Non-simple Arrangements of Lines and Pseudolines with Many Triangles

We study affine arrangements of an even number $n$ of lines and pseudolines with many triangles. For simple ones, Blanc's bound limits the number of triangular faces to $\lfloor n(n-5/2)/3\rfloor$. Adapting the Bartholdi-Blanc-Loisel doubling to the even case, we construct an infinite series of arrangements of $n=6\cdot2^t+2$ ($8,14,26,50,\ldots$) straight lines with two triple points and $(n(n-5/2)+1)/3$ triangles, one more than the simple bound allows. We obtain exhaustive enumerations of triangle-maximal pseudoline arrangements, simple or not, for even $n\le12$. For $n=6,8,10,12,14$ the maximum number of triangles, for both lines and pseudolines, is $7,15,25,38,54$; for $n=8,12,14$ every optimal arrangement has multiple points. All optimal arrangements for even $n\le12$ are realizable by straight lines, except two arrangements of 10 pseudolines, which are not stretchable. For the odd value $n=11$, no arrangement with $33$ triangles exists even with multiple points. We also obtain even arrangements by adding a line to odd ones. For $n\equiv2\pmod 6$ this again gives one triangle more than the simple bound, in pseudolines up to $n=44$ and in straight lines for $n=20$ and $n=32$. Doubling these pseudoline arrangements gives members of the series $18\cdot2^t+2$ and $30\cdot2^t+2$ with the same excess, up to $n=146$ and $n=242$, respectively; those with $n=38$ and $n=74$ are realizable by straight lines. These results lead us to conjecture that an arrangement of an even number $n$ of pseudolines has at most $\lfloor n(n-2)/3\rfloor-\lfloor n/6\rfloor$ triangles.

==> figures/13+1-after-collapse.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  ext/.style={black,line width=0.3pt},
  aug/.style={r-line,thick,dashed,line cap=round,line join=round},
  lbl/.style={inner sep=0pt,font=\tiny},
  plbl/.style={inner sep=0pt,font=\tiny}]
\useasboundingbox (0,0) rectangle (1,-0.89661);
\clip (0,0) rectangle (1,-0.89661);
\fill[poly] (0.28788,-0.61586) -- (0.28704,-0.61674) -- (0.22615,-0.63819) -- (0.23248,-0.60140) -- cycle;
\fill[poly] (0.21818,-0.68450) -- (0.20908,-0.72890) -- (0.14683,-0.75509) -- cycle;
\fill[poly] (0.28704,-0.61674) -- (0.22615,-0.63819) -- (0.21818,-0.68450) -- cycle;
\fill[poly] (0.33611,-0.63206) -- (0.34090,-0.59745) -- (0.28878,-0.61612) -- cycle;
\fill[poly] (0.27433,-0.70255) -- (0.32980,-0.68052) -- (0.33589,-0.63368) -- cycle;
\fill[poly] (0.19316,-0.79579) -- (0.20908,-0.72890) -- (0.27433,-0.70255) -- cycle;
\fill[poly] (0.39922,-0.65253) -- (0.32980,-0.68052) -- (0.33589,-0.63368) -- (0.33708,-0.63238) -- cycle;
\fill[poly] (0.51349,-0.67078) -- (0.49313,-0.83391) -- (0.46492,-0.66751) -- cycle;
\fill[poly] (0.46168,-0.62576) -- (0.46492,-0.66751) -- (0.39922,-0.65253) -- cycle;
\fill[poly] (0.38529,-0.58133) -- (0.33708,-0.63238) -- (0.33611,-0.63206) -- (0.34090,-0.59745) -- cycle;
\fill[poly] (0.34948,-0.54519) -- (0.34090,-0.59745) -- (0.28878,-0.61612) -- (0.28788,-0.61586) -- cycle;
\fill[poly] (0.31345,-0.45604) -- (0.26110,-0.46265) -- (0.27265,-0.43402) -- cycle;
\fill[poly] (0.39163,-0.49606) -- (0.34948,-0.54519) -- (0.36381,-0.48266) -- cycle;
\fill[poly] (0.37498,-0.44905) -- (0.36381,-0.48266) -- (0.31345,-0.45604) -- cycle;
\fill[poly] (0.37852,-0.34117) -- (0.33945,-0.33091) -- (0.36685,-0.30133) -- cycle;
\fill[poly] (0.40342,-0.44775) -- (0.37498,-0.44905) -- (0.39466,-0.40509) -- cycle;
\fill[poly] (0.41782,-0.50733) -- (0.39163,-0.49606) -- (0.40942,-0.47584) -- cycle;
\fill[poly] (0.44181,-0.55967) -- (0.38529,-0.58133) -- (0.42863,-0.53576) -- cycle;
\fill[poly] (0.48809,-0.61307) -- (0.46168,-0.62576) -- (0.46219,-0.58647) -- cycle;
\fill[poly] (0.54872,-0.66663) -- (0.51349,-0.67078) -- (0.51763,-0.63942) -- cycle;
\fill[poly] (0.62575,-0.64301) -- (0.65607,-0.76714) -- (0.54872,-0.66663) -- cycle;
\fill[poly] (0.52362,-0.59442) -- (0.51763,-0.63942) -- (0.48809,-0.61307) -- cycle;
\fill[poly] (0.46452,-0.54984) -- (0.46219,-0.58647) -- (0.44181,-0.55967) -- cycle;
\fill[poly] (0.44540,-0.51826) -- (0.42863,-0.53576) -- (0.41782,-0.50733) -- cycle;
\fill[poly] (0.49220,-0.53624) -- (0.46452,-0.54984) -- (0.46641,-0.52630) -- cycle;
\fill[poly] (0.57048,-0.56808) -- (0.52362,-0.59442) -- (0.52841,-0.55088) -- cycle;
\fill[poly] (0.69690,-0.61587) -- (0.62575,-0.64301) -- (0.61583,-0.58604) -- cycle;
\fill[poly] (0.61103,-0.54377) -- (0.61583,-0.58604) -- (0.57048,-0.56808) -- cycle;
\fill[poly] (0.53112,-0.51520) -- (0.52841,-0.55088) -- (0.49220,-0.53624) -- cycle;
\fill[poly] (0.46860,-0.49459) -- (0.46641,-0.52630) -- (0.44540,-0.51826) -- cycle;
\fill[poly] (0.43331,-0.44918) -- (0.40942,-0.47584) -- (0.40342,-0.44775) -- cycle;
\fill[poly] (0.50009,-0.46326) -- (0.46860,-0.49459) -- (0.46969,-0.45503) -- cycle;
\fill[poly] (0.57465,-0.49252) -- (0.53112,-0.51520) -- (0.53280,-0.47515) -- cycle;
\fill[poly] (0.64783,-0.52007) -- (0.61103,-0.54377) -- (0.60792,-0.50582) -- cycle;
\fill[poly] (0.60541,-0.47904) -- (0.60792,-0.50582) -- (0.57465,-0.49252) -- cycle;
\fill[poly] (0.53396,-0.42747) -- (0.53280,-0.47515) -- (0.50009,-0.46326) -- cycle;
\fill[poly] (0.46922,-0.40935) -- (0.46969,-0.45503) -- (0.43331,-0.44918) -- cycle;
\fill[poly] (0.42379,-0.35265) -- (0.39466,-0.40509) -- (0.37852,-0.34117) -- cycle;
\fill[poly] (0.50140,-0.37508) -- (0.46922,-0.40935) -- (0.46734,-0.36438) -- cycle;
\fill[poly] (0.55707,-0.39942) -- (0.53396,-0.42747) -- (0.53516,-0.38829) -- cycle;
\fill[poly] (0.64582,-0.46511) -- (0.60541,-0.47904) -- (0.59846,-0.42638) -- cycle;
\fill[poly] (0.72059,-0.54208) -- (0.64783,-0.52007) -- (0.68006,-0.49821) -- cycle;
\fill[poly] (0.82136,-0.65345) -- (0.69690,-0.61587) -- (0.76564,-0.59266) -- cycle;
\fill[poly] (0.83661,-0.57246) -- (0.76564,-0.59266) -- (0.72059,-0.54208) -- cycle;
\fill[poly] (0.77528,-0.43054) -- (0.68006,-0.49821) -- (0.64582,-0.46511) -- cycle;
\fill[poly] (0.58475,-0.36026) -- (0.59846,-0.42638) -- (0.55707,-0.39942) -- cycle;
\fill[poly] (0.53698,-0.33968) -- (0.53516,-0.38829) -- (0.50140,-0.37508) -- cycle;
\fill[poly] (0.66559,-0.23201) -- (0.58475,-0.36026) -- (0.56854,-0.31126) -- cycle;
\fill[poly] (0.54000,-0.25003) -- (0.56854,-0.31126) -- (0.53698,-0.33968) -- cycle;
\fill[poly] (0.46252,-0.28266) -- (0.46734,-0.36438) -- (0.42379,-0.35265) -- cycle;
\fill[poly] (0.50398,-0.18630) -- (0.50444,-0.18708) -- (0.46252,-0.28266) -- (0.46051,-0.22404) -- cycle;
\fill[poly] (0.54331,-0.13892) -- (0.54000,-0.25003) -- (0.50444,-0.18708) -- (0.50522,-0.18503) -- cycle;
\fill[poly] (0.54320,-0.07001) -- (0.50522,-0.18503) -- (0.54331,-0.13892) -- cycle;
\fill[poly] (0.45648,-0.10528) -- (0.46051,-0.22404) -- (0.50398,-0.18630) -- cycle;
\draw[ext] (0.66527,-0.80482) -- (0.65607,-0.76714) -- (0.62575,-0.64301) -- (0.61583,-0.58604) -- (0.61103,-0.54377) -- (0.60792,-0.50582) -- (0.60541,-0.47904) -- (0.59846,-0.42638) -- (0.58475,-0.36026) -- (0.56854,-0.31126) -- (0.54000,-0.25003) -- (0.50444,-0.18708) -- (0.50398,-0.18630) -- (0.45648,-0.10528) -- (0.43686,-0.07183);
\node[lbl] at (0.66687,-0.81721) {9};
\node[lbl] at (0.42629,-0.06278) {9};
\draw[ext] (0.49961,-0.87215) -- (0.49313,-0.83391) -- (0.46492,-0.66751) -- (0.46168,-0.62576) -- (0.46219,-0.58647) -- (0.46452,-0.54984) -- (0.46641,-0.52630) -- (0.46860,-0.49459) -- (0.46969,-0.45503) -- (0.46922,-0.40935) -- (0.46734,-0.36438) -- (0.46252,-0.28266) -- (0.46051,-0.22404) -- (0.45648,-0.10528) -- (0.45516,-0.06652);
\node[lbl] at (0.51369,-0.88394) {10};
\node[lbl] at (0.45925,-0.05323) {10};
\draw[ext] (0.48832,-0.87240) -- (0.49313,-0.83391) -- (0.51349,-0.67078) -- (0.51763,-0.63942) -- (0.52362,-0.59442) -- (0.52841,-0.55088) -- (0.53112,-0.51520) -- (0.53280,-0.47515) -- (0.53396,-0.42747) -- (0.53516,-0.38829) -- (0.53698,-0.33968) -- (0.54000,-0.25003) -- (0.54331,-0.13892) -- (0.54320,-0.07001) -- (0.54314,-0.03122);
\node[lbl] at (0.47476,-0.88435) {11};
\node[lbl] at (0.53187,-0.01874) {11};
\draw[ext] (0.32481,-0.71898) -- (0.32980,-0.68052) -- (0.33589,-0.63368) -- (0.33611,-0.63206) -- (0.34090,-0.59745) -- (0.34948,-0.54519) -- (0.36381,-0.48266) -- (0.37498,-0.44905) -- (0.39466,-0.40509) -- (0.42379,-0.35265) -- (0.46252,-0.28266) -- (0.50444,-0.18708) -- (0.50522,-0.18503) -- (0.54320,-0.07001) -- (0.55537,-0.03318);
\node[lbl] at (0.32326,-0.73088) {12};
\node[lbl] at (0.57038,-0.02226) {12};
\draw[aug] (0.18419,-0.83352) -- (0.19316,-0.79579) -- (0.20908,-0.72890) -- (0.21818,-0.68450) -- (0.22615,-0.63819) -- (0.23248,-0.60140) -- (0.26110,-0.46265) -- (0.27265,-0.43402) -- (0.33945,-0.33091) -- (0.36685,-0.30133) -- (0.46051,-0.22404) -- (0.50398,-0.18630) -- (0.50522,-0.18503) -- (0.54331,-0.13892) -- (0.56802,-0.10902);
\node[lbl] at (0.18724,-0.84820) {13};
\node[lbl] at (0.57566,-0.09976) {13};
\draw[ext] (0.16770,-0.82505) -- (0.19316,-0.79579) -- (0.27433,-0.70255) -- (0.33589,-0.63368) -- (0.33708,-0.63238) -- (0.38529,-0.58133) -- (0.42863,-0.53576) -- (0.44540,-0.51826) -- (0.46860,-0.49459) -- (0.50009,-0.46326) -- (0.53396,-0.42747) -- (0.55707,-0.39942) -- (0.58475,-0.36026) -- (0.66559,-0.23201) -- (0.68627,-0.19920);
\node[lbl] at (0.15399,-0.83110) {0};
\node[lbl] at (0.68530,-0.18255) {0};
\draw[ext] (0.11926,-0.78237) -- (0.14683,-0.75509) -- (0.21818,-0.68450) -- (0.28704,-0.61674) -- (0.28788,-0.61586) -- (0.34948,-0.54519) -- (0.39163,-0.49606) -- (0.40942,-0.47584) -- (0.43331,-0.44918) -- (0.46922,-0.40935) -- (0.50140,-0.37508) -- (0.53698,-0.33968) -- (0.56854,-0.31126) -- (0.66559,-0.23201) -- (0.69563,-0.20748);
\node[lbl] at (0.11694,-0.80010) {1};
\node[lbl] at (0.71228,-0.20639) {1};
\draw[ext] (0.11108,-0.77014) -- (0.14683,-0.75509) -- (0.20908,-0.72890) -- (0.27433,-0.70255) -- (0.32980,-0.68052) -- (0.39922,-0.65253) -- (0.46168,-0.62576) -- (0.48809,-0.61307) -- (0.52362,-0.59442) -- (0.57048,-0.56808) -- (0.61103,-0.54377) -- (0.64783,-0.52007) -- (0.68006,-0.49821) -- (0.77528,-0.43054) -- (0.80689,-0.40807);
\node[lbl] at (0.09381,-0.76550) {2};
\node[lbl] at (0.81245,-0.39214) {2};
\draw[ext] (0.18957,-0.65108) -- (0.22615,-0.63819) -- (0.28704,-0.61674) -- (0.28878,-0.61612) -- (0.34090,-0.59745) -- (0.38529,-0.58133) -- (0.44181,-0.55967) -- (0.46452,-0.54984) -- (0.49220,-0.53624) -- (0.53112,-0.51520) -- (0.57465,-0.49252) -- (0.60541,-0.47904) -- (0.64582,-0.46511) -- (0.77528,-0.43054) -- (0.81275,-0.42053);
\node[lbl] at (0.17825,-0.65507) {3};
\node[lbl] at (0.82856,-0.42642) {3};
\draw[ext] (0.19495,-0.59160) -- (0.23248,-0.60140) -- (0.28788,-0.61586) -- (0.28878,-0.61612) -- (0.33611,-0.63206) -- (0.33708,-0.63238) -- (0.39922,-0.65253) -- (0.46492,-0.66751) -- (0.51349,-0.67078) -- (0.54872,-0.66663) -- (0.62575,-0.64301) -- (0.69690,-0.61587) -- (0.76564,-0.59266) -- (0.83661,-0.57246) -- (0.87392,-0.56185);
\node[lbl] at (0.18334,-0.58857) {4};
\node[lbl] at (0.88542,-0.55428) {4};
\draw[ext] (0.22263,-0.46751) -- (0.26110,-0.46265) -- (0.31345,-0.45604) -- (0.37498,-0.44905) -- (0.40342,-0.44775) -- (0.43331,-0.44918) -- (0.46969,-0.45503) -- (0.50009,-0.46326) -- (0.53280,-0.47515) -- (0.57465,-0.49252) -- (0.60792,-0.50582) -- (0.64783,-0.52007) -- (0.72059,-0.54208) -- (0.83661,-0.57246) -- (0.87413,-0.58229);
\node[lbl] at (0.21072,-0.46902) {5};
\node[lbl] at (0.88578,-0.58962) {5};
\draw[ext] (0.23852,-0.41560) -- (0.27265,-0.43402) -- (0.31345,-0.45604) -- (0.36381,-0.48266) -- (0.39163,-0.49606) -- (0.41782,-0.50733) -- (0.44540,-0.51826) -- (0.46641,-0.52630) -- (0.49220,-0.53624) -- (0.52841,-0.55088) -- (0.57048,-0.56808) -- (0.61583,-0.58604) -- (0.69690,-0.61587) -- (0.82136,-0.65345) -- (0.85849,-0.66465);
\node[lbl] at (0.22796,-0.40990) {6};
\node[lbl] at (0.87399,-0.66172) {6};
\draw[ext] (0.30194,-0.32106) -- (0.33945,-0.33091) -- (0.37852,-0.34117) -- (0.42379,-0.35265) -- (0.46734,-0.36438) -- (0.50140,-0.37508) -- (0.53516,-0.38829) -- (0.55707,-0.39942) -- (0.59846,-0.42638) -- (0.64582,-0.46511) -- (0.68006,-0.49821) -- (0.72059,-0.54208) -- (0.76564,-0.59266) -- (0.82136,-0.65345) -- (0.84756,-0.68204);
\node[lbl] at (0.29033,-0.31801) {7};
\node[lbl] at (0.85164,-0.69729) {7};
\draw[ext] (0.35595,-0.26411) -- (0.36685,-0.30133) -- (0.37852,-0.34117) -- (0.39466,-0.40509) -- (0.40342,-0.44775) -- (0.40942,-0.47584) -- (0.41782,-0.50733) -- (0.42863,-0.53576) -- (0.44181,-0.55967) -- (0.46219,-0.58647) -- (0.48809,-0.61307) -- (0.51763,-0.63942) -- (0.54872,-0.66663) -- (0.65607,-0.76714) -- (0.68438,-0.79365);
\node[lbl] at (0.35258,-0.25259) {8};
\node[lbl] at (0.69439,-0.80112) {8};
\end{tikzpicture}


==> figures/13-after-collapse.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  defect/.style={fill=red!20},
  ext/.style={black,line width=0.3pt},
  lbl/.style={inner sep=0pt,font=\scriptsize},
  plbl/.style={inner sep=0pt,font=\scriptsize}]
\useasboundingbox (0,0) rectangle (1,-0.89661);
\clip (0,0) rectangle (1,-0.89661);
\fill[poly] (0.74981,-0.48545) -- (0.86191,-0.48651) -- (0.79180,-0.51814) -- cycle;
\fill[poly] (0.66274,-0.42233) -- (0.78875,-0.35925) -- (0.70676,-0.44981) -- cycle;
\fill[poly] (0.67464,-0.48067) -- (0.70676,-0.44981) -- (0.74981,-0.48545) -- cycle;
\fill[poly] (0.72950,-0.55450) -- (0.79180,-0.51814) -- (0.86165,-0.55868) -- cycle;
\fill[poly] (0.64687,-0.55009) -- (0.72950,-0.55450) -- (0.66496,-0.59850) -- cycle;
\fill[poly] (0.62682,-0.47546) -- (0.67464,-0.48067) -- (0.63560,-0.51144) -- cycle;
\fill[poly] (0.60160,-0.39768) -- (0.66274,-0.42233) -- (0.61819,-0.44328) -- cycle;
\fill[poly] (0.52811,-0.29836) -- (0.64736,-0.16257) -- (0.57183,-0.34415) -- cycle;
\fill[poly] (0.54739,-0.38268) -- (0.57183,-0.34415) -- (0.60160,-0.39768) -- cycle;
\fill[poly] (0.57692,-0.46694) -- (0.61819,-0.44328) -- (0.62682,-0.47546) -- cycle;
\fill[poly] (0.58989,-0.54186) -- (0.63560,-0.51144) -- (0.64687,-0.55009) -- cycle;
\fill[poly] (0.59964,-0.63557) -- (0.66496,-0.59850) -- (0.72531,-0.70342) -- cycle;
\fill[poly] (0.54082,-0.61316) -- (0.59964,-0.63557) -- (0.54045,-0.65704) -- cycle;
\fill[poly] (0.53845,-0.53137) -- (0.58989,-0.54186) -- (0.54069,-0.57220) -- cycle;
\fill[poly] (0.52652,-0.45677) -- (0.57692,-0.46694) -- (0.53380,-0.49425) -- cycle;
\fill[poly] (0.50384,-0.37395) -- (0.54739,-0.38268) -- (0.51617,-0.41590) -- cycle;
\fill[poly] (0.46149,-0.25242) -- (0.52811,-0.29836) -- (0.49027,-0.33198) -- cycle;
\fill[poly] (0.45269,-0.36471) -- (0.49027,-0.33198) -- (0.50384,-0.37395) -- cycle;
\fill[poly] (0.47842,-0.44792) -- (0.51617,-0.41590) -- (0.52652,-0.45677) -- cycle;
\fill[poly] (0.49147,-0.52055) -- (0.53380,-0.49425) -- (0.53845,-0.53137) -- cycle;
\fill[poly] (0.49819,-0.59786) -- (0.54069,-0.57220) -- (0.54082,-0.61316) -- cycle;
\fill[poly] (0.47814,-0.66484) -- (0.54045,-0.65704) -- (0.55163,-0.80225) -- cycle;
\fill[poly] (0.45360,-0.58046) -- (0.49819,-0.59786) -- (0.46083,-0.61894) -- cycle;
\fill[poly] (0.44630,-0.51215) -- (0.49147,-0.52055) -- (0.44971,-0.54247) -- cycle;
\fill[poly] (0.42820,-0.44090) -- (0.47842,-0.44792) -- (0.43990,-0.47887) -- cycle;
\fill[poly] (0.39231,-0.35265) -- (0.45269,-0.36471) -- (0.41280,-0.40100) -- cycle;
\fill[poly] (0.37526,-0.43738) -- (0.41280,-0.40100) -- (0.42820,-0.44090) -- cycle;
\fill[poly] (0.40813,-0.50781) -- (0.43990,-0.47887) -- (0.44630,-0.51215) -- cycle;
\fill[poly] (0.41120,-0.55795) -- (0.44971,-0.54247) -- (0.45360,-0.58046) -- cycle;
\fill[poly] (0.36086,-0.50488) -- (0.40813,-0.50781) -- (0.38261,-0.53374) -- cycle;
\fill[poly] (0.32119,-0.43914) -- (0.37526,-0.43738) -- (0.34100,-0.47148) -- cycle;
\fill[poly] (0.31352,-0.50131) -- (0.34100,-0.47148) -- (0.36086,-0.50488) -- cycle;
\fill[poly] (0.33462,-0.58543) -- (0.38261,-0.53374) -- (0.41120,-0.55795) -- cycle;
\fill[poly] (0.37627,-0.66019) -- (0.46083,-0.61894) -- (0.47814,-0.66484) -- cycle;
\fill[poly] (0.27578,-0.65388) -- (0.27703,-0.65205) -- (0.37627,-0.66019) -- (0.27686,-0.71234) -- cycle;
\fill[poly] (0.27332,-0.61315) -- (0.33462,-0.58543) -- (0.27703,-0.65205) -- (0.27570,-0.65205) -- cycle;
\fill[poly] (0.26708,-0.49307) -- (0.31352,-0.50131) -- (0.26910,-0.55840) -- cycle;
\fill[poly] (0.28957,-0.39550) -- (0.32119,-0.43914) -- (0.27317,-0.44580) -- cycle;
\fill[poly] (0.35871,-0.26547) -- (0.39231,-0.35265) -- (0.31854,-0.33848) -- cycle;
\fill[poly] (0.40601,-0.08712) -- (0.46149,-0.25242) -- (0.38446,-0.20063) -- cycle;
\fill[poly] (0.31095,-0.13527) -- (0.38446,-0.20063) -- (0.35871,-0.26547) -- cycle;
\fill[poly] (0.19623,-0.30544) -- (0.31854,-0.33848) -- (0.28957,-0.39550) -- cycle;
\fill[poly] (0.15071,-0.46605) -- (0.27317,-0.44580) -- (0.26708,-0.49307) -- cycle;
\fill[poly] (0.20537,-0.65646) -- (0.26910,-0.55840) -- (0.27332,-0.61315) -- cycle;
\fill[poly] (0.20307,-0.65797) -- (0.20537,-0.65646) -- (0.20477,-0.65754) -- cycle;
\fill[defect] (0.13306,-0.81021) -- (0.20477,-0.65754) -- (0.27570,-0.65205) -- (0.27578,-0.65388) -- (0.23137,-0.73984) -- cycle;
\fill[defect] (0.23137,-0.73984) -- (0.27686,-0.71234) -- (0.27819,-0.78350) -- (0.19872,-0.80306) -- cycle;
\draw[ext] (0.66559,-0.11876) -- (0.64736,-0.16257) -- (0.57183,-0.34415) -- (0.54739,-0.38268) -- (0.51617,-0.41590) -- (0.47842,-0.44792) -- (0.43990,-0.47887) -- (0.40813,-0.50781) -- (0.38261,-0.53374) -- (0.33462,-0.58543) -- (0.27703,-0.65205) -- (0.27578,-0.65388) -- (0.23137,-0.73984) -- (0.18783,-0.82414);
\node[lbl] at (0.66692,-0.10565) {0};
\node[lbl] at (0.18232,-0.83480) {0};
\draw[ext] (0.67867,-0.12692) -- (0.64736,-0.16257) -- (0.52811,-0.29836) -- (0.49027,-0.33198) -- (0.45269,-0.36471) -- (0.41280,-0.40100) -- (0.37526,-0.43738) -- (0.34100,-0.47148) -- (0.31352,-0.50131) -- (0.26910,-0.55840) -- (0.20537,-0.65646) -- (0.20477,-0.65754) -- (0.13306,-0.81021) -- (0.11289,-0.85315);
\node[lbl] at (0.68987,-0.11995) {1};
\node[lbl] at (0.10779,-0.86401) {1};
\draw[ext] (0.82059,-0.32408) -- (0.78875,-0.35925) -- (0.70676,-0.44981) -- (0.67464,-0.48067) -- (0.63560,-0.51144) -- (0.58989,-0.54186) -- (0.54069,-0.57220) -- (0.49819,-0.59786) -- (0.46083,-0.61894) -- (0.37627,-0.66019) -- (0.27686,-0.71234) -- (0.23137,-0.73984) -- (0.13306,-0.81021) -- (0.09448,-0.83782);
\node[lbl] at (0.82400,-0.30907) {2};
\node[lbl] at (0.08472,-0.84481) {2};
\draw[ext] (0.83117,-0.33801) -- (0.78875,-0.35925) -- (0.66274,-0.42233) -- (0.61819,-0.44328) -- (0.57692,-0.46694) -- (0.53380,-0.49425) -- (0.49147,-0.52055) -- (0.44971,-0.54247) -- (0.41120,-0.55795) -- (0.33462,-0.58543) -- (0.27332,-0.61315) -- (0.20537,-0.65646) -- (0.20307,-0.65797) -- (0.16336,-0.68393);
\node[lbl] at (0.84655,-0.33875) {3};
\node[lbl] at (0.15609,-0.69684) {3};
\draw[ext] (0.90516,-0.46699) -- (0.86191,-0.48651) -- (0.79180,-0.51814) -- (0.72950,-0.55450) -- (0.66496,-0.59850) -- (0.59964,-0.63557) -- (0.54045,-0.65704) -- (0.47814,-0.66484) -- (0.37627,-0.66019) -- (0.27703,-0.65205) -- (0.27570,-0.65205) -- (0.20477,-0.65754) -- (0.20307,-0.65797) -- (0.15704,-0.66949);
\node[lbl] at (0.91556,-0.45956) {4};
\node[lbl] at (0.14263,-0.66607) {4};
\draw[ext] (0.90935,-0.48695) -- (0.86191,-0.48651) -- (0.74981,-0.48545) -- (0.67464,-0.48067) -- (0.62682,-0.47546) -- (0.57692,-0.46694) -- (0.52652,-0.45677) -- (0.47842,-0.44792) -- (0.42820,-0.44090) -- (0.37526,-0.43738) -- (0.32119,-0.43914) -- (0.27317,-0.44580) -- (0.15071,-0.46605) -- (0.10390,-0.47380);
\node[lbl] at (0.92188,-0.48957) {5};
\node[lbl] at (0.09195,-0.47922) {5};
\draw[ext] (0.90907,-0.56018) -- (0.86165,-0.55868) -- (0.72950,-0.55450) -- (0.64687,-0.55009) -- (0.58989,-0.54186) -- (0.53845,-0.53137) -- (0.49147,-0.52055) -- (0.44630,-0.51215) -- (0.40813,-0.50781) -- (0.36086,-0.50488) -- (0.31352,-0.50131) -- (0.26708,-0.49307) -- (0.15071,-0.46605) -- (0.10449,-0.45533);
\node[lbl] at (0.92147,-0.55916) {6};
\node[lbl] at (0.09291,-0.44914) {6};
\draw[ext] (0.90269,-0.58250) -- (0.86165,-0.55868) -- (0.79180,-0.51814) -- (0.74981,-0.48545) -- (0.70676,-0.44981) -- (0.66274,-0.42233) -- (0.60160,-0.39768) -- (0.54739,-0.38268) -- (0.50384,-0.37395) -- (0.45269,-0.36471) -- (0.39231,-0.35265) -- (0.31854,-0.33848) -- (0.19623,-0.30544) -- (0.15042,-0.29307);
\node[lbl] at (0.91267,-0.58992) {7};
\node[lbl] at (0.13738,-0.29252) {7};
\draw[ext] (0.76706,-0.72596) -- (0.72531,-0.70342) -- (0.59964,-0.63557) -- (0.54082,-0.61316) -- (0.49819,-0.59786) -- (0.45360,-0.58046) -- (0.41120,-0.55795) -- (0.38261,-0.53374) -- (0.36086,-0.50488) -- (0.34100,-0.47148) -- (0.32119,-0.43914) -- (0.28957,-0.39550) -- (0.19623,-0.30544) -- (0.16208,-0.27250);
\node[lbl] at (0.77762,-0.73166) {8};
\node[lbl] at (0.15491,-0.26159) {8};
\draw[ext] (0.74897,-0.74454) -- (0.72531,-0.70342) -- (0.66496,-0.59850) -- (0.64687,-0.55009) -- (0.63560,-0.51144) -- (0.62682,-0.47546) -- (0.61819,-0.44328) -- (0.60160,-0.39768) -- (0.57183,-0.34415) -- (0.52811,-0.29836) -- (0.46149,-0.25242) -- (0.38446,-0.20063) -- (0.31095,-0.13527) -- (0.27550,-0.10374);
\node[lbl] at (0.75495,-0.75494) {9};
\node[lbl] at (0.26413,-0.09739) {9};
\draw[ext] (0.57400,-0.84409) -- (0.55163,-0.80225) -- (0.47814,-0.66484) -- (0.46083,-0.61894) -- (0.45360,-0.58046) -- (0.44971,-0.54247) -- (0.44630,-0.51215) -- (0.43990,-0.47887) -- (0.42820,-0.44090) -- (0.41280,-0.40100) -- (0.39231,-0.35265) -- (0.35871,-0.26547) -- (0.31095,-0.13527) -- (0.29462,-0.09072);
\node[lbl] at (0.58494,-0.85313) {10};
\node[lbl] at (0.29289,-0.07782) {10};
\draw[ext] (0.55527,-0.84956) -- (0.55163,-0.80225) -- (0.54045,-0.65704) -- (0.54082,-0.61316) -- (0.54069,-0.57220) -- (0.53845,-0.53137) -- (0.53380,-0.49425) -- (0.52652,-0.45677) -- (0.51617,-0.41590) -- (0.50384,-0.37395) -- (0.49027,-0.33198) -- (0.46149,-0.25242) -- (0.40601,-0.08712) -- (0.39091,-0.04214);
\node[lbl] at (0.55091,-0.86306) {11};
\node[lbl] at (0.38484,-0.03091) {11};
\draw[ext] (0.27864,-0.80722) -- (0.27686,-0.71234) -- (0.27578,-0.65388) -- (0.27570,-0.65205) -- (0.27332,-0.61315) -- (0.26910,-0.55840) -- (0.26708,-0.49307) -- (0.27317,-0.44580) -- (0.28957,-0.39550) -- (0.31854,-0.33848) -- (0.35871,-0.26547) -- (0.38446,-0.20063) -- (0.40601,-0.08712) -- (0.41486,-0.04051);
\node[lbl] at (0.27886,-0.81922) {12};
\node[lbl] at (0.41935,-0.02857) {12};
\node[plbl] at (0.20787,-0.71589) {$F$};
\node[plbl] at (0.24946,-0.75968) {$F'$};
\node[plbl] at (0.26451,-0.70202) {$Q$};
\node[plbl] at (0.25387,-0.64106) {$P$};
\end{tikzpicture}


==> figures/13-before-augmentation.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  defect/.style={fill=red!20},
  ext/.style={black,line width=0.3pt},
  aug/.style={r-line,thick,dashed,line cap=round,line join=round},
  lbl/.style={inner sep=0pt,font=\tiny},
  plbl/.style={inner sep=0pt,font=\tiny}]
\useasboundingbox (0,0) rectangle (1,-0.89661);
\clip (0,0) rectangle (1,-0.89661);
\fill[poly] (0.49097,-0.69175) -- (0.45162,-0.81477) -- (0.44043,-0.72291) -- cycle;
\fill[poly] (0.60266,-0.63936) -- (0.61679,-0.75904) -- (0.55336,-0.66290) -- cycle;
\fill[poly] (0.67611,-0.58225) -- (0.74524,-0.67747) -- (0.64359,-0.61285) -- cycle;
\fill[poly] (0.73836,-0.48302) -- (0.84733,-0.54944) -- (0.70743,-0.53978) -- cycle;
\fill[poly] (0.80373,-0.36240) -- (0.91295,-0.36444) -- (0.77162,-0.41542) -- cycle;
\fill[poly] (0.68806,-0.43399) -- (0.77162,-0.41542) -- (0.73836,-0.48302) -- cycle;
\fill[poly] (0.64585,-0.54131) -- (0.70743,-0.53978) -- (0.67611,-0.58225) -- cycle;
\fill[poly] (0.60388,-0.58441) -- (0.64359,-0.61285) -- (0.60266,-0.63936) -- cycle;
\fill[poly] (0.60796,-0.49770) -- (0.64585,-0.54131) -- (0.60630,-0.54418) -- cycle;
\fill[poly] (0.56895,-0.45682) -- (0.60352,-0.44978) -- (0.60796,-0.49770) -- cycle;
\fill[poly] (0.56470,-0.54916) -- (0.60630,-0.54418) -- (0.60388,-0.58441) -- cycle;
\fill[poly] (0.51312,-0.60600) -- (0.55336,-0.66290) -- (0.49097,-0.69175) -- cycle;
\fill[poly] (0.52707,-0.50886) -- (0.56470,-0.54916) -- (0.52161,-0.55426) -- cycle;
\fill[poly] (0.53755,-0.42353) -- (0.56895,-0.45682) -- (0.53208,-0.46352) -- cycle;
\fill[poly] (0.49319,-0.46913) -- (0.53208,-0.46352) -- (0.52707,-0.50886) -- cycle;
\fill[poly] (0.47885,-0.55547) -- (0.52161,-0.55426) -- (0.51312,-0.60600) -- cycle;
\fill[poly] (0.41844,-0.62976) -- (0.44043,-0.72291) -- (0.36098,-0.79258) -- cycle;
\fill[poly] (0.44718,-0.51351) -- (0.47885,-0.55547) -- (0.43887,-0.54968) -- cycle;
\fill[poly] (0.46049,-0.42998) -- (0.49319,-0.46913) -- (0.45448,-0.47407) -- cycle;
\fill[poly] (0.41750,-0.47898) -- (0.45448,-0.47407) -- (0.44718,-0.51351) -- cycle;
\fill[poly] (0.39232,-0.53120) -- (0.43887,-0.54968) -- (0.41844,-0.62976) -- cycle;
\fill[poly] (0.38394,-0.44298) -- (0.41750,-0.47898) -- (0.38409,-0.48303) -- cycle;
\fill[poly] (0.32322,-0.48984) -- (0.38409,-0.48303) -- (0.39232,-0.53120) -- cycle;
\fill[poly] (0.26943,-0.45826) -- (0.32322,-0.48984) -- (0.19192,-0.51559) -- cycle;
\fill[poly] (0.38817,-0.39609) -- (0.38394,-0.44298) -- (0.35496,-0.40719) -- cycle;
\fill[poly] (0.46564,-0.38711) -- (0.46049,-0.42998) -- (0.42648,-0.38977) -- cycle;
\fill[poly] (0.54339,-0.38644) -- (0.53755,-0.42353) -- (0.50510,-0.38652) -- cycle;
\fill[defect] (0.64117,-0.37093) -- (0.68806,-0.43399) -- (0.60352,-0.44978) -- (0.57840,-0.38438) -- cycle;
\fill[poly] (0.88045,-0.26198) -- (0.80373,-0.36240) -- (0.70818,-0.34674) -- cycle;
\fill[poly] (0.60679,-0.32118) -- (0.70818,-0.34674) -- (0.64117,-0.37093) -- cycle;
\fill[poly] (0.55012,-0.34408) -- (0.57840,-0.38438) -- (0.54339,-0.38644) -- cycle;
\fill[poly] (0.55588,-0.25980) -- (0.60679,-0.32118) -- (0.55380,-0.30855) -- cycle;
\fill[poly] (0.51952,-0.30372) -- (0.55380,-0.30855) -- (0.55012,-0.34408) -- cycle;
\fill[poly] (0.47156,-0.34456) -- (0.50510,-0.38652) -- (0.46564,-0.38711) -- cycle;
\fill[poly] (0.49261,-0.26330) -- (0.51952,-0.30372) -- (0.48029,-0.30177) -- cycle;
\fill[poly] (0.57100,-0.11763) -- (0.55588,-0.25980) -- (0.51018,-0.22561) -- cycle;
\fill[poly] (0.46002,-0.20586) -- (0.51018,-0.22561) -- (0.49261,-0.26330) -- cycle;
\fill[poly] (0.43858,-0.30226) -- (0.48029,-0.30177) -- (0.47156,-0.34456) -- cycle;
\fill[poly] (0.39262,-0.35148) -- (0.42648,-0.38977) -- (0.38817,-0.39609) -- cycle;
\fill[poly] (0.40025,-0.25452) -- (0.43858,-0.30226) -- (0.39664,-0.30591) -- cycle;
\fill[poly] (0.41339,-0.08381) -- (0.46002,-0.20586) -- (0.40538,-0.19555) -- cycle;
\fill[poly] (0.33974,-0.18885) -- (0.40538,-0.19555) -- (0.40025,-0.25452) -- cycle;
\fill[poly] (0.35716,-0.31268) -- (0.39664,-0.30591) -- (0.39262,-0.35148) -- cycle;
\fill[poly] (0.29732,-0.24725) -- (0.35716,-0.31268) -- (0.31559,-0.32309) -- cycle;
\fill[poly] (0.24995,-0.10056) -- (0.33974,-0.18885) -- (0.28007,-0.17907) -- cycle;
\fill[poly] (0.20314,-0.15753) -- (0.28007,-0.17907) -- (0.29732,-0.24725) -- cycle;
\fill[defect] (0.08403,-0.38246) -- (0.31559,-0.32309) -- (0.35496,-0.40719) -- (0.26943,-0.45826) -- cycle;
\draw[ext] (0.96243,-0.34659) -- (0.91295,-0.36444) -- (0.77162,-0.41542) -- (0.68806,-0.43399) -- (0.60352,-0.44978) -- (0.56895,-0.45682) -- (0.53208,-0.46352) -- (0.49319,-0.46913) -- (0.45448,-0.47407) -- (0.41750,-0.47898) -- (0.38409,-0.48303) -- (0.32322,-0.48984) -- (0.19192,-0.51559) -- (0.14031,-0.52571);
\node[lbl] at (0.97305,-0.33847) {0};
\node[lbl] at (0.12738,-0.52542) {0};
\draw[ext] (0.96554,-0.36542) -- (0.91295,-0.36444) -- (0.80373,-0.36240) -- (0.70818,-0.34674) -- (0.60679,-0.32118) -- (0.55380,-0.30855) -- (0.51952,-0.30372) -- (0.48029,-0.30177) -- (0.43858,-0.30226) -- (0.39664,-0.30591) -- (0.35716,-0.31268) -- (0.31559,-0.32309) -- (0.08403,-0.38246) -- (0.03308,-0.39552);
\node[lbl] at (0.97821,-0.36970) {1};
\node[lbl] at (0.02146,-0.39850) {1};
\draw[ext] (0.89980,-0.55306) -- (0.84733,-0.54944) -- (0.70743,-0.53978) -- (0.64585,-0.54131) -- (0.60630,-0.54418) -- (0.56470,-0.54916) -- (0.52161,-0.55426) -- (0.47885,-0.55547) -- (0.43887,-0.54968) -- (0.39232,-0.53120) -- (0.32322,-0.48984) -- (0.26943,-0.45826) -- (0.08403,-0.38246) -- (0.03535,-0.36256);
\node[lbl] at (0.91200,-0.55316) {2};
\node[lbl] at (0.02424,-0.35802) {2};
\draw[ext] (0.89224,-0.57681) -- (0.84733,-0.54944) -- (0.73836,-0.48302) -- (0.68806,-0.43399) -- (0.64117,-0.37093) -- (0.60679,-0.32118) -- (0.55588,-0.25980) -- (0.51018,-0.22561) -- (0.46002,-0.20586) -- (0.40538,-0.19555) -- (0.33974,-0.18885) -- (0.28007,-0.17907) -- (0.20314,-0.15753) -- (0.15249,-0.14336);
\node[lbl] at (0.90226,-0.58379) {3};
\node[lbl] at (0.13977,-0.14216) {3};
\draw[ext] (0.78963,-0.70568) -- (0.74524,-0.67747) -- (0.64359,-0.61285) -- (0.60388,-0.58441) -- (0.56470,-0.54916) -- (0.52707,-0.50886) -- (0.49319,-0.46913) -- (0.46049,-0.42998) -- (0.42648,-0.38977) -- (0.39262,-0.35148) -- (0.35716,-0.31268) -- (0.29732,-0.24725) -- (0.20314,-0.15753) -- (0.16505,-0.12126);
\node[lbl] at (0.80306,-0.70860) {4};
\node[lbl] at (0.15753,-0.11094) {4};
\draw[ext] (0.77614,-0.72003) -- (0.74524,-0.67747) -- (0.67611,-0.58225) -- (0.64585,-0.54131) -- (0.60796,-0.49770) -- (0.56895,-0.45682) -- (0.53755,-0.42353) -- (0.50510,-0.38652) -- (0.47156,-0.34456) -- (0.43858,-0.30226) -- (0.40025,-0.25452) -- (0.33974,-0.18885) -- (0.24995,-0.10056) -- (0.21245,-0.06369);
\node[lbl] at (0.77988,-0.73326) {5};
\node[lbl] at (0.20389,-0.05527) {5};
\draw[ext] (0.64576,-0.80294) -- (0.61679,-0.75904) -- (0.55336,-0.66290) -- (0.51312,-0.60600) -- (0.47885,-0.55547) -- (0.44718,-0.51351) -- (0.41750,-0.47898) -- (0.38394,-0.44298) -- (0.35496,-0.40719) -- (0.31559,-0.32309) -- (0.29732,-0.24725) -- (0.28007,-0.17907) -- (0.24995,-0.10056) -- (0.23111,-0.05146);
\node[lbl] at (0.65237,-0.81295) {6};
\node[lbl] at (0.22682,-0.04025) {6};
\draw[ext] (0.62296,-0.81127) -- (0.61679,-0.75904) -- (0.60266,-0.63936) -- (0.60388,-0.58441) -- (0.60630,-0.54418) -- (0.60796,-0.49770) -- (0.60352,-0.44978) -- (0.57840,-0.38438) -- (0.55012,-0.34408) -- (0.51952,-0.30372) -- (0.49261,-0.26330) -- (0.46002,-0.20586) -- (0.41339,-0.08381) -- (0.39463,-0.03468);
\node[lbl] at (0.62437,-0.82319) {7};
\node[lbl] at (0.39034,-0.02347) {7};
\draw[ext] (0.45798,-0.86698) -- (0.45162,-0.81477) -- (0.44043,-0.72291) -- (0.41844,-0.62976) -- (0.39232,-0.53120) -- (0.38409,-0.48303) -- (0.38394,-0.44298) -- (0.38817,-0.39609) -- (0.39262,-0.35148) -- (0.39664,-0.30591) -- (0.40025,-0.25452) -- (0.40538,-0.19555) -- (0.41339,-0.08381) -- (0.41716,-0.03135);
\node[lbl] at (0.45943,-0.87889) {8};
\node[lbl] at (0.41801,-0.01938) {8};
\draw[ext] (0.43559,-0.86486) -- (0.45162,-0.81477) -- (0.49097,-0.69175) -- (0.51312,-0.60600) -- (0.52161,-0.55426) -- (0.52707,-0.50886) -- (0.53208,-0.46352) -- (0.53755,-0.42353) -- (0.54339,-0.38644) -- (0.55012,-0.34408) -- (0.55380,-0.30855) -- (0.55588,-0.25980) -- (0.57100,-0.11763) -- (0.57657,-0.06533);
\node[lbl] at (0.43194,-0.87629) {9};
\node[lbl] at (0.57597,-0.05280) {9};
\draw[ext] (0.34348,-0.84218) -- (0.36098,-0.79258) -- (0.41844,-0.62976) -- (0.43887,-0.54968) -- (0.44718,-0.51351) -- (0.45448,-0.47407) -- (0.46049,-0.42998) -- (0.46564,-0.38711) -- (0.47156,-0.34456) -- (0.48029,-0.30177) -- (0.49261,-0.26330) -- (0.51018,-0.22561) -- (0.57100,-0.11763) -- (0.59682,-0.07181);
\node[lbl] at (0.34220,-0.85532) {10};
\node[lbl] at (0.60458,-0.06196) {10};
\draw[ext] (0.32144,-0.82726) -- (0.36098,-0.79258) -- (0.44043,-0.72291) -- (0.49097,-0.69175) -- (0.55336,-0.66290) -- (0.60266,-0.63936) -- (0.64359,-0.61285) -- (0.67611,-0.58225) -- (0.70743,-0.53978) -- (0.73836,-0.48302) -- (0.77162,-0.41542) -- (0.80373,-0.36240) -- (0.88045,-0.26198) -- (0.91238,-0.22018);
\node[lbl] at (0.30971,-0.83334) {11};
\node[lbl] at (0.91638,-0.20666) {11};
\draw[ext] (0.14963,-0.54687) -- (0.19192,-0.51559) -- (0.26943,-0.45826) -- (0.35496,-0.40719) -- (0.38817,-0.39609) -- (0.42648,-0.38977) -- (0.46564,-0.38711) -- (0.50510,-0.38652) -- (0.54339,-0.38644) -- (0.57840,-0.38438) -- (0.64117,-0.37093) -- (0.70818,-0.34674) -- (0.88045,-0.26198) -- (0.92764,-0.23876);
\node[lbl] at (0.14114,-0.55660) {12};
\node[lbl] at (0.94169,-0.23745) {12};
% Defect labels
\node[plbl] at (0.26,-0.395) {$F$};
\node[plbl] at (0.63,-0.405) {$F'$};
% The added line 13: through the crossing 3--11, parallel to line 2.
\draw[aug]
  (0.94,-0.49) --
  (0.73836,-0.48302) -- % 3--11
  (0.64579,-0.44189) -- % 0
  (0.59096,-0.41708) -- % 7
  (0.54047,-0.40499) -- % 9
  (0.52133,-0.40503) -- % 5
  (0.48537,-0.38682) -- % 12
  (0.46860,-0.36584) -- % 10
  (0.40955,-0.37063) -- % 4
  (0.39040,-0.37379) -- % 8
  (0.33528,-0.36514) -- % 6
  (0.19981,-0.35278) -- % 1
  (0.05,-0.3);
\node[lbl] at (0.96000,-0.49000) {13};
\node[lbl] at (0.03000,-0.30000) {13};
\end{tikzpicture}


==> figures/13-before-collapse.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  defect/.style={fill=red!20},
  ext/.style={black,line width=0.3pt},
  lbl/.style={inner sep=0pt,font=\tiny},
  plbl/.style={inner sep=0pt,font=\tiny}]
\useasboundingbox (0,0) rectangle (1,-0.89661);
\clip (0,0) rectangle (1,-0.89661);
\fill[poly] (0.76888,-0.48836) -- (0.88546,-0.49131) -- (0.81296,-0.52198) -- cycle;
\fill[poly] (0.67840,-0.42407) -- (0.80797,-0.36322) -- (0.72395,-0.45225) -- cycle;
\fill[poly] (0.69128,-0.48204) -- (0.72395,-0.45225) -- (0.76888,-0.48836) -- cycle;
\fill[poly] (0.74940,-0.55654) -- (0.81296,-0.52198) -- (0.88468,-0.56419) -- cycle;
\fill[poly] (0.66465,-0.54969) -- (0.74940,-0.55654) -- (0.68333,-0.59830) -- cycle;
\fill[poly] (0.64256,-0.47569) -- (0.69128,-0.48204) -- (0.65239,-0.51114) -- cycle;
\fill[poly] (0.61554,-0.39746) -- (0.67840,-0.42407) -- (0.63311,-0.44396) -- cycle;
\fill[poly] (0.54487,-0.29432) -- (0.65834,-0.16533) -- (0.58570,-0.34179) -- cycle;
\fill[poly] (0.56198,-0.38040) -- (0.58570,-0.34179) -- (0.61554,-0.39746) -- cycle;
\fill[poly] (0.59294,-0.46582) -- (0.63311,-0.44396) -- (0.64256,-0.47569) -- cycle;
\fill[poly] (0.60737,-0.53975) -- (0.65239,-0.51114) -- (0.66465,-0.54969) -- cycle;
\fill[poly] (0.61706,-0.63352) -- (0.68333,-0.59830) -- (0.74385,-0.70603) -- cycle;
\fill[poly] (0.55987,-0.60985) -- (0.61706,-0.63352) -- (0.55939,-0.65360) -- cycle;
\fill[poly] (0.55648,-0.52778) -- (0.60737,-0.53975) -- (0.55940,-0.56858) -- cycle;
\fill[poly] (0.54326,-0.45387) -- (0.59294,-0.46582) -- (0.55115,-0.49131) -- cycle;
\fill[poly] (0.52132,-0.37021) -- (0.56198,-0.38040) -- (0.53273,-0.41257) -- cycle;
\fill[poly] (0.48570,-0.24631) -- (0.54487,-0.29432) -- (0.50952,-0.32697) -- cycle;
\fill[poly] (0.47390,-0.35933) -- (0.50952,-0.32697) -- (0.52132,-0.37021) -- cycle;
\fill[poly] (0.49725,-0.44339) -- (0.53273,-0.41257) -- (0.54326,-0.45387) -- cycle;
\fill[poly] (0.51084,-0.51550) -- (0.55115,-0.49131) -- (0.55648,-0.52778) -- cycle;
\fill[poly] (0.51889,-0.59351) -- (0.55940,-0.56858) -- (0.55987,-0.60985) -- cycle;
\fill[poly] (0.49894,-0.66242) -- (0.55939,-0.65360) -- (0.56846,-0.79909) -- cycle;
\fill[poly] (0.47490,-0.57384) -- (0.51889,-0.59351) -- (0.48242,-0.61603) -- cycle;
\fill[poly] (0.46731,-0.50542) -- (0.51084,-0.51550) -- (0.47078,-0.53519) -- cycle;
\fill[poly] (0.45034,-0.43484) -- (0.49725,-0.44339) -- (0.46112,-0.47252) -- cycle;
\fill[poly] (0.41932,-0.34613) -- (0.47390,-0.35933) -- (0.43655,-0.39428) -- cycle;
\fill[poly] (0.40006,-0.42966) -- (0.43655,-0.39428) -- (0.45034,-0.43484) -- cycle;
\fill[poly] (0.43067,-0.49948) -- (0.46112,-0.47252) -- (0.46731,-0.50542) -- cycle;
\fill[poly] (0.43259,-0.54818) -- (0.47078,-0.53519) -- (0.47490,-0.57384) -- cycle;
\fill[poly] (0.38565,-0.49463) -- (0.43067,-0.49948) -- (0.40576,-0.52330) -- cycle;
\fill[poly] (0.34863,-0.42967) -- (0.40006,-0.42966) -- (0.36724,-0.46166) -- cycle;
\fill[poly] (0.34067,-0.48951) -- (0.36724,-0.46166) -- (0.38565,-0.49463) -- cycle;
\fill[poly] (0.36116,-0.56709) -- (0.40576,-0.52330) -- (0.43259,-0.54818) -- cycle;
\fill[poly] (0.39691,-0.66418) -- (0.48242,-0.61603) -- (0.49894,-0.66242) -- cycle;
\fill[poly] (0.30912,-0.66745) -- (0.39691,-0.66418) -- (0.30769,-0.71072) -- cycle;
\fill[poly] (0.30443,-0.58637) -- (0.36116,-0.56709) -- (0.30717,-0.62210) -- cycle;
\fill[poly] (0.29708,-0.48064) -- (0.34067,-0.48951) -- (0.29996,-0.53931) -- cycle;
\fill[poly] (0.31880,-0.38679) -- (0.34863,-0.42967) -- (0.30273,-0.43453) -- cycle;
\fill[poly] (0.39126,-0.25772) -- (0.41932,-0.34613) -- (0.34912,-0.33019) -- cycle;
\fill[poly] (0.44000,-0.08665) -- (0.48570,-0.24631) -- (0.41839,-0.19312) -- cycle;
\fill[poly] (0.34819,-0.12505) -- (0.41839,-0.19312) -- (0.39126,-0.25772) -- cycle;
\fill[poly] (0.22526,-0.29367) -- (0.34912,-0.33019) -- (0.31880,-0.38679) -- cycle;
\fill[poly] (0.17804,-0.45139) -- (0.30273,-0.43453) -- (0.29708,-0.48064) -- cycle;
\fill[poly] (0.24769,-0.61606) -- (0.29996,-0.53931) -- (0.30443,-0.58637) -- cycle;
\fill[poly] (0.26656,-0.67195) -- (0.30717,-0.62210) -- (0.30912,-0.66745) -- cycle;
\fill[poly] (0.12251,-0.69911) -- (0.24769,-0.61606) -- (0.21007,-0.67996) -- cycle;
\fill[defect] (0.14561,-0.80631) -- (0.21007,-0.67996) -- (0.26656,-0.67195) -- (0.23159,-0.74746) -- cycle;
\fill[defect] (0.23159,-0.74746) -- (0.30769,-0.71072) -- (0.30420,-0.81630) -- (0.20801,-0.82586) -- cycle;
\draw[ext] (0.67734,-0.11916) -- (0.65834,-0.16533) -- (0.58570,-0.34179) -- (0.56198,-0.38040) -- (0.53273,-0.41257) -- (0.49725,-0.44339) -- (0.46112,-0.47252) -- (0.43067,-0.49948) -- (0.40576,-0.52330) -- (0.36116,-0.56709) -- (0.30717,-0.62210) -- (0.26656,-0.67195) -- (0.23159,-0.74746) -- (0.20015,-0.85200);
\node[lbl] at (0.67713,-0.10511) {0};
\node[lbl] at (0.19669,-0.86349) {0};
\draw[ext] (0.69131,-0.12784) -- (0.65834,-0.16533) -- (0.54487,-0.29432) -- (0.50952,-0.32697) -- (0.47390,-0.35933) -- (0.43655,-0.39428) -- (0.40006,-0.42966) -- (0.36724,-0.46166) -- (0.34067,-0.48951) -- (0.29996,-0.53931) -- (0.24769,-0.61606) -- (0.21007,-0.67996) -- (0.14561,-0.80631) -- (0.12292,-0.85078);
\node[lbl] at (0.70400,-0.12179) {1};
\node[lbl] at (0.11977,-0.86349) {1};
\draw[ext] (0.84223,-0.32691) -- (0.80797,-0.36322) -- (0.72395,-0.45225) -- (0.69128,-0.48204) -- (0.65239,-0.51114) -- (0.60737,-0.53975) -- (0.55940,-0.56858) -- (0.51889,-0.59351) -- (0.48242,-0.61603) -- (0.39691,-0.66418) -- (0.30769,-0.71072) -- (0.23159,-0.74746) -- (0.14561,-0.80631) -- (0.10441,-0.83450);
\node[lbl] at (0.84471,-0.31023) {2};
\node[lbl] at (0.09221,-0.83926) {2};
\draw[ext] (0.85316,-0.34200) -- (0.80797,-0.36322) -- (0.67840,-0.42407) -- (0.63311,-0.44396) -- (0.59294,-0.46582) -- (0.55115,-0.49131) -- (0.51084,-0.51550) -- (0.47078,-0.53519) -- (0.43259,-0.54818) -- (0.36116,-0.56709) -- (0.30443,-0.58637) -- (0.24769,-0.61606) -- (0.12251,-0.69911) -- (0.08091,-0.72671);
\node[lbl] at (0.86978,-0.34484) {3};
\node[lbl] at (0.07380,-0.74017) {3};
\draw[ext] (0.93144,-0.47186) -- (0.88546,-0.49131) -- (0.81296,-0.52198) -- (0.74940,-0.55654) -- (0.68333,-0.59830) -- (0.61706,-0.63352) -- (0.55939,-0.65360) -- (0.49894,-0.66242) -- (0.39691,-0.66418) -- (0.30912,-0.66745) -- (0.26656,-0.67195) -- (0.21007,-0.67996) -- (0.12251,-0.69911) -- (0.07374,-0.70978);
\node[lbl] at (0.94164,-0.46270) {4};
\node[lbl] at (0.05913,-0.70551) {4};
\draw[ext] (0.93537,-0.49257) -- (0.88546,-0.49131) -- (0.76888,-0.48836) -- (0.69128,-0.48204) -- (0.64256,-0.47569) -- (0.59294,-0.46582) -- (0.54326,-0.45387) -- (0.49725,-0.44339) -- (0.45034,-0.43484) -- (0.40006,-0.42966) -- (0.34863,-0.42967) -- (0.30273,-0.43453) -- (0.17804,-0.45139) -- (0.12857,-0.45808);
\node[lbl] at (0.94822,-0.49736) {5};
\node[lbl] at (0.11636,-0.46545) {5};
\draw[ext] (0.93452,-0.56701) -- (0.88468,-0.56419) -- (0.74940,-0.55654) -- (0.66465,-0.54969) -- (0.60737,-0.53975) -- (0.55648,-0.52778) -- (0.51084,-0.51550) -- (0.46731,-0.50542) -- (0.43067,-0.49948) -- (0.38565,-0.49463) -- (0.34067,-0.48951) -- (0.29708,-0.48064) -- (0.17804,-0.45139) -- (0.12956,-0.43948);
\node[lbl] at (0.94756,-0.56419) {6};
\node[lbl] at (0.11821,-0.43084) {6};
\draw[ext] (0.92771,-0.58951) -- (0.88468,-0.56419) -- (0.81296,-0.52198) -- (0.76888,-0.48836) -- (0.72395,-0.45225) -- (0.67840,-0.42407) -- (0.61554,-0.39746) -- (0.56198,-0.38040) -- (0.52132,-0.37021) -- (0.47390,-0.35933) -- (0.41932,-0.34613) -- (0.34912,-0.33019) -- (0.22526,-0.29367) -- (0.17738,-0.27955);
\node[lbl] at (0.93699,-0.59908) {7};
\node[lbl] at (0.16316,-0.28074) {7};
\draw[ext] (0.78719,-0.73081) -- (0.74385,-0.70603) -- (0.61706,-0.63352) -- (0.55987,-0.60985) -- (0.51889,-0.59351) -- (0.47490,-0.57384) -- (0.43259,-0.54818) -- (0.40576,-0.52330) -- (0.38565,-0.49463) -- (0.36724,-0.46166) -- (0.34863,-0.42967) -- (0.31880,-0.38679) -- (0.22526,-0.29367) -- (0.18988,-0.25845);
\node[lbl] at (0.79937,-0.73503) {8};
\node[lbl] at (0.18409,-0.24540) {8};
\draw[ext] (0.76831,-0.74955) -- (0.74385,-0.70603) -- (0.68333,-0.59830) -- (0.66465,-0.54969) -- (0.65239,-0.51114) -- (0.64256,-0.47569) -- (0.63311,-0.44396) -- (0.61554,-0.39746) -- (0.58570,-0.34179) -- (0.54487,-0.29432) -- (0.48570,-0.24631) -- (0.41839,-0.19312) -- (0.34819,-0.12505) -- (0.31234,-0.09029);
\node[lbl] at (0.77242,-0.76176) {9};
\node[lbl] at (0.29993,-0.08431) {9};
\draw[ext] (0.59109,-0.84358) -- (0.56846,-0.79909) -- (0.49894,-0.66242) -- (0.48242,-0.61603) -- (0.47490,-0.57384) -- (0.47078,-0.53519) -- (0.46731,-0.50542) -- (0.46112,-0.47252) -- (0.45034,-0.43484) -- (0.43655,-0.39428) -- (0.41932,-0.34613) -- (0.39126,-0.25772) -- (0.34819,-0.12505) -- (0.33277,-0.07756);
\node[lbl] at (0.60380,-0.85230) {10};
\node[lbl] at (0.33286,-0.06378) {10};
\draw[ext] (0.57156,-0.84891) -- (0.56846,-0.79909) -- (0.55939,-0.65360) -- (0.55987,-0.60985) -- (0.55940,-0.56858) -- (0.55648,-0.52778) -- (0.55115,-0.49131) -- (0.54326,-0.45387) -- (0.53273,-0.41257) -- (0.52132,-0.37021) -- (0.50952,-0.32697) -- (0.48570,-0.24631) -- (0.44000,-0.08665) -- (0.42626,-0.03866);
\node[lbl] at (0.56504,-0.86287) {11};
\node[lbl] at (0.41856,-0.02729) {11};
\draw[ext] (0.30304,-0.85150) -- (0.30769,-0.71072) -- (0.30912,-0.66745) -- (0.30717,-0.62210) -- (0.30443,-0.58637) -- (0.29996,-0.53931) -- (0.29708,-0.48064) -- (0.30273,-0.43453) -- (0.31880,-0.38679) -- (0.34912,-0.33019) -- (0.39126,-0.25772) -- (0.41839,-0.19312) -- (0.44000,-0.08665) -- (0.44993,-0.03773);
\node[lbl] at (0.30264,-0.86349) {12};
\node[lbl] at (0.45671,-0.02580) {12};
\node[plbl] at (0.21029,-0.72843) {$F$};
\node[plbl] at (0.26287,-0.77509) {$F'$};
\node[plbl] at (0.27874,-0.69952) {$Q$};
\node[plbl] at (0.26448,-0.63713) {$P$};
\end{tikzpicture}


==> figures/14-augmented.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  ext/.style={black,line width=0.3pt},
  newline13/.style={r-line,line width=0.5pt,line cap=round,line join=round},
  infline/.style={phaseA-tri,line width=0.45pt},
  lbl/.style={inner sep=6pt,font=\tiny},
  plbl/.style={inner sep=6pt,font=\tiny}]
% Labels 0..12 are the old 5,9,7,3,1,11,infinity,0,2,6,8,4,10; 13 is the new line.
\useasboundingbox (0,0) rectangle (1,-0.89661);
\clip (0,0) rectangle (1,-0.89661);
% 3--8--13
\fill[poly] (0.62717,-0.38554) -- (0.66835,-0.40124) -- (0.64988,-0.34150) -- cycle;
% 3--5--7
\fill[poly] (0.65096,-0.33942) -- (0.72519,-0.30294) -- (0.67758,-0.28855) -- cycle;
% 4--5--7
\fill[poly] (0.81576,-0.25211) -- (0.72519,-0.30294) -- (0.77429,-0.31066) -- cycle;
% 4--6--7
\fill[poly] (0.74640,-0.36004) -- (0.84342,-0.30783) -- (0.77429,-0.31066) -- cycle;
% 4--8--6
\fill[poly] (0.72313,-0.40785) -- (0.67047,-0.40177) -- (0.74640,-0.36004) -- cycle;
\fill[poly] (0.66876,-0.40269) -- (0.67047,-0.40177) -- (0.72313,-0.40785) -- (0.68746,-0.47315) -- cycle;
\fill[poly] (0.62444,-0.27175) -- (0.67758,-0.28855) -- (0.65096,-0.33942) -- (0.64943,-0.34015) -- cycle;
\fill[poly] (0.53932,-0.18440) -- (0.53051,-0.07295) -- (0.55502,-0.12445) -- cycle;
\fill[poly] (0.57448,-0.26012) -- (0.59500,-0.20178) -- (0.62444,-0.27175) -- cycle;
\fill[poly] (0.48489,-0.26728) -- (0.53932,-0.18440) -- (0.54156,-0.25862) -- cycle;
\fill[poly] (0.54472,-0.30625) -- (0.54156,-0.25862) -- (0.57448,-0.26012) -- cycle;
\fill[poly] (0.58809,-0.36897) -- (0.64943,-0.34015) -- (0.64988,-0.34150) -- (0.62717,-0.38554) -- cycle;
\fill[poly] (0.50923,-0.35176) -- (0.54472,-0.30625) -- (0.54462,-0.35514) -- cycle;
\fill[poly] (0.53885,-0.39212) -- (0.54462,-0.35514) -- (0.58809,-0.36897) -- cycle;
\fill[poly] (0.59661,-0.44011) -- (0.62717,-0.38554) -- (0.66835,-0.40124) -- (0.66876,-0.40269) -- cycle;
\fill[poly] (0.63505,-0.54576) -- (0.68746,-0.47315) -- (0.71174,-0.56579) -- cycle;
\fill[poly] (0.65286,-0.63186) -- (0.72870,-0.65724) -- (0.73823,-0.71175) -- cycle;
\fill[poly] (0.57976,-0.53670) -- (0.63505,-0.54576) -- (0.60311,-0.57426) -- cycle;
\fill[poly] (0.54270,-0.46473) -- (0.59661,-0.44011) -- (0.55884,-0.49571) -- cycle;
\fill[poly] (0.50476,-0.40759) -- (0.53885,-0.39212) -- (0.52484,-0.43588) -- cycle;
\fill[poly] (0.46142,-0.35834) -- (0.50923,-0.35176) -- (0.48587,-0.38401) -- cycle;
\fill[poly] (0.37540,-0.30009) -- (0.48489,-0.26728) -- (0.43282,-0.33459) -- cycle;
\fill[poly] (0.40803,-0.37505) -- (0.43282,-0.33459) -- (0.46142,-0.35834) -- cycle;
\fill[poly] (0.46216,-0.42487) -- (0.48587,-0.38401) -- (0.50476,-0.40759) -- cycle;
\fill[poly] (0.50837,-0.47872) -- (0.52484,-0.43588) -- (0.54270,-0.46473) -- cycle;
\fill[poly] (0.52847,-0.52598) -- (0.55884,-0.49571) -- (0.57976,-0.53670) -- cycle;
\fill[poly] (0.46833,-0.49467) -- (0.50837,-0.47872) -- (0.49609,-0.51324) -- cycle;
\fill[poly] (0.41382,-0.44360) -- (0.46216,-0.42487) -- (0.44119,-0.46965) -- cycle;
\fill[poly] (0.34212,-0.39966) -- (0.40803,-0.37505) -- (0.38493,-0.42151) -- cycle;
\fill[poly] (0.36883,-0.46251) -- (0.38493,-0.42151) -- (0.41382,-0.44360) -- cycle;
\fill[poly] (0.42381,-0.51315) -- (0.44119,-0.46965) -- (0.46833,-0.49467) -- cycle;
\fill[poly] (0.48315,-0.55652) -- (0.49609,-0.51324) -- (0.52847,-0.52598) -- cycle;
\fill[poly] (0.53559,-0.61462) -- (0.60311,-0.57426) -- (0.65286,-0.63186) -- cycle;
\fill[poly] (0.43830,-0.57993) -- (0.48315,-0.55652) -- (0.47508,-0.59856) -- cycle;
\fill[poly] (0.37934,-0.53039) -- (0.42381,-0.51315) -- (0.40751,-0.55663) -- cycle;
\fill[poly] (0.32648,-0.48519) -- (0.36883,-0.46251) -- (0.35259,-0.50600) -- cycle;
\fill[poly] (0.33852,-0.54366) -- (0.35259,-0.50600) -- (0.37934,-0.53039) -- cycle;
\fill[poly] (0.38861,-0.60486) -- (0.40751,-0.55663) -- (0.43830,-0.57993) -- cycle;
\fill[poly] (0.47093,-0.64844) -- (0.47508,-0.59856) -- (0.53559,-0.61462) -- cycle;
\fill[poly] (0.41043,-0.67688) -- (0.47093,-0.64844) -- (0.47671,-0.70436) -- cycle;
\fill[poly] (0.34461,-0.63237) -- (0.38861,-0.60486) -- (0.36786,-0.65285) -- cycle;
\fill[poly] (0.29972,-0.55426) -- (0.33852,-0.54366) -- (0.31988,-0.59827) -- cycle;
\fill[poly] (0.28770,-0.45810) -- (0.32648,-0.48519) -- (0.29061,-0.51138) -- cycle;
\fill[poly] (0.28332,-0.38148) -- (0.34212,-0.39966) -- (0.28662,-0.41528) -- cycle;
\fill[poly] (0.20482,-0.20300) -- (0.37540,-0.30009) -- (0.27381,-0.34256) -- cycle;
\fill[poly] (0.22282,-0.37018) -- (0.27381,-0.34256) -- (0.28332,-0.38148) -- cycle;
\fill[poly] (0.22950,-0.42043) -- (0.28662,-0.41528) -- (0.28770,-0.45810) -- cycle;
\fill[poly] (0.11838,-0.35314) -- (0.22282,-0.37018) -- (0.18023,-0.39047) -- cycle;
\fill[poly] (0.11131,-0.41319) -- (0.18023,-0.39047) -- (0.22950,-0.42043) -- cycle;
\fill[poly] (0.20491,-0.58349) -- (0.29061,-0.51138) -- (0.29972,-0.55426) -- cycle;
\fill[poly] (0.29801,-0.68053) -- (0.31988,-0.59827) -- (0.34461,-0.63237) -- cycle;
\fill[poly] (0.33370,-0.71395) -- (0.36786,-0.65285) -- (0.41043,-0.67688) -- cycle;
\fill[poly] (0.23169,-0.79201) -- (0.29801,-0.68053) -- (0.28670,-0.74333) -- cycle;
\fill[poly] (0.28184,-0.82258) -- (0.28670,-0.74333) -- (0.33370,-0.71395) -- cycle;
\draw[ext] (0.52731,-0.03238) -- (0.53051,-0.07295) -- (0.53932,-0.18440) -- (0.54156,-0.25862) -- (0.54472,-0.30625) -- (0.54462,-0.35514) -- (0.53885,-0.39212) -- (0.52484,-0.43588) -- (0.50837,-0.47872) -- (0.49609,-0.51324) -- (0.48315,-0.55652) -- (0.47508,-0.59856) -- (0.47093,-0.64844) -- (0.47671,-0.70436) -- (0.48090,-0.74485);
\node[lbl] at (0.53099,-0.01917) {5};
\node[lbl] at (0.48213,-0.75678) {5};
\draw[ext] (0.56534,-0.08507) -- (0.55502,-0.12445) -- (0.53932,-0.18440) -- (0.48489,-0.26728) -- (0.43282,-0.33459) -- (0.40803,-0.37505) -- (0.38493,-0.42151) -- (0.36883,-0.46251) -- (0.35259,-0.50600) -- (0.33852,-0.54366) -- (0.31988,-0.59827) -- (0.29801,-0.68053) -- (0.28670,-0.74333) -- (0.28184,-0.82258) -- (0.27934,-0.86320);
\node[lbl] at (0.56838,-0.07346) {9};
\node[lbl] at (0.28055,-0.87568) {9};
\draw[ext] (0.60851,-0.16338) -- (0.59500,-0.20178) -- (0.57448,-0.26012) -- (0.54472,-0.30625) -- (0.50923,-0.35176) -- (0.48587,-0.38401) -- (0.46216,-0.42487) -- (0.44119,-0.46965) -- (0.42381,-0.51315) -- (0.40751,-0.55663) -- (0.38861,-0.60486) -- (0.36786,-0.65285) -- (0.33370,-0.71395) -- (0.28184,-0.82258) -- (0.26430,-0.85931);
\node[lbl] at (0.61249,-0.15206) {7};
\node[lbl] at (0.25718,-0.86964) {7};
\draw[ext] (0.69645,-0.25249) -- (0.67758,-0.28855) -- (0.65096,-0.33942) -- (0.64988,-0.34150) -- (0.62717,-0.38554) -- (0.59661,-0.44011) -- (0.55884,-0.49571) -- (0.52847,-0.52598) -- (0.48315,-0.55652) -- (0.43830,-0.57993) -- (0.38861,-0.60486) -- (0.34461,-0.63237) -- (0.29801,-0.68053) -- (0.23169,-0.79201) -- (0.21087,-0.82699);
\node[lbl] at (0.70202,-0.24186) {3};
\node[lbl] at (0.21007,-0.84172) {3};
\draw[ext] (0.83929,-0.21890) -- (0.81576,-0.25211) -- (0.77429,-0.31066) -- (0.74640,-0.36004) -- (0.72313,-0.40785) -- (0.68746,-0.47315) -- (0.63505,-0.54576) -- (0.60311,-0.57426) -- (0.53559,-0.61462) -- (0.47093,-0.64844) -- (0.41043,-0.67688) -- (0.33370,-0.71395) -- (0.28670,-0.74333) -- (0.23169,-0.79201) -- (0.20120,-0.81898);
\node[lbl] at (0.84003,-0.20221) {1};
\node[lbl] at (0.18688,-0.82253) {1};
\draw[ext] (0.85126,-0.23219) -- (0.81576,-0.25211) -- (0.72519,-0.30294) -- (0.65096,-0.33942) -- (0.64943,-0.34015) -- (0.58809,-0.36897) -- (0.53885,-0.39212) -- (0.50476,-0.40759) -- (0.46216,-0.42487) -- (0.41382,-0.44360) -- (0.36883,-0.46251) -- (0.32648,-0.48519) -- (0.29061,-0.51138) -- (0.20491,-0.58349) -- (0.17377,-0.60970);
\node[lbl] at (0.86792,-0.23321) {11};
\node[lbl] at (0.16810,-0.62387) {11};
\draw[infline] (0.87927,-0.28854) -- (0.84342,-0.30783) -- (0.74640,-0.36004) -- (0.67047,-0.40177) -- (0.66876,-0.40269) -- (0.59661,-0.44011) -- (0.54270,-0.46473) -- (0.50837,-0.47872) -- (0.46833,-0.49467) -- (0.42381,-0.51315) -- (0.37934,-0.53039) -- (0.33852,-0.54366) -- (0.29972,-0.55426) -- (0.20491,-0.58349) -- (0.16601,-0.59549);
\node[lbl] at (0.88874,-0.27887) {$\infty$};
\node[lbl] at (0.15104,-0.59258) {$\infty$};
\draw[ext] (0.88409,-0.30617) -- (0.84342,-0.30783) -- (0.77429,-0.31066) -- (0.72519,-0.30294) -- (0.67758,-0.28855) -- (0.62444,-0.27175) -- (0.57448,-0.26012) -- (0.54156,-0.25862) -- (0.48489,-0.26728) -- (0.37540,-0.30009) -- (0.27381,-0.34256) -- (0.22282,-0.37018) -- (0.18023,-0.39047) -- (0.11131,-0.41319) -- (0.07265,-0.42593);
\node[lbl] at (0.89717,-0.30967) {0};
\node[lbl] at (0.06202,-0.43561) {0};
\draw[ext] (0.76356,-0.41252) -- (0.72313,-0.40785) -- (0.67047,-0.40177) -- (0.66835,-0.40124) -- (0.62717,-0.38554) -- (0.58809,-0.36897) -- (0.54462,-0.35514) -- (0.50923,-0.35176) -- (0.46142,-0.35834) -- (0.40803,-0.37505) -- (0.34212,-0.39966) -- (0.28662,-0.41528) -- (0.22950,-0.42043) -- (0.11131,-0.41319) -- (0.07068,-0.41070);
\node[lbl] at (0.77548,-0.41390) {2};
\node[lbl] at (0.05794,-0.40405) {2};
\draw[ext] (0.75113,-0.57607) -- (0.71174,-0.56579) -- (0.63505,-0.54576) -- (0.57976,-0.53670) -- (0.52847,-0.52598) -- (0.49609,-0.51324) -- (0.46833,-0.49467) -- (0.44119,-0.46965) -- (0.41382,-0.44360) -- (0.38493,-0.42151) -- (0.34212,-0.39966) -- (0.28332,-0.38148) -- (0.22282,-0.37018) -- (0.11838,-0.35314) -- (0.07820,-0.34658);
\node[lbl] at (0.76274,-0.57911) {6};
\node[lbl] at (0.06412,-0.35074) {6};
\draw[ext] (0.76730,-0.67015) -- (0.72870,-0.65724) -- (0.65286,-0.63186) -- (0.53559,-0.61462) -- (0.47508,-0.59856) -- (0.43830,-0.57993) -- (0.40751,-0.55663) -- (0.37934,-0.53039) -- (0.35259,-0.50600) -- (0.32648,-0.48519) -- (0.28770,-0.45810) -- (0.22950,-0.42043) -- (0.18023,-0.39047) -- (0.11838,-0.35314) -- (0.08353,-0.33210);
\node[lbl] at (0.77868,-0.67396) {8};
\node[lbl] at (0.07550,-0.31981) {8};
\draw[ext] (0.76795,-0.73956) -- (0.73823,-0.71175) -- (0.65286,-0.63186) -- (0.60311,-0.57426) -- (0.57976,-0.53670) -- (0.55884,-0.49571) -- (0.54270,-0.46473) -- (0.52484,-0.43588) -- (0.50476,-0.40759) -- (0.48587,-0.38401) -- (0.46142,-0.35834) -- (0.43282,-0.33459) -- (0.37540,-0.30009) -- (0.20482,-0.20300) -- (0.16944,-0.18287);
\node[lbl] at (0.77671,-0.74776) {4};
\node[lbl] at (0.15620,-0.17958) {4};
\draw[ext] (0.80068,-0.83843) -- (0.76307,-0.82286) -- (0.47671,-0.70436) -- (0.41043,-0.67688) -- (0.36786,-0.65285) -- (0.34461,-0.63237) -- (0.31988,-0.59827) -- (0.29972,-0.55426) -- (0.29061,-0.51138) -- (0.28770,-0.45810) -- (0.28662,-0.41528) -- (0.28332,-0.38148) -- (0.27381,-0.34256) -- (0.20482,-0.20300) -- (0.18678,-0.16651);
\node[lbl] at (0.81177,-0.84301) {10};
\node[lbl] at (0.18427,-0.15311) {10};
\draw[newline13] (0.77196,-0.86258) -- (0.76307,-0.82286) -- (0.73823,-0.71175) -- (0.72870,-0.65724) -- (0.71174,-0.56579) -- (0.68746,-0.47315) -- (0.66876,-0.40269) -- (0.66835,-0.40124) -- (0.64988,-0.34150) -- (0.64943,-0.34015) -- (0.62444,-0.27175) -- (0.59500,-0.20178) -- (0.55502,-0.12445) -- (0.53051,-0.07295) -- (0.51302,-0.03620);
\node[lbl] at (0.77457,-0.87430) {13};
\node[lbl] at (0.50323,-0.02661) {13};
% Defect labels
\node[plbl] at (0.645,-0.23) {$F'$};
\node[plbl] at (0.725,-0.48) {$F$};
\end{tikzpicture}


==> figures/14-plane.tex <==
\begin{tikzpicture}[x=\linewidth,y=-\linewidth]
\useasboundingbox (0,0.13) rectangle (1,0.87);
\clip (0,0.13) rectangle (1,0.87);
\tikzset{f-b-int-s3/.style={fill=phaseA-tri}}
\tikzset{f-b-ext-s3/.style={fill=phaseA-tri-ext}}
\tikzset{f-b-ext-s5/.style={fill=phaseB-face}}
\tikzset{f-b-ext-s6/.style={fill=phaseB-face}}
\tikzset{f-b-int-s5/.style={fill=phaseB-face}}
\tikzset{f-b-int-s6/.style={fill=phaseB-face}}
\tikzset{f-int-s3-w/.style={fill=phaseB-tri}}
\tikzset{f-ext-s3-w/.style={fill=phaseB-tri-ext}}
\tikzset{f-ext-s4-w/.style={fill=phaseA-face}}
\tikzset{f-ext-s5-w/.style={fill=phaseA-face}}
\tikzset{f-ext-s6-w/.style={fill=phaseA-face}}
\tikzset{f-ext-s7-w/.style={fill=phaseA-face}}
\tikzset{f-int-s5-w/.style={fill=phaseA-face}}
\tikzset{f-int-s6-w/.style={fill=phaseA-face}}
\tikzset{arr-line/.style={draw=none}}
\fill[f-b-ext-s3](0.0000,0.6617)--(0.0000,0.6853)--(0.0987,0.6486)--cycle;
\fill[f-b-ext-s3](0.0000,0.8503)--(0.0000,0.9010)--(0.1306,0.7664)--cycle;
\fill[f-ext-s5-w](0.0000,0.6853)--(0.0000,0.8503)--(0.1306,0.7664)--(0.2665,0.6264)--(0.0987,0.6486)--cycle;
\fill[f-b-int-s3](0.0987,0.6486)--(0.2665,0.6264)--(0.3274,0.5637)--cycle;
\fill[f-b-int-s3](0.1306,0.7664)--(0.3699,0.6128)--(0.2665,0.6264)--cycle;
\fill[f-b-ext-s3](0.2049,1.0000)--(0.2627,1.0000)--(0.3339,0.7840)--cycle;
\fill[f-ext-s6-w](0.0000,0.9010)--(0.0000,1.0000)--(0.2049,1.0000)--(0.3339,0.7840)--(0.3913,0.6099)--(0.3699,0.6128)--(0.1306,0.7664)--cycle;
\fill[f-b-int-s3](0.3699,0.6128)--(0.3913,0.6099)--(0.3959,0.5961)--cycle;
\fill[f-b-int-s3](0.3339,0.7840)--(0.4419,0.6032)--(0.3913,0.6099)--cycle;
\fill[f-ext-s5-w](0.2627,1.0000)--(0.4085,1.0000)--(0.4519,0.6019)--(0.4419,0.6032)--(0.3339,0.7840)--cycle;
\fill[f-ext-s3-w](0.5898,1.0000)--(0.6654,1.0000)--(0.5543,0.6920)--cycle;
\fill[f-ext-s3-w](0.8866,1.0000)--(0.9630,1.0000)--(0.7597,0.8089)--cycle;
\fill[f-ext-s3-w](1.0000,0.8313)--(1.0000,0.7726)--(0.7802,0.6963)--cycle;
\fill[f-b-ext-s5](0.9630,1.0000)--(1.0000,1.0000)--(1.0000,0.8313)--(0.7802,0.6963)--(0.6562,0.6532)--(0.7597,0.8089)--cycle;
\fill[f-int-s3-w](0.7597,0.8089)--(0.6562,0.6532)--(0.5576,0.6189)--cycle;
\fill[f-b-ext-s6](0.6654,1.0000)--(0.8866,1.0000)--(0.7597,0.8089)--(0.5576,0.6189)--(0.5454,0.6147)--(0.5543,0.6920)--cycle;
\fill[f-int-s3-w](0.5543,0.6920)--(0.5454,0.6147)--(0.5238,0.6072)--cycle;
\fill[f-b-ext-s6](0.4085,1.0000)--(0.5898,1.0000)--(0.5543,0.6920)--(0.5238,0.6072)--(0.4929,0.5965)--(0.4519,0.6019)--cycle;
\fill[f-b-int-s3](0.4419,0.6032)--(0.4519,0.6019)--(0.4540,0.5830)--cycle;
\fill[f-int-s3-w](0.4519,0.6019)--(0.4929,0.5965)--(0.4540,0.5830)--cycle;
\fill[f-int-s5-w](0.3913,0.6099)--(0.4419,0.6032)--(0.4540,0.5830)--(0.4295,0.5745)--(0.3959,0.5961)--cycle;
\fill[f-b-int-s3](0.3959,0.5961)--(0.4295,0.5745)--(0.4057,0.5662)--cycle;
\fill[f-int-s6-w](0.2665,0.6264)--(0.3699,0.6128)--(0.3959,0.5961)--(0.4057,0.5662)--(0.3618,0.5510)--(0.3274,0.5637)--cycle;
\fill[f-b-int-s3](0.3274,0.5637)--(0.3618,0.5510)--(0.3454,0.5453)--cycle;
\fill[f-b-int-s3](0.4057,0.5662)--(0.4176,0.5302)--(0.3618,0.5510)--cycle;
\fill[f-b-int-s3](0.4540,0.5830)--(0.4568,0.5569)--(0.4295,0.5745)--cycle;
\fill[f-int-s3-w](0.5238,0.6072)--(0.5187,0.5931)--(0.4929,0.5965)--cycle;
\fill[f-int-s3-w](0.5576,0.6189)--(0.5445,0.6067)--(0.5454,0.6147)--cycle;
\fill[f-b-int-s5](0.5454,0.6147)--(0.5445,0.6067)--(0.5286,0.5918)--(0.5187,0.5931)--(0.5238,0.6072)--cycle;
\fill[f-int-s3-w](0.5187,0.5931)--(0.5286,0.5918)--(0.5128,0.5769)--cycle;
\fill[f-int-s3-w](0.4540,0.5830)--(0.4775,0.5437)--(0.4568,0.5569)--cycle;
\fill[f-b-int-s5](0.4929,0.5965)--(0.5187,0.5931)--(0.5128,0.5769)--(0.4775,0.5437)--(0.4540,0.5830)--cycle;
\fill[f-b-int-s3](0.4568,0.5569)--(0.4775,0.5437)--(0.4600,0.5273)--cycle;
\fill[f-int-s6-w](0.4295,0.5745)--(0.4568,0.5569)--(0.4600,0.5273)--(0.4503,0.5181)--(0.4176,0.5302)--(0.4057,0.5662)--cycle;
\fill[f-b-int-s3](0.4176,0.5302)--(0.4503,0.5181)--(0.4284,0.4975)--cycle;
\fill[f-b-int-s3](0.4600,0.5273)--(0.4615,0.5139)--(0.4503,0.5181)--cycle;
\fill[f-int-s3-w](0.5128,0.5769)--(0.4965,0.5314)--(0.4775,0.5437)--cycle;
\fill[f-int-s3-w](0.5445,0.6067)--(0.5426,0.5899)--(0.5286,0.5918)--cycle;
\fill[f-int-s3-w](0.7802,0.6963)--(0.6190,0.5972)--(0.6562,0.6532)--cycle;
\fill[f-b-int-s6](0.6562,0.6532)--(0.6190,0.5972)--(0.5957,0.5829)--(0.5426,0.5899)--(0.5445,0.6067)--(0.5576,0.6189)--cycle;
\fill[f-int-s3-w](0.5426,0.5899)--(0.5957,0.5829)--(0.5377,0.5473)--cycle;
\fill[f-b-int-s6](0.5286,0.5918)--(0.5426,0.5899)--(0.5377,0.5473)--(0.5040,0.5266)--(0.4965,0.5314)--(0.5128,0.5769)--cycle;
\fill[f-b-int-s3](0.4775,0.5437)--(0.4965,0.5314)--(0.4920,0.5192)--cycle;
\fill[f-int-s3-w](0.4965,0.5314)--(0.5040,0.5266)--(0.4920,0.5192)--cycle;
\fill[f-int-s5-w](0.4775,0.5437)--(0.4920,0.5192)--(0.4752,0.5089)--(0.4615,0.5139)--(0.4600,0.5273)--cycle;
\fill[f-b-int-s3](0.4615,0.5139)--(0.4752,0.5089)--(0.4629,0.5013)--cycle;
\fill[f-b-int-s3](0.4920,0.5192)--(0.4868,0.5046)--(0.4752,0.5089)--cycle;
\fill[f-int-s3-w](0.5377,0.5473)--(0.5332,0.5079)--(0.5040,0.5266)--cycle;
\fill[f-int-s3-w](0.6190,0.5972)--(0.6084,0.5812)--(0.5957,0.5829)--cycle;
\fill[f-b-ext-s6](1.0000,0.7726)--(1.0000,0.5491)--(0.9167,0.5405)--(0.6084,0.5812)--(0.6190,0.5972)--(0.7802,0.6963)--cycle;
\fill[f-int-s3-w](0.6084,0.5812)--(0.9167,0.5405)--(0.5565,0.5032)--cycle;
\fill[f-b-int-s6](0.5957,0.5829)--(0.6084,0.5812)--(0.5565,0.5032)--(0.5426,0.5018)--(0.5332,0.5079)--(0.5377,0.5473)--cycle;
\fill[f-int-s3-w](0.5332,0.5079)--(0.5426,0.5018)--(0.5323,0.5007)--cycle;
\fill[f-int-s3-w](0.4920,0.5192)--(0.5048,0.4979)--(0.4868,0.5046)--cycle;
\fill[f-b-int-s5](0.5040,0.5266)--(0.5332,0.5079)--(0.5323,0.5007)--(0.5048,0.4979)--(0.4920,0.5192)--cycle;
\fill[f-b-int-s3](0.4868,0.5046)--(0.5048,0.4979)--(0.4836,0.4957)--cycle;
\fill[f-int-s5-w](0.4752,0.5089)--(0.4868,0.5046)--(0.4836,0.4957)--(0.4637,0.4936)--(0.4629,0.5013)--cycle;
\fill[f-b-int-s3](0.4629,0.5013)--(0.4637,0.4936)--(0.4477,0.4920)--cycle;
\fill[f-int-s6-w](0.4503,0.5181)--(0.4615,0.5139)--(0.4629,0.5013)--(0.4477,0.4920)--(0.4308,0.4902)--(0.4284,0.4975)--cycle;
\fill[f-b-int-s3](0.4284,0.4975)--(0.4308,0.4902)--(0.4193,0.4890)--cycle;
\fill[f-int-s6-w](0.3618,0.5510)--(0.4176,0.5302)--(0.4284,0.4975)--(0.4193,0.4890)--(0.4017,0.4872)--(0.3454,0.5453)--cycle;
\fill[f-b-int-s3](0.3454,0.5453)--(0.4017,0.4872)--(0.0833,0.4543)--cycle;
\fill[f-b-int-s3](0.4193,0.4890)--(0.4092,0.4795)--(0.4017,0.4872)--cycle;
\fill[f-b-int-s3](0.4477,0.4920)--(0.4331,0.4830)--(0.4308,0.4902)--cycle;
\fill[f-int-s5-w](0.4308,0.4902)--(0.4331,0.4830)--(0.4160,0.4725)--(0.4092,0.4795)--(0.4193,0.4890)--cycle;
\fill[f-b-int-s3](0.4092,0.4795)--(0.4160,0.4725)--(0.3749,0.4472)--cycle;
\fill[f-b-int-s3](0.4331,0.4830)--(0.4472,0.4403)--(0.4160,0.4725)--cycle;
\fill[f-b-int-s3](0.4836,0.4957)--(0.4682,0.4529)--(0.4637,0.4936)--cycle;
\fill[f-int-s6-w](0.4637,0.4936)--(0.4682,0.4529)--(0.4592,0.4280)--(0.4472,0.4403)--(0.4331,0.4830)--(0.4477,0.4920)--cycle;
\fill[f-b-int-s3](0.4472,0.4403)--(0.4592,0.4280)--(0.4551,0.4166)--cycle;
\fill[f-b-int-s3](0.4682,0.4529)--(0.4724,0.4144)--(0.4592,0.4280)--cycle;
\fill[f-int-s3-w](0.5323,0.5007)--(0.5309,0.4882)--(0.5048,0.4979)--cycle;
\fill[f-int-s3-w](0.5565,0.5032)--(0.5517,0.4960)--(0.5426,0.5018)--cycle;
\fill[f-b-int-s5](0.5426,0.5018)--(0.5517,0.4960)--(0.5435,0.4835)--(0.5309,0.4882)--(0.5323,0.5007)--cycle;
\fill[f-b-int-s3](0.5048,0.4979)--(0.5309,0.4882)--(0.5276,0.4597)--cycle;
\fill[f-int-s3-w](0.5309,0.4882)--(0.5435,0.4835)--(0.5276,0.4597)--cycle;
\fill[f-int-s6-w](0.5048,0.4979)--(0.5276,0.4597)--(0.4873,0.3990)--(0.4724,0.4144)--(0.4682,0.4529)--(0.4836,0.4957)--cycle;
\fill[f-b-int-s3](0.4724,0.4144)--(0.4873,0.3990)--(0.4759,0.3819)--cycle;
\fill[f-int-s5-w](0.4592,0.4280)--(0.4724,0.4144)--(0.4759,0.3819)--(0.4696,0.3724)--(0.4551,0.4166)--cycle;
\fill[f-b-int-s3](0.4551,0.4166)--(0.4696,0.3724)--(0.4029,0.2721)--cycle;
\fill[f-b-int-s3](0.4759,0.3819)--(0.4805,0.3393)--(0.4696,0.3724)--cycle;
\fill[f-b-int-s3](0.5276,0.4597)--(0.5171,0.3683)--(0.4873,0.3990)--cycle;
\fill[f-int-s5-w](0.4873,0.3990)--(0.5171,0.3683)--(0.5052,0.2646)--(0.4805,0.3393)--(0.4759,0.3819)--cycle;
\fill[f-b-int-s3](0.4805,0.3393)--(0.5052,0.2646)--(0.4967,0.1911)--cycle;
\fill[f-int-s3-w](0.5276,0.4597)--(0.6862,0.1942)--(0.5171,0.3683)--cycle;
\fill[f-int-s3-w](0.5517,0.4960)--(0.6089,0.4592)--(0.5435,0.4835)--cycle;
\fill[f-ext-s6-w](0.0000,0.4456)--(0.0000,0.6617)--(0.0987,0.6486)--(0.3274,0.5637)--(0.3454,0.5453)--(0.0833,0.4543)--cycle;
\fill[f-b-ext-s3](0.0000,0.4253)--(0.0000,0.4456)--(0.0833,0.4543)--cycle;
\fill[f-ext-s6-w](0.0000,0.2169)--(0.0000,0.4253)--(0.0833,0.4543)--(0.4017,0.4872)--(0.4092,0.4795)--(0.3749,0.4472)--cycle;
\fill[f-b-ext-s3](0.0000,0.0949)--(0.0000,0.2169)--(0.3749,0.4472)--cycle;
\fill[f-ext-s7-w](0.2222,0.0000)--(0.0000,0.0000)--(0.0000,0.0949)--(0.3749,0.4472)--(0.4160,0.4725)--(0.4472,0.4403)--(0.4551,0.4166)--(0.4029,0.2721)--cycle;
\fill[f-b-ext-s3](0.3049,0.0000)--(0.2222,0.0000)--(0.4029,0.2721)--cycle;
\fill[f-ext-s6-w](0.4747,0.0000)--(0.3049,0.0000)--(0.4029,0.2721)--(0.4696,0.3724)--(0.4805,0.3393)--(0.4967,0.1911)--cycle;
\fill[f-b-ext-s3](0.5176,0.0000)--(0.4747,0.0000)--(0.4967,0.1911)--cycle;
\fill[f-ext-s4-w](0.5925,0.0000)--(0.5176,0.0000)--(0.4967,0.1911)--(0.5052,0.2646)--cycle;
\fill[f-b-ext-s5](0.8022,0.0000)--(0.5925,0.0000)--(0.5052,0.2646)--(0.5171,0.3683)--(0.6862,0.1942)--cycle;
\fill[f-ext-s3-w](0.8747,0.0000)--(0.8022,0.0000)--(0.6862,0.1942)--cycle;
\fill[f-b-ext-s6](1.0000,0.2080)--(1.0000,0.0000)--(0.8747,0.0000)--(0.6862,0.1942)--(0.5276,0.4597)--(0.5435,0.4835)--(0.6089,0.4592)--cycle;
\fill[f-ext-s3-w](1.0000,0.3140)--(1.0000,0.2080)--(0.6089,0.4592)--cycle;
\fill[f-b-ext-s6](1.0000,0.5295)--(1.0000,0.3140)--(0.6089,0.4592)--(0.5517,0.4960)--(0.5565,0.5032)--(0.9167,0.5405)--cycle;
\fill[f-ext-s3-w](1.0000,0.5491)--(1.0000,0.5295)--(0.9167,0.5405)--cycle;
\draw[arr-line](-1.0000,0.7939)--(2.0000,0.3973);
\draw[arr-line](-1.0000,1.0565)--(2.0000,-0.0572);
\draw[arr-line](-1.0000,1.4927)--(2.0000,-0.4343);
\draw[arr-line](-1.0000,1.9310)--(2.0000,-1.1591);
\draw[arr-line](-1.0000,3.0172)--(2.0000,-2.0054);
\draw[arr-line](-1.0000,4.8286)--(2.0000,-4.2679);
\draw[arr-line](-1.0000,13.9098)--(2.0000,-13.5877);
\draw[arr-line](-1.0000,-12.8225)--(2.0000,13.2617);
\draw[arr-line](-1.0000,-3.6197)--(2.0000,4.7023);
\draw[arr-line](-1.0000,-1.8394)--(2.0000,2.6757);
\draw[arr-line](-1.0000,-0.8451)--(2.0000,1.9748);
\draw[arr-line](-1.0000,-0.3975)--(2.0000,1.4457);
\draw[arr-line](-1.0000,0.0780)--(2.0000,1.1199);
\draw[arr-line](-1.0000,0.3422)--(2.0000,0.6526);
\end{tikzpicture}


==> figures/9+outermost.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  ext/.style={black,line width=0.3pt},
  aug/.style={r-line,thick,dashed,line cap=round,line join=round},
  lbl/.style={inner sep=0pt,font=\scriptsize},
  plbl/.style={inner sep=0pt,font=\scriptsize}]
\useasboundingbox (0,0) rectangle (1,-0.78947);
\clip (0,0) rectangle (1,-0.78947);
\fill[poly] (0.67839,-0.21093) -- (0.78893,-0.10133) -- (0.75874,-0.20389) -- cycle;
\fill[poly] (0.54269,-0.23377) -- (0.55397,-0.07990) -- (0.58838,-0.22267) -- cycle;
\fill[poly] (0.41293,-0.29891) -- (0.33541,-0.13233) -- (0.49173,-0.25367) -- cycle;
\fill[poly] (0.44394,-0.36827) -- (0.36979,-0.33229) -- (0.41293,-0.29891) -- cycle;
\fill[poly] (0.53946,-0.29355) -- (0.49173,-0.25367) -- (0.54269,-0.23377) -- cycle;
\fill[poly] (0.59971,-0.28967) -- (0.58838,-0.22267) -- (0.67839,-0.21093) -- cycle;
\fill[poly] (0.53810,-0.35967) -- (0.53946,-0.29355) -- (0.56988,-0.32215) -- cycle;
\fill[poly] (0.47912,-0.44083) -- (0.44394,-0.36827) -- (0.50530,-0.40260) -- cycle;
\fill[poly] (0.53885,-0.42341) -- (0.50530,-0.40260) -- (0.53810,-0.35967) -- cycle;
\fill[poly] (0.60661,-0.36109) -- (0.56988,-0.32215) -- (0.59971,-0.28967) -- cycle;
\fill[poly] (0.71254,-0.34584) -- (0.75874,-0.20389) -- (0.90848,-0.18950) -- cycle;
\fill[poly] (0.60999,-0.42389) -- (0.60661,-0.36109) -- (0.64017,-0.40194) -- cycle;
\fill[poly] (0.54016,-0.47171) -- (0.53885,-0.42341) -- (0.57520,-0.44880) -- cycle;
\fill[poly] (0.40823,-0.55380) -- (0.47912,-0.44083) -- (0.50863,-0.49208) -- cycle;
\fill[poly] (0.54377,-0.54287) -- (0.50863,-0.49208) -- (0.54016,-0.47171) -- cycle;
\fill[poly] (0.61242,-0.47536) -- (0.57520,-0.44880) -- (0.60999,-0.42389) -- cycle;
\fill[poly] (0.67196,-0.44612) -- (0.64017,-0.40194) -- (0.71254,-0.34584) -- cycle;
\fill[poly] (0.61557,-0.54580) -- (0.61242,-0.47536) -- (0.64473,-0.49914) -- cycle;
\fill[poly] (0.54920,-0.64080) -- (0.54377,-0.54287) -- (0.58300,-0.59264) -- cycle;
\fill[poly] (0.62258,-0.63918) -- (0.58300,-0.59264) -- (0.61557,-0.54580) -- cycle;
\fill[poly] (0.76420,-0.58473) -- (0.64473,-0.49914) -- (0.67196,-0.44612) -- cycle;
\fill[poly] (0.83820,-0.68491) -- (0.76420,-0.58473) -- (0.90664,-0.67682) -- cycle;
\fill[poly] (0.63138,-0.70965) -- (0.62258,-0.63918) -- (0.68079,-0.70621) -- cycle;
\fill[poly] (0.50810,-0.70459) -- (0.54920,-0.64080) -- (0.55281,-0.70901) -- cycle;
\fill[poly] (0.24993,-0.65307) -- (0.40823,-0.55380) -- (0.33503,-0.67147) -- cycle;
\draw[ext] (0.31573,-0.30606) -- (0.36979,-0.33229) -- (0.44394,-0.36827) -- (0.50530,-0.40260) -- (0.53885,-0.42341) -- (0.57520,-0.44880) -- (0.61242,-0.47536) -- (0.64473,-0.49914) -- (0.76420,-0.58473) -- (0.90664,-0.67682) -- (0.95710,-0.70945);
\node[lbl] at (0.30493,-0.30083) {0};
\node[lbl] at (0.96718,-0.71596) {0};
\draw[ext] (0.28794,-0.09548) -- (0.33541,-0.13233) -- (0.49173,-0.25367) -- (0.53946,-0.29355) -- (0.56988,-0.32215) -- (0.60661,-0.36109) -- (0.64017,-0.40194) -- (0.67196,-0.44612) -- (0.76420,-0.58473) -- (0.83820,-0.68491) -- (0.87390,-0.73324);
\node[lbl] at (0.27846,-0.08812) {1};
\node[lbl] at (0.88103,-0.74289) {1};
\draw[ext] (0.31006,-0.07785) -- (0.33541,-0.13233) -- (0.41293,-0.29891) -- (0.44394,-0.36827) -- (0.47912,-0.44083) -- (0.50863,-0.49208) -- (0.54377,-0.54287) -- (0.58300,-0.59264) -- (0.62258,-0.63918) -- (0.68079,-0.70621) -- (0.72018,-0.75158);
\node[lbl] at (0.30499,-0.06697) {2};
\node[lbl] at (0.72805,-0.76065) {2};
\draw[ext] (0.53989,-0.02148) -- (0.55397,-0.07990) -- (0.58838,-0.22267) -- (0.59971,-0.28967) -- (0.60661,-0.36109) -- (0.60999,-0.42389) -- (0.61242,-0.47536) -- (0.61557,-0.54580) -- (0.62258,-0.63918) -- (0.63138,-0.70965) -- (0.63882,-0.76928);
\node[lbl] at (0.53708,-0.00982) {3};
\node[lbl] at (0.64030,-0.78119) {3};
\draw[ext] (0.55836,-0.01997) -- (0.55397,-0.07990) -- (0.54269,-0.23377) -- (0.53946,-0.29355) -- (0.53810,-0.35967) -- (0.53885,-0.42341) -- (0.54016,-0.47171) -- (0.54377,-0.54287) -- (0.54920,-0.64080) -- (0.55281,-0.70901) -- (0.55598,-0.76902);
\node[lbl] at (0.55924,-0.00800) {4};
\node[lbl] at (0.55662,-0.78100) {4};
\draw[ext] (0.80590,-0.04368) -- (0.78893,-0.10133) -- (0.75874,-0.20389) -- (0.71254,-0.34584) -- (0.67196,-0.44612) -- (0.64473,-0.49914) -- (0.61557,-0.54580) -- (0.58300,-0.59264) -- (0.54920,-0.64080) -- (0.50810,-0.70459) -- (0.47556,-0.75510);
\node[lbl] at (0.80929,-0.03217) {5};
\node[lbl] at (0.46906,-0.76519) {5};
\draw[ext] (0.83160,-0.05902) -- (0.78893,-0.10133) -- (0.67839,-0.21093) -- (0.59971,-0.28967) -- (0.56988,-0.32215) -- (0.53810,-0.35967) -- (0.50530,-0.40260) -- (0.47912,-0.44083) -- (0.40823,-0.55380) -- (0.33503,-0.67147) -- (0.30329,-0.72249);
\node[lbl] at (0.84012,-0.05057) {6};
\node[lbl] at (0.29696,-0.73268) {6};
\draw[ext] (0.95545,-0.15202) -- (0.90848,-0.18950) -- (0.71254,-0.34584) -- (0.64017,-0.40194) -- (0.60999,-0.42389) -- (0.57520,-0.44880) -- (0.54016,-0.47171) -- (0.50863,-0.49208) -- (0.40823,-0.55380) -- (0.24993,-0.65307) -- (0.19902,-0.68499);
\node[lbl] at (0.96483,-0.14454) {7};
\node[lbl] at (0.18886,-0.69137) {7};
\draw[ext] (0.96829,-0.18375) -- (0.90848,-0.18950) -- (0.75874,-0.20389) -- (0.67839,-0.21093) -- (0.58838,-0.22267) -- (0.54269,-0.23377) -- (0.49173,-0.25367) -- (0.41293,-0.29891) -- (0.36979,-0.33229) -- (0.07808,-0.61673) -- (0.03506,-0.65868);
\node[lbl] at (0.98023,-0.18260) {8};
\node[lbl] at (0.02646,-0.66706) {8};
\draw[aug] (0.96632,-0.66978) -- (0.90664,-0.67682) -- (0.83820,-0.68491) -- (0.68079,-0.70621) -- (0.63138,-0.70965) -- (0.55281,-0.70901) -- (0.50810,-0.70459) -- (0.33503,-0.67147) -- (0.24993,-0.65307) -- (0.07808,-0.61673) -- (0.01929,-0.60430);
\node[lbl] at (0.97823,-0.66837) {9};
\node[lbl] at (0.00755,-0.60181) {9};
\end{tikzpicture}


==> figures/fig-double-zoom.tex <==
\begin{tikzpicture}[x=76.8836cm,y=76.8836cm]
  \begin{scope}
    \clip (-0.08454,-0.01047) rectangle (0.08454,0.01047);
    \fill[rface] (0.05284,0.00403) -- (0.04479,-0.00403) -- (-0.05284,0.00403) -- cycle;
    \fill[face] (-2.05284,0.00403) -- (-0.05284,0.00403) -- (-1.71086,0.14082) -- cycle;
    \draw[rline] (0.03834,-0.01047) -- (0.05928,0.01047);
    \draw[oldline] (-0.08454,0.00403) -- (0.08454,0.00403);
    \draw[newline] (-0.08454,0.00664) -- (0.08454,-0.00731);
  \end{scope}
  \node[lbl,anchor=west] at (0.08454,-0.00731) {$M_{6}$};
  \node[lbl,anchor=west] at (0.08454,0.00403) {$Y_0$};
  \node[lbl,anchor=south] at (0.05928,0.01047) {$R$};
\end{tikzpicture}


==> figures/fig-double.tex <==
\begin{tikzpicture}[x=1.3379cm,y=1.3379cm]
  \begin{scope}
    \clip (-4.85853,-4.13463) rectangle (4.85853,4.13463);
    \fill[rface] (3.20474,1.93157) -- (3.19669,1.92352) -- (3.09906,1.93157) -- cycle;
    \fill[rface] (1.34815,0.07498) -- (0.5899,-0.68327) -- (-0.16484,0.83147) -- cycle;
    \fill[rface] (-0.81164,-2.08481) -- (-0.41496,-1.68813) -- (-0.63299,-3.88451) -- cycle;
    \fill[rface] (-0.81164,-2.08481) -- (-2.61147,-3.88463) -- (-1.06635,0.48108) -- cycle;
    \fill[rface] (-0.41496,-1.68813) -- (0.5899,-0.68327) -- (-0.16484,0.83147) -- cycle;
    \fill[rface] (4.60853,3.33536) -- (4.45584,3.18268) -- (3.9849,3.08591) -- cycle;
    \fill[rface] (3.943,2.66983) -- (3.95406,2.68089) -- (3.80024,2.65715) -- cycle;
    \fill[rface] (2.73951,1.46635) -- (2.71748,1.44431) -- (2.27646,1.53573) -- cycle;
    \fill[face] (-2.36504,1.93157) -- (-4.36504,1.93157) -- (-2.66685,2.08248) -- cycle;
    \fill[face] (-2.36504,1.93157) -- (-1.63299,1.93157) -- (-2.15183,1.82496) -- cycle;
    \fill[face] (-1.21034,1.93157) -- (-1.63299,1.93157) -- (-1.21879,2.01668) -- cycle;
    \fill[face] (-1.21034,1.93157) -- (-0.90094,1.93157) -- (-1.20567,1.88454) -- cycle;
    \fill[face] (-0.05564,1.93157) -- (-0.36504,1.93157) -- (-0.06017,1.88589) -- cycle;
    \fill[face] (-0.05564,1.93157) -- (0.36701,1.93157) -- (-0.04712,2.01742) -- cycle;
    \fill[face] (1.09906,1.93157) -- (0.36701,1.93157) -- (0.84917,1.83162) -- cycle;
    \fill[face] (1.09906,1.93157) -- (3.09906,1.93157) -- (1.44104,2.06836) -- cycle;
    \fill[face] (-0.71299,1.93157) -- (-0.55299,1.93157) -- (-0.61944,1.74382) -- cycle;
    \fill[face] (-0.71299,1.93157) -- (-0.90094,1.93157) -- (-0.72641,1.95851) -- cycle;
    \fill[face] (-0.55299,1.93157) -- (-0.36504,1.93157) -- (-0.54353,1.95832) -- cycle;
    \fill[face] (-1.15003,1.32407) -- (-0.82544,1.16177) -- (-1.12214,1.04309) -- cycle;
    \fill[face] (-1.15003,1.32407) -- (-2.0197,1.7589) -- (-1.20567,1.88454) -- cycle;
    \fill[face] (-0.82544,1.16177) -- (-0.16484,0.83147) -- (-0.41185,1.32721) -- cycle;
    \fill[face] (-2.66685,2.08248) -- (-3.22098,2.35954) -- (-1.85404,2.1547) -- cycle;
    \fill[face] (-2.15183,1.82496) -- (-2.0197,1.7589) -- (-3.84247,1.47758) -- cycle;
    \fill[face] (-3.22098,2.35954) -- (-3.44482,2.47146) -- (-4.60853,2.56747) -- cycle;
    \fill[face] (-4.30003,2.89907) -- (-3.44482,2.47146) -- (-1.43908,2.30598) -- cycle;
    \fill[face] (-1.12214,1.04309) -- (-1.06635,0.48108) -- (-0.82544,1.16177) -- cycle;
    \fill[face] (-1.33408,3.17807) -- (-1.24592,2.29005) -- (-0.87641,2.25956) -- cycle;
    \fill[face] (-1.23792,2.20945) -- (-1.2231,2.06016) -- (-1.85404,2.1547) -- cycle;
    \fill[face] (-1.23792,2.20945) -- (-1.24348,2.26543) -- (-1.05279,2.2259) -- cycle;
    \fill[face] (-1.21879,2.01668) -- (-1.2231,2.06016) -- (-1.09826,2.04145) -- cycle;
    \fill[face] (-1.24348,2.26543) -- (-1.24592,2.29005) -- (-1.43908,2.30598) -- cycle;
    \fill[face] (-0.10339,1.45059) -- (-0.16484,0.83147) -- (-0.41185,1.32721) -- cycle;
    \fill[face] (-0.10339,1.45059) -- (-0.06017,1.88589) -- (0.70005,1.77197) -- cycle;
    \fill[face] (0.13824,3.88463) -- (-0.01729,2.31792) -- (-0.42921,2.28131) -- cycle;
    \fill[face] (-0.01729,2.31792) -- (-0.0228,2.26243) -- (0.44886,2.35934) -- cycle;
    \fill[face] (-0.0228,2.26243) -- (-0.03001,2.18973) -- (-0.2773,2.21013) -- cycle;
    \fill[face] (-0.04249,2.06406) -- (-0.04712,2.01742) -- (-0.17411,2.04375) -- cycle;
    \fill[face] (-0.04249,2.06406) -- (-0.03001,2.18973) -- (0.49245,2.14663) -- cycle;
    \fill[face] (-0.41185,1.32721) -- (-0.82544,1.16177) -- (-0.61944,1.74382) -- cycle;
    \fill[face] (2.6596,2.55579) -- (3.9849,3.08591) -- (0.44886,2.35934) -- cycle;
    \fill[face] (2.6596,2.55579) -- (2.35558,2.43418) -- (3.80024,2.65715) -- cycle;
    \fill[face] (2.35558,2.43418) -- (1.44104,2.06836) -- (0.49245,2.14663) -- cycle;
    \fill[face] (0.70005,1.77197) -- (0.84917,1.83162) -- (2.27646,1.53573) -- cycle;
    \fill[face] (-0.86783,2.24234) -- (-0.83739,2.18125) -- (-1.05279,2.2259) -- cycle;
    \fill[face] (-0.86783,2.24234) -- (-0.87641,2.25956) -- (-0.77146,2.2509) -- cycle;
    \fill[face] (-0.79843,2.10305) -- (-0.74106,1.98792) -- (-1.09826,2.04145) -- cycle;
    \fill[face] (-0.79843,2.10305) -- (-0.83739,2.18125) -- (-0.62856,2.13796) -- cycle;
    \fill[face] (-0.72641,1.95851) -- (-0.74106,1.98792) -- (-0.63694,1.97232) -- cycle;
    \fill[face] (-0.42921,2.28131) -- (-0.44938,2.22433) -- (-0.77146,2.2509) -- cycle;
    \fill[face] (-0.46829,2.17089) -- (-0.49011,2.10926) -- (-0.62856,2.13796) -- cycle;
    \fill[face] (-0.46829,2.17089) -- (-0.44938,2.22433) -- (-0.2773,2.21013) -- cycle;
    \fill[face] (-0.53289,1.98838) -- (-0.54353,1.95832) -- (-0.63694,1.97232) -- cycle;
    \fill[face] (-0.53289,1.98838) -- (-0.49011,2.10926) -- (-0.17411,2.04375) -- cycle;
    \draw[rline] (-2.86147,-4.13463) -- (4.85853,3.58536);
    \draw[oldline] (-4.85853,1.93157) -- (4.85853,1.93157);
    \draw[oldline] (-4.85853,3.17832) -- (4.85853,-1.68021);
    \draw[oldline] (-1.42903,4.13463) -- (-0.60816,-4.13463);
    \draw[oldline] (-0.65782,-4.13463) -- (0.16305,4.13463);
    \draw[oldline] (-4.85853,-0.45146) -- (4.85853,3.43536);
    \draw[oldline] (-1.8107,4.13463) -- (2.30961,-4.13463);
    \draw[oldline] (-2.69995,-4.13463) -- (0.22672,4.13463);
    \draw[newline] (-4.85853,1.88772) -- (4.85853,2.75119);
    \draw[newline] (-4.85853,1.2688) -- (4.85853,3.26542);
    \draw[newline] (-4.85853,1.32076) -- (4.85853,2.82048);
    \draw[newline] (-4.85853,2.60493) -- (4.85853,1.1488);
    \draw[newline] (-4.85853,3.01485) -- (4.85853,1.00046);
    \draw[newline] (-4.85853,2.5881) -- (4.85853,1.78641);
    \fill[starpt] (-0.82544,1.16177) circle[radius=1.6pt];
    \fill[starpt] (-0.16484,0.83147) circle[radius=1.6pt];
  \end{scope}
  \node[lbl,anchor=west] at (4.85853,-1.68021) {$L_{1}$};
  \node[lbl,anchor=west] at (4.85853,0.95504) {$M_{5}$};
  \node[lbl,anchor=west] at (4.85853,1.19423) {$M_{4}$};
  \node[lbl,anchor=west] at (4.85853,1.7394) {$M_{6}$};
  \node[lbl,anchor=west] at (4.85853,1.97859) {$Y_0$};
  \node[lbl,anchor=west] at (4.85853,2.66624) {$M_{1}$};
  \node[lbl,anchor=west] at (4.85853,2.90543) {$M_{3}$};
  \node[lbl,anchor=west] at (4.85853,3.18952) {$M_{2}$};
  \node[lbl,anchor=west] at (4.85853,3.42871) {$L_{4}$};
  \node[lbl,anchor=west] at (4.85853,3.6679) {$R$};
  \node[lbl,anchor=south] at (-1.8107,4.13463) {$L_{5}$};
  \node[lbl,anchor=south] at (-1.42903,4.13463) {$L_{2}$};
  \node[lbl,anchor=south] at (0.02671,4.13463) {$L_{3}$};
  \node[lbl,anchor=south] at (0.36307,4.13463) {$L_{6}$};
  \node[lbl,anchor=north] at (-2.94889,-4.13463) {$R$};
  \node[lbl,anchor=north] at (-2.61253,-4.13463) {$L_{6}$};
  \node[lbl,anchor=north] at (-0.80117,-4.13463) {$L_{3}$};
  \node[lbl,anchor=north] at (-0.46481,-4.13463) {$L_{2}$};
  \node[lbl,anchor=north] at (2.30961,-4.13463) {$L_{5}$};
  \node[lbl,anchor=east] at (-4.85853,-0.45146) {$L_{4}$};
  \node[lbl,anchor=east] at (-4.85853,1.17519) {$M_{2}$};
  \node[lbl,anchor=east] at (-4.85853,1.41438) {$M_{3}$};
  \node[lbl,anchor=east] at (-4.85853,1.79005) {$M_{1}$};
  \node[lbl,anchor=east] at (-4.85853,2.02924) {$Y_0$};
  \node[lbl,anchor=east] at (-4.85853,2.47692) {$M_{6}$};
  \node[lbl,anchor=east] at (-4.85853,2.71611) {$M_{4}$};
  \node[lbl,anchor=east] at (-4.85853,2.97699) {$M_{5}$};
  \node[lbl,anchor=east] at (-4.85853,3.21618) {$L_{1}$};
\end{tikzpicture}


==> figures/fig-seed.tex <==
\begin{tikzpicture}[x=1.9486cm,y=1.9486cm]
  \begin{scope}
    \clip (-2.95083,-2.95083) rectangle (2.95083,2.95083);
    \fill[rface] (1.77671,0.4123) -- (1.95534,0.59094) -- (1.50876,0.4123) -- cycle;
    \fill[rface] (0.53269,-0.83171) -- (0.33421,-1.03019) -- (0.15497,-0.64285) -- cycle;
    \fill[rface] (-0.39154,-1.75594) -- (0.02321,-1.34119) -- (-0.22329,-2.64765) -- cycle;
    \fill[rface] (-0.39154,-1.75594) -- (-1.33642,-2.70083) -- (-0.57764,-0.76958) -- cycle;
    \fill[rface] (0.02321,-1.34119) -- (0.33421,-1.03019) -- (0.15497,-0.64285) -- cycle;
    \fill[face] (-1.95534,0.4123) -- (-0.80064,0.4123) -- (-0.68036,-0.22519) -- cycle;
    \fill[face] (-0.80064,0.4123) -- (-0.33329,0.4123) -- (-1.12239,2.11758) -- cycle;
    \fill[face] (0.35406,0.4123) -- (1.50876,0.4123) -- (0.2598,-0.08728) -- cycle;
    \fill[face] (0.35406,0.4123) -- (-0.11329,0.4123) -- (0.78586,2.70083) -- cycle;
    \fill[face] (-0.33329,0.4123) -- (-0.11329,0.4123) -- (-0.21431,0.15519) -- cycle;
    \fill[face] (-0.68036,-0.22519) -- (-0.41574,-0.3575) -- (-0.63858,-0.44663) -- cycle;
    \fill[face] (-0.41574,-0.3575) -- (0.15497,-0.64285) -- (-0.04559,-0.20943) -- cycle;
    \fill[face] (-0.63858,-0.44663) -- (-0.57764,-0.76958) -- (-0.41574,-0.3575) -- cycle;
    \fill[face] (0.2598,-0.08728) -- (0.15497,-0.64285) -- (-0.04559,-0.20943) -- cycle;
    \fill[face] (-0.04559,-0.20943) -- (-0.41574,-0.3575) -- (-0.21431,0.15519) -- cycle;
    \draw[rline] (-1.58642,-2.95083) -- (2.95083,1.58642);
    \draw[oldline] (-2.95083,0.4123) -- (2.95083,0.4123);
    \draw[oldline] (-2.95083,0.91005) -- (2.95083,-2.04078);
    \draw[oldline] (-1.27961,2.95083) -- (-0.16609,-2.95083);
    \draw[oldline] (-0.28049,-2.95083) -- (0.83303,2.95083);
    \draw[oldline] (-2.95083,-1.37153) -- (2.95083,0.98913);
    \draw[oldline] (-1.50797,2.95083) -- (1.22297,-2.95083);
    \draw[oldline] (-1.43465,-2.95083) -- (0.88408,2.95083);
    \fill[starpt] (-0.41574,-0.3575) circle[radius=1.6pt];
    \fill[starpt] (0.15497,-0.64285) circle[radius=1.6pt];
  \end{scope}
  \node[starlbl,anchor=291] at (-0.41574,-0.3575) {$P$};
  \node[starlbl,anchor=206] at (0.15497,-0.64285) {$Q$};
  \node[rimlbl,anchor=west] at (2.95083,-2.04078) {$L_{1}$};
  \node[rimlbl,anchor=west] at (2.95083,0.4123) {$Y_0$};
  \node[rimlbl,anchor=west] at (2.95083,0.98913) {$L_{4}$};
  \node[rimlbl,anchor=west] at (2.95083,1.58642) {$R$};
  \node[rimlbl,anchor=south] at (-1.54389,2.95083) {$L_{5}$};
  \node[rimlbl,anchor=south] at (-1.24368,2.95083) {$L_{2}$};
  \node[rimlbl,anchor=south] at (0.70845,2.95083) {$L_{3}$};
  \node[rimlbl,anchor=south] at (1.00866,2.95083) {$L_{6}$};
  \node[rimlbl,anchor=north] at (-1.66064,-2.95083) {$R$};
  \node[rimlbl,anchor=north] at (-1.36043,-2.95083) {$L_{6}$};
  \node[rimlbl,anchor=north] at (-0.3734,-2.95083) {$L_{3}$};
  \node[rimlbl,anchor=north] at (-0.07318,-2.95083) {$L_{2}$};
  \node[rimlbl,anchor=north] at (1.22297,-2.95083) {$L_{5}$};
  \node[rimlbl,anchor=east] at (-2.95083,-1.37153) {$L_{4}$};
  \node[rimlbl,anchor=east] at (-2.95083,0.4123) {$Y_0$};
  \node[rimlbl,anchor=east] at (-2.95083,0.91005) {$L_{1}$};
\end{tikzpicture}


==> figures/n10/01.tex <==
% Generated by svg2tikz.py from 01.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6594)--(-0.0760,0.7200)--(0.0942,0.6283)--cycle;
\fill[g-ext-s3-w](0.0594,1.0760)--(0.2698,1.0760)--(0.4858,0.6302)--cycle;
\fill[g-ext-s3-w](0.6382,1.0760)--(0.6688,1.0760)--(0.6512,0.9800)--cycle;
\fill[g-ext-s3-w](0.9528,1.0760)--(1.0749,1.0760)--(0.8231,0.8351)--cycle;
\fill[g-b-ext](0.6688,1.0760)--(0.9528,1.0760)--(0.8231,0.8351)--(0.6884,0.7062)--(0.6512,0.9800)--cycle;
\fill[g-int-s3-w](0.6512,0.9800)--(0.6884,0.7062)--(0.5824,0.6049)--cycle;
\fill[g-b-ext](0.2698,1.0760)--(0.6382,1.0760)--(0.6512,0.9800)--(0.5824,0.6049)--(0.5446,0.5687)--(0.4858,0.6302)--cycle;
\fill[g-b-ext](-0.0760,0.7200)--(-0.0760,1.0760)--(0.0594,1.0760)--(0.4858,0.6302)--(0.5248,0.5497)--(0.0942,0.6283)--cycle;
\fill[g-int-s3-w](0.4858,0.6302)--(0.5446,0.5687)--(0.5248,0.5497)--cycle;
\fill[g-int-s3-w](0.0942,0.6283)--(0.5248,0.5497)--(0.4222,0.4516)--cycle;
\fill[g-b-int-s3](0.5446,0.5687)--(0.5708,0.5413)--(0.5248,0.5497)--cycle;
\fill[g-int-s3-w](0.5824,0.6049)--(0.5708,0.5413)--(0.5446,0.5687)--cycle;
\fill[g-int-s3-w](0.8231,0.8351)--(0.7015,0.6092)--(0.6884,0.7062)--cycle;
\fill[g-b-ext](1.0749,1.0760)--(1.0760,1.0760)--(1.0760,0.7289)--(0.7094,0.5513)--(0.7015,0.6092)--(0.8231,0.8351)--cycle;
\fill[g-b-int](0.6884,0.7062)--(0.7015,0.6092)--(0.6566,0.5257)--(0.5708,0.5413)--(0.5824,0.6049)--cycle;
\fill[g-int-s3-w](0.7015,0.6092)--(0.7094,0.5513)--(0.6566,0.5257)--cycle;
\fill[g-int-s3-w](0.5708,0.5413)--(0.6566,0.5257)--(0.6082,0.5022)--cycle;
\fill[g-int-s3-w](0.5248,0.5497)--(0.5708,0.5413)--(0.5593,0.4785)--cycle;
\fill[g-b-int-s3](0.5708,0.5413)--(0.6082,0.5022)--(0.5593,0.4785)--cycle;
\fill[g-b-int-s3](0.6566,0.5257)--(0.6311,0.4783)--(0.6082,0.5022)--cycle;
\fill[g-b-int-s3](0.7094,0.5513)--(0.7143,0.5152)--(0.6566,0.5257)--cycle;
\fill[g-w](1.0760,0.7289)--(1.0760,0.5139)--(0.8722,0.4863)--(0.7143,0.5152)--(0.7094,0.5513)--cycle;
\fill[g-b-int-s3](0.7143,0.5152)--(0.8722,0.4863)--(0.7210,0.4659)--cycle;
\fill[g-w](0.6566,0.5257)--(0.7143,0.5152)--(0.7210,0.4659)--(0.6518,0.4566)--(0.6311,0.4783)--cycle;
\fill[g-b-int-s3](0.6311,0.4783)--(0.6518,0.4566)--(0.6169,0.4519)--cycle;
\fill[g-w](0.6082,0.5022)--(0.6311,0.4783)--(0.6169,0.4519)--(0.5749,0.4462)--(0.5593,0.4785)--cycle;
\fill[g-b-int-s3](0.5593,0.4785)--(0.5749,0.4462)--(0.5528,0.4432)--cycle;
\fill[g-b-int-s4](0.5248,0.5497)--(0.5593,0.4785)--(0.4608,0.4308)--(0.4222,0.4516)--cycle;
\fill[g-int-s3-w](0.5593,0.4785)--(0.5528,0.4432)--(0.4608,0.4308)--cycle;
\fill[g-int-s3-w](0.4222,0.4516)--(0.4608,0.4308)--(0.3905,0.4213)--cycle;
\fill[g-b-int-s3](0.4608,0.4308)--(0.3384,0.3715)--(0.3905,0.4213)--cycle;
\fill[g-b-int-s3](0.5528,0.4432)--(0.5425,0.3868)--(0.4608,0.4308)--cycle;
\fill[g-b-int-s3](0.6169,0.4519)--(0.5934,0.4082)--(0.5749,0.4462)--cycle;
\fill[g-w](0.5749,0.4462)--(0.5934,0.4082)--(0.5730,0.3703)--(0.5425,0.3868)--(0.5528,0.4432)--cycle;
\fill[g-b-int-s3](0.5425,0.3868)--(0.5730,0.3703)--(0.5221,0.2758)--cycle;
\fill[g-b-int-s3](0.5934,0.4082)--(0.6254,0.3421)--(0.5730,0.3703)--cycle;
\fill[g-b-int-s3](0.7210,0.4659)--(0.7339,0.3708)--(0.6518,0.4566)--cycle;
\fill[g-w](0.6518,0.4566)--(0.7339,0.3708)--(0.7466,0.2768)--(0.6254,0.3421)--(0.5934,0.4082)--(0.6169,0.4519)--cycle;
\fill[g-b-int-s3](0.6254,0.3421)--(0.7466,0.2768)--(0.7814,0.0200)--cycle;
\fill[g-b-int-s3](0.7339,0.3708)--(0.9058,0.1910)--(0.7466,0.2768)--cycle;
\fill[g-b-ext](-0.0760,0.3583)--(-0.0760,0.6594)--(0.0942,0.6283)--(0.4222,0.4516)--(0.3905,0.4213)--cycle;
\fill[g-s4-w](-0.0760,0.1707)--(-0.0760,0.3583)--(0.3905,0.4213)--(0.3384,0.3715)--cycle;
\fill[g-b-ext-s3](-0.0760,-0.0249)--(-0.0760,0.1707)--(0.3384,0.3715)--cycle;
\fill[g-w](0.3328,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0249)--(0.3384,0.3715)--(0.4608,0.4308)--(0.5425,0.3868)--(0.5221,0.2758)--cycle;
\fill[g-b-ext-s3](0.4576,-0.0760)--(0.3328,-0.0760)--(0.5221,0.2758)--cycle;
\fill[g-w](0.7945,-0.0760)--(0.4576,-0.0760)--(0.5221,0.2758)--(0.5730,0.3703)--(0.6254,0.3421)--(0.7814,0.0200)--cycle;
\fill[g-b-ext-s3](0.8280,-0.0760)--(0.7945,-0.0760)--(0.7814,0.0200)--cycle;
\fill[g-w](1.0760,0.0131)--(1.0760,-0.0760)--(0.8280,-0.0760)--(0.7814,0.0200)--(0.7466,0.2768)--(0.9058,0.1910)--cycle;
\fill[g-b-ext-s3](1.0760,0.0994)--(1.0760,0.0131)--(0.9058,0.1910)--cycle;
\fill[g-w](1.0760,0.4492)--(1.0760,0.0994)--(0.9058,0.1910)--(0.7339,0.3708)--(0.7210,0.4659)--(0.8722,0.4863)--cycle;
\fill[g-b-ext-s3](1.0760,0.5139)--(1.0760,0.4492)--(0.8722,0.4863)--cycle;
\end{tikzpicture}


==> figures/n10/02.tex <==
% Generated by svg2tikz.py from 02.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5342)--(-0.0760,0.6022)--(0.1214,0.5060)--cycle;
\fill[g-b-ext-s3](-0.0447,1.0760)--(0.1344,1.0760)--(0.3231,0.7214)--cycle;
\fill[g-b-ext-s3](0.5082,1.0760)--(0.5516,1.0760)--(0.5321,0.9389)--cycle;
\fill[g-b-ext-s3](0.8406,1.0760)--(0.8910,1.0760)--(0.7893,0.9706)--cycle;
\fill[g-w](0.5516,1.0760)--(0.8406,1.0760)--(0.7893,0.9706)--(0.5669,0.7402)--(0.5321,0.9389)--cycle;
\fill[g-b-int-s3](0.5321,0.9389)--(0.5669,0.7402)--(0.4930,0.6637)--cycle;
\fill[g-w](0.1344,1.0760)--(0.5082,1.0760)--(0.5321,0.9389)--(0.4930,0.6637)--(0.4399,0.6087)--(0.3231,0.7214)--cycle;
\fill[g-b-int-s3](0.3231,0.7214)--(0.4399,0.6087)--(0.4032,0.5707)--cycle;
\fill[g-b-int-s3](0.4930,0.6637)--(0.4798,0.5703)--(0.4399,0.6087)--cycle;
\fill[g-b-int-s3](0.7893,0.9706)--(0.5961,0.5735)--(0.5669,0.7402)--cycle;
\fill[g-b-ext-s3](1.0760,0.7346)--(1.0760,0.6129)--(0.7328,0.5523)--cycle;
\fill[g-w](0.8910,1.0760)--(1.0760,1.0760)--(1.0760,0.7346)--(0.7328,0.5523)--(0.6037,0.5295)--(0.5961,0.5735)--(0.7893,0.9706)--cycle;
\fill[g-b-int-s3](0.5961,0.5735)--(0.6037,0.5295)--(0.5719,0.5239)--cycle;
\fill[g-w](0.5669,0.7402)--(0.5961,0.5735)--(0.5719,0.5239)--(0.5346,0.5173)--(0.4798,0.5703)--(0.4930,0.6637)--cycle;
\fill[g-b-int-s3](0.4798,0.5703)--(0.5346,0.5173)--(0.4706,0.5061)--cycle;
\fill[g-w](0.4399,0.6087)--(0.4798,0.5703)--(0.4706,0.5061)--(0.4405,0.5007)--(0.4032,0.5707)--cycle;
\fill[g-w](-0.0760,0.6022)--(-0.0760,1.0760)--(-0.0447,1.0760)--(0.3231,0.7214)--(0.4032,0.5707)--(0.3142,0.4785)--(0.1214,0.5060)--cycle;
\fill[g-b-int-s3](0.4032,0.5707)--(0.4405,0.5007)--(0.3142,0.4785)--cycle;
\fill[g-b-int-s3](0.1214,0.5060)--(0.3142,0.4785)--(0.2142,0.4608)--cycle;
\fill[g-int-s3-w](0.3142,0.4785)--(0.2706,0.4333)--(0.2142,0.4608)--cycle;
\fill[g-int-s3-w](0.4405,0.5007)--(0.4637,0.4571)--(0.3142,0.4785)--cycle;
\fill[g-b-int-s3](0.4706,0.5061)--(0.4637,0.4571)--(0.4405,0.5007)--cycle;
\fill[g-b-int-s3](0.5719,0.5239)--(0.5578,0.4950)--(0.5346,0.5173)--cycle;
\fill[g-b-int-s3](0.7328,0.5523)--(0.6111,0.4877)--(0.6037,0.5295)--cycle;
\fill[g-w](0.6037,0.5295)--(0.6111,0.4877)--(0.5816,0.4720)--(0.5578,0.4950)--(0.5719,0.5239)--cycle;
\fill[g-w](0.5346,0.5173)--(0.5578,0.4950)--(0.5345,0.4470)--(0.4637,0.4571)--(0.4706,0.5061)--cycle;
\fill[g-b-int-s3](0.5578,0.4950)--(0.5816,0.4720)--(0.5345,0.4470)--cycle;
\fill[g-b-int-s3](0.4637,0.4571)--(0.5345,0.4470)--(0.4835,0.4199)--cycle;
\fill[g-int-s3-w](0.4637,0.4571)--(0.4835,0.4199)--(0.4563,0.4055)--cycle;
\fill[g-b-int](0.3142,0.4785)--(0.4637,0.4571)--(0.4563,0.4055)--(0.3949,0.3728)--(0.2706,0.4333)--cycle;
\fill[g-int-s3-w](0.2706,0.4333)--(0.3949,0.3728)--(0.0200,0.1737)--cycle;
\fill[g-int-s3-w](0.4563,0.4055)--(0.4480,0.3469)--(0.3949,0.3728)--cycle;
\fill[g-int-s3-w](0.5345,0.4470)--(0.5032,0.3827)--(0.4835,0.4199)--cycle;
\fill[g-b-int](0.4835,0.4199)--(0.5032,0.3827)--(0.4786,0.3321)--(0.4480,0.3469)--(0.4563,0.4055)--cycle;
\fill[g-int-s3-w](0.4480,0.3469)--(0.4786,0.3321)--(0.4324,0.2373)--cycle;
\fill[g-int-s3-w](0.5032,0.3827)--(0.5482,0.2981)--(0.4786,0.3321)--cycle;
\fill[g-int-s3-w](0.5816,0.4720)--(0.6203,0.4347)--(0.5345,0.4470)--cycle;
\fill[g-b-int-s3](0.6111,0.4877)--(0.6203,0.4347)--(0.5816,0.4720)--cycle;
\fill[g-b-int](0.5345,0.4470)--(0.6203,0.4347)--(0.6532,0.2470)--(0.5482,0.2981)--(0.5032,0.3827)--cycle;
\fill[g-int-s3-w](0.5482,0.2981)--(0.6532,0.2470)--(0.6912,0.0294)--cycle;
\fill[g-int-s3-w](0.6203,0.4347)--(0.9800,0.0878)--(0.6532,0.2470)--cycle;
\fill[g-s4-w](-0.0760,0.4096)--(-0.0760,0.5342)--(0.1214,0.5060)--(0.2142,0.4608)--cycle;
\fill[g-b-ext](-0.0760,0.1227)--(-0.0760,0.4096)--(0.2142,0.4608)--(0.2706,0.4333)--(0.0200,0.1737)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0742)--(-0.0760,0.1227)--(0.0200,0.1737)--cycle;
\fill[g-b-ext](0.2800,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0742)--(0.0200,0.1737)--(0.3949,0.3728)--(0.4480,0.3469)--(0.4324,0.2373)--cycle;
\fill[g-ext-s3-w](0.3879,-0.0760)--(0.2800,-0.0760)--(0.4324,0.2373)--cycle;
\fill[g-b-ext](0.7097,-0.0760)--(0.3879,-0.0760)--(0.4324,0.2373)--(0.4786,0.3321)--(0.5482,0.2981)--(0.6912,0.0294)--cycle;
\fill[g-ext-s3-w](0.7473,-0.0760)--(0.7097,-0.0760)--(0.6912,0.0294)--cycle;
\fill[g-b-ext](1.0760,-0.0047)--(1.0760,-0.0760)--(0.7473,-0.0760)--(0.6912,0.0294)--(0.6532,0.2470)--(0.9800,0.0878)--cycle;
\fill[g-ext-s3-w](1.0760,0.0411)--(1.0760,-0.0047)--(0.9800,0.0878)--cycle;
\fill[g-b-ext-s4](1.0760,0.3695)--(1.0760,0.0411)--(0.9800,0.0878)--(0.6203,0.4347)--cycle;
\fill[g-w](1.0760,0.6129)--(1.0760,0.3695)--(0.6203,0.4347)--(0.6111,0.4877)--(0.7328,0.5523)--cycle;
\end{tikzpicture}


==> figures/n10/03.tex <==
% Generated by svg2tikz.py from 03.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5675)--(-0.0760,0.6399)--(0.1291,0.5340)--cycle;
\fill[g-b-ext-s3](-0.0207,1.0760)--(0.1826,1.0760)--(0.3934,0.6558)--cycle;
\fill[g-b-ext-s3](0.5521,1.0760)--(0.5825,1.0760)--(0.5667,0.9800)--cycle;
\fill[g-b-ext-s3](0.8685,1.0760)--(0.9652,1.0760)--(0.7685,0.8817)--cycle;
\fill[g-w](0.5825,1.0760)--(0.8685,1.0760)--(0.7685,0.8817)--(0.6060,0.7213)--(0.5667,0.9800)--cycle;
\fill[g-b-int-s3](0.5667,0.9800)--(0.6060,0.7213)--(0.5081,0.6246)--cycle;
\fill[g-w](0.1826,1.0760)--(0.5521,1.0760)--(0.5667,0.9800)--(0.5081,0.6246)--(0.4655,0.5826)--(0.3934,0.6558)--cycle;
\fill[g-b-int-s3](0.3934,0.6558)--(0.4655,0.5826)--(0.4419,0.5593)--cycle;
\fill[g-b-int-s3](0.5081,0.6246)--(0.4960,0.5517)--(0.4655,0.5826)--cycle;
\fill[g-b-int-s3](0.7685,0.8817)--(0.6242,0.6014)--(0.6060,0.7213)--cycle;
\fill[g-b-ext-s3](1.0760,0.7034)--(1.0760,0.6004)--(0.7793,0.5552)--cycle;
\fill[g-w](0.9652,1.0760)--(1.0760,1.0760)--(1.0760,0.7034)--(0.7793,0.5552)--(0.6345,0.5332)--(0.6242,0.6014)--(0.7685,0.8817)--cycle;
\fill[g-b-int-s3](0.6242,0.6014)--(0.6345,0.5332)--(0.5852,0.5257)--cycle;
\fill[g-w](0.6060,0.7213)--(0.6242,0.6014)--(0.5852,0.5257)--(0.5299,0.5173)--(0.4960,0.5517)--(0.5081,0.6246)--cycle;
\fill[g-b-int-s3](0.4960,0.5517)--(0.5299,0.5173)--(0.4893,0.5111)--cycle;
\fill[g-w](0.4655,0.5826)--(0.4960,0.5517)--(0.4893,0.5111)--(0.4677,0.5078)--(0.4419,0.5593)--cycle;
\fill[g-w](-0.0760,0.6399)--(-0.0760,1.0760)--(-0.0207,1.0760)--(0.3934,0.6558)--(0.4419,0.5593)--(0.3756,0.4938)--(0.1291,0.5340)--cycle;
\fill[g-b-int-s3](0.4419,0.5593)--(0.4677,0.5078)--(0.3756,0.4938)--cycle;
\fill[g-b-int-s3](0.1291,0.5340)--(0.3756,0.4938)--(0.2454,0.4740)--cycle;
\fill[g-int-s3-w](0.3756,0.4938)--(0.3177,0.4366)--(0.2454,0.4740)--cycle;
\fill[g-int-s3-w](0.4677,0.5078)--(0.4836,0.4762)--(0.3756,0.4938)--cycle;
\fill[g-b-int-s3](0.4893,0.5111)--(0.4836,0.4762)--(0.4677,0.5078)--cycle;
\fill[g-b-int-s3](0.5852,0.5257)--(0.5634,0.4834)--(0.5299,0.5173)--cycle;
\fill[g-w](0.5299,0.5173)--(0.5634,0.4834)--(0.5538,0.4647)--(0.4836,0.4762)--(0.4893,0.5111)--cycle;
\fill[g-b-int-s3](0.7793,0.5552)--(0.6416,0.4865)--(0.6345,0.5332)--cycle;
\fill[g-b-int-s3](0.5634,0.4834)--(0.5871,0.4593)--(0.5538,0.4647)--cycle;
\fill[g-w](0.6345,0.5332)--(0.6416,0.4865)--(0.5871,0.4593)--(0.5634,0.4834)--(0.5852,0.5257)--cycle;
\fill[g-int-s3-w](0.5538,0.4647)--(0.5871,0.4593)--(0.5385,0.4350)--cycle;
\fill[g-b-int-s4](0.4836,0.4762)--(0.5538,0.4647)--(0.5385,0.4350)--(0.5111,0.4213)--cycle;
\fill[g-int-s3-w](0.4836,0.4762)--(0.5111,0.4213)--(0.4713,0.4014)--cycle;
\fill[g-b-int](0.3756,0.4938)--(0.4836,0.4762)--(0.4713,0.4014)--(0.4279,0.3797)--(0.3177,0.4366)--cycle;
\fill[g-int-s3-w](0.3177,0.4366)--(0.4279,0.3797)--(0.0883,0.2101)--cycle;
\fill[g-int-s3-w](0.4713,0.4014)--(0.4646,0.3608)--(0.4279,0.3797)--cycle;
\fill[g-int-s3-w](0.5385,0.4350)--(0.5211,0.4013)--(0.5111,0.4213)--cycle;
\fill[g-b-int](0.5111,0.4213)--(0.5211,0.4013)--(0.4928,0.3462)--(0.4646,0.3608)--(0.4713,0.4014)--cycle;
\fill[g-int-s3-w](0.4646,0.3608)--(0.4928,0.3462)--(0.4477,0.2587)--cycle;
\fill[g-int-s3-w](0.5211,0.4013)--(0.5684,0.3072)--(0.4928,0.3462)--cycle;
\fill[g-b-int-s3](0.6416,0.4865)--(0.6473,0.4494)--(0.5871,0.4593)--cycle;
\fill[g-int-s3-w](0.5871,0.4593)--(0.6473,0.4494)--(0.6564,0.3889)--cycle;
\fill[g-b-int](0.5871,0.4593)--(0.6564,0.3889)--(0.6774,0.2509)--(0.5684,0.3072)--(0.5211,0.4013)--(0.5385,0.4350)--cycle;
\fill[g-int-s3-w](0.5684,0.3072)--(0.6774,0.2509)--(0.7125,0.0200)--cycle;
\fill[g-int-s3-w](0.6564,0.3889)--(0.9117,0.1299)--(0.6774,0.2509)--cycle;
\fill[g-s4-w](-0.0760,0.4250)--(-0.0760,0.5675)--(0.1291,0.5340)--(0.2454,0.4740)--cycle;
\fill[g-b-ext](-0.0760,0.1281)--(-0.0760,0.4250)--(0.2454,0.4740)--(0.3177,0.4366)--(0.0883,0.2101)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0479)--(-0.0760,0.1281)--(0.0883,0.2101)--cycle;
\fill[g-b-ext](0.2754,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0479)--(0.0883,0.2101)--(0.4279,0.3797)--(0.4646,0.3608)--(0.4477,0.2587)--cycle;
\fill[g-ext-s3-w](0.3925,-0.0760)--(0.2754,-0.0760)--(0.4477,0.2587)--cycle;
\fill[g-b-ext](0.7271,-0.0760)--(0.3925,-0.0760)--(0.4477,0.2587)--(0.4928,0.3462)--(0.5684,0.3072)--(0.7125,0.0200)--cycle;
\fill[g-ext-s3-w](0.7607,-0.0760)--(0.7271,-0.0760)--(0.7125,0.0200)--cycle;
\fill[g-b-ext](1.0760,-0.0368)--(1.0760,-0.0760)--(0.7607,-0.0760)--(0.7125,0.0200)--(0.6774,0.2509)--(0.9117,0.1299)--cycle;
\fill[g-ext-s3-w](1.0760,0.0450)--(1.0760,-0.0368)--(0.9117,0.1299)--cycle;
\fill[g-b-ext](1.0760,0.3795)--(1.0760,0.0450)--(0.9117,0.1299)--(0.6564,0.3889)--(0.6473,0.4494)--cycle;
\fill[g-w](1.0760,0.6004)--(1.0760,0.3795)--(0.6473,0.4494)--(0.6416,0.4865)--(0.7793,0.5552)--cycle;
\end{tikzpicture}


==> figures/n10/04.tex <==
% Generated by svg2tikz.py from 04.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6003)--(-0.0760,0.6808)--(0.1519,0.5621)--cycle;
\fill[g-ext-s3-w](0.0136,1.0760)--(0.1873,1.0760)--(0.3670,0.7157)--cycle;
\fill[g-ext-s3-w](0.5572,1.0760)--(0.5877,1.0760)--(0.5715,0.9800)--cycle;
\fill[g-ext-s3-w](0.8549,1.0760)--(0.9456,1.0760)--(0.7605,0.8941)--cycle;
\fill[g-b-ext](0.5877,1.0760)--(0.8549,1.0760)--(0.7605,0.8941)--(0.6066,0.7430)--(0.5715,0.9800)--cycle;
\fill[g-int-s3-w](0.5715,0.9800)--(0.6066,0.7430)--(0.5164,0.6544)--cycle;
\fill[g-b-ext](0.1873,1.0760)--(0.5572,1.0760)--(0.5715,0.9800)--(0.5164,0.6544)--(0.4709,0.6097)--(0.3670,0.7157)--cycle;
\fill[g-int-s3-w](0.3670,0.7157)--(0.4709,0.6097)--(0.4366,0.5760)--cycle;
\fill[g-int-s3-w](0.5164,0.6544)--(0.5032,0.5767)--(0.4709,0.6097)--cycle;
\fill[g-int-s3-w](0.7605,0.8941)--(0.6233,0.6301)--(0.6066,0.7430)--cycle;
\fill[g-ext-s3-w](1.0760,0.7304)--(1.0760,0.6262)--(0.7769,0.5818)--cycle;
\fill[g-b-ext](0.9456,1.0760)--(1.0760,1.0760)--(1.0760,0.7304)--(0.7769,0.5818)--(0.6337,0.5606)--(0.6233,0.6301)--(0.7605,0.8941)--cycle;
\fill[g-int-s3-w](0.6233,0.6301)--(0.6337,0.5606)--(0.5833,0.5531)--cycle;
\fill[g-b-int](0.6066,0.7430)--(0.6233,0.6301)--(0.5833,0.5531)--(0.5337,0.5457)--(0.5032,0.5767)--(0.5164,0.6544)--cycle;
\fill[g-int-s3-w](0.5032,0.5767)--(0.5337,0.5457)--(0.4971,0.5403)--cycle;
\fill[g-b-int](0.4709,0.6097)--(0.5032,0.5767)--(0.4971,0.5403)--(0.4574,0.5344)--(0.4366,0.5760)--cycle;
\fill[g-b-ext](-0.0760,0.6808)--(-0.0760,1.0760)--(0.0136,1.0760)--(0.3670,0.7157)--(0.4366,0.5760)--(0.3830,0.5234)--(0.1519,0.5621)--cycle;
\fill[g-int-s3-w](0.4366,0.5760)--(0.4574,0.5344)--(0.3830,0.5234)--cycle;
\fill[g-int-s3-w](0.1519,0.5621)--(0.3830,0.5234)--(0.2610,0.5053)--cycle;
\fill[g-b-int-s3](0.3830,0.5234)--(0.3287,0.4700)--(0.2610,0.5053)--cycle;
\fill[g-b-int-s3](0.4574,0.5344)--(0.4701,0.5088)--(0.3830,0.5234)--cycle;
\fill[g-s4-w](0.4971,0.5403)--(0.4912,0.5052)--(0.4701,0.5088)--(0.4574,0.5344)--cycle;
\fill[g-b-int-s3](0.4701,0.5088)--(0.4912,0.5052)--(0.4863,0.4764)--cycle;
\fill[g-int-s3-w](0.5833,0.5531)--(0.5636,0.5152)--(0.5337,0.5457)--cycle;
\fill[g-b-int](0.5337,0.5457)--(0.5636,0.5152)--(0.5531,0.4949)--(0.4912,0.5052)--(0.4971,0.5403)--cycle;
\fill[g-int-s3-w](0.7769,0.5818)--(0.6406,0.5141)--(0.6337,0.5606)--cycle;
\fill[g-int-s3-w](0.5636,0.5152)--(0.5895,0.4888)--(0.5531,0.4949)--cycle;
\fill[g-b-int](0.6337,0.5606)--(0.6406,0.5141)--(0.5895,0.4888)--(0.5636,0.5152)--(0.5833,0.5531)--cycle;
\fill[g-b-int-s3](0.5531,0.4949)--(0.5895,0.4888)--(0.5361,0.4622)--cycle;
\fill[g-w](0.4912,0.5052)--(0.5531,0.4949)--(0.5361,0.4622)--(0.5018,0.4452)--(0.4863,0.4764)--cycle;
\fill[g-b-int-s3](0.4863,0.4764)--(0.5018,0.4452)--(0.4791,0.4339)--cycle;
\fill[g-w](0.3830,0.5234)--(0.4701,0.5088)--(0.4863,0.4764)--(0.4791,0.4339)--(0.4376,0.4133)--(0.3287,0.4700)--cycle;
\fill[g-b-int-s3](0.3287,0.4700)--(0.4376,0.4133)--(0.1006,0.2459)--cycle;
\fill[g-b-int-s3](0.4791,0.4339)--(0.4725,0.3951)--(0.4376,0.4133)--cycle;
\fill[g-b-int-s3](0.5361,0.4622)--(0.5143,0.4202)--(0.5018,0.4452)--cycle;
\fill[g-w](0.5018,0.4452)--(0.5143,0.4202)--(0.4951,0.3833)--(0.4725,0.3951)--(0.4791,0.4339)--cycle;
\fill[g-b-int-s3](0.4725,0.3951)--(0.4951,0.3833)--(0.4586,0.3131)--cycle;
\fill[g-b-int-s3](0.5143,0.4202)--(0.5458,0.3569)--(0.4951,0.3833)--cycle;
\fill[g-int-s3-w](0.6406,0.5141)--(0.6457,0.4793)--(0.5895,0.4888)--cycle;
\fill[g-b-int-s3](0.5895,0.4888)--(0.6457,0.4793)--(0.6541,0.4229)--cycle;
\fill[g-w](0.5895,0.4888)--(0.6541,0.4229)--(0.6737,0.2903)--(0.5458,0.3569)--(0.5143,0.4202)--(0.5361,0.4622)--cycle;
\fill[g-b-int-s3](0.5458,0.3569)--(0.6737,0.2903)--(0.7138,0.0200)--cycle;
\fill[g-b-int-s3](0.6541,0.4229)--(0.8994,0.1728)--(0.6737,0.2903)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4553)--(-0.0760,0.6003)--(0.1519,0.5621)--(0.2610,0.5053)--cycle;
\fill[g-w](-0.0760,0.1582)--(-0.0760,0.4553)--(0.2610,0.5053)--(0.3287,0.4700)--(0.1006,0.2459)--cycle;
\fill[g-b-ext-s3](-0.0760,0.0725)--(-0.0760,0.1582)--(0.1006,0.2459)--cycle;
\fill[g-w](0.2566,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0725)--(0.1006,0.2459)--(0.4376,0.4133)--(0.4725,0.3951)--(0.4586,0.3131)--cycle;
\fill[g-b-ext-s3](0.3928,-0.0760)--(0.2566,-0.0760)--(0.4586,0.3131)--cycle;
\fill[g-w](0.7281,-0.0760)--(0.3928,-0.0760)--(0.4586,0.3131)--(0.4951,0.3833)--(0.5458,0.3569)--(0.7138,0.0200)--cycle;
\fill[g-b-ext-s3](0.7617,-0.0760)--(0.7281,-0.0760)--(0.7138,0.0200)--cycle;
\fill[g-w](1.0760,-0.0073)--(1.0760,-0.0760)--(0.7617,-0.0760)--(0.7138,0.0200)--(0.6737,0.2903)--(0.8994,0.1728)--cycle;
\fill[g-b-ext-s3](1.0760,0.0808)--(1.0760,-0.0073)--(0.8994,0.1728)--cycle;
\fill[g-w](1.0760,0.4072)--(1.0760,0.0808)--(0.8994,0.1728)--(0.6541,0.4229)--(0.6457,0.4793)--cycle;
\fill[g-b-ext](1.0760,0.6262)--(1.0760,0.4072)--(0.6457,0.4793)--(0.6406,0.5141)--(0.7769,0.5818)--cycle;
\end{tikzpicture}


==> figures/n10/05.tex <==
% Generated by svg2tikz.py from 05.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5491)--(-0.0760,0.6311)--(0.1613,0.5161)--cycle;
\fill[g-b-ext-s3](-0.0422,1.0760)--(0.1519,1.0760)--(0.3585,0.6901)--cycle;
\fill[g-b-ext-s3](0.5287,1.0760)--(0.5592,1.0760)--(0.5459,0.9800)--cycle;
\fill[g-b-ext-s3](0.8378,1.0760)--(0.9051,1.0760)--(0.7695,0.9350)--cycle;
\fill[g-w](0.5592,1.0760)--(0.8378,1.0760)--(0.7695,0.9350)--(0.5876,0.7459)--(0.5459,0.9800)--cycle;
\fill[g-b-int-s3](0.5459,0.9800)--(0.5876,0.7459)--(0.5006,0.6554)--cycle;
\fill[g-w](0.1519,1.0760)--(0.5287,1.0760)--(0.5459,0.9800)--(0.5006,0.6554)--(0.4495,0.6024)--(0.3585,0.6901)--cycle;
\fill[g-b-int-s3](0.3585,0.6901)--(0.4495,0.6024)--(0.4212,0.5729)--cycle;
\fill[g-b-int-s3](0.5006,0.6554)--(0.4880,0.5653)--(0.4495,0.6024)--cycle;
\fill[g-b-int-s3](0.7695,0.9350)--(0.6120,0.6096)--(0.5876,0.7459)--cycle;
\fill[g-b-ext-s3](1.0760,0.7484)--(1.0760,0.6226)--(0.7202,0.5587)--cycle;
\fill[g-w](0.9051,1.0760)--(1.0760,1.0760)--(1.0760,0.7484)--(0.7202,0.5587)--(0.6241,0.5414)--(0.6120,0.6096)--(0.7695,0.9350)--cycle;
\fill[g-b-int-s3](0.6120,0.6096)--(0.6241,0.5414)--(0.5747,0.5326)--cycle;
\fill[g-w](0.5876,0.7459)--(0.6120,0.6096)--(0.5747,0.5326)--(0.5303,0.5246)--(0.4880,0.5653)--(0.5006,0.6554)--cycle;
\fill[g-b-int-s3](0.4880,0.5653)--(0.5303,0.5246)--(0.4811,0.5158)--cycle;
\fill[g-w](0.4495,0.6024)--(0.4880,0.5653)--(0.4811,0.5158)--(0.4544,0.5110)--(0.4212,0.5729)--cycle;
\fill[g-w](-0.0760,0.6311)--(-0.0760,1.0760)--(-0.0422,1.0760)--(0.3585,0.6901)--(0.4212,0.5729)--(0.3423,0.4909)--(0.1613,0.5161)--cycle;
\fill[g-b-int-s3](0.4212,0.5729)--(0.4544,0.5110)--(0.3423,0.4909)--cycle;
\fill[g-b-int-s3](0.1613,0.5161)--(0.3423,0.4909)--(0.2482,0.4740)--cycle;
\fill[g-int-s3-w](0.3423,0.4909)--(0.3013,0.4482)--(0.2482,0.4740)--cycle;
\fill[g-int-s3-w](0.4544,0.5110)--(0.4750,0.4724)--(0.3423,0.4909)--cycle;
\fill[g-b-int-s3](0.4811,0.5158)--(0.4750,0.4724)--(0.4544,0.5110)--cycle;
\fill[g-b-int-s3](0.5747,0.5326)--(0.5579,0.4980)--(0.5303,0.5246)--cycle;
\fill[g-b-int-s3](0.7202,0.5587)--(0.6297,0.5104)--(0.6241,0.5414)--cycle;
\fill[g-w](0.6241,0.5414)--(0.6297,0.5104)--(0.5752,0.4814)--(0.5579,0.4980)--(0.5747,0.5326)--cycle;
\fill[g-w](0.5303,0.5246)--(0.5579,0.4980)--(0.5411,0.4632)--(0.4750,0.4724)--(0.4811,0.5158)--cycle;
\fill[g-b-int-s3](0.5579,0.4980)--(0.5752,0.4814)--(0.5411,0.4632)--cycle;
\fill[g-b-int-s3](0.4750,0.4724)--(0.5411,0.4632)--(0.4935,0.4378)--cycle;
\fill[g-int-s3-w](0.4750,0.4724)--(0.4935,0.4378)--(0.4683,0.4244)--cycle;
\fill[g-b-int](0.3423,0.4909)--(0.4750,0.4724)--(0.4683,0.4244)--(0.4123,0.3944)--(0.3013,0.4482)--cycle;
\fill[g-int-s3-w](0.3013,0.4482)--(0.4123,0.3944)--(0.0781,0.2162)--cycle;
\fill[g-int-s3-w](0.4683,0.4244)--(0.4609,0.3709)--(0.4123,0.3944)--cycle;
\fill[g-int-s3-w](0.5411,0.4632)--(0.5121,0.4032)--(0.4935,0.4378)--cycle;
\fill[g-b-int](0.4935,0.4378)--(0.5121,0.4032)--(0.4897,0.3569)--(0.4609,0.3709)--(0.4683,0.4244)--cycle;
\fill[g-int-s3-w](0.4609,0.3709)--(0.4897,0.3569)--(0.4465,0.2678)--cycle;
\fill[g-int-s3-w](0.5121,0.4032)--(0.5533,0.3261)--(0.4897,0.3569)--cycle;
\fill[g-int-s3-w](0.5752,0.4814)--(0.6031,0.4545)--(0.5411,0.4632)--cycle;
\fill[g-b-int-s4](0.6297,0.5104)--(0.6406,0.4493)--(0.6031,0.4545)--(0.5752,0.4814)--cycle;
\fill[g-int-s3-w](0.6031,0.4545)--(0.6406,0.4493)--(0.6472,0.4120)--cycle;
\fill[g-b-int](0.5411,0.4632)--(0.6031,0.4545)--(0.6472,0.4120)--(0.6729,0.2681)--(0.5533,0.3261)--(0.5121,0.4032)--cycle;
\fill[g-int-s3-w](0.5533,0.3261)--(0.6729,0.2681)--(0.7172,0.0200)--cycle;
\fill[g-int-s3-w](0.6472,0.4120)--(0.9219,0.1475)--(0.6729,0.2681)--cycle;
\fill[g-s4-w](-0.0760,0.4158)--(-0.0760,0.5491)--(0.1613,0.5161)--(0.2482,0.4740)--cycle;
\fill[g-b-ext](-0.0760,0.1341)--(-0.0760,0.4158)--(0.2482,0.4740)--(0.3013,0.4482)--(0.0781,0.2162)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0560)--(-0.0760,0.1341)--(0.0781,0.2162)--cycle;
\fill[g-b-ext](0.2801,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0560)--(0.0781,0.2162)--(0.4123,0.3944)--(0.4609,0.3709)--(0.4465,0.2678)--cycle;
\fill[g-ext-s3-w](0.3985,-0.0760)--(0.2801,-0.0760)--(0.4465,0.2678)--cycle;
\fill[g-b-ext](0.7343,-0.0760)--(0.3985,-0.0760)--(0.4465,0.2678)--(0.4897,0.3569)--(0.5533,0.3261)--(0.7172,0.0200)--cycle;
\fill[g-ext-s3-w](0.7685,-0.0760)--(0.7343,-0.0760)--(0.7172,0.0200)--cycle;
\fill[g-b-ext](1.0760,-0.0010)--(1.0760,-0.0760)--(0.7685,-0.0760)--(0.7172,0.0200)--(0.6729,0.2681)--(0.9219,0.1475)--cycle;
\fill[g-ext-s3-w](1.0760,0.0728)--(1.0760,-0.0010)--(0.9219,0.1475)--cycle;
\fill[g-b-ext](1.0760,0.3886)--(1.0760,0.0728)--(0.9219,0.1475)--(0.6472,0.4120)--(0.6406,0.4493)--cycle;
\fill[g-w](1.0760,0.6226)--(1.0760,0.3886)--(0.6406,0.4493)--(0.6297,0.5104)--(0.7202,0.5587)--cycle;
\end{tikzpicture}


==> figures/n10/06.tex <==
% Generated by svg2tikz.py from 06.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5812)--(-0.0760,0.6156)--(0.0200,0.5638)--cycle;
\fill[g-b-ext-s3](-0.0001,1.0760)--(0.1986,1.0760)--(0.4023,0.6532)--cycle;
\fill[g-b-ext-s3](0.5641,1.0760)--(0.5947,1.0760)--(0.5771,0.9797)--cycle;
\fill[g-b-ext-s3](0.8623,1.0760)--(0.9732,1.0760)--(0.7448,0.8581)--cycle;
\fill[g-w](0.5947,1.0760)--(0.8623,1.0760)--(0.7448,0.8581)--(0.6109,0.7304)--(0.5771,0.9797)--cycle;
\fill[g-b-int-s3](0.5771,0.9797)--(0.6109,0.7304)--(0.5152,0.6391)--cycle;
\fill[g-w](0.1986,1.0760)--(0.5641,1.0760)--(0.5771,0.9797)--(0.5152,0.6391)--(0.4631,0.5893)--(0.4023,0.6532)--cycle;
\fill[g-b-int-s3](0.4023,0.6532)--(0.4631,0.5893)--(0.4425,0.5697)--cycle;
\fill[g-b-int-s3](0.5152,0.6391)--(0.4992,0.5513)--(0.4631,0.5893)--cycle;
\fill[g-b-int-s3](0.7448,0.8581)--(0.6240,0.6341)--(0.6109,0.7304)--cycle;
\fill[g-b-ext-s3](1.0760,0.6970)--(1.0760,0.5963)--(0.7834,0.5565)--cycle;
\fill[g-w](0.9732,1.0760)--(1.0760,1.0760)--(1.0760,0.6970)--(0.7834,0.5565)--(0.6372,0.5366)--(0.6240,0.6341)--(0.7448,0.8581)--cycle;
\fill[g-b-int-s3](0.6240,0.6341)--(0.6372,0.5366)--(0.5662,0.5270)--cycle;
\fill[g-w](0.6109,0.7304)--(0.6240,0.6341)--(0.5662,0.5270)--(0.5274,0.5217)--(0.4992,0.5513)--(0.5152,0.6391)--cycle;
\fill[g-b-int-s3](0.4992,0.5513)--(0.5274,0.5217)--(0.4930,0.5171)--cycle;
\fill[g-w](0.4631,0.5893)--(0.4992,0.5513)--(0.4930,0.5171)--(0.4694,0.5138)--(0.4425,0.5697)--cycle;
\fill[g-w](-0.0760,0.6156)--(-0.0760,1.0760)--(-0.0001,1.0760)--(0.4023,0.6532)--(0.4425,0.5697)--(0.3697,0.5003)--(0.0200,0.5638)--cycle;
\fill[g-b-int-s3](0.4425,0.5697)--(0.4694,0.5138)--(0.3697,0.5003)--cycle;
\fill[g-b-int-s3](0.0200,0.5638)--(0.3697,0.5003)--(0.1845,0.4751)--cycle;
\fill[g-int-s3-w](0.3697,0.5003)--(0.2860,0.4204)--(0.1845,0.4751)--cycle;
\fill[g-int-s3-w](0.4694,0.5138)--(0.4861,0.4792)--(0.3697,0.5003)--cycle;
\fill[g-b-int-s3](0.4930,0.5171)--(0.4861,0.4792)--(0.4694,0.5138)--cycle;
\fill[g-b-int-s3](0.5662,0.5270)--(0.5503,0.4976)--(0.5274,0.5217)--cycle;
\fill[g-w](0.5274,0.5217)--(0.5503,0.4976)--(0.5355,0.4702)--(0.4861,0.4792)--(0.4930,0.5171)--cycle;
\fill[g-b-int-s3](0.7834,0.5565)--(0.6436,0.4894)--(0.6372,0.5366)--cycle;
\fill[g-b-int-s3](0.5503,0.4976)--(0.5850,0.4612)--(0.5355,0.4702)--cycle;
\fill[g-w](0.6372,0.5366)--(0.6436,0.4894)--(0.5850,0.4612)--(0.5503,0.4976)--(0.5662,0.5270)--cycle;
\fill[g-b-int-s3](0.4861,0.4792)--(0.5355,0.4702)--(0.5117,0.4260)--cycle;
\fill[g-int-s3-w](0.5355,0.4702)--(0.5850,0.4612)--(0.5117,0.4260)--cycle;
\fill[g-int-s3-w](0.4861,0.4792)--(0.5117,0.4260)--(0.4731,0.4075)--cycle;
\fill[g-b-int](0.3697,0.5003)--(0.4861,0.4792)--(0.4731,0.4075)--(0.3868,0.3660)--(0.2860,0.4204)--cycle;
\fill[g-int-s3-w](0.2860,0.4204)--(0.3868,0.3660)--(0.0690,0.2134)--cycle;
\fill[g-int-s3-w](0.4731,0.4075)--(0.4585,0.3274)--(0.3868,0.3660)--cycle;
\fill[g-b-int-s3](0.5117,0.4260)--(0.4585,0.3274)--(0.4731,0.4075)--cycle;
\fill[g-int-s3-w](0.5117,0.4260)--(0.5946,0.2540)--(0.4585,0.3274)--cycle;
\fill[g-b-int-s3](0.6436,0.4894)--(0.6490,0.4496)--(0.5850,0.4612)--cycle;
\fill[g-int-s3-w](0.5850,0.4612)--(0.6490,0.4496)--(0.6578,0.3848)--cycle;
\fill[g-b-int](0.5850,0.4612)--(0.6578,0.3848)--(0.6819,0.2070)--(0.5946,0.2540)--(0.5117,0.4260)--cycle;
\fill[g-int-s3-w](0.5946,0.2540)--(0.6819,0.2070)--(0.7072,0.0203)--cycle;
\fill[g-int-s3-w](0.6578,0.3848)--(0.9800,0.0462)--(0.6819,0.2070)--cycle;
\fill[g-s4-w](-0.0760,0.4398)--(-0.0760,0.5812)--(0.0200,0.5638)--(0.1845,0.4751)--cycle;
\fill[g-b-ext](-0.0760,0.1438)--(-0.0760,0.4398)--(0.1845,0.4751)--(0.2860,0.4204)--(0.0690,0.2134)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0751)--(-0.0760,0.1438)--(0.0690,0.2134)--cycle;
\fill[g-b-ext](0.2409,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0751)--(0.0690,0.2134)--(0.3868,0.3660)--(0.4585,0.3274)--cycle;
\fill[g-ext-s3-w](0.3851,-0.0760)--(0.2409,-0.0760)--(0.4585,0.3274)--cycle;
\fill[g-b-ext](0.7202,-0.0760)--(0.3851,-0.0760)--(0.4585,0.3274)--(0.5946,0.2540)--(0.7072,0.0203)--cycle;
\fill[g-ext-s3-w](0.7536,-0.0760)--(0.7202,-0.0760)--(0.7072,0.0203)--cycle;
\fill[g-b-ext](1.0760,-0.0546)--(1.0760,-0.0760)--(0.7536,-0.0760)--(0.7072,0.0203)--(0.6819,0.2070)--(0.9800,0.0462)--cycle;
\fill[g-ext-s3-w](1.0760,-0.0055)--(1.0760,-0.0546)--(0.9800,0.0462)--cycle;
\fill[g-b-ext](1.0760,0.3721)--(1.0760,-0.0055)--(0.9800,0.0462)--(0.6578,0.3848)--(0.6490,0.4496)--cycle;
\fill[g-w](1.0760,0.5963)--(1.0760,0.3721)--(0.6490,0.4496)--(0.6436,0.4894)--(0.7834,0.5565)--cycle;
\end{tikzpicture}


==> figures/n10/07.tex <==
% Generated by svg2tikz.py from 07.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6602)--(-0.0760,0.6926)--(0.0200,0.6511)--cycle;
\fill[g-b-ext-s3](-0.0553,1.0760)--(0.1213,1.0760)--(0.3150,0.7471)--cycle;
\fill[g-b-ext-s3](0.4333,1.0760)--(0.4800,1.0760)--(0.4659,0.9279)--cycle;
\fill[g-b-ext-s3](1.0760,0.8820)--(1.0760,0.8476)--(0.9800,0.8262)--cycle;
\fill[g-s4-w](1.0760,0.9720)--(1.0760,0.8820)--(0.9800,0.8262)--(0.9396,0.8172)--cycle;
\fill[g-b-ext-s4](0.7155,1.0760)--(1.0760,1.0760)--(1.0760,0.9720)--(0.9396,0.8172)--(0.5684,0.7345)--cycle;
\fill[g-w](0.4800,1.0760)--(0.7155,1.0760)--(0.5684,0.7345)--(0.5113,0.7217)--(0.4659,0.9279)--cycle;
\fill[g-b-int-s3](0.4659,0.9279)--(0.5113,0.7217)--(0.4448,0.7069)--cycle;
\fill[g-w](0.1213,1.0760)--(0.4333,1.0760)--(0.4659,0.9279)--(0.4448,0.7069)--(0.3772,0.6918)--(0.3150,0.7471)--cycle;
\fill[g-b-int-s3](0.3150,0.7471)--(0.3772,0.6918)--(0.3510,0.6860)--cycle;
\fill[g-w](-0.0760,0.6926)--(-0.0760,1.0760)--(-0.0553,1.0760)--(0.3150,0.7471)--(0.3510,0.6860)--(0.1427,0.6396)--(0.0200,0.6511)--cycle;
\fill[g-b-int-s3](0.0200,0.6511)--(0.1427,0.6396)--(0.0794,0.6255)--cycle;
\fill[g-b-int-s3](0.3510,0.6860)--(0.3922,0.6161)--(0.1427,0.6396)--cycle;
\fill[g-b-int-s3](0.4448,0.7069)--(0.4382,0.6377)--(0.3772,0.6918)--cycle;
\fill[g-w](0.3772,0.6918)--(0.4382,0.6377)--(0.4358,0.6120)--(0.3922,0.6161)--(0.3510,0.6860)--cycle;
\fill[g-b-int-s3](0.3922,0.6161)--(0.4358,0.6120)--(0.4300,0.5518)--cycle;
\fill[g-b-int-s3](0.4382,0.6377)--(0.4708,0.6087)--(0.4358,0.6120)--cycle;
\fill[g-b-int-s3](0.5684,0.7345)--(0.5287,0.6424)--(0.5113,0.7217)--cycle;
\fill[g-w](0.5113,0.7217)--(0.5287,0.6424)--(0.5125,0.6048)--(0.4708,0.6087)--(0.4382,0.6377)--(0.4448,0.7069)--cycle;
\fill[g-b-int-s3](0.4708,0.6087)--(0.5125,0.6048)--(0.5022,0.5808)--cycle;
\fill[g-b-int-s3](0.5287,0.6424)--(0.5375,0.6024)--(0.5125,0.6048)--cycle;
\fill[g-b-int-s3](0.9800,0.8262)--(0.9135,0.7876)--(0.9396,0.8172)--cycle;
\fill[g-w](0.9396,0.8172)--(0.9135,0.7876)--(0.5868,0.5978)--(0.5375,0.6024)--(0.5287,0.6424)--(0.5684,0.7345)--cycle;
\fill[g-b-int-s3](0.5375,0.6024)--(0.5868,0.5978)--(0.5440,0.5730)--cycle;
\fill[g-w](0.5125,0.6048)--(0.5375,0.6024)--(0.5440,0.5730)--(0.5241,0.5614)--(0.5022,0.5808)--cycle;
\fill[g-b-int-s3](0.5022,0.5808)--(0.5241,0.5614)--(0.4837,0.5380)--cycle;
\fill[g-w](0.4358,0.6120)--(0.4708,0.6087)--(0.5022,0.5808)--(0.4837,0.5380)--(0.4498,0.5183)--(0.4300,0.5518)--cycle;
\fill[g-b-int-s3](0.4300,0.5518)--(0.4498,0.5183)--(0.4255,0.5041)--cycle;
\fill[g-w](0.1427,0.6396)--(0.3922,0.6161)--(0.4300,0.5518)--(0.4255,0.5041)--(0.3976,0.4880)--(0.0794,0.6255)--cycle;
\fill[g-b-int-s3](0.4255,0.5041)--(0.4229,0.4771)--(0.3976,0.4880)--cycle;
\fill[g-b-int-s3](0.4837,0.5380)--(0.4645,0.4933)--(0.4498,0.5183)--cycle;
\fill[g-w](0.4498,0.5183)--(0.4645,0.4933)--(0.4521,0.4645)--(0.4229,0.4771)--(0.4255,0.5041)--cycle;
\fill[g-b-int-s3](0.4229,0.4771)--(0.4521,0.4645)--(0.4130,0.3739)--cycle;
\fill[g-b-int-s3](0.4645,0.4933)--(0.4916,0.4474)--(0.4521,0.4645)--cycle;
\fill[g-b-int-s3](0.5440,0.5730)--(0.5520,0.5366)--(0.5241,0.5614)--cycle;
\fill[g-b-int-s3](0.9135,0.7876)--(0.7341,0.5839)--(0.5868,0.5978)--cycle;
\fill[g-w](0.5868,0.5978)--(0.7341,0.5839)--(0.6307,0.4667)--(0.5520,0.5366)--(0.5440,0.5730)--cycle;
\fill[g-w](0.5241,0.5614)--(0.5520,0.5366)--(0.5800,0.4092)--(0.4916,0.4474)--(0.4645,0.4933)--(0.4837,0.5380)--cycle;
\fill[g-b-int-s3](0.5520,0.5366)--(0.6307,0.4667)--(0.5800,0.4092)--cycle;
\fill[g-b-int-s3](0.4916,0.4474)--(0.5800,0.4092)--(0.5405,0.3643)--cycle;
\fill[g-w](0.4521,0.4645)--(0.4916,0.4474)--(0.5405,0.3643)--(0.3965,0.2009)--(0.4130,0.3739)--cycle;
\fill[g-b-int-s3](0.4130,0.3739)--(0.3965,0.2009)--(0.2830,0.0721)--cycle;
\fill[g-int-s3-w](0.5800,0.4092)--(0.6194,0.2304)--(0.5405,0.3643)--cycle;
\fill[g-int-s3-w](0.6307,0.4667)--(0.8048,0.3120)--(0.5800,0.4092)--cycle;
\fill[g-s4-w](-0.0760,0.5908)--(-0.0760,0.6602)--(0.0200,0.6511)--(0.0794,0.6255)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2129)--(-0.0760,0.5908)--(0.0794,0.6255)--(0.3976,0.4880)--cycle;
\fill[g-w](0.1525,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2129)--(0.3976,0.4880)--(0.4229,0.4771)--(0.4130,0.3739)--(0.2830,0.0721)--cycle;
\fill[g-b-ext-s3](0.2192,-0.0760)--(0.1525,-0.0760)--(0.2830,0.0721)--cycle;
\fill[g-s4-w](0.3701,-0.0760)--(0.2192,-0.0760)--(0.2830,0.0721)--(0.3965,0.2009)--cycle;
\fill[g-b-ext](0.6868,-0.0760)--(0.3701,-0.0760)--(0.3965,0.2009)--(0.5405,0.3643)--(0.6194,0.2304)--cycle;
\fill[g-ext-s3-w](0.7998,-0.0760)--(0.6868,-0.0760)--(0.6194,0.2304)--cycle;
\fill[g-b-ext](1.0760,0.0712)--(1.0760,-0.0760)--(0.7998,-0.0760)--(0.6194,0.2304)--(0.5800,0.4092)--(0.8048,0.3120)--cycle;
\fill[g-ext-s3-w](1.0760,0.1949)--(1.0760,0.0712)--(0.8048,0.3120)--cycle;
\fill[g-b-ext](1.0760,0.5518)--(1.0760,0.1949)--(0.8048,0.3120)--(0.6307,0.4667)--(0.7341,0.5839)--cycle;
\fill[g-w](1.0760,0.8476)--(1.0760,0.5518)--(0.7341,0.5839)--(0.9135,0.7876)--(0.9800,0.8262)--cycle;
\end{tikzpicture}


==> figures/n10/08.tex <==
% Generated by svg2tikz.py from 08.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.7375)--(-0.0760,0.8048)--(0.1519,0.6861)--cycle;
\fill[g-ext-s3-w](0.0477,1.0760)--(0.0959,1.0760)--(0.1499,0.9800)--cycle;
\fill[g-ext-s3-w](0.4308,1.0760)--(0.5618,1.0760)--(0.4927,0.7402)--cycle;
\fill[g-ext-s3-w](0.8924,1.0760)--(0.9619,1.0760)--(0.8068,0.9110)--cycle;
\fill[g-b-ext-s4](0.9619,1.0760)--(1.0760,1.0760)--(1.0760,0.9738)--(0.7352,0.7731)--(0.8068,0.9110)--cycle;
\fill[g-s4-w](1.0760,0.9738)--(1.0760,0.7895)--(0.7058,0.7164)--(0.7352,0.7731)--cycle;
\fill[g-int-s3-w](0.8068,0.9110)--(0.7352,0.7731)--(0.6051,0.6965)--cycle;
\fill[g-b-int-s3](0.7352,0.7731)--(0.7058,0.7164)--(0.6051,0.6965)--cycle;
\fill[g-b-ext](0.5618,1.0760)--(0.8924,1.0760)--(0.8068,0.9110)--(0.6051,0.6965)--(0.5044,0.6766)--(0.4927,0.7402)--cycle;
\fill[g-b-ext](0.0959,1.0760)--(0.4308,1.0760)--(0.4927,0.7402)--(0.4785,0.6715)--(0.1499,0.9800)--cycle;
\fill[g-int-s3-w](0.4927,0.7402)--(0.5044,0.6766)--(0.4785,0.6715)--cycle;
\fill[g-b-ext](-0.0760,0.8048)--(-0.0760,1.0760)--(0.0477,1.0760)--(0.1499,0.9800)--(0.3391,0.6440)--(0.1519,0.6861)--cycle;
\fill[g-int-s3-w](0.1499,0.9800)--(0.4785,0.6715)--(0.3391,0.6440)--cycle;
\fill[g-int-s3-w](0.1519,0.6861)--(0.3391,0.6440)--(0.2621,0.6288)--cycle;
\fill[g-b-int-s3](0.5044,0.6766)--(0.5109,0.6411)--(0.4785,0.6715)--cycle;
\fill[g-int-s3-w](0.6051,0.6965)--(0.5109,0.6411)--(0.5044,0.6766)--cycle;
\fill[g-b-int-s3](0.4785,0.6715)--(0.4669,0.6151)--(0.3391,0.6440)--cycle;
\fill[g-int-s3-w](0.4785,0.6715)--(0.5109,0.6411)--(0.4669,0.6151)--cycle;
\fill[g-b-int-s3](0.3391,0.6440)--(0.3831,0.5658)--(0.2621,0.6288)--cycle;
\fill[g-int-s3-w](0.3391,0.6440)--(0.4669,0.6151)--(0.3831,0.5658)--cycle;
\fill[g-b-int-s3](0.6051,0.6965)--(0.5333,0.6201)--(0.5109,0.6411)--cycle;
\fill[g-b-int-s3](0.5109,0.6411)--(0.5178,0.6037)--(0.4669,0.6151)--cycle;
\fill[g-int-s3-w](0.5109,0.6411)--(0.5333,0.6201)--(0.5178,0.6037)--cycle;
\fill[g-b-int-s3](0.4669,0.6151)--(0.4496,0.5311)--(0.3831,0.5658)--cycle;
\fill[g-int-s3-w](0.4669,0.6151)--(0.5178,0.6037)--(0.4496,0.5311)--cycle;
\fill[g-int-s3-w](0.3831,0.5658)--(0.4496,0.5311)--(0.4202,0.4998)--cycle;
\fill[g-b-int-s3](0.4496,0.5311)--(0.4370,0.4699)--(0.4202,0.4998)--cycle;
\fill[g-b-int-s3](0.5178,0.6037)--(0.5399,0.4842)--(0.4496,0.5311)--cycle;
\fill[g-b-int-s3](0.5333,0.6201)--(0.5612,0.5939)--(0.5178,0.6037)--cycle;
\fill[g-w](0.7058,0.7164)--(0.6337,0.5776)--(0.5612,0.5939)--(0.5333,0.6201)--(0.6051,0.6965)--cycle;
\fill[g-b-int-s3](0.5612,0.5939)--(0.6337,0.5776)--(0.6157,0.5427)--cycle;
\fill[g-w](0.5178,0.6037)--(0.5612,0.5939)--(0.6157,0.5427)--(0.5756,0.4655)--(0.5399,0.4842)--cycle;
\fill[g-b-int-s3](0.5399,0.4842)--(0.5756,0.4655)--(0.5518,0.4196)--cycle;
\fill[g-w](0.4496,0.5311)--(0.5399,0.4842)--(0.5518,0.4196)--(0.5103,0.3397)--(0.4370,0.4699)--cycle;
\fill[g-b-int-s3](0.4370,0.4699)--(0.5103,0.3397)--(0.3444,0.0200)--cycle;
\fill[g-b-int-s3](0.5518,0.4196)--(0.5938,0.1914)--(0.5103,0.3397)--cycle;
\fill[g-b-int-s3](0.6157,0.5427)--(0.8501,0.3227)--(0.5756,0.4655)--cycle;
\fill[g-b-ext-s4](-0.0760,0.5620)--(-0.0760,0.7375)--(0.1519,0.6861)--(0.2621,0.6288)--cycle;
\fill[g-s4-w](-0.0760,0.2955)--(-0.0760,0.5620)--(0.2621,0.6288)--(0.3831,0.5658)--cycle;
\fill[g-b-ext-s4](-0.0760,-0.0280)--(-0.0760,0.2955)--(0.3831,0.5658)--(0.4202,0.4998)--cycle;
\fill[g-w](0.2946,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0280)--(0.4202,0.4998)--(0.4370,0.4699)--(0.3444,0.0200)--cycle;
\fill[g-b-ext-s3](0.3247,-0.0760)--(0.2946,-0.0760)--(0.3444,0.0200)--cycle;
\fill[g-w](0.6431,-0.0760)--(0.3247,-0.0760)--(0.3444,0.0200)--(0.5103,0.3397)--(0.5938,0.1914)--cycle;
\fill[g-b-ext-s3](0.7443,-0.0760)--(0.6431,-0.0760)--(0.5938,0.1914)--cycle;
\fill[g-w](1.0760,0.1106)--(1.0760,-0.0760)--(0.7443,-0.0760)--(0.5938,0.1914)--(0.5518,0.4196)--(0.5756,0.4655)--(0.8501,0.3227)--cycle;
\fill[g-b-ext-s3](1.0760,0.2051)--(1.0760,0.1106)--(0.8501,0.3227)--cycle;
\fill[g-w](1.0760,0.4779)--(1.0760,0.2051)--(0.8501,0.3227)--(0.6157,0.5427)--(0.6337,0.5776)--cycle;
\fill[g-b-ext-s4](1.0760,0.7895)--(1.0760,0.4779)--(0.6337,0.5776)--(0.7058,0.7164)--cycle;
\end{tikzpicture}


==> figures/n10/09.tex <==
% Generated by svg2tikz.py from 09.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6292)--(-0.0760,0.6596)--(0.0200,0.6144)--cycle;
\fill[g-ext-s3-w](-0.0472,1.0760)--(0.2260,1.0760)--(0.4835,0.6042)--cycle;
\fill[g-ext-s3-w](0.5684,1.0760)--(0.6051,1.0760)--(0.5864,0.9582)--cycle;
\fill[g-ext-s3-w](0.9038,1.0760)--(1.0024,1.0760)--(0.7785,0.7958)--cycle;
\fill[g-b-ext-s4](1.0024,1.0760)--(1.0760,1.0760)--(1.0760,0.8223)--(0.7160,0.6561)--(0.7785,0.7958)--cycle;
\fill[g-b-ext](0.6051,1.0760)--(0.9038,1.0760)--(0.7785,0.7958)--(0.6381,0.6201)--(0.5864,0.9582)--cycle;
\fill[g-int-s3-w](0.7785,0.7958)--(0.7160,0.6561)--(0.6381,0.6201)--cycle;
\fill[g-b-ext](0.2260,1.0760)--(0.5684,1.0760)--(0.5864,0.9582)--(0.5246,0.5677)--(0.4835,0.6042)--cycle;
\fill[g-int-s3-w](0.5864,0.9582)--(0.6381,0.6201)--(0.5246,0.5677)--cycle;
\fill[g-int-s3-w](0.4835,0.6042)--(0.5246,0.5677)--(0.5077,0.5598)--cycle;
\fill[g-b-ext](-0.0760,0.6596)--(-0.0760,1.0760)--(-0.0472,1.0760)--(0.4835,0.6042)--(0.5077,0.5598)--(0.4746,0.5446)--(0.0200,0.6144)--cycle;
\fill[g-int-s3-w](0.0200,0.6144)--(0.4746,0.5446)--(0.3201,0.4732)--cycle;
\fill[g-int-s3-w](0.5077,0.5598)--(0.5198,0.5376)--(0.4746,0.5446)--cycle;
\fill[g-b-int-s3](0.5246,0.5677)--(0.5198,0.5376)--(0.5077,0.5598)--cycle;
\fill[g-int-s3-w](0.5246,0.5677)--(0.5665,0.5304)--(0.5198,0.5376)--cycle;
\fill[g-b-int-s3](0.6381,0.6201)--(0.5665,0.5304)--(0.5246,0.5677)--cycle;
\fill[g-b-int-s3](0.5198,0.5376)--(0.5665,0.5304)--(0.5411,0.4987)--cycle;
\fill[g-int-s3-w](0.6381,0.6201)--(0.6538,0.5170)--(0.5665,0.5304)--cycle;
\fill[g-b-int-s3](0.7160,0.6561)--(0.6538,0.5170)--(0.6381,0.6201)--cycle;
\fill[g-w](1.0760,0.8223)--(1.0760,0.5240)--(0.8130,0.4925)--(0.6538,0.5170)--(0.7160,0.6561)--cycle;
\fill[g-b-int-s3](0.6538,0.5170)--(0.8130,0.4925)--(0.6604,0.4743)--cycle;
\fill[g-b-int-s3](0.5665,0.5304)--(0.6538,0.5170)--(0.6333,0.4710)--cycle;
\fill[g-int-s3-w](0.6538,0.5170)--(0.6604,0.4743)--(0.6333,0.4710)--cycle;
\fill[g-s4-w](0.5665,0.5304)--(0.6333,0.4710)--(0.5609,0.4624)--(0.5411,0.4987)--cycle;
\fill[g-int-s3-w](0.5198,0.5376)--(0.5411,0.4987)--(0.5069,0.4559)--cycle;
\fill[g-b-int-s3](0.5411,0.4987)--(0.5609,0.4624)--(0.5069,0.4559)--cycle;
\fill[g-b-int](0.4746,0.5446)--(0.5198,0.5376)--(0.5069,0.4559)--(0.3874,0.4416)--(0.3201,0.4732)--cycle;
\fill[g-int-s3-w](0.3201,0.4732)--(0.3874,0.4416)--(0.2042,0.4197)--cycle;
\fill[g-int-s3-w](0.5069,0.4559)--(0.4659,0.4046)--(0.3874,0.4416)--cycle;
\fill[g-b-int-s3](0.5069,0.4559)--(0.4965,0.3903)--(0.4659,0.4046)--cycle;
\fill[g-b-int-s3](0.6333,0.4710)--(0.5986,0.3934)--(0.5609,0.4624)--cycle;
\fill[g-w](0.5609,0.4624)--(0.5986,0.3934)--(0.5797,0.3511)--(0.4965,0.3903)--(0.5069,0.4559)--cycle;
\fill[g-b-int-s3](0.4965,0.3903)--(0.5797,0.3511)--(0.4413,0.0418)--cycle;
\fill[g-b-int-s3](0.5986,0.3934)--(0.6361,0.3246)--(0.5797,0.3511)--cycle;
\fill[g-b-int-s3](0.6604,0.4743)--(0.6652,0.4426)--(0.6333,0.4710)--cycle;
\fill[g-w](0.6333,0.4710)--(0.6652,0.4426)--(0.6869,0.3007)--(0.6361,0.3246)--(0.5986,0.3934)--cycle;
\fill[g-b-int-s3](0.6361,0.3246)--(0.6869,0.3007)--(0.7016,0.2046)--cycle;
\fill[g-b-int-s3](0.6652,0.4426)--(0.9800,0.1628)--(0.6869,0.3007)--cycle;
\fill[g-b-ext](-0.0760,0.3861)--(-0.0760,0.6292)--(0.0200,0.6144)--(0.3201,0.4732)--(0.2042,0.4197)--cycle;
\fill[g-ext-s3-w](-0.0760,0.2902)--(-0.0760,0.3861)--(0.2042,0.4197)--cycle;
\fill[g-b-ext](0.0819,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2902)--(0.2042,0.4197)--(0.3874,0.4416)--(0.4659,0.4046)--cycle;
\fill[g-w](0.3887,-0.0760)--(0.0819,-0.0760)--(0.4659,0.4046)--(0.4965,0.3903)--(0.4413,0.0418)--cycle;
\fill[g-b-ext-s3](0.4227,-0.0760)--(0.3887,-0.0760)--(0.4413,0.0418)--cycle;
\fill[g-w](0.7445,-0.0760)--(0.4227,-0.0760)--(0.4413,0.0418)--(0.5797,0.3511)--(0.6361,0.3246)--(0.7016,0.2046)--cycle;
\fill[g-b-ext-s3](0.8547,-0.0760)--(0.7445,-0.0760)--(0.7016,0.2046)--cycle;
\fill[g-w](1.0760,0.0774)--(1.0760,-0.0760)--(0.8547,-0.0760)--(0.7016,0.2046)--(0.6869,0.3007)--(0.9800,0.1628)--cycle;
\fill[g-b-ext-s3](1.0760,0.1176)--(1.0760,0.0774)--(0.9800,0.1628)--cycle;
\fill[g-w](1.0760,0.4521)--(1.0760,0.1176)--(0.9800,0.1628)--(0.6652,0.4426)--(0.6604,0.4743)--(0.8130,0.4925)--cycle;
\fill[g-b-ext-s3](1.0760,0.5240)--(1.0760,0.4521)--(0.8130,0.4925)--cycle;
\end{tikzpicture}


==> figures/n10/10.tex <==
% Generated by svg2tikz.py from 10.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5435)--(-0.0760,0.5748)--(0.0301,0.5314)--cycle;
\fill[g-b-ext-s3](0.4025,1.0760)--(0.4292,1.0760)--(0.4221,0.9800)--cycle;
\fill[g-s4-w](0.3444,1.0760)--(0.4025,1.0760)--(0.4221,0.9800)--(0.4202,0.9537)--cycle;
\fill[g-b-ext-s4](-0.0760,1.0610)--(-0.0760,1.0760)--(0.3444,1.0760)--(0.4202,0.9537)--(0.3962,0.6288)--cycle;
\fill[g-b-int-s3](0.4221,0.9800)--(0.4311,0.9361)--(0.4202,0.9537)--cycle;
\fill[g-b-ext-s3](1.0760,0.8059)--(1.0760,0.7718)--(0.9699,0.7458)--cycle;
\fill[g-s4-w](1.0760,0.8953)--(1.0760,0.8059)--(0.9699,0.7458)--(0.9443,0.7396)--cycle;
\fill[g-b-ext-s4](0.8162,1.0760)--(1.0760,1.0760)--(1.0760,0.8953)--(0.9443,0.7396)--(0.6278,0.6620)--cycle;
\fill[g-w](0.4292,1.0760)--(0.8162,1.0760)--(0.6278,0.6620)--(0.6044,0.6562)--(0.4311,0.9361)--(0.4221,0.9800)--cycle;
\fill[g-b-int-s3](0.4311,0.9361)--(0.6044,0.6562)--(0.4937,0.6291)--cycle;
\fill[g-w](0.4202,0.9537)--(0.4311,0.9361)--(0.4937,0.6291)--(0.4165,0.6102)--(0.3962,0.6288)--cycle;
\fill[g-b-int-s3](0.3962,0.6288)--(0.4165,0.6102)--(0.3944,0.6048)--cycle;
\fill[g-w](-0.0760,0.5748)--(-0.0760,1.0610)--(0.3962,0.6288)--(0.3944,0.6048)--(0.0746,0.5264)--(0.0301,0.5314)--cycle;
\fill[g-b-int-s3](0.0301,0.5314)--(0.0746,0.5264)--(0.0545,0.5214)--cycle;
\fill[g-b-int-s3](0.3944,0.6048)--(0.3860,0.4911)--(0.0746,0.5264)--cycle;
\fill[g-b-int-s3](0.4937,0.6291)--(0.5162,0.5189)--(0.4165,0.6102)--cycle;
\fill[g-b-int-s3](0.6278,0.6620)--(0.6164,0.6369)--(0.6044,0.6562)--cycle;
\fill[g-b-int-s3](0.9699,0.7458)--(0.9309,0.7238)--(0.9443,0.7396)--cycle;
\fill[g-w](0.9443,0.7396)--(0.9309,0.7238)--(0.6583,0.5693)--(0.6164,0.6369)--(0.6278,0.6620)--cycle;
\fill[g-b-int-s3](0.6164,0.6369)--(0.6583,0.5693)--(0.5604,0.5139)--cycle;
\fill[g-w](0.6044,0.6562)--(0.6164,0.6369)--(0.5604,0.5139)--(0.5365,0.5003)--(0.5162,0.5189)--(0.4937,0.6291)--cycle;
\fill[g-b-int-s3](0.5162,0.5189)--(0.5365,0.5003)--(0.5217,0.4919)--cycle;
\fill[g-w](0.4165,0.6102)--(0.5162,0.5189)--(0.5217,0.4919)--(0.4977,0.4784)--(0.3860,0.4911)--(0.3944,0.6048)--cycle;
\fill[g-b-int-s3](0.3860,0.4911)--(0.4977,0.4784)--(0.3801,0.4118)--cycle;
\fill[g-w](0.0746,0.5264)--(0.3860,0.4911)--(0.3801,0.4118)--(0.3562,0.3982)--(0.0545,0.5214)--cycle;
\fill[g-b-int-s3](0.3801,0.4118)--(0.3784,0.3891)--(0.3562,0.3982)--cycle;
\fill[g-b-int-s3](0.5217,0.4919)--(0.5251,0.4753)--(0.4977,0.4784)--cycle;
\fill[g-b-int-s3](0.5604,0.5139)--(0.5490,0.4888)--(0.5365,0.5003)--cycle;
\fill[g-w](0.5365,0.5003)--(0.5490,0.4888)--(0.5420,0.4734)--(0.5251,0.4753)--(0.5217,0.4919)--cycle;
\fill[g-b-int-s3](0.5251,0.4753)--(0.5420,0.4734)--(0.5306,0.4483)--cycle;
\fill[g-w](0.4977,0.4784)--(0.5251,0.4753)--(0.5306,0.4483)--(0.4840,0.3460)--(0.3784,0.3891)--(0.3801,0.4118)--cycle;
\fill[g-b-int-s3](0.3784,0.3891)--(0.4840,0.3460)--(0.3542,0.0608)--cycle;
\fill[g-b-int-s3](0.5306,0.4483)--(0.5576,0.3159)--(0.4840,0.3460)--cycle;
\fill[g-b-int-s3](0.5490,0.4888)--(0.5693,0.4703)--(0.5420,0.4734)--cycle;
\fill[g-b-int-s3](0.9309,0.7238)--(0.7183,0.4724)--(0.6583,0.5693)--cycle;
\fill[g-w](0.6583,0.5693)--(0.7183,0.4724)--(0.7036,0.4550)--(0.5693,0.4703)--(0.5490,0.4888)--(0.5604,0.5139)--cycle;
\fill[g-b-int-s3](0.5693,0.4703)--(0.7036,0.4550)--(0.6523,0.3943)--cycle;
\fill[g-w](0.5420,0.4734)--(0.5693,0.4703)--(0.6523,0.3943)--(0.5786,0.3073)--(0.5576,0.3159)--(0.5306,0.4483)--cycle;
\fill[g-b-int-s3](0.5576,0.3159)--(0.5786,0.3073)--(0.5631,0.2889)--cycle;
\fill[g-w](0.4840,0.3460)--(0.5576,0.3159)--(0.5631,0.2889)--(0.3527,0.0401)--(0.3542,0.0608)--cycle;
\fill[g-b-int-s3](0.3542,0.0608)--(0.3527,0.0401)--(0.3356,0.0200)--cycle;
\fill[g-b-int-s3](0.6523,0.3943)--(0.8834,0.1828)--(0.5786,0.3073)--cycle;
\fill[g-b-int-s3](0.7183,0.4724)--(0.7310,0.4519)--(0.7036,0.4550)--cycle;
\fill[g-w](0.7036,0.4550)--(0.7310,0.4519)--(0.9025,0.1749)--(0.8834,0.1828)--(0.6523,0.3943)--cycle;
\fill[g-b-int-s3](0.8834,0.1828)--(0.9025,0.1749)--(0.9164,0.1525)--cycle;
\fill[g-s4-w](-0.0760,0.4894)--(-0.0760,0.5435)--(0.0301,0.5314)--(0.0545,0.5214)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1534)--(-0.0760,0.4894)--(0.0545,0.5214)--(0.3562,0.3982)--cycle;
\fill[g-w](0.2544,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1534)--(0.3562,0.3982)--(0.3784,0.3891)--(0.3542,0.0608)--(0.3356,0.0200)--cycle;
\fill[g-b-ext-s3](0.2919,-0.0760)--(0.2544,-0.0760)--(0.3356,0.0200)--cycle;
\fill[g-s4-w](0.3441,-0.0760)--(0.2919,-0.0760)--(0.3356,0.0200)--(0.3527,0.0401)--cycle;
\fill[g-b-ext-s4](0.6375,-0.0760)--(0.3441,-0.0760)--(0.3527,0.0401)--(0.5631,0.2889)--cycle;
\fill[g-w](1.0580,-0.0760)--(0.6375,-0.0760)--(0.5631,0.2889)--(0.5786,0.3073)--(0.8834,0.1828)--(0.9164,0.1525)--cycle;
\fill[g-b-ext-s3](1.0760,0.0064)--(1.0760,-0.0760)--(1.0580,-0.0760)--(0.9164,0.1525)--cycle;
\fill[g-s4-w](1.0760,0.1041)--(1.0760,0.0064)--(0.9164,0.1525)--(0.9025,0.1749)--cycle;
\fill[g-b-ext-s4](1.0760,0.4128)--(1.0760,0.1041)--(0.9025,0.1749)--(0.7310,0.4519)--cycle;
\fill[g-w](1.0760,0.7718)--(1.0760,0.4128)--(0.7310,0.4519)--(0.7183,0.4724)--(0.9309,0.7238)--(0.9699,0.7458)--cycle;
\end{tikzpicture}


==> figures/n10/11.tex <==
% Generated by svg2tikz.py from 11.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5588)--(-0.0760,0.6447)--(0.1710,0.5223)--cycle;
\fill[g-b-ext-s3](-0.0265,1.0760)--(0.1819,1.0760)--(0.4033,0.6549)--cycle;
\fill[g-b-ext-s3](0.5577,1.0760)--(0.5883,1.0760)--(0.5740,0.9800)--cycle;
\fill[g-b-ext-s3](0.8528,1.0760)--(0.9542,1.0760)--(0.7490,0.8661)--cycle;
\fill[g-w](0.5883,1.0760)--(0.8528,1.0760)--(0.7490,0.8661)--(0.6164,0.7304)--(0.5740,0.9800)--cycle;
\fill[g-b-int-s3](0.5740,0.9800)--(0.6164,0.7304)--(0.5224,0.6342)--cycle;
\fill[g-w](0.1819,1.0760)--(0.5577,1.0760)--(0.5740,0.9800)--(0.5224,0.6342)--(0.4744,0.5851)--(0.4033,0.6549)--cycle;
\fill[g-b-int-s3](0.4033,0.6549)--(0.4744,0.5851)--(0.4520,0.5622)--cycle;
\fill[g-b-int-s3](0.5224,0.6342)--(0.5099,0.5504)--(0.4744,0.5851)--cycle;
\fill[g-b-int-s3](0.7490,0.8661)--(0.6331,0.6317)--(0.6164,0.7304)--cycle;
\fill[g-b-ext-s3](1.0760,0.7052)--(1.0760,0.6090)--(0.8034,0.5626)--cycle;
\fill[g-w](0.9542,1.0760)--(1.0760,1.0760)--(1.0760,0.7052)--(0.8034,0.5626)--(0.6493,0.5364)--(0.6331,0.6317)--(0.7490,0.8661)--cycle;
\fill[g-b-int-s3](0.6331,0.6317)--(0.6493,0.5364)--(0.5802,0.5247)--cycle;
\fill[g-w](0.6164,0.7304)--(0.6331,0.6317)--(0.5802,0.5247)--(0.5427,0.5183)--(0.5099,0.5504)--(0.5224,0.6342)--cycle;
\fill[g-b-int-s3](0.5099,0.5504)--(0.5427,0.5183)--(0.5041,0.5117)--cycle;
\fill[g-w](0.4744,0.5851)--(0.5099,0.5504)--(0.5041,0.5117)--(0.4806,0.5077)--(0.4520,0.5622)--cycle;
\fill[g-w](-0.0760,0.6447)--(-0.0760,1.0760)--(-0.0265,1.0760)--(0.4033,0.6549)--(0.4520,0.5622)--(0.3824,0.4910)--(0.1710,0.5223)--cycle;
\fill[g-b-int-s3](0.4520,0.5622)--(0.4806,0.5077)--(0.3824,0.4910)--cycle;
\fill[g-b-int-s3](0.1710,0.5223)--(0.3824,0.4910)--(0.2720,0.4722)--cycle;
\fill[g-int-s3-w](0.3824,0.4910)--(0.3340,0.4415)--(0.2720,0.4722)--cycle;
\fill[g-int-s3-w](0.4806,0.5077)--(0.4984,0.4739)--(0.3824,0.4910)--cycle;
\fill[g-b-int-s3](0.5041,0.5117)--(0.4984,0.4739)--(0.4806,0.5077)--cycle;
\fill[g-b-int-s3](0.5802,0.5247)--(0.5658,0.4956)--(0.5427,0.5183)--cycle;
\fill[g-w](0.5427,0.5183)--(0.5658,0.4956)--(0.5512,0.4661)--(0.4984,0.4739)--(0.5041,0.5117)--cycle;
\fill[g-b-int-s3](0.8034,0.5626)--(0.6578,0.4865)--(0.6493,0.5364)--cycle;
\fill[g-b-int-s3](0.5658,0.4956)--(0.6039,0.4583)--(0.5512,0.4661)--cycle;
\fill[g-w](0.6493,0.5364)--(0.6578,0.4865)--(0.6039,0.4583)--(0.5658,0.4956)--(0.5802,0.5247)--cycle;
\fill[g-b-int-s3](0.4984,0.4739)--(0.5512,0.4661)--(0.5276,0.4184)--cycle;
\fill[g-int-s3-w](0.5512,0.4661)--(0.6039,0.4583)--(0.5276,0.4184)--cycle;
\fill[g-int-s3-w](0.4984,0.4739)--(0.5276,0.4184)--(0.4870,0.3971)--cycle;
\fill[g-b-int](0.3824,0.4910)--(0.4984,0.4739)--(0.4870,0.3971)--(0.4561,0.3810)--(0.3340,0.4415)--cycle;
\fill[g-int-s3-w](0.3340,0.4415)--(0.4561,0.3810)--(0.0852,0.1870)--cycle;
\fill[g-int-s3-w](0.4870,0.3971)--(0.4826,0.3678)--(0.4561,0.3810)--cycle;
\fill[g-b-int-s4](0.5276,0.4184)--(0.4987,0.3599)--(0.4826,0.3678)--(0.4870,0.3971)--cycle;
\fill[g-int-s3-w](0.4826,0.3678)--(0.4987,0.3599)--(0.4739,0.3098)--cycle;
\fill[g-int-s3-w](0.5276,0.4184)--(0.5794,0.3199)--(0.4987,0.3599)--cycle;
\fill[g-b-int-s3](0.6578,0.4865)--(0.6641,0.4494)--(0.6039,0.4583)--cycle;
\fill[g-int-s3-w](0.6039,0.4583)--(0.6641,0.4494)--(0.6743,0.3893)--cycle;
\fill[g-b-int](0.6039,0.4583)--(0.6743,0.3893)--(0.6959,0.2621)--(0.5794,0.3199)--(0.5276,0.4184)--cycle;
\fill[g-int-s3-w](0.5794,0.3199)--(0.6959,0.2621)--(0.7370,0.0200)--cycle;
\fill[g-int-s3-w](0.6743,0.3893)--(0.9148,0.1537)--(0.6959,0.2621)--cycle;
\fill[g-s4-w](-0.0760,0.4130)--(-0.0760,0.5588)--(0.1710,0.5223)--(0.2720,0.4722)--cycle;
\fill[g-b-ext](-0.0760,0.1026)--(-0.0760,0.4130)--(0.2720,0.4722)--(0.3340,0.4415)--(0.0852,0.1870)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0220)--(-0.0760,0.1026)--(0.0852,0.1870)--cycle;
\fill[g-b-ext](0.2831,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0220)--(0.0852,0.1870)--(0.4561,0.3810)--(0.4826,0.3678)--(0.4739,0.3098)--cycle;
\fill[g-ext-s3-w](0.4163,-0.0760)--(0.2831,-0.0760)--(0.4739,0.3098)--cycle;
\fill[g-b-ext](0.7533,-0.0760)--(0.4163,-0.0760)--(0.4739,0.3098)--(0.4987,0.3599)--(0.5794,0.3199)--(0.7370,0.0200)--cycle;
\fill[g-ext-s3-w](0.7875,-0.0760)--(0.7533,-0.0760)--(0.7370,0.0200)--cycle;
\fill[g-b-ext](1.0760,-0.0043)--(1.0760,-0.0760)--(0.7875,-0.0760)--(0.7370,0.0200)--(0.6959,0.2621)--(0.9148,0.1537)--cycle;
\fill[g-ext-s3-w](1.0760,0.0738)--(1.0760,-0.0043)--(0.9148,0.1537)--cycle;
\fill[g-b-ext](1.0760,0.3885)--(1.0760,0.0738)--(0.9148,0.1537)--(0.6743,0.3893)--(0.6641,0.4494)--cycle;
\fill[g-w](1.0760,0.6090)--(1.0760,0.3885)--(0.6641,0.4494)--(0.6578,0.4865)--(0.8034,0.5626)--cycle;
\end{tikzpicture}


==> figures/n10/12.tex <==
% Generated by svg2tikz.py from 12.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6536)--(-0.0760,0.7384)--(0.1654,0.6101)--cycle;
\fill[g-ext-s3-w](0.0855,1.0760)--(0.1711,1.0760)--(0.2596,0.8957)--cycle;
\fill[g-ext-s3-w](0.3510,1.0760)--(0.4068,1.0760)--(0.3757,0.8990)--cycle;
\fill[g-b-ext](0.1711,1.0760)--(0.3510,1.0760)--(0.3757,0.8990)--(0.3573,0.7945)--(0.2596,0.8957)--cycle;
\fill[g-int-s3-w](0.2596,0.8957)--(0.3573,0.7945)--(0.3446,0.7224)--cycle;
\fill[g-int-s3-w](0.3757,0.8990)--(0.3958,0.7546)--(0.3573,0.7945)--cycle;
\fill[g-ext-s3-w](0.7855,1.0760)--(0.8342,1.0760)--(0.7342,0.9800)--cycle;
\fill[g-b-ext](0.4068,1.0760)--(0.7855,1.0760)--(0.7342,0.9800)--(0.4457,0.7030)--(0.3958,0.7546)--(0.3757,0.8990)--cycle;
\fill[g-int-s3-w](0.3958,0.7546)--(0.4457,0.7030)--(0.4081,0.6668)--cycle;
\fill[g-b-int](0.3573,0.7945)--(0.3958,0.7546)--(0.4081,0.6668)--(0.3835,0.6432)--(0.3446,0.7224)--cycle;
\fill[g-b-ext](-0.0760,0.7384)--(-0.0760,1.0760)--(0.0855,1.0760)--(0.2596,0.8957)--(0.3446,0.7224)--(0.3199,0.5822)--(0.1654,0.6101)--cycle;
\fill[g-int-s3-w](0.3446,0.7224)--(0.3835,0.6432)--(0.3199,0.5822)--cycle;
\fill[g-int-s3-w](0.1654,0.6101)--(0.3199,0.5822)--(0.2836,0.5473)--cycle;
\fill[g-b-int-s3](0.3199,0.5822)--(0.3112,0.5326)--(0.2836,0.5473)--cycle;
\fill[g-b-int-s3](0.3835,0.6432)--(0.4225,0.5637)--(0.3199,0.5822)--cycle;
\fill[g-int-s3-w](0.4081,0.6668)--(0.4225,0.5637)--(0.3835,0.6432)--cycle;
\fill[g-int-s3-w](0.7342,0.9800)--(0.5361,0.6094)--(0.4457,0.7030)--cycle;
\fill[g-b-ext](0.8342,1.0760)--(1.0760,1.0760)--(1.0760,0.8335)--(0.5650,0.5794)--(0.5361,0.6094)--(0.7342,0.9800)--cycle;
\fill[g-b-int](0.4457,0.7030)--(0.5361,0.6094)--(0.5038,0.5490)--(0.4225,0.5637)--(0.4081,0.6668)--cycle;
\fill[g-int-s3-w](0.5361,0.6094)--(0.5650,0.5794)--(0.5038,0.5490)--cycle;
\fill[g-int-s3-w](0.4225,0.5637)--(0.5038,0.5490)--(0.4442,0.5194)--cycle;
\fill[g-b-int-s3](0.4225,0.5637)--(0.4442,0.5194)--(0.4297,0.5122)--cycle;
\fill[g-w](0.3199,0.5822)--(0.4225,0.5637)--(0.4297,0.5122)--(0.3883,0.4916)--(0.3112,0.5326)--cycle;
\fill[g-b-int-s3](0.3112,0.5326)--(0.3883,0.4916)--(0.2959,0.4456)--cycle;
\fill[g-b-int-s3](0.4297,0.5122)--(0.4361,0.4661)--(0.3883,0.4916)--cycle;
\fill[g-b-int-s3](0.5038,0.5490)--(0.4652,0.4767)--(0.4442,0.5194)--cycle;
\fill[g-w](0.4442,0.5194)--(0.4652,0.4767)--(0.4543,0.4565)--(0.4361,0.4661)--(0.4297,0.5122)--cycle;
\fill[g-b-int-s3](0.4361,0.4661)--(0.4543,0.4565)--(0.4410,0.4315)--cycle;
\fill[g-b-int-s3](0.4652,0.4767)--(0.4825,0.4415)--(0.4543,0.4565)--cycle;
\fill[g-b-int-s3](0.5650,0.5794)--(0.6135,0.5292)--(0.5038,0.5490)--cycle;
\fill[g-w](1.0760,0.8335)--(1.0760,0.4862)--(0.9492,0.4687)--(0.6135,0.5292)--(0.5650,0.5794)--cycle;
\fill[g-b-int-s3](0.6135,0.5292)--(0.9492,0.4687)--(0.7047,0.4348)--cycle;
\fill[g-w](0.5038,0.5490)--(0.6135,0.5292)--(0.7047,0.4348)--(0.5384,0.4118)--(0.4825,0.4415)--(0.4652,0.4767)--cycle;
\fill[g-b-int-s3](0.4825,0.4415)--(0.5384,0.4118)--(0.4997,0.4064)--cycle;
\fill[g-w](0.4543,0.4565)--(0.4825,0.4415)--(0.4997,0.4064)--(0.4455,0.3989)--(0.4410,0.4315)--cycle;
\fill[g-b-int-s3](0.4410,0.4315)--(0.4455,0.3989)--(0.4218,0.3956)--cycle;
\fill[g-w](0.3883,0.4916)--(0.4361,0.4661)--(0.4410,0.4315)--(0.4218,0.3956)--(0.2837,0.3765)--(0.2959,0.4456)--cycle;
\fill[g-b-int-s3](0.2959,0.4456)--(0.2837,0.3765)--(0.1079,0.3521)--cycle;
\fill[g-w](0.2836,0.5473)--(0.3112,0.5326)--(0.2959,0.4456)--(0.1079,0.3521)--(0.0757,0.3477)--cycle;
\fill[g-b-int-s3](0.1079,0.3521)--(0.0508,0.3238)--(0.0757,0.3477)--cycle;
\fill[g-b-int-s3](0.4218,0.3956)--(0.2210,0.0200)--(0.2837,0.3765)--cycle;
\fill[g-b-int-s3](0.7047,0.4348)--(0.9257,0.2059)--(0.5384,0.4118)--cycle;
\fill[g-b-ext](-0.0760,0.3267)--(-0.0760,0.6536)--(0.1654,0.6101)--(0.2836,0.5473)--(0.0757,0.3477)--cycle;
\fill[g-s4-w](-0.0760,0.2607)--(-0.0760,0.3267)--(0.0757,0.3477)--(0.0508,0.3238)--cycle;
\fill[g-b-ext-s3](-0.0760,0.2020)--(-0.0760,0.2607)--(0.0508,0.3238)--cycle;
\fill[g-w](0.1697,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2020)--(0.0508,0.3238)--(0.1079,0.3521)--(0.2837,0.3765)--(0.2210,0.0200)--cycle;
\fill[g-b-ext-s3](0.2041,-0.0760)--(0.1697,-0.0760)--(0.2210,0.0200)--cycle;
\fill[g-w](0.5119,-0.0760)--(0.2041,-0.0760)--(0.2210,0.0200)--(0.4218,0.3956)--(0.4455,0.3989)--cycle;
\fill[g-b-ext-s4](0.7364,-0.0760)--(0.5119,-0.0760)--(0.4455,0.3989)--(0.4997,0.4064)--cycle;
\fill[g-w](1.0760,0.0503)--(1.0760,-0.0760)--(0.7364,-0.0760)--(0.4997,0.4064)--(0.5384,0.4118)--(0.9257,0.2059)--cycle;
\fill[g-b-ext-s3](1.0760,0.1260)--(1.0760,0.0503)--(0.9257,0.2059)--cycle;
\fill[g-w](1.0760,0.4458)--(1.0760,0.1260)--(0.9257,0.2059)--(0.7047,0.4348)--(0.9492,0.4687)--cycle;
\fill[g-b-ext-s3](1.0760,0.4862)--(1.0760,0.4458)--(0.9492,0.4687)--cycle;
\end{tikzpicture}


==> figures/n10/13.tex <==
% Generated by svg2tikz.py from 13.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6402)--(-0.0760,0.7425)--(0.2069,0.5859)--cycle;
\fill[g-b-ext-s3](0.0780,1.0760)--(0.2850,1.0760)--(0.4955,0.6283)--cycle;
\fill[g-b-ext-s3](0.6502,1.0760)--(0.6809,1.0760)--(0.6622,0.9800)--cycle;
\fill[g-b-ext-s3](0.9634,1.0760)--(1.0760,1.0760)--(1.0760,1.0628)--(0.8274,0.8299)--cycle;
\fill[g-w](0.6809,1.0760)--(0.9634,1.0760)--(0.8274,0.8299)--(0.6961,0.7070)--(0.6622,0.9800)--cycle;
\fill[g-b-int-s3](0.6622,0.9800)--(0.6961,0.7070)--(0.5894,0.6071)--cycle;
\fill[g-w](0.2850,1.0760)--(0.6502,1.0760)--(0.6622,0.9800)--(0.5894,0.6071)--(0.5498,0.5700)--(0.4955,0.6283)--cycle;
\fill[g-b-int-s3](0.4955,0.6283)--(0.5498,0.5700)--(0.5311,0.5524)--cycle;
\fill[g-w](-0.0760,0.7425)--(-0.0760,1.0760)--(0.0780,1.0760)--(0.4955,0.6283)--(0.5311,0.5524)--(0.5057,0.5286)--(0.2069,0.5859)--cycle;
\fill[g-b-int-s3](0.2069,0.5859)--(0.5057,0.5286)--(0.4332,0.4607)--cycle;
\fill[g-b-int-s3](0.5311,0.5524)--(0.5460,0.5208)--(0.5057,0.5286)--cycle;
\fill[g-b-int-s3](0.5894,0.6071)--(0.5766,0.5413)--(0.5498,0.5700)--cycle;
\fill[g-w](0.5498,0.5700)--(0.5766,0.5413)--(0.5717,0.5159)--(0.5460,0.5208)--(0.5311,0.5524)--cycle;
\fill[g-b-int-s3](0.5460,0.5208)--(0.5717,0.5159)--(0.5648,0.4808)--cycle;
\fill[g-b-int-s3](0.5766,0.5413)--(0.6064,0.5092)--(0.5717,0.5159)--cycle;
\fill[g-b-int-s3](0.8274,0.8299)--(0.7077,0.6134)--(0.6961,0.7070)--cycle;
\fill[g-w](0.6961,0.7070)--(0.7077,0.6134)--(0.6459,0.5017)--(0.6064,0.5092)--(0.5766,0.5413)--(0.5894,0.6071)--cycle;
\fill[g-b-int-s3](0.6064,0.5092)--(0.6459,0.5017)--(0.6339,0.4798)--cycle;
\fill[g-b-int-s3](0.7077,0.6134)--(0.7234,0.4868)--(0.6459,0.5017)--cycle;
\fill[g-w](1.0760,1.0628)--(1.0760,0.6131)--(0.7822,0.4755)--(0.7234,0.4868)--(0.7077,0.6134)--(0.8274,0.8299)--cycle;
\fill[g-b-ext-s4](1.0760,0.6131)--(1.0760,0.4927)--(0.8420,0.4640)--(0.7822,0.4755)--cycle;
\fill[g-b-int-s3](0.7234,0.4868)--(0.7822,0.4755)--(0.7280,0.4501)--cycle;
\fill[g-int-s3-w](0.7822,0.4755)--(0.8420,0.4640)--(0.7280,0.4501)--cycle;
\fill[g-w](0.6459,0.5017)--(0.7234,0.4868)--(0.7280,0.4501)--(0.6684,0.4428)--(0.6339,0.4798)--cycle;
\fill[g-b-int-s3](0.6339,0.4798)--(0.6684,0.4428)--(0.6094,0.4356)--cycle;
\fill[g-w](0.5717,0.5159)--(0.6064,0.5092)--(0.6339,0.4798)--(0.6094,0.4356)--(0.5873,0.4329)--(0.5648,0.4808)--cycle;
\fill[g-b-int-s3](0.5648,0.4808)--(0.5873,0.4329)--(0.5547,0.4289)--cycle;
\fill[g-w](0.5057,0.5286)--(0.5460,0.5208)--(0.5648,0.4808)--(0.5547,0.4289)--(0.5023,0.4225)--(0.4332,0.4607)--cycle;
\fill[g-b-int-s3](0.4332,0.4607)--(0.5023,0.4225)--(0.3759,0.4070)--cycle;
\fill[g-b-int-s3](0.5547,0.4289)--(0.5484,0.3969)--(0.5023,0.4225)--cycle;
\fill[g-b-int-s3](0.6094,0.4356)--(0.5968,0.4128)--(0.5873,0.4329)--cycle;
\fill[g-b-int-s3](0.7280,0.4501)--(0.6818,0.4284)--(0.6684,0.4428)--cycle;
\fill[g-w](0.6684,0.4428)--(0.6818,0.4284)--(0.6061,0.3930)--(0.5968,0.4128)--(0.6094,0.4356)--cycle;
\fill[g-w](0.5873,0.4329)--(0.5968,0.4128)--(0.5788,0.3802)--(0.5484,0.3969)--(0.5547,0.4289)--cycle;
\fill[g-b-int-s3](0.5968,0.4128)--(0.6061,0.3930)--(0.5788,0.3802)--cycle;
\fill[g-b-int-s3](0.5484,0.3969)--(0.5788,0.3802)--(0.5418,0.3629)--cycle;
\fill[g-w](0.5023,0.4225)--(0.5484,0.3969)--(0.5418,0.3629)--(0.1155,0.1631)--(0.3759,0.4070)--cycle;
\fill[g-int-s3-w](0.5788,0.3802)--(0.5269,0.2863)--(0.5418,0.3629)--cycle;
\fill[g-int-s3-w](0.6061,0.3930)--(0.6238,0.3552)--(0.5788,0.3802)--cycle;
\fill[g-int-s3-w](0.7280,0.4501)--(0.7382,0.3679)--(0.6818,0.4284)--cycle;
\fill[g-b-int](0.6818,0.4284)--(0.7382,0.3679)--(0.7484,0.2863)--(0.6238,0.3552)--(0.6061,0.3930)--cycle;
\fill[g-int-s3-w](0.6238,0.3552)--(0.7484,0.2863)--(0.7814,0.0200)--cycle;
\fill[g-int-s3-w](0.7382,0.3679)--(0.8845,0.2110)--(0.7484,0.2863)--cycle;
\fill[g-w](-0.0760,0.3518)--(-0.0760,0.6402)--(0.2069,0.5859)--(0.4332,0.4607)--(0.3759,0.4070)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0734)--(-0.0760,0.3518)--(0.3759,0.4070)--(0.1155,0.1631)--cycle;
\fill[g-ext-s3-w](-0.0760,-0.0162)--(-0.0760,0.0734)--(0.1155,0.1631)--cycle;
\fill[g-b-ext](0.3266,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0162)--(0.1155,0.1631)--(0.5418,0.3629)--(0.5269,0.2863)--cycle;
\fill[g-ext-s3-w](0.4562,-0.0760)--(0.3266,-0.0760)--(0.5269,0.2863)--cycle;
\fill[g-b-ext](0.7934,-0.0760)--(0.4562,-0.0760)--(0.5269,0.2863)--(0.5788,0.3802)--(0.6238,0.3552)--(0.7814,0.0200)--cycle;
\fill[g-ext-s3-w](0.8266,-0.0760)--(0.7934,-0.0760)--(0.7814,0.0200)--cycle;
\fill[g-b-ext](1.0760,0.0056)--(1.0760,-0.0760)--(0.8266,-0.0760)--(0.7814,0.0200)--(0.7484,0.2863)--(0.8845,0.2110)--cycle;
\fill[g-ext-s3-w](1.0760,0.1050)--(1.0760,0.0056)--(0.8845,0.2110)--cycle;
\fill[g-b-ext](1.0760,0.4191)--(1.0760,0.1050)--(0.8845,0.2110)--(0.7382,0.3679)--(0.7280,0.4501)--(0.8420,0.4640)--cycle;
\fill[g-ext-s3-w](1.0760,0.4927)--(1.0760,0.4191)--(0.8420,0.4640)--cycle;
\end{tikzpicture}


==> figures/n10/14.tex <==
% Generated by svg2tikz.py from 14.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7226)--(-0.0760,0.7663)--(0.0466,0.7078)--cycle;
\fill[g-b-ext-s3](-0.0760,0.8905)--(-0.0760,0.9910)--(0.0521,0.7729)--cycle;
\fill[g-w](-0.0760,0.7663)--(-0.0760,0.8905)--(0.0521,0.7729)--(0.0938,0.7021)--(0.0466,0.7078)--cycle;
\fill[g-b-int-s3](0.0466,0.7078)--(0.0938,0.7021)--(0.1074,0.6788)--cycle;
\fill[g-b-int-s3](0.0521,0.7729)--(0.1348,0.6971)--(0.0938,0.7021)--cycle;
\fill[g-b-ext-s3](0.8274,1.0760)--(0.8748,1.0760)--(0.7828,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.9121)--(1.0760,0.8695)--(0.9534,0.8430)--cycle;
\fill[g-w](0.8748,1.0760)--(1.0760,1.0760)--(1.0760,0.9121)--(0.9534,0.8430)--(0.6930,0.7868)--(0.7828,0.9800)--cycle;
\fill[g-b-int-s3](0.7828,0.9800)--(0.6930,0.7868)--(0.5725,0.7607)--cycle;
\fill[g-w](0.5874,1.0760)--(0.8274,1.0760)--(0.7828,0.9800)--(0.5725,0.7607)--(0.5543,0.7568)--cycle;
\fill[g-b-ext-s4](0.2913,1.0760)--(0.5874,1.0760)--(0.5543,0.7568)--(0.3554,0.7138)--cycle;
\fill[g-w](-0.0760,0.9910)--(-0.0760,1.0760)--(0.2913,1.0760)--(0.3554,0.7138)--(0.2266,0.6860)--(0.1348,0.6971)--(0.0521,0.7729)--cycle;
\fill[g-b-int-s3](0.1348,0.6971)--(0.2266,0.6860)--(0.1621,0.6720)--cycle;
\fill[g-w](0.0938,0.7021)--(0.1348,0.6971)--(0.1621,0.6720)--(0.1342,0.6660)--(0.1074,0.6788)--cycle;
\fill[g-b-int-s3](0.1074,0.6788)--(0.1342,0.6660)--(0.1171,0.6623)--cycle;
\fill[g-b-int-s3](0.1621,0.6720)--(0.2060,0.6318)--(0.1342,0.6660)--cycle;
\fill[g-b-int-s3](0.3554,0.7138)--(0.3632,0.6694)--(0.2266,0.6860)--cycle;
\fill[g-b-int-s3](0.5725,0.7607)--(0.5526,0.7399)--(0.5543,0.7568)--cycle;
\fill[g-w](0.5543,0.7568)--(0.5526,0.7399)--(0.4723,0.6562)--(0.3632,0.6694)--(0.3554,0.7138)--cycle;
\fill[g-b-int-s3](0.3632,0.6694)--(0.4723,0.6562)--(0.3822,0.5622)--cycle;
\fill[g-w](0.2266,0.6860)--(0.3632,0.6694)--(0.3822,0.5622)--(0.3727,0.5523)--(0.2060,0.6318)--(0.1621,0.6720)--cycle;
\fill[g-b-int-s3](0.2060,0.6318)--(0.3727,0.5523)--(0.3352,0.5132)--cycle;
\fill[g-b-int-s3](0.3822,0.5622)--(0.3850,0.5464)--(0.3727,0.5523)--cycle;
\fill[g-b-int-s3](0.5526,0.7399)--(0.5430,0.6477)--(0.4723,0.6562)--cycle;
\fill[g-b-int-s3](0.9534,0.8430)--(0.6362,0.6644)--(0.6930,0.7868)--cycle;
\fill[g-w](0.6930,0.7868)--(0.6362,0.6644)--(0.5952,0.6413)--(0.5430,0.6477)--(0.5526,0.7399)--(0.5725,0.7607)--cycle;
\fill[g-b-int-s3](0.5430,0.6477)--(0.5952,0.6413)--(0.5391,0.6098)--cycle;
\fill[g-w](0.4723,0.6562)--(0.5430,0.6477)--(0.5391,0.6098)--(0.4075,0.5357)--(0.3850,0.5464)--(0.3822,0.5622)--cycle;
\fill[g-b-int-s3](0.3850,0.5464)--(0.4075,0.5357)--(0.3887,0.5251)--cycle;
\fill[g-w](0.3727,0.5523)--(0.3850,0.5464)--(0.3887,0.5251)--(0.3475,0.5019)--(0.3352,0.5132)--cycle;
\fill[g-b-int-s3](0.3352,0.5132)--(0.3475,0.5019)--(0.2971,0.4735)--cycle;
\fill[g-w](0.1342,0.6660)--(0.2060,0.6318)--(0.3352,0.5132)--(0.2971,0.4735)--(0.2452,0.4443)--(0.1171,0.6623)--cycle;
\fill[g-b-int-s3](0.2971,0.4735)--(0.2543,0.4288)--(0.2452,0.4443)--cycle;
\fill[g-b-int-s3](0.3887,0.5251)--(0.4016,0.4523)--(0.3475,0.5019)--cycle;
\fill[g-b-int-s3](0.5391,0.6098)--(0.5256,0.4794)--(0.4075,0.5357)--cycle;
\fill[g-b-int-s3](0.6362,0.6644)--(0.6238,0.6379)--(0.5952,0.6413)--cycle;
\fill[g-w](0.5952,0.6413)--(0.6238,0.6379)--(0.5457,0.4698)--(0.5256,0.4794)--(0.5391,0.6098)--cycle;
\fill[g-b-int-s3](0.5256,0.4794)--(0.5457,0.4698)--(0.5186,0.4113)--cycle;
\fill[g-w](0.4075,0.5357)--(0.5256,0.4794)--(0.5186,0.4113)--(0.4970,0.3648)--(0.4016,0.4523)--(0.3887,0.5251)--cycle;
\fill[g-b-int-s3](0.4016,0.4523)--(0.4970,0.3648)--(0.4391,0.2403)--cycle;
\fill[g-w](0.3475,0.5019)--(0.4016,0.4523)--(0.4391,0.2403)--(0.4064,0.1699)--(0.2543,0.4288)--(0.2971,0.4735)--cycle;
\fill[g-b-int-s3](0.4391,0.2403)--(0.4710,0.0599)--(0.4064,0.1699)--cycle;
\fill[g-b-int-s3](0.5186,0.4113)--(0.5123,0.3507)--(0.4970,0.3648)--cycle;
\fill[g-w](0.4970,0.3648)--(0.5123,0.3507)--(0.4805,0.0437)--(0.4710,0.0599)--(0.4391,0.2403)--cycle;
\fill[g-b-int-s3](0.4710,0.0599)--(0.4805,0.0437)--(0.4780,0.0200)--cycle;
\fill[g-w](-0.0760,0.6206)--(-0.0760,0.7226)--(0.0466,0.7078)--(0.1074,0.6788)--(0.1171,0.6623)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2634)--(-0.0760,0.6206)--(0.1171,0.6623)--(0.2452,0.4443)--cycle;
\fill[g-s4-w](-0.0760,0.0844)--(-0.0760,0.2634)--(0.2452,0.4443)--(0.2543,0.4288)--cycle;
\fill[g-b-ext-s4](0.2921,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0844)--(0.2543,0.4288)--(0.4064,0.1699)--cycle;
\fill[g-w](0.4681,-0.0760)--(0.2921,-0.0760)--(0.4064,0.1699)--(0.4710,0.0599)--(0.4780,0.0200)--cycle;
\fill[g-b-ext-s3](0.4950,-0.0760)--(0.4681,-0.0760)--(0.4780,0.0200)--cycle;
\fill[g-s4-w](0.5508,-0.0760)--(0.4950,-0.0760)--(0.4780,0.0200)--(0.4805,0.0437)--cycle;
\fill[g-b-ext-s4](0.9774,-0.0760)--(0.5508,-0.0760)--(0.4805,0.0437)--(0.5123,0.3507)--cycle;
\fill[g-w](1.0760,0.2169)--(1.0760,-0.0760)--(0.9774,-0.0760)--(0.5123,0.3507)--(0.5186,0.4113)--(0.5457,0.4698)--cycle;
\fill[g-b-ext-s4](1.0760,0.5831)--(1.0760,0.2169)--(0.5457,0.4698)--(0.6238,0.6379)--cycle;
\fill[g-w](1.0760,0.8695)--(1.0760,0.5831)--(0.6238,0.6379)--(0.6362,0.6644)--(0.9534,0.8430)--cycle;
\end{tikzpicture}


==> figures/n10/15.tex <==
% Generated by svg2tikz.py from 15.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6236)--(-0.0760,0.6654)--(0.0583,0.6076)--cycle;
\fill[g-b-ext-s3](0.5813,1.0760)--(0.6127,1.0760)--(0.6032,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.8757)--(1.0760,0.8281)--(0.9417,0.7969)--cycle;
\fill[g-s4-w](1.0760,0.9785)--(1.0760,0.8757)--(0.9417,0.7969)--(0.9085,0.7892)--cycle;
\fill[g-b-ext-s4](0.8312,1.0760)--(1.0760,1.0760)--(1.0760,0.9785)--(0.9085,0.7892)--(0.6771,0.7356)--cycle;
\fill[g-w](0.6127,1.0760)--(0.8312,1.0760)--(0.6771,0.7356)--(0.6599,0.7316)--(0.6032,0.9800)--cycle;
\fill[g-b-int-s3](0.6032,0.9800)--(0.6599,0.7316)--(0.5767,0.7123)--cycle;
\fill[g-w](0.3032,1.0760)--(0.5813,1.0760)--(0.6032,0.9800)--(0.5767,0.7123)--(0.5192,0.6989)--cycle;
\fill[g-b-ext-s4](-0.0760,0.9000)--(-0.0760,1.0760)--(0.3032,1.0760)--(0.5192,0.6989)--(0.2252,0.6307)--cycle;
\fill[g-w](-0.0760,0.6654)--(-0.0760,0.9000)--(0.2252,0.6307)--(0.1028,0.6023)--(0.0583,0.6076)--cycle;
\fill[g-b-int-s3](0.0583,0.6076)--(0.1028,0.6023)--(0.0819,0.5975)--cycle;
\fill[g-b-int-s3](0.2252,0.6307)--(0.2806,0.5812)--(0.1028,0.6023)--cycle;
\fill[g-b-int-s3](0.5767,0.7123)--(0.5671,0.6154)--(0.5192,0.6989)--cycle;
\fill[g-b-int-s3](0.6771,0.7356)--(0.6650,0.7089)--(0.6599,0.7316)--cycle;
\fill[g-b-int-s3](0.9417,0.7969)--(0.8869,0.7648)--(0.9085,0.7892)--cycle;
\fill[g-w](0.9085,0.7892)--(0.8869,0.7648)--(0.6800,0.6433)--(0.6650,0.7089)--(0.6771,0.7356)--cycle;
\fill[g-b-int-s3](0.6650,0.7089)--(0.6800,0.6433)--(0.6193,0.6077)--cycle;
\fill[g-w](0.6599,0.7316)--(0.6650,0.7089)--(0.6193,0.6077)--(0.5835,0.5867)--(0.5671,0.6154)--(0.5767,0.7123)--cycle;
\fill[g-b-int-s3](0.5671,0.6154)--(0.5835,0.5867)--(0.5631,0.5747)--cycle;
\fill[g-w](0.5192,0.6989)--(0.5671,0.6154)--(0.5631,0.5747)--(0.5247,0.5522)--(0.2806,0.5812)--(0.2252,0.6307)--cycle;
\fill[g-b-int-s3](0.2806,0.5812)--(0.5247,0.5522)--(0.3969,0.4772)--cycle;
\fill[g-w](0.1028,0.6023)--(0.2806,0.5812)--(0.3969,0.4772)--(0.3819,0.4685)--(0.0819,0.5975)--cycle;
\fill[g-b-int-s3](0.3969,0.4772)--(0.4296,0.4480)--(0.3819,0.4685)--cycle;
\fill[g-b-int-s3](0.5631,0.5747)--(0.5604,0.5480)--(0.5247,0.5522)--cycle;
\fill[g-b-int-s3](0.6193,0.6077)--(0.5982,0.5611)--(0.5835,0.5867)--cycle;
\fill[g-w](0.5835,0.5867)--(0.5982,0.5611)--(0.5906,0.5444)--(0.5604,0.5480)--(0.5631,0.5747)--cycle;
\fill[g-b-int-s3](0.5604,0.5480)--(0.5906,0.5444)--(0.5515,0.4580)--cycle;
\fill[g-w](0.5247,0.5522)--(0.5604,0.5480)--(0.5515,0.4580)--(0.5279,0.4057)--(0.4296,0.4480)--(0.3969,0.4772)--cycle;
\fill[g-b-int-s3](0.4296,0.4480)--(0.5279,0.4057)--(0.5132,0.3733)--cycle;
\fill[g-b-int-s3](0.5515,0.4580)--(0.5456,0.3981)--(0.5279,0.4057)--cycle;
\fill[g-b-int-s3](0.5982,0.5611)--(0.6090,0.5422)--(0.5906,0.5444)--cycle;
\fill[g-b-int-s3](0.8869,0.7648)--(0.7004,0.5539)--(0.6800,0.6433)--cycle;
\fill[g-w](0.6800,0.6433)--(0.7004,0.5539)--(0.6823,0.5335)--(0.6090,0.5422)--(0.5982,0.5611)--(0.6193,0.6077)--cycle;
\fill[g-b-int-s3](0.6090,0.5422)--(0.6823,0.5335)--(0.6409,0.4866)--cycle;
\fill[g-w](0.5906,0.5444)--(0.6090,0.5422)--(0.6409,0.4866)--(0.5579,0.3928)--(0.5456,0.3981)--(0.5515,0.4580)--cycle;
\fill[g-b-int-s3](0.5456,0.3981)--(0.5579,0.3928)--(0.5434,0.3765)--cycle;
\fill[g-w](0.5279,0.4057)--(0.5456,0.3981)--(0.5434,0.3765)--(0.5285,0.3596)--(0.5132,0.3733)--cycle;
\fill[g-b-int-s3](0.5132,0.3733)--(0.5285,0.3596)--(0.4845,0.3099)--cycle;
\fill[g-b-int-s3](0.5434,0.3765)--(0.5407,0.3487)--(0.5285,0.3596)--cycle;
\fill[g-b-int-s3](0.6409,0.4866)--(0.7394,0.3147)--(0.5579,0.3928)--cycle;
\fill[g-b-int-s3](0.7004,0.5539)--(0.7057,0.5307)--(0.6823,0.5335)--cycle;
\fill[g-w](0.6823,0.5335)--(0.7057,0.5307)--(0.7566,0.3073)--(0.7394,0.3147)--(0.6409,0.4866)--cycle;
\fill[g-b-int-s3](0.7394,0.3147)--(0.7566,0.3073)--(0.7652,0.2697)--cycle;
\fill[g-w](0.5579,0.3928)--(0.7394,0.3147)--(0.7652,0.2697)--(0.8001,0.1168)--(0.5407,0.3487)--(0.5434,0.3765)--cycle;
\fill[g-b-int-s3](0.7652,0.2697)--(0.9083,0.0200)--(0.8001,0.1168)--cycle;
\fill[g-s4-w](-0.0760,0.5609)--(-0.0760,0.6236)--(0.0583,0.6076)--(0.0819,0.5975)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1997)--(-0.0760,0.5609)--(0.0819,0.5975)--(0.3819,0.4685)--cycle;
\fill[g-w](0.1431,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1997)--(0.3819,0.4685)--(0.4296,0.4480)--(0.5132,0.3733)--(0.4845,0.3099)--cycle;
\fill[g-b-ext-s3](0.3099,-0.0760)--(0.1431,-0.0760)--(0.4845,0.3099)--cycle;
\fill[g-w](0.4986,-0.0760)--(0.3099,-0.0760)--(0.4845,0.3099)--(0.5285,0.3596)--(0.5407,0.3487)--cycle;
\fill[g-b-ext-s4](0.8440,-0.0760)--(0.4986,-0.0760)--(0.5407,0.3487)--(0.8001,0.1168)--cycle;
\fill[g-s4-w](0.9633,-0.0760)--(0.8440,-0.0760)--(0.8001,0.1168)--(0.9083,0.0200)--cycle;
\fill[g-b-ext-s3](1.0157,-0.0760)--(0.9633,-0.0760)--(0.9083,0.0200)--cycle;
\fill[g-w](1.0760,0.1700)--(1.0760,-0.0760)--(1.0157,-0.0760)--(0.9083,0.0200)--(0.7652,0.2697)--(0.7566,0.3073)--cycle;
\fill[g-b-ext-s4](1.0760,0.4867)--(1.0760,0.1700)--(0.7566,0.3073)--(0.7057,0.5307)--cycle;
\fill[g-w](1.0760,0.8281)--(1.0760,0.4867)--(0.7057,0.5307)--(0.7004,0.5539)--(0.8869,0.7648)--(0.9417,0.7969)--cycle;
\end{tikzpicture}


==> figures/n10/16.tex <==
% Generated by svg2tikz.py from 16.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5769)--(-0.0760,0.6548)--(0.1536,0.5502)--cycle;
\fill[g-b-ext-s3](0.0025,1.0760)--(0.1045,1.0760)--(0.2153,0.8796)--cycle;
\fill[g-b-ext-s3](0.2467,1.0760)--(0.3148,1.0760)--(0.2911,0.8596)--cycle;
\fill[g-w](0.1045,1.0760)--(0.2467,1.0760)--(0.2911,0.8596)--(0.2861,0.8142)--(0.2153,0.8796)--cycle;
\fill[g-b-int-s3](0.2153,0.8796)--(0.2861,0.8142)--(0.2806,0.7638)--cycle;
\fill[g-b-int-s3](0.2911,0.8596)--(0.3038,0.7979)--(0.2861,0.8142)--cycle;
\fill[g-w](0.3148,1.0760)--(0.4588,1.0760)--(0.3230,0.7802)--(0.3038,0.7979)--(0.2911,0.8596)--cycle;
\fill[g-b-int-s3](0.3038,0.7979)--(0.3230,0.7802)--(0.3122,0.7567)--cycle;
\fill[g-w](0.2861,0.8142)--(0.3038,0.7979)--(0.3122,0.7567)--(0.2998,0.7297)--(0.2806,0.7638)--cycle;
\fill[g-b-int-s3](0.2806,0.7638)--(0.2998,0.7297)--(0.2696,0.6640)--cycle;
\fill[g-w](-0.0760,0.6548)--(-0.0760,1.0760)--(0.0025,1.0760)--(0.2153,0.8796)--(0.2806,0.7638)--(0.2696,0.6640)--(0.2141,0.5432)--(0.1536,0.5502)--cycle;
\fill[g-b-int-s3](0.1536,0.5502)--(0.2141,0.5432)--(0.2063,0.5262)--cycle;
\fill[g-b-int-s3](0.2696,0.6640)--(0.2559,0.5383)--(0.2141,0.5432)--cycle;
\fill[g-b-int-s3](0.3122,0.7567)--(0.3280,0.6799)--(0.2998,0.7297)--cycle;
\fill[g-b-ext-s4](0.4588,1.0760)--(0.9058,1.0760)--(0.4893,0.6267)--(0.3230,0.7802)--cycle;
\fill[g-b-ext-s3](1.0760,0.8021)--(1.0760,0.6930)--(0.7725,0.6299)--cycle;
\fill[g-w](0.9058,1.0760)--(1.0760,1.0760)--(1.0760,0.8021)--(0.7725,0.6299)--(0.5385,0.5812)--(0.4893,0.6267)--cycle;
\fill[g-b-int-s3](0.4893,0.6267)--(0.5385,0.5812)--(0.4254,0.5577)--cycle;
\fill[g-w](0.3230,0.7802)--(0.4893,0.6267)--(0.4254,0.5577)--(0.3999,0.5524)--(0.3280,0.6799)--(0.3122,0.7567)--cycle;
\fill[g-b-int-s3](0.3280,0.6799)--(0.3999,0.5524)--(0.3560,0.5433)--cycle;
\fill[g-w](0.2998,0.7297)--(0.3280,0.6799)--(0.3560,0.5433)--(0.3048,0.5326)--(0.2559,0.5383)--(0.2696,0.6640)--cycle;
\fill[g-b-int-s3](0.2559,0.5383)--(0.3048,0.5326)--(0.2541,0.5221)--cycle;
\fill[g-w](0.2141,0.5432)--(0.2559,0.5383)--(0.2541,0.5221)--(0.2275,0.5166)--(0.2063,0.5262)--cycle;
\fill[g-b-int-s3](0.2063,0.5262)--(0.2275,0.5166)--(0.1992,0.5107)--cycle;
\fill[g-b-int-s3](0.2541,0.5221)--(0.2522,0.5053)--(0.2275,0.5166)--cycle;
\fill[g-b-int-s3](0.3560,0.5433)--(0.3594,0.5263)--(0.3048,0.5326)--cycle;
\fill[g-b-int-s3](0.4254,0.5577)--(0.4077,0.5386)--(0.3999,0.5524)--cycle;
\fill[g-w](0.3999,0.5524)--(0.4077,0.5386)--(0.3927,0.5224)--(0.3594,0.5263)--(0.3560,0.5433)--cycle;
\fill[g-b-int-s3](0.3594,0.5263)--(0.3927,0.5224)--(0.3661,0.4938)--cycle;
\fill[g-w](0.3048,0.5326)--(0.3594,0.5263)--(0.3661,0.4938)--(0.3398,0.4654)--(0.2522,0.5053)--(0.2541,0.5221)--cycle;
\fill[g-b-int-s3](0.2522,0.5053)--(0.3398,0.4654)--(0.2355,0.3529)--cycle;
\fill[g-b-int-s3](0.3661,0.4938)--(0.3752,0.4493)--(0.3398,0.4654)--cycle;
\fill[g-b-int-s3](0.4077,0.5386)--(0.4185,0.5194)--(0.3927,0.5224)--cycle;
\fill[g-b-int-s3](0.7725,0.6299)--(0.5949,0.5292)--(0.5385,0.5812)--cycle;
\fill[g-w](0.5385,0.5812)--(0.5949,0.5292)--(0.5506,0.5040)--(0.4185,0.5194)--(0.4077,0.5386)--(0.4254,0.5577)--cycle;
\fill[g-b-int-s3](0.4185,0.5194)--(0.5506,0.5040)--(0.4571,0.4510)--cycle;
\fill[g-w](0.3927,0.5224)--(0.4185,0.5194)--(0.4571,0.4510)--(0.4189,0.4294)--(0.3752,0.4493)--(0.3661,0.4938)--cycle;
\fill[g-b-int-s3](0.3752,0.4493)--(0.4189,0.4294)--(0.3834,0.4092)--cycle;
\fill[g-w](0.3398,0.4654)--(0.3752,0.4493)--(0.3834,0.4092)--(0.2323,0.3235)--(0.2355,0.3529)--cycle;
\fill[g-b-int-s3](0.2355,0.3529)--(0.2323,0.3235)--(0.1816,0.2947)--cycle;
\fill[g-w](0.2275,0.5166)--(0.2522,0.5053)--(0.2355,0.3529)--(0.1816,0.2947)--(0.0713,0.2322)--(0.1992,0.5107)--cycle;
\fill[g-b-int-s3](0.1816,0.2947)--(0.0200,0.1204)--(0.0713,0.2322)--cycle;
\fill[g-b-int-s3](0.4571,0.4510)--(0.4867,0.3985)--(0.4189,0.4294)--cycle;
\fill[g-b-int-s3](0.5949,0.5292)--(0.6325,0.4945)--(0.5506,0.5040)--cycle;
\fill[g-w](0.5506,0.5040)--(0.6325,0.4945)--(0.9800,0.1738)--(0.4867,0.3985)--(0.4571,0.4510)--cycle;
\fill[g-w](-0.0760,0.4534)--(-0.0760,0.5769)--(0.1536,0.5502)--(0.2063,0.5262)--(0.1992,0.5107)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1486)--(-0.0760,0.4534)--(0.1992,0.5107)--(0.0713,0.2322)--cycle;
\fill[g-s4-w](-0.0760,0.0169)--(-0.0760,0.1486)--(0.0713,0.2322)--(0.0200,0.1204)--cycle;
\fill[g-b-ext-s3](-0.0702,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0169)--(0.0200,0.1204)--cycle;
\fill[g-w](0.1885,-0.0760)--(-0.0702,-0.0760)--(0.0200,0.1204)--(0.1816,0.2947)--(0.2323,0.3235)--cycle;
\fill[g-b-ext-s4](0.4829,-0.0760)--(0.1885,-0.0760)--(0.2323,0.3235)--(0.3834,0.4092)--cycle;
\fill[g-w](0.7544,-0.0760)--(0.4829,-0.0760)--(0.3834,0.4092)--(0.4189,0.4294)--(0.4867,0.3985)--cycle;
\fill[g-b-ext-s4](1.0760,0.0852)--(1.0760,-0.0760)--(0.7544,-0.0760)--(0.4867,0.3985)--(0.9800,0.1738)--cycle;
\fill[g-ext-s3-w](1.0760,0.1300)--(1.0760,0.0852)--(0.9800,0.1738)--cycle;
\fill[g-b-ext-s4](1.0760,0.4430)--(1.0760,0.1300)--(0.9800,0.1738)--(0.6325,0.4945)--cycle;
\fill[g-w](1.0760,0.6930)--(1.0760,0.4430)--(0.6325,0.4945)--(0.5949,0.5292)--(0.7725,0.6299)--cycle;
\end{tikzpicture}


==> figures/n10/17.tex <==
% Generated by svg2tikz.py from 17.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7218)--(-0.0760,0.8641)--(0.3162,0.6436)--cycle;
\fill[g-b-ext-s3](0.1507,1.0760)--(0.3303,1.0760)--(0.5100,0.6846)--cycle;
\fill[g-b-ext-s3](0.5998,1.0760)--(0.6695,1.0760)--(0.6254,0.8563)--cycle;
\fill[g-b-ext-s3](0.9030,1.0760)--(1.0310,1.0760)--(0.7646,0.8304)--cycle;
\fill[g-w](0.6695,1.0760)--(0.9030,1.0760)--(0.7646,0.8304)--(0.6416,0.7169)--(0.6254,0.8563)--cycle;
\fill[g-b-int-s3](0.6254,0.8563)--(0.6416,0.7169)--(0.5873,0.6668)--cycle;
\fill[g-w](0.3303,1.0760)--(0.5998,1.0760)--(0.6254,0.8563)--(0.5873,0.6668)--(0.5543,0.6364)--(0.5100,0.6846)--cycle;
\fill[g-b-int-s3](0.5100,0.6846)--(0.5543,0.6364)--(0.5387,0.6220)--cycle;
\fill[g-w](-0.0760,0.8641)--(-0.0760,1.0760)--(0.1507,1.0760)--(0.5100,0.6846)--(0.5387,0.6220)--(0.5184,0.6033)--(0.3162,0.6436)--cycle;
\fill[g-b-int-s3](0.3162,0.6436)--(0.5184,0.6033)--(0.4689,0.5577)--cycle;
\fill[g-b-int-s3](0.5387,0.6220)--(0.5503,0.5969)--(0.5184,0.6033)--cycle;
\fill[g-b-int-s3](0.5873,0.6668)--(0.5764,0.6123)--(0.5543,0.6364)--cycle;
\fill[g-w](0.5543,0.6364)--(0.5764,0.6123)--(0.5724,0.5925)--(0.5503,0.5969)--(0.5387,0.6220)--cycle;
\fill[g-b-int-s3](0.5503,0.5969)--(0.5724,0.5925)--(0.5663,0.5621)--cycle;
\fill[g-b-int-s3](0.5764,0.6123)--(0.5995,0.5871)--(0.5724,0.5925)--cycle;
\fill[g-b-int-s3](0.7646,0.8304)--(0.6517,0.6298)--(0.6416,0.7169)--cycle;
\fill[g-w](0.6416,0.7169)--(0.6517,0.6298)--(0.6248,0.5820)--(0.5995,0.5871)--(0.5764,0.6123)--(0.5873,0.6668)--cycle;
\fill[g-b-int-s3](0.5995,0.5871)--(0.6248,0.5820)--(0.6169,0.5681)--cycle;
\fill[g-b-int-s3](0.6517,0.6298)--(0.6580,0.5754)--(0.6248,0.5820)--cycle;
\fill[g-b-ext-s3](1.0760,0.6268)--(1.0760,0.5939)--(0.9800,0.5829)--cycle;
\fill[g-w](1.0310,1.0760)--(1.0760,1.0760)--(1.0760,0.6268)--(0.9800,0.5829)--(0.7522,0.5566)--(0.6580,0.5754)--(0.6517,0.6298)--(0.7646,0.8304)--cycle;
\fill[g-b-int-s3](0.6580,0.5754)--(0.7522,0.5566)--(0.6614,0.5461)--cycle;
\fill[g-w](0.6248,0.5820)--(0.6580,0.5754)--(0.6614,0.5461)--(0.6394,0.5436)--(0.6169,0.5681)--cycle;
\fill[g-b-int-s3](0.6169,0.5681)--(0.6394,0.5436)--(0.6006,0.5391)--cycle;
\fill[g-w](0.5724,0.5925)--(0.5995,0.5871)--(0.6169,0.5681)--(0.6006,0.5391)--(0.5780,0.5365)--(0.5663,0.5621)--cycle;
\fill[g-b-int-s3](0.5663,0.5621)--(0.5780,0.5365)--(0.5607,0.5345)--cycle;
\fill[g-w](0.5184,0.6033)--(0.5503,0.5969)--(0.5663,0.5621)--(0.5607,0.5345)--(0.5187,0.5297)--(0.4689,0.5577)--cycle;
\fill[g-b-int-s3](0.4689,0.5577)--(0.5187,0.5297)--(0.4271,0.5191)--cycle;
\fill[g-b-int-s3](0.5607,0.5345)--(0.5556,0.5089)--(0.5187,0.5297)--cycle;
\fill[g-b-int-s3](0.6006,0.5391)--(0.5875,0.5158)--(0.5780,0.5365)--cycle;
\fill[g-w](0.5780,0.5365)--(0.5875,0.5158)--(0.5769,0.4970)--(0.5556,0.5089)--(0.5607,0.5345)--cycle;
\fill[g-b-int-s3](0.5556,0.5089)--(0.5769,0.4970)--(0.5400,0.4316)--cycle;
\fill[g-b-int-s3](0.5875,0.5158)--(0.6029,0.4823)--(0.5769,0.4970)--cycle;
\fill[g-b-int-s3](0.6614,0.5461)--(0.6650,0.5158)--(0.6394,0.5436)--cycle;
\fill[g-b-int-s3](0.9800,0.5829)--(0.8709,0.5330)--(0.7522,0.5566)--cycle;
\fill[g-w](0.7522,0.5566)--(0.8709,0.5330)--(0.7148,0.4615)--(0.6650,0.5158)--(0.6614,0.5461)--cycle;
\fill[g-w](0.6394,0.5436)--(0.6650,0.5158)--(0.6735,0.4426)--(0.6029,0.4823)--(0.5875,0.5158)--(0.6006,0.5391)--cycle;
\fill[g-b-int-s3](0.6650,0.5158)--(0.7148,0.4615)--(0.6735,0.4426)--cycle;
\fill[g-b-int-s3](0.6029,0.4823)--(0.6735,0.4426)--(0.6302,0.4228)--cycle;
\fill[g-w](0.5769,0.4970)--(0.6029,0.4823)--(0.6302,0.4228)--(0.5290,0.3765)--(0.5400,0.4316)--cycle;
\fill[g-b-int-s3](0.5400,0.4316)--(0.5290,0.3765)--(0.5021,0.3643)--cycle;
\fill[g-w](0.5187,0.5297)--(0.5556,0.5089)--(0.5400,0.4316)--(0.5021,0.3643)--(0.0200,0.1437)--(0.4271,0.5191)--cycle;
\fill[g-int-s3-w](0.6735,0.4426)--(0.6912,0.2898)--(0.6302,0.4228)--cycle;
\fill[g-int-s3-w](0.7148,0.4615)--(0.7947,0.3744)--(0.6735,0.4426)--cycle;
\fill[g-w](-0.0760,0.4611)--(-0.0760,0.7218)--(0.3162,0.6436)--(0.4689,0.5577)--(0.4271,0.5191)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0997)--(-0.0760,0.4611)--(0.4271,0.5191)--(0.0200,0.1437)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0551)--(-0.0760,0.0997)--(0.0200,0.1437)--cycle;
\fill[g-b-ext-s4](0.2542,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0551)--(0.0200,0.1437)--(0.5021,0.3643)--cycle;
\fill[g-s4-w](0.4381,-0.0760)--(0.2542,-0.0760)--(0.5021,0.3643)--(0.5290,0.3765)--cycle;
\fill[g-b-ext](0.7338,-0.0760)--(0.4381,-0.0760)--(0.5290,0.3765)--(0.6302,0.4228)--(0.6912,0.2898)--cycle;
\fill[g-ext-s3-w](0.8592,-0.0760)--(0.7338,-0.0760)--(0.6912,0.2898)--cycle;
\fill[g-b-ext](1.0760,0.0680)--(1.0760,-0.0760)--(0.8592,-0.0760)--(0.6912,0.2898)--(0.6735,0.4426)--(0.7947,0.3744)--cycle;
\fill[g-ext-s3-w](1.0760,0.2162)--(1.0760,0.0680)--(0.7947,0.3744)--cycle;
\fill[g-b-ext](1.0760,0.4921)--(1.0760,0.2162)--(0.7947,0.3744)--(0.7148,0.4615)--(0.8709,0.5330)--cycle;
\fill[g-s4-w](1.0760,0.5939)--(1.0760,0.4921)--(0.8709,0.5330)--(0.9800,0.5829)--cycle;
\end{tikzpicture}


==> figures/n10/18.tex <==
% Generated by svg2tikz.py from 18.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.7279)--(-0.0760,0.7617)--(0.0200,0.7127)--cycle;
\fill[g-ext-s3-w](-0.0437,1.0760)--(0.0125,1.0760)--(0.0703,0.9620)--cycle;
\fill[g-b-ext-s3](0.5900,1.0760)--(0.6471,1.0760)--(0.5645,0.9119)--cycle;
\fill[g-ext-s3-w](1.0760,0.8533)--(1.0760,0.8199)--(0.9800,0.8046)--cycle;
\fill[g-b-ext-s4](0.9077,1.0760)--(1.0760,1.0760)--(1.0760,0.8533)--(0.9800,0.8046)--(0.5645,0.7384)--cycle;
\fill[g-w](0.6471,1.0760)--(0.9077,1.0760)--(0.5645,0.7384)--(0.5368,0.7340)--(0.5645,0.9119)--cycle;
\fill[g-b-int-s3](0.5645,0.9119)--(0.5368,0.7340)--(0.4695,0.7232)--cycle;
\fill[g-w](0.3789,1.0760)--(0.5900,1.0760)--(0.5645,0.9119)--(0.4695,0.7232)--(0.4341,0.7176)--cycle;
\fill[g-b-ext](0.0125,1.0760)--(0.3789,1.0760)--(0.4341,0.7176)--(0.3311,0.7012)--(0.0703,0.9620)--cycle;
\fill[g-b-ext](-0.0760,0.7617)--(-0.0760,1.0760)--(-0.0437,1.0760)--(0.0703,0.9620)--(0.2121,0.6822)--(0.0200,0.7127)--cycle;
\fill[g-int-s3-w](0.0703,0.9620)--(0.3311,0.7012)--(0.2121,0.6822)--cycle;
\fill[g-int-s3-w](0.0200,0.7127)--(0.2121,0.6822)--(0.1113,0.6661)--cycle;
\fill[g-b-int-s3](0.2121,0.6822)--(0.2583,0.5911)--(0.1113,0.6661)--cycle;
\fill[g-b-int-s3](0.3311,0.7012)--(0.3760,0.6562)--(0.2121,0.6822)--cycle;
\fill[g-b-int-s3](0.4695,0.7232)--(0.4417,0.6680)--(0.4341,0.7176)--cycle;
\fill[g-w](0.4341,0.7176)--(0.4417,0.6680)--(0.4314,0.6474)--(0.3760,0.6562)--(0.3311,0.7012)--cycle;
\fill[g-b-int-s3](0.3760,0.6562)--(0.4314,0.6474)--(0.4158,0.6164)--cycle;
\fill[g-b-int-s3](0.4417,0.6680)--(0.4452,0.6452)--(0.4314,0.6474)--cycle;
\fill[g-b-int-s3](0.5645,0.7384)--(0.5327,0.7070)--(0.5368,0.7340)--cycle;
\fill[g-w](0.5368,0.7340)--(0.5327,0.7070)--(0.4665,0.6419)--(0.4452,0.6452)--(0.4417,0.6680)--(0.4695,0.7232)--cycle;
\fill[g-b-int-s3](0.4452,0.6452)--(0.4665,0.6419)--(0.4485,0.6242)--cycle;
\fill[g-w](0.4314,0.6474)--(0.4452,0.6452)--(0.4485,0.6242)--(0.4281,0.6041)--(0.4158,0.6164)--cycle;
\fill[g-b-int-s3](0.4158,0.6164)--(0.4281,0.6041)--(0.3914,0.5680)--cycle;
\fill[g-w](0.2121,0.6822)--(0.3760,0.6562)--(0.4158,0.6164)--(0.3914,0.5680)--(0.3614,0.5385)--(0.2583,0.5911)--cycle;
\fill[g-b-int-s3](0.2583,0.5911)--(0.3614,0.5385)--(0.3104,0.4883)--cycle;
\fill[g-b-int-s3](0.3914,0.5680)--(0.3735,0.5324)--(0.3614,0.5385)--cycle;
\fill[g-b-int-s3](0.4485,0.6242)--(0.4558,0.5764)--(0.4281,0.6041)--cycle;
\fill[g-b-int-s3](0.5327,0.7070)--(0.5212,0.6332)--(0.4665,0.6419)--cycle;
\fill[g-w](0.9800,0.8046)--(0.6136,0.6185)--(0.5212,0.6332)--(0.5327,0.7070)--(0.5645,0.7384)--cycle;
\fill[g-b-int-s3](0.5212,0.6332)--(0.6136,0.6185)--(0.5108,0.5663)--cycle;
\fill[g-w](0.4665,0.6419)--(0.5212,0.6332)--(0.5108,0.5663)--(0.4810,0.5512)--(0.4558,0.5764)--(0.4485,0.6242)--cycle;
\fill[g-b-int-s3](0.4558,0.5764)--(0.4810,0.5512)--(0.4612,0.5412)--cycle;
\fill[g-w](0.4281,0.6041)--(0.4558,0.5764)--(0.4612,0.5412)--(0.4086,0.5144)--(0.3735,0.5324)--(0.3914,0.5680)--cycle;
\fill[g-b-int-s3](0.3735,0.5324)--(0.4086,0.5144)--(0.3493,0.4843)--cycle;
\fill[g-w](0.3614,0.5385)--(0.3735,0.5324)--(0.3493,0.4843)--(0.3200,0.4694)--(0.3104,0.4883)--cycle;
\fill[g-b-int-s3](0.3104,0.4883)--(0.3200,0.4694)--(0.2605,0.4393)--cycle;
\fill[g-b-int-s3](0.3493,0.4843)--(0.3309,0.4478)--(0.3200,0.4694)--cycle;
\fill[g-b-int-s3](0.4612,0.5412)--(0.4702,0.4830)--(0.4086,0.5144)--cycle;
\fill[g-b-int-s3](0.5108,0.5663)--(0.5048,0.5275)--(0.4810,0.5512)--cycle;
\fill[g-w](0.4810,0.5512)--(0.5048,0.5275)--(0.4958,0.4699)--(0.4702,0.4830)--(0.4612,0.5412)--cycle;
\fill[g-b-int-s3](0.4702,0.4830)--(0.4958,0.4699)--(0.4840,0.3936)--cycle;
\fill[g-w](0.4086,0.5144)--(0.4702,0.4830)--(0.4840,0.3936)--(0.4545,0.2041)--(0.3309,0.4478)--(0.3493,0.4843)--cycle;
\fill[g-b-int-s3](0.4840,0.3936)--(0.5387,0.0380)--(0.4545,0.2041)--cycle;
\fill[g-b-int-s3](0.5048,0.5275)--(0.6315,0.4007)--(0.4958,0.4699)--cycle;
\fill[g-b-ext-s4](-0.0760,0.6363)--(-0.0760,0.7279)--(0.0200,0.7127)--(0.1113,0.6661)--cycle;
\fill[g-w](-0.0760,0.2684)--(-0.0760,0.6363)--(0.1113,0.6661)--(0.2583,0.5911)--(0.3104,0.4883)--(0.2605,0.4393)--cycle;
\fill[g-b-ext-s3](-0.0760,0.1081)--(-0.0760,0.2684)--(0.2605,0.4393)--cycle;
\fill[g-w](0.0673,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1081)--(0.2605,0.4393)--(0.3200,0.4694)--(0.3309,0.4478)--cycle;
\fill[g-b-ext-s4](0.4110,-0.0760)--(0.0673,-0.0760)--(0.3309,0.4478)--(0.4545,0.2041)--cycle;
\fill[g-s4-w](0.5563,-0.0760)--(0.4110,-0.0760)--(0.4545,0.2041)--(0.5387,0.0380)--cycle;
\fill[g-b-ext-s3](0.5965,-0.0760)--(0.5563,-0.0760)--(0.5387,0.0380)--cycle;
\fill[g-w](1.0760,-0.0439)--(1.0760,-0.0760)--(0.5965,-0.0760)--(0.5387,0.0380)--(0.4840,0.3936)--(0.4958,0.4699)--(0.6315,0.4007)--cycle;
\fill[g-b-ext-s3](1.0760,0.1739)--(1.0760,-0.0439)--(0.6315,0.4007)--cycle;
\fill[g-w](1.0760,0.5451)--(1.0760,0.1739)--(0.6315,0.4007)--(0.5048,0.5275)--(0.5108,0.5663)--(0.6136,0.6185)--cycle;
\fill[g-b-ext-s4](1.0760,0.8199)--(1.0760,0.5451)--(0.6136,0.6185)--(0.9800,0.8046)--cycle;
\end{tikzpicture}


==> figures/n10/19.tex <==
% Generated by svg2tikz.py from 19.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6522)--(-0.0760,0.7687)--(0.2961,0.5836)--cycle;
\fill[g-ext-s3-w](0.0288,1.0760)--(0.0787,1.0760)--(0.1299,0.9800)--cycle;
\fill[g-ext-s3-w](0.4682,1.0760)--(0.5971,1.0760)--(0.5339,0.6767)--cycle;
\fill[g-ext-s3-w](0.9471,1.0760)--(1.0275,1.0760)--(0.8612,0.9040)--cycle;
\fill[g-ext-s3-w](1.0760,0.7850)--(1.0760,0.7091)--(0.8701,0.6711)--cycle;
\fill[g-b-ext](1.0275,1.0760)--(1.0760,1.0760)--(1.0760,0.7850)--(0.8701,0.6711)--(0.7322,0.6456)--(0.8612,0.9040)--cycle;
\fill[g-int-s3-w](0.8612,0.9040)--(0.7322,0.6456)--(0.5852,0.6185)--cycle;
\fill[g-b-ext](0.5971,1.0760)--(0.9471,1.0760)--(0.8612,0.9040)--(0.5852,0.6185)--(0.5447,0.6110)--(0.5339,0.6767)--cycle;
\fill[g-b-ext](0.0787,1.0760)--(0.4682,1.0760)--(0.5339,0.6767)--(0.5229,0.6070)--(0.1299,0.9800)--cycle;
\fill[g-int-s3-w](0.5339,0.6767)--(0.5447,0.6110)--(0.5229,0.6070)--cycle;
\fill[g-b-ext](-0.0760,0.7687)--(-0.0760,1.0760)--(0.0288,1.0760)--(0.1299,0.9800)--(0.3463,0.5744)--(0.2961,0.5836)--cycle;
\fill[g-int-s3-w](0.1299,0.9800)--(0.5229,0.6070)--(0.3463,0.5744)--cycle;
\fill[g-int-s3-w](0.2961,0.5836)--(0.3463,0.5744)--(0.3233,0.5701)--cycle;
\fill[g-b-int-s3](0.3463,0.5744)--(0.3577,0.5530)--(0.3233,0.5701)--cycle;
\fill[g-b-int-s3](0.5447,0.6110)--(0.5496,0.5817)--(0.5229,0.6070)--cycle;
\fill[g-int-s3-w](0.5852,0.6185)--(0.5496,0.5817)--(0.5447,0.6110)--cycle;
\fill[g-b-int-s3](0.5229,0.6070)--(0.5129,0.5437)--(0.3463,0.5744)--cycle;
\fill[g-int-s3-w](0.5229,0.6070)--(0.5496,0.5817)--(0.5129,0.5437)--cycle;
\fill[g-s4-w](0.3463,0.5744)--(0.5129,0.5437)--(0.4686,0.4979)--(0.3577,0.5530)--cycle;
\fill[g-b-int-s3](0.3577,0.5530)--(0.4686,0.4979)--(0.4161,0.4436)--cycle;
\fill[g-b-int-s3](0.5129,0.5437)--(0.5029,0.4808)--(0.4686,0.4979)--cycle;
\fill[g-b-int-s3](0.5496,0.5817)--(0.5572,0.5355)--(0.5129,0.5437)--cycle;
\fill[g-int-s3-w](0.8701,0.6711)--(0.6971,0.5754)--(0.7322,0.6456)--cycle;
\fill[g-int-s3-w](0.5496,0.5817)--(0.6081,0.5261)--(0.5572,0.5355)--cycle;
\fill[g-b-int](0.7322,0.6456)--(0.6971,0.5754)--(0.6081,0.5261)--(0.5496,0.5817)--(0.5852,0.6185)--cycle;
\fill[g-b-int-s3](0.5572,0.5355)--(0.6081,0.5261)--(0.5628,0.5011)--cycle;
\fill[g-w](0.5129,0.5437)--(0.5572,0.5355)--(0.5628,0.5011)--(0.5151,0.4747)--(0.5029,0.4808)--cycle;
\fill[g-b-int-s3](0.5029,0.4808)--(0.5151,0.4747)--(0.5007,0.4667)--cycle;
\fill[g-w](0.4686,0.4979)--(0.5029,0.4808)--(0.5007,0.4667)--(0.4258,0.4253)--(0.4161,0.4436)--cycle;
\fill[g-b-int-s3](0.4161,0.4436)--(0.4258,0.4253)--(0.3669,0.3927)--cycle;
\fill[g-b-int-s3](0.5007,0.4667)--(0.4785,0.3266)--(0.4258,0.4253)--cycle;
\fill[g-b-int-s3](0.5628,0.5011)--(0.5718,0.4465)--(0.5151,0.4747)--cycle;
\fill[g-int-s3-w](0.6971,0.5754)--(0.6670,0.5153)--(0.6081,0.5261)--cycle;
\fill[g-b-int-s3](0.6081,0.5261)--(0.6670,0.5153)--(0.6518,0.4847)--cycle;
\fill[g-w](0.6081,0.5261)--(0.6518,0.4847)--(0.6206,0.4223)--(0.5718,0.4465)--(0.5628,0.5011)--cycle;
\fill[g-b-int-s3](0.5718,0.4465)--(0.6206,0.4223)--(0.5869,0.3549)--cycle;
\fill[g-w](0.5151,0.4747)--(0.5718,0.4465)--(0.5869,0.3549)--(0.5272,0.2353)--(0.4785,0.3266)--(0.5007,0.4667)--cycle;
\fill[g-b-int-s3](0.4785,0.3266)--(0.5272,0.2353)--(0.4348,0.0502)--cycle;
\fill[g-b-int-s3](0.5869,0.3549)--(0.6421,0.0200)--(0.5272,0.2353)--cycle;
\fill[g-b-int-s3](0.6518,0.4847)--(0.8242,0.3210)--(0.6206,0.4223)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4964)--(-0.0760,0.6522)--(0.2961,0.5836)--(0.3233,0.5701)--cycle;
\fill[g-w](-0.0760,0.1477)--(-0.0760,0.4964)--(0.3233,0.5701)--(0.3577,0.5530)--(0.4161,0.4436)--(0.3669,0.3927)--cycle;
\fill[g-b-ext-s3](-0.0760,-0.0654)--(-0.0760,0.1477)--(0.3669,0.3927)--cycle;
\fill[g-w](0.3717,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0654)--(0.3669,0.3927)--(0.4258,0.4253)--(0.4785,0.3266)--(0.4348,0.0502)--cycle;
\fill[g-b-ext-s3](0.4148,-0.0760)--(0.3717,-0.0760)--(0.4348,0.0502)--cycle;
\fill[g-w](0.6579,-0.0760)--(0.4148,-0.0760)--(0.4348,0.0502)--(0.5272,0.2353)--(0.6421,0.0200)--cycle;
\fill[g-b-ext-s3](0.6933,-0.0760)--(0.6579,-0.0760)--(0.6421,0.0200)--cycle;
\fill[g-w](1.0760,0.0820)--(1.0760,-0.0760)--(0.6933,-0.0760)--(0.6421,0.0200)--(0.5869,0.3549)--(0.6206,0.4223)--(0.8242,0.3210)--cycle;
\fill[g-b-ext-s3](1.0760,0.1958)--(1.0760,0.0820)--(0.8242,0.3210)--cycle;
\fill[g-w](1.0760,0.4399)--(1.0760,0.1958)--(0.8242,0.3210)--(0.6518,0.4847)--(0.6670,0.5153)--cycle;
\fill[g-b-ext](1.0760,0.7091)--(1.0760,0.4399)--(0.6670,0.5153)--(0.6971,0.5754)--(0.8701,0.6711)--cycle;
\end{tikzpicture}


==> figures/n10/20.tex <==
% Generated by svg2tikz.py from 20.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.7314)--(-0.0760,0.7995)--(0.1565,0.6606)--cycle;
\fill[g-ext-s3-w](0.0053,1.0760)--(0.0874,1.0760)--(0.1852,0.8970)--cycle;
\fill[g-ext-s3-w](0.4154,1.0760)--(0.5672,1.0760)--(0.4674,0.6739)--cycle;
\fill[g-ext-s3-w](0.8973,1.0760)--(0.9382,1.0760)--(0.8435,0.9800)--cycle;
\fill[g-ext-s3-w](1.0760,0.8577)--(1.0760,0.7654)--(0.8220,0.7089)--cycle;
\fill[g-b-ext](0.9382,1.0760)--(1.0760,1.0760)--(1.0760,0.8577)--(0.8220,0.7089)--(0.6729,0.6757)--(0.8435,0.9800)--cycle;
\fill[g-int-s3-w](0.8435,0.9800)--(0.6729,0.6757)--(0.5070,0.6388)--cycle;
\fill[g-b-ext](0.5672,1.0760)--(0.8973,1.0760)--(0.8435,0.9800)--(0.5070,0.6388)--(0.4729,0.6312)--(0.4674,0.6739)--cycle;
\fill[g-b-ext](0.0874,1.0760)--(0.4154,1.0760)--(0.4674,0.6739)--(0.4559,0.6274)--(0.1852,0.8970)--cycle;
\fill[g-int-s3-w](0.4674,0.6739)--(0.4729,0.6312)--(0.4559,0.6274)--cycle;
\fill[g-b-ext](-0.0760,0.7995)--(-0.0760,1.0760)--(0.0053,1.0760)--(0.1852,0.8970)--(0.3457,0.6029)--(0.1565,0.6606)--cycle;
\fill[g-int-s3-w](0.1852,0.8970)--(0.4559,0.6274)--(0.3457,0.6029)--cycle;
\fill[g-int-s3-w](0.1565,0.6606)--(0.3457,0.6029)--(0.2782,0.5879)--cycle;
\fill[g-b-int-s3](0.4729,0.6312)--(0.4760,0.6074)--(0.4559,0.6274)--cycle;
\fill[g-int-s3-w](0.5070,0.6388)--(0.4760,0.6074)--(0.4729,0.6312)--cycle;
\fill[g-b-int-s3](0.4559,0.6274)--(0.4425,0.5734)--(0.3457,0.6029)--cycle;
\fill[g-int-s3-w](0.4559,0.6274)--(0.4760,0.6074)--(0.4425,0.5734)--cycle;
\fill[g-b-int-s3](0.3457,0.6029)--(0.3905,0.5208)--(0.2782,0.5879)--cycle;
\fill[g-int-s3-w](0.3457,0.6029)--(0.4425,0.5734)--(0.3905,0.5208)--cycle;
\fill[g-b-int-s3](0.4425,0.5734)--(0.4244,0.5005)--(0.3905,0.5208)--cycle;
\fill[g-b-int-s3](0.4760,0.6074)--(0.4820,0.5614)--(0.4425,0.5734)--cycle;
\fill[g-int-s3-w](0.8220,0.7089)--(0.6276,0.5950)--(0.6729,0.6757)--cycle;
\fill[g-int-s3-w](0.4760,0.6074)--(0.5400,0.5437)--(0.4820,0.5614)--cycle;
\fill[g-b-int](0.6729,0.6757)--(0.6276,0.5950)--(0.5400,0.5437)--(0.4760,0.6074)--(0.5070,0.6388)--cycle;
\fill[g-b-int-s3](0.4820,0.5614)--(0.5400,0.5437)--(0.4882,0.5134)--cycle;
\fill[g-w](0.4425,0.5734)--(0.4820,0.5614)--(0.4882,0.5134)--(0.4451,0.4881)--(0.4244,0.5005)--cycle;
\fill[g-int-s3-w](0.3905,0.5208)--(0.4244,0.5005)--(0.4173,0.4718)--cycle;
\fill[g-b-int-s3](0.4244,0.5005)--(0.4451,0.4881)--(0.4173,0.4718)--cycle;
\fill[g-b-int-s3](0.3905,0.5208)--(0.4173,0.4718)--(0.2396,0.3678)--cycle;
\fill[g-b-int-s3](0.4882,0.5134)--(0.4953,0.4582)--(0.4451,0.4881)--cycle;
\fill[g-int-s3-w](0.6276,0.5950)--(0.5902,0.5284)--(0.5400,0.5437)--cycle;
\fill[g-b-int-s3](0.5400,0.5437)--(0.5902,0.5284)--(0.5778,0.5061)--cycle;
\fill[g-w](0.5400,0.5437)--(0.5778,0.5061)--(0.5369,0.4333)--(0.4953,0.4582)--(0.4882,0.5134)--cycle;
\fill[g-b-int-s3](0.4953,0.4582)--(0.5369,0.4333)--(0.5057,0.3777)--cycle;
\fill[g-w](0.4451,0.4881)--(0.4953,0.4582)--(0.5057,0.3777)--(0.4870,0.3442)--(0.4173,0.4718)--cycle;
\fill[g-b-int-s3](0.4173,0.4718)--(0.4870,0.3442)--(0.3052,0.0200)--cycle;
\fill[g-b-int-s3](0.5057,0.3777)--(0.5172,0.2887)--(0.4870,0.3442)--cycle;
\fill[g-b-int-s3](0.5778,0.5061)--(0.8217,0.2632)--(0.5369,0.4333)--cycle;
\fill[g-b-ext-s4](-0.0760,0.5091)--(-0.0760,0.7314)--(0.1565,0.6606)--(0.2782,0.5879)--cycle;
\fill[g-w](-0.0760,0.1829)--(-0.0760,0.5091)--(0.2782,0.5879)--(0.3905,0.5208)--(0.2396,0.3678)--cycle;
\fill[g-b-ext-s3](-0.0760,0.0478)--(-0.0760,0.1829)--(0.2396,0.3678)--cycle;
\fill[g-w](0.2513,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0478)--(0.2396,0.3678)--(0.4173,0.4718)--(0.3052,0.0200)--cycle;
\fill[g-b-ext-s3](0.2813,-0.0760)--(0.2513,-0.0760)--(0.3052,0.0200)--cycle;
\fill[g-w](0.5644,-0.0760)--(0.2813,-0.0760)--(0.3052,0.0200)--(0.4870,0.3442)--(0.5172,0.2887)--cycle;
\fill[g-b-ext-s3](0.7163,-0.0760)--(0.5644,-0.0760)--(0.5172,0.2887)--cycle;
\fill[g-w](1.0760,0.0100)--(1.0760,-0.0760)--(0.7163,-0.0760)--(0.5172,0.2887)--(0.5057,0.3777)--(0.5369,0.4333)--(0.8217,0.2632)--cycle;
\fill[g-b-ext-s3](1.0760,0.1113)--(1.0760,0.0100)--(0.8217,0.2632)--cycle;
\fill[g-w](1.0760,0.3803)--(1.0760,0.1113)--(0.8217,0.2632)--(0.5778,0.5061)--(0.5902,0.5284)--cycle;
\fill[g-b-ext](1.0760,0.7654)--(1.0760,0.3803)--(0.5902,0.5284)--(0.6276,0.5950)--(0.8220,0.7089)--cycle;
\end{tikzpicture}


==> figures/n10/21.tex <==
% Generated by svg2tikz.py from 21.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7071)--(-0.0760,0.7758)--(0.1281,0.6886)--cycle;
\fill[g-b-ext-s3](0.0185,1.0760)--(0.1784,1.0760)--(0.3528,0.7825)--cycle;
\fill[g-b-ext-s3](0.4639,1.0760)--(0.4945,1.0760)--(0.4853,0.9800)--cycle;
\fill[g-b-ext-s3](0.8456,1.0760)--(0.9116,1.0760)--(0.7806,0.9241)--cycle;
\fill[g-b-ext-s3](1.0760,0.9371)--(1.0760,0.8632)--(0.8719,0.8181)--cycle;
\fill[g-w](0.9116,1.0760)--(1.0760,1.0760)--(1.0760,0.9371)--(0.8719,0.8181)--(0.7210,0.7847)--(0.7806,0.9241)--cycle;
\fill[g-b-int-s3](0.7806,0.9241)--(0.7210,0.7847)--(0.6461,0.7681)--cycle;
\fill[g-w](0.4945,1.0760)--(0.8456,1.0760)--(0.7806,0.9241)--(0.6461,0.7681)--(0.5378,0.7441)--(0.4853,0.9800)--cycle;
\fill[g-b-int-s3](0.4853,0.9800)--(0.5378,0.7441)--(0.4612,0.7272)--cycle;
\fill[g-w](0.1784,1.0760)--(0.4639,1.0760)--(0.4853,0.9800)--(0.4612,0.7272)--(0.4250,0.7191)--(0.3528,0.7825)--cycle;
\fill[g-b-int-s3](0.3528,0.7825)--(0.4250,0.7191)--(0.3944,0.7124)--cycle;
\fill[g-w](-0.0760,0.7758)--(-0.0760,1.0760)--(0.0185,1.0760)--(0.3528,0.7825)--(0.3944,0.7124)--(0.2406,0.6783)--(0.1281,0.6886)--cycle;
\fill[g-b-int-s3](0.1281,0.6886)--(0.2406,0.6783)--(0.1823,0.6654)--cycle;
\fill[g-b-int-s3](0.3944,0.7124)--(0.4246,0.6616)--(0.2406,0.6783)--cycle;
\fill[g-b-int-s3](0.4612,0.7272)--(0.4577,0.6904)--(0.4250,0.7191)--cycle;
\fill[g-w](0.4250,0.7191)--(0.4577,0.6904)--(0.4547,0.6589)--(0.4246,0.6616)--(0.3944,0.7124)--cycle;
\fill[g-b-int-s3](0.4246,0.6616)--(0.4547,0.6589)--(0.4508,0.6176)--cycle;
\fill[g-b-int-s3](0.4577,0.6904)--(0.4981,0.6549)--(0.4547,0.6589)--cycle;
\fill[g-b-int-s3](0.6461,0.7681)--(0.5558,0.6634)--(0.5378,0.7441)--cycle;
\fill[g-w](0.5378,0.7441)--(0.5558,0.6634)--(0.5448,0.6507)--(0.4981,0.6549)--(0.4577,0.6904)--(0.4612,0.7272)--cycle;
\fill[g-b-int-s3](0.4981,0.6549)--(0.5448,0.6507)--(0.5268,0.6297)--cycle;
\fill[g-b-int-s3](0.5558,0.6634)--(0.5589,0.6494)--(0.5448,0.6507)--cycle;
\fill[g-b-int-s3](0.8719,0.8181)--(0.6898,0.7119)--(0.7210,0.7847)--cycle;
\fill[g-w](0.7210,0.7847)--(0.6898,0.7119)--(0.5795,0.6475)--(0.5589,0.6494)--(0.5558,0.6634)--(0.6461,0.7681)--cycle;
\fill[g-b-int-s3](0.5589,0.6494)--(0.5795,0.6475)--(0.5616,0.6371)--cycle;
\fill[g-w](0.5448,0.6507)--(0.5589,0.6494)--(0.5616,0.6371)--(0.5357,0.6219)--(0.5268,0.6297)--cycle;
\fill[g-b-int-s3](0.5268,0.6297)--(0.5357,0.6219)--(0.5043,0.6037)--cycle;
\fill[g-w](0.4547,0.6589)--(0.4981,0.6549)--(0.5268,0.6297)--(0.5043,0.6037)--(0.4707,0.5840)--(0.4508,0.6176)--cycle;
\fill[g-b-int-s3](0.4508,0.6176)--(0.4707,0.5840)--(0.4462,0.5698)--cycle;
\fill[g-w](0.2406,0.6783)--(0.4246,0.6616)--(0.4508,0.6176)--(0.4462,0.5698)--(0.4293,0.5599)--(0.1823,0.6654)--cycle;
\fill[g-b-int-s3](0.4462,0.5698)--(0.4446,0.5533)--(0.4293,0.5599)--cycle;
\fill[g-b-int-s3](0.5043,0.6037)--(0.4775,0.5726)--(0.4707,0.5840)--cycle;
\fill[g-w](0.4707,0.5840)--(0.4775,0.5726)--(0.4565,0.5482)--(0.4446,0.5533)--(0.4462,0.5698)--cycle;
\fill[g-b-int-s3](0.4446,0.5533)--(0.4565,0.5482)--(0.4426,0.5321)--cycle;
\fill[g-b-int-s3](0.4775,0.5726)--(0.5040,0.5279)--(0.4565,0.5482)--cycle;
\fill[g-b-int-s3](0.5616,0.6371)--(0.5721,0.5899)--(0.5357,0.6219)--cycle;
\fill[g-b-int-s3](0.6898,0.7119)--(0.6592,0.6403)--(0.5795,0.6475)--cycle;
\fill[g-w](0.5795,0.6475)--(0.6592,0.6403)--(0.6197,0.5481)--(0.5721,0.5899)--(0.5616,0.6371)--cycle;
\fill[g-w](0.5357,0.6219)--(0.5721,0.5899)--(0.5946,0.4892)--(0.5040,0.5279)--(0.4775,0.5726)--(0.5043,0.6037)--cycle;
\fill[g-b-int-s3](0.5721,0.5899)--(0.6197,0.5481)--(0.5946,0.4892)--cycle;
\fill[g-b-int-s3](0.5040,0.5279)--(0.5946,0.4892)--(0.5663,0.4232)--cycle;
\fill[g-w](0.4565,0.5482)--(0.5040,0.5279)--(0.5663,0.4232)--(0.3938,0.0200)--(0.4426,0.5321)--cycle;
\fill[g-int-s3-w](0.5946,0.4892)--(0.6350,0.3075)--(0.5663,0.4232)--cycle;
\fill[g-int-s3-w](0.6197,0.5481)--(0.7743,0.4124)--(0.5946,0.4892)--cycle;
\fill[g-s4-w](-0.0760,0.6083)--(-0.0760,0.7071)--(0.1281,0.6886)--(0.1823,0.6654)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2652)--(-0.0760,0.6083)--(0.1823,0.6654)--(0.4293,0.5599)--cycle;
\fill[g-w](-0.0760,-0.0693)--(-0.0760,0.2652)--(0.4293,0.5599)--(0.4446,0.5533)--(0.4426,0.5321)--cycle;
\fill[g-b-ext-s4](0.3527,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0693)--(0.4426,0.5321)--(0.3938,0.0200)--cycle;
\fill[g-ext-s3-w](0.3846,-0.0760)--(0.3527,-0.0760)--(0.3938,0.0200)--cycle;
\fill[g-b-ext](0.7204,-0.0760)--(0.3846,-0.0760)--(0.3938,0.0200)--(0.5663,0.4232)--(0.6350,0.3075)--cycle;
\fill[g-ext-s3-w](0.8628,-0.0760)--(0.7204,-0.0760)--(0.6350,0.3075)--cycle;
\fill[g-b-ext](1.0760,0.1475)--(1.0760,-0.0760)--(0.8628,-0.0760)--(0.6350,0.3075)--(0.5946,0.4892)--(0.7743,0.4124)--cycle;
\fill[g-ext-s3-w](1.0760,0.2835)--(1.0760,0.1475)--(0.7743,0.4124)--cycle;
\fill[g-b-ext](1.0760,0.6023)--(1.0760,0.2835)--(0.7743,0.4124)--(0.6197,0.5481)--(0.6592,0.6403)--cycle;
\fill[g-w](1.0760,0.8632)--(1.0760,0.6023)--(0.6592,0.6403)--(0.6898,0.7119)--(0.8719,0.8181)--cycle;
\end{tikzpicture}


==> figures/n10/22.tex <==
% Generated by svg2tikz.py from 22.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6306)--(-0.0760,0.6874)--(0.0850,0.6001)--cycle;
\fill[g-ext-s3-w](0.0326,1.0760)--(0.1753,1.0760)--(0.3222,0.7731)--cycle;
\fill[g-ext-s3-w](0.5449,1.0760)--(0.5759,1.0760)--(0.5579,0.9800)--cycle;
\fill[g-ext-s3-w](0.8487,1.0760)--(0.9274,1.0760)--(0.7644,0.9204)--cycle;
\fill[g-b-ext](0.5759,1.0760)--(0.8487,1.0760)--(0.7644,0.9204)--(0.5885,0.7525)--(0.5579,0.9800)--cycle;
\fill[g-int-s3-w](0.5579,0.9800)--(0.5885,0.7525)--(0.4992,0.6672)--cycle;
\fill[g-b-ext](0.1753,1.0760)--(0.5449,1.0760)--(0.5579,0.9800)--(0.4992,0.6672)--(0.4596,0.6294)--(0.3222,0.7731)--cycle;
\fill[g-int-s3-w](0.3222,0.7731)--(0.4596,0.6294)--(0.4133,0.5852)--cycle;
\fill[g-b-ext](-0.0760,0.6874)--(-0.0760,1.0760)--(0.0326,1.0760)--(0.3222,0.7731)--(0.4133,0.5852)--(0.3719,0.5457)--(0.0850,0.6001)--cycle;
\fill[g-int-s3-w](0.4992,0.6672)--(0.4868,0.6009)--(0.4596,0.6294)--cycle;
\fill[g-int-s3-w](0.7644,0.9204)--(0.6054,0.6270)--(0.5885,0.7525)--cycle;
\fill[g-ext-s3-w](1.0760,0.7482)--(1.0760,0.6208)--(0.7076,0.5701)--cycle;
\fill[g-b-ext](0.9274,1.0760)--(1.0760,1.0760)--(1.0760,0.7482)--(0.7076,0.5701)--(0.6148,0.5573)--(0.6054,0.6270)--(0.7644,0.9204)--cycle;
\fill[g-int-s3-w](0.6054,0.6270)--(0.6148,0.5573)--(0.5639,0.5503)--cycle;
\fill[g-b-int](0.5885,0.7525)--(0.6054,0.6270)--(0.5639,0.5503)--(0.5385,0.5468)--(0.4868,0.6009)--(0.4992,0.6672)--cycle;
\fill[g-int-s3-w](0.4868,0.6009)--(0.5385,0.5468)--(0.4750,0.5380)--cycle;
\fill[g-int-s3-w](0.4133,0.5852)--(0.4385,0.5330)--(0.3719,0.5457)--cycle;
\fill[g-b-int](0.4596,0.6294)--(0.4868,0.6009)--(0.4750,0.5380)--(0.4385,0.5330)--(0.4133,0.5852)--cycle;
\fill[g-b-int-s3](0.3719,0.5457)--(0.4385,0.5330)--(0.3452,0.5201)--cycle;
\fill[g-s4-w](0.0850,0.6001)--(0.3719,0.5457)--(0.3452,0.5201)--(0.2552,0.5078)--cycle;
\fill[g-b-int-s3](0.3452,0.5201)--(0.3043,0.4811)--(0.2552,0.5078)--cycle;
\fill[g-int-s3-w](0.4750,0.5380)--(0.4728,0.5265)--(0.4385,0.5330)--cycle;
\fill[g-b-int-s3](0.4385,0.5330)--(0.4728,0.5265)--(0.4641,0.4802)--cycle;
\fill[g-int-s3-w](0.5639,0.5503)--(0.5535,0.5311)--(0.5385,0.5468)--cycle;
\fill[g-b-int](0.5385,0.5468)--(0.5535,0.5311)--(0.5437,0.5131)--(0.4728,0.5265)--(0.4750,0.5380)--cycle;
\fill[g-int-s3-w](0.7076,0.5701)--(0.6189,0.5272)--(0.6148,0.5573)--cycle;
\fill[g-int-s3-w](0.5535,0.5311)--(0.5767,0.5068)--(0.5437,0.5131)--cycle;
\fill[g-b-int](0.6148,0.5573)--(0.6189,0.5272)--(0.5767,0.5068)--(0.5535,0.5311)--(0.5639,0.5503)--cycle;
\fill[g-b-int-s3](0.5437,0.5131)--(0.5767,0.5068)--(0.5274,0.4830)--cycle;
\fill[g-w](0.4728,0.5265)--(0.5437,0.5131)--(0.5274,0.4830)--(0.4751,0.4576)--(0.4641,0.4802)--cycle;
\fill[g-b-int-s3](0.4641,0.4802)--(0.4751,0.4576)--(0.4584,0.4496)--cycle;
\fill[g-w](0.4385,0.5330)--(0.4641,0.4802)--(0.4584,0.4496)--(0.4077,0.4251)--(0.3043,0.4811)--(0.3452,0.5201)--cycle;
\fill[g-b-int-s3](0.3043,0.4811)--(0.4077,0.4251)--(0.0792,0.2663)--cycle;
\fill[g-b-int-s3](0.4584,0.4496)--(0.4496,0.4024)--(0.4077,0.4251)--cycle;
\fill[g-b-int-s3](0.5274,0.4830)--(0.4933,0.4200)--(0.4751,0.4576)--cycle;
\fill[g-w](0.4751,0.4576)--(0.4933,0.4200)--(0.4760,0.3881)--(0.4496,0.4024)--(0.4584,0.4496)--cycle;
\fill[g-b-int-s3](0.4496,0.4024)--(0.4760,0.3881)--(0.4315,0.3058)--cycle;
\fill[g-b-int-s3](0.4933,0.4200)--(0.5205,0.3639)--(0.4760,0.3881)--cycle;
\fill[g-int-s3-w](0.6189,0.5272)--(0.6228,0.4981)--(0.5767,0.5068)--cycle;
\fill[g-b-int-s3](0.5767,0.5068)--(0.6228,0.4981)--(0.6290,0.4521)--cycle;
\fill[g-w](0.5767,0.5068)--(0.6290,0.4521)--(0.6504,0.2935)--(0.5205,0.3639)--(0.4933,0.4200)--(0.5274,0.4830)--cycle;
\fill[g-b-int-s3](0.5205,0.3639)--(0.6504,0.2935)--(0.6872,0.0200)--cycle;
\fill[g-b-int-s3](0.6290,0.4521)--(0.9208,0.1469)--(0.6504,0.2935)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4621)--(-0.0760,0.6306)--(0.0850,0.6001)--(0.2552,0.5078)--cycle;
\fill[g-w](-0.0760,0.1912)--(-0.0760,0.4621)--(0.2552,0.5078)--(0.3043,0.4811)--(0.0792,0.2663)--cycle;
\fill[g-b-ext-s3](-0.0760,0.1181)--(-0.0760,0.1912)--(0.0792,0.2663)--cycle;
\fill[g-w](0.2246,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1181)--(0.0792,0.2663)--(0.4077,0.4251)--(0.4496,0.4024)--(0.4315,0.3058)--cycle;
\fill[g-b-ext-s3](0.3599,-0.0760)--(0.2246,-0.0760)--(0.4315,0.3058)--cycle;
\fill[g-w](0.7001,-0.0760)--(0.3599,-0.0760)--(0.4315,0.3058)--(0.4760,0.3881)--(0.5205,0.3639)--(0.6872,0.0200)--cycle;
\fill[g-b-ext-s3](0.7337,-0.0760)--(0.7001,-0.0760)--(0.6872,0.0200)--cycle;
\fill[g-w](1.0760,-0.0155)--(1.0760,-0.0760)--(0.7337,-0.0760)--(0.6872,0.0200)--(0.6504,0.2935)--(0.9208,0.1469)--cycle;
\fill[g-b-ext-s3](1.0760,0.0627)--(1.0760,-0.0155)--(0.9208,0.1469)--cycle;
\fill[g-w](1.0760,0.4121)--(1.0760,0.0627)--(0.9208,0.1469)--(0.6290,0.4521)--(0.6228,0.4981)--cycle;
\fill[g-b-ext](1.0760,0.6208)--(1.0760,0.4121)--(0.6228,0.4981)--(0.6189,0.5272)--(0.7076,0.5701)--cycle;
\end{tikzpicture}


==> figures/n10/23.tex <==
% Generated by svg2tikz.py from 23.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5753)--(-0.0760,0.6065)--(0.0200,0.5668)--cycle;
\fill[g-b-ext-s3](-0.0752,1.0760)--(0.0628,1.0760)--(0.2101,0.8308)--cycle;
\fill[g-b-ext-s3](0.3898,1.0760)--(0.4976,1.0760)--(0.4685,0.7342)--cycle;
\fill[g-b-ext-s3](0.7770,1.0760)--(0.8968,1.0760)--(0.6634,0.8039)--cycle;
\fill[g-b-ext-s3](1.0760,0.8878)--(1.0760,0.7881)--(0.8054,0.7253)--cycle;
\fill[g-w](0.8968,1.0760)--(1.0760,1.0760)--(1.0760,0.8878)--(0.8054,0.7253)--(0.6119,0.6804)--(0.6634,0.8039)--cycle;
\fill[g-b-int-s3](0.6634,0.8039)--(0.6119,0.6804)--(0.5440,0.6646)--cycle;
\fill[g-w](0.4976,1.0760)--(0.7770,1.0760)--(0.6634,0.8039)--(0.5440,0.6646)--(0.4876,0.6515)--(0.4685,0.7342)--cycle;
\fill[g-b-int-s3](0.4685,0.7342)--(0.4876,0.6515)--(0.4609,0.6453)--cycle;
\fill[g-w](0.0628,1.0760)--(0.3898,1.0760)--(0.4685,0.7342)--(0.4609,0.6453)--(0.4334,0.6389)--(0.2101,0.8308)--cycle;
\fill[g-b-int-s3](0.2101,0.8308)--(0.4334,0.6389)--(0.3386,0.6169)--cycle;
\fill[g-w](-0.0760,0.6065)--(-0.0760,1.0760)--(-0.0752,1.0760)--(0.2101,0.8308)--(0.3386,0.6169)--(0.0944,0.5602)--(0.0200,0.5668)--cycle;
\fill[g-b-int-s3](0.0200,0.5668)--(0.0944,0.5602)--(0.0569,0.5515)--cycle;
\fill[g-b-int-s3](0.3386,0.6169)--(0.3883,0.5341)--(0.0944,0.5602)--cycle;
\fill[g-b-int-s3](0.4609,0.6453)--(0.4585,0.6173)--(0.4334,0.6389)--cycle;
\fill[g-b-int-s3](0.5440,0.6646)--(0.4971,0.6099)--(0.4876,0.6515)--cycle;
\fill[g-w](0.4876,0.6515)--(0.4971,0.6099)--(0.4844,0.5951)--(0.4585,0.6173)--(0.4609,0.6453)--cycle;
\fill[g-b-int-s3](0.4585,0.6173)--(0.4844,0.5951)--(0.4536,0.5592)--cycle;
\fill[g-w](0.4334,0.6389)--(0.4585,0.6173)--(0.4536,0.5592)--(0.4290,0.5305)--(0.3883,0.5341)--(0.3386,0.6169)--cycle;
\fill[g-b-int-s3](0.3883,0.5341)--(0.4290,0.5305)--(0.4063,0.5041)--cycle;
\fill[g-b-int-s3](0.4536,0.5592)--(0.4510,0.5286)--(0.4290,0.5305)--cycle;
\fill[g-b-int-s3](0.4971,0.6099)--(0.5045,0.5778)--(0.4844,0.5951)--cycle;
\fill[g-b-int-s3](0.8054,0.7253)--(0.5721,0.5852)--(0.6119,0.6804)--cycle;
\fill[g-w](0.6119,0.6804)--(0.5721,0.5852)--(0.5273,0.5582)--(0.5045,0.5778)--(0.4971,0.6099)--(0.5440,0.6646)--cycle;
\fill[g-b-int-s3](0.5045,0.5778)--(0.5273,0.5582)--(0.5112,0.5486)--cycle;
\fill[g-w](0.4844,0.5951)--(0.5045,0.5778)--(0.5112,0.5486)--(0.4744,0.5265)--(0.4510,0.5286)--(0.4536,0.5592)--cycle;
\fill[g-b-int-s3](0.4510,0.5286)--(0.4744,0.5265)--(0.4495,0.5115)--cycle;
\fill[g-w](0.4290,0.5305)--(0.4510,0.5286)--(0.4495,0.5115)--(0.4145,0.4905)--(0.4063,0.5041)--cycle;
\fill[g-b-int-s3](0.4063,0.5041)--(0.4145,0.4905)--(0.3736,0.4660)--cycle;
\fill[g-w](0.0944,0.5602)--(0.3883,0.5341)--(0.4063,0.5041)--(0.3736,0.4660)--(0.3287,0.4389)--(0.0569,0.5515)--cycle;
\fill[g-b-int-s3](0.3736,0.4660)--(0.3448,0.4323)--(0.3287,0.4389)--cycle;
\fill[g-b-int-s3](0.4495,0.5115)--(0.4436,0.4421)--(0.4145,0.4905)--cycle;
\fill[g-w](0.4145,0.4905)--(0.4436,0.4421)--(0.4394,0.3931)--(0.3448,0.4323)--(0.3736,0.4660)--cycle;
\fill[g-b-int-s3](0.5112,0.5486)--(0.5172,0.5227)--(0.4744,0.5265)--cycle;
\fill[g-b-int-s3](0.5721,0.5852)--(0.5520,0.5370)--(0.5273,0.5582)--cycle;
\fill[g-w](0.5273,0.5582)--(0.5520,0.5370)--(0.5450,0.5202)--(0.5172,0.5227)--(0.5112,0.5486)--cycle;
\fill[g-b-int-s3](0.5172,0.5227)--(0.5450,0.5202)--(0.5274,0.4782)--cycle;
\fill[g-b-int-s3](0.4436,0.4421)--(0.4842,0.3745)--(0.4394,0.3931)--cycle;
\fill[g-w](0.4744,0.5265)--(0.5172,0.5227)--(0.5274,0.4782)--(0.4842,0.3745)--(0.4436,0.4421)--(0.4495,0.5115)--cycle;
\fill[g-int-s3-w](0.4394,0.3931)--(0.4842,0.3745)--(0.4259,0.2351)--cycle;
\fill[g-b-int-s3](0.5274,0.4782)--(0.5584,0.3438)--(0.4842,0.3745)--cycle;
\fill[g-int-s3-w](0.4842,0.3745)--(0.5584,0.3438)--(0.5930,0.1933)--cycle;
\fill[g-b-int-s3](0.5520,0.5370)--(0.5746,0.5176)--(0.5450,0.5202)--cycle;
\fill[g-w](0.5450,0.5202)--(0.5746,0.5176)--(0.9800,0.1692)--(0.5584,0.3438)--(0.5274,0.4782)--cycle;
\fill[g-s4-w](-0.0760,0.5206)--(-0.0760,0.5753)--(0.0200,0.5668)--(0.0569,0.5515)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1959)--(-0.0760,0.5206)--(0.0569,0.5515)--(0.3287,0.4389)--cycle;
\fill[g-s4-w](-0.0760,-0.0584)--(-0.0760,0.1959)--(0.3287,0.4389)--(0.3448,0.4323)--cycle;
\fill[g-b-ext](0.2961,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0584)--(0.3448,0.4323)--(0.4394,0.3931)--(0.4259,0.2351)--cycle;
\fill[g-ext-s3-w](0.3994,-0.0760)--(0.2961,-0.0760)--(0.4259,0.2351)--cycle;
\fill[g-b-ext](0.6550,-0.0760)--(0.3994,-0.0760)--(0.4259,0.2351)--(0.4842,0.3745)--(0.5930,0.1933)--cycle;
\fill[g-ext-s3-w](0.7548,-0.0760)--(0.6550,-0.0760)--(0.5930,0.1933)--cycle;
\fill[g-b-ext](1.0760,0.0867)--(1.0760,-0.0760)--(0.7548,-0.0760)--(0.5930,0.1933)--(0.5584,0.3438)--(0.9800,0.1692)--cycle;
\fill[g-ext-s3-w](1.0760,0.1294)--(1.0760,0.0867)--(0.9800,0.1692)--cycle;
\fill[g-b-ext-s4](1.0760,0.4731)--(1.0760,0.1294)--(0.9800,0.1692)--(0.5746,0.5176)--cycle;
\fill[g-w](1.0760,0.7881)--(1.0760,0.4731)--(0.5746,0.5176)--(0.5520,0.5370)--(0.5721,0.5852)--(0.8054,0.7253)--cycle;
\end{tikzpicture}


==> figures/n10/24.tex <==
% Generated by svg2tikz.py from 24.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5506)--(-0.0760,0.5818)--(0.0200,0.5415)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0676)--(-0.0760,1.0760)--(0.0255,1.0760)--(0.1588,0.8611)--cycle;
\fill[g-s4-w](0.0255,1.0760)--(0.1268,1.0760)--(0.1776,0.8446)--(0.1588,0.8611)--cycle;
\fill[g-b-int-s3](0.1588,0.8611)--(0.1776,0.8446)--(0.1822,0.8233)--cycle;
\fill[g-b-ext-s4](0.1268,1.0760)--(0.3937,1.0760)--(0.3611,0.6831)--(0.1776,0.8446)--cycle;
\fill[g-b-ext-s3](0.6889,1.0760)--(0.8530,1.0760)--(0.5257,0.6987)--cycle;
\fill[g-b-ext-s3](1.0760,0.9677)--(1.0760,0.7765)--(0.5535,0.6523)--cycle;
\fill[g-w](0.8530,1.0760)--(1.0760,1.0760)--(1.0760,0.9677)--(0.5535,0.6523)--(0.5001,0.6396)--(0.5257,0.6987)--cycle;
\fill[g-b-int-s3](0.5257,0.6987)--(0.5001,0.6396)--(0.4678,0.6320)--cycle;
\fill[g-w](0.3937,1.0760)--(0.6889,1.0760)--(0.5257,0.6987)--(0.4678,0.6320)--(0.4297,0.6229)--(0.3611,0.6831)--cycle;
\fill[g-b-int-s3](0.3611,0.6831)--(0.4297,0.6229)--(0.3547,0.6051)--cycle;
\fill[g-w](0.1776,0.8446)--(0.3611,0.6831)--(0.3547,0.6051)--(0.3224,0.5974)--(0.1822,0.8233)--cycle;
\fill[g-b-int-s3](0.1822,0.8233)--(0.3224,0.5974)--(0.2363,0.5770)--cycle;
\fill[g-w](-0.0760,0.5818)--(-0.0760,1.0676)--(0.1588,0.8611)--(0.1822,0.8233)--(0.2363,0.5770)--(0.0679,0.5369)--(0.0200,0.5415)--cycle;
\fill[g-b-int-s3](0.0200,0.5415)--(0.0679,0.5369)--(0.0443,0.5313)--cycle;
\fill[g-b-int-s3](0.2363,0.5770)--(0.2489,0.5197)--(0.0679,0.5369)--cycle;
\fill[g-b-int-s3](0.3547,0.6051)--(0.3503,0.5523)--(0.3224,0.5974)--cycle;
\fill[g-b-int-s3](0.4678,0.6320)--(0.4468,0.6078)--(0.4297,0.6229)--cycle;
\fill[g-b-int-s3](0.5535,0.6523)--(0.4887,0.6132)--(0.5001,0.6396)--cycle;
\fill[g-w](0.5001,0.6396)--(0.4887,0.6132)--(0.4602,0.5960)--(0.4468,0.6078)--(0.4678,0.6320)--cycle;
\fill[g-b-int-s3](0.4468,0.6078)--(0.4602,0.5960)--(0.4106,0.5661)--cycle;
\fill[g-w](0.4297,0.6229)--(0.4468,0.6078)--(0.4106,0.5661)--(0.3605,0.5358)--(0.3503,0.5523)--(0.3547,0.6051)--cycle;
\fill[g-b-int-s3](0.3503,0.5523)--(0.3605,0.5358)--(0.3483,0.5285)--cycle;
\fill[g-w](0.3224,0.5974)--(0.3503,0.5523)--(0.3483,0.5285)--(0.3222,0.5127)--(0.2489,0.5197)--(0.2363,0.5770)--cycle;
\fill[g-b-int-s3](0.2489,0.5197)--(0.3222,0.5127)--(0.2588,0.4745)--cycle;
\fill[g-w](0.0679,0.5369)--(0.2489,0.5197)--(0.2588,0.4745)--(0.2265,0.4549)--(0.0443,0.5313)--cycle;
\fill[g-b-int-s3](0.2588,0.4745)--(0.2668,0.4380)--(0.2265,0.4549)--cycle;
\fill[g-b-int-s3](0.3483,0.5285)--(0.3468,0.5104)--(0.3222,0.5127)--cycle;
\fill[g-b-int-s3](0.4106,0.5661)--(0.3705,0.5198)--(0.3605,0.5358)--cycle;
\fill[g-w](0.3605,0.5358)--(0.3705,0.5198)--(0.3611,0.5090)--(0.3468,0.5104)--(0.3483,0.5285)--cycle;
\fill[g-b-int-s3](0.3468,0.5104)--(0.3611,0.5090)--(0.3452,0.4906)--cycle;
\fill[g-w](0.3222,0.5127)--(0.3468,0.5104)--(0.3452,0.4906)--(0.2908,0.4279)--(0.2668,0.4380)--(0.2588,0.4745)--cycle;
\fill[g-b-int-s3](0.2668,0.4380)--(0.2908,0.4279)--(0.2734,0.4079)--cycle;
\fill[g-b-int-s3](0.3452,0.4906)--(0.3384,0.4080)--(0.2908,0.4279)--cycle;
\fill[g-b-int-s3](0.3705,0.5198)--(0.3782,0.5074)--(0.3611,0.5090)--cycle;
\fill[g-b-int-s3](0.4887,0.6132)--(0.4755,0.5826)--(0.4602,0.5960)--cycle;
\fill[g-w](0.4602,0.5960)--(0.4755,0.5826)--(0.4404,0.5015)--(0.3782,0.5074)--(0.3705,0.5198)--(0.4106,0.5661)--cycle;
\fill[g-b-int-s3](0.3782,0.5074)--(0.4404,0.5015)--(0.4163,0.4459)--cycle;
\fill[g-w](0.3611,0.5090)--(0.3782,0.5074)--(0.4163,0.4459)--(0.3905,0.3861)--(0.3384,0.4080)--(0.3452,0.4906)--cycle;
\fill[g-b-int-s3](0.3384,0.4080)--(0.3905,0.3861)--(0.3238,0.2318)--cycle;
\fill[g-w](0.2908,0.4279)--(0.3384,0.4080)--(0.3238,0.2318)--(0.3160,0.2140)--(0.2734,0.4079)--cycle;
\fill[g-b-int-s3](0.3238,0.2318)--(0.3206,0.1933)--(0.3160,0.2140)--cycle;
\fill[g-b-int-s3](0.4163,0.4459)--(0.4755,0.3505)--(0.3905,0.3861)--cycle;
\fill[g-b-int-s3](0.4755,0.5826)--(0.5832,0.4879)--(0.4404,0.5015)--cycle;
\fill[g-w](0.4404,0.5015)--(0.5832,0.4879)--(0.9800,0.1389)--(0.4755,0.3505)--(0.4163,0.4459)--cycle;
\fill[g-s4-w](-0.0760,0.5028)--(-0.0760,0.5506)--(0.0200,0.5415)--(0.0443,0.5313)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2723)--(-0.0760,0.5028)--(0.0443,0.5313)--(0.2265,0.4549)--cycle;
\fill[g-w](-0.0760,0.0052)--(-0.0760,0.2723)--(0.2265,0.4549)--(0.2668,0.4380)--(0.2734,0.4079)--cycle;
\fill[g-b-ext-s4](0.1906,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0052)--(0.2734,0.4079)--(0.3160,0.2140)--cycle;
\fill[g-s4-w](0.2983,-0.0760)--(0.1906,-0.0760)--(0.3160,0.2140)--(0.3206,0.1933)--cycle;
\fill[g-b-ext-s3](0.3797,-0.0760)--(0.2983,-0.0760)--(0.3206,0.1933)--cycle;
\fill[g-w](0.7401,-0.0760)--(0.3797,-0.0760)--(0.3206,0.1933)--(0.3238,0.2318)--(0.3905,0.3861)--(0.4755,0.3505)--cycle;
\fill[g-b-ext-s4](1.0760,0.0545)--(1.0760,-0.0760)--(0.7401,-0.0760)--(0.4755,0.3505)--(0.9800,0.1389)--cycle;
\fill[g-ext-s3-w](1.0760,0.0987)--(1.0760,0.0545)--(0.9800,0.1389)--cycle;
\fill[g-b-ext-s4](1.0760,0.4409)--(1.0760,0.0987)--(0.9800,0.1389)--(0.5832,0.4879)--cycle;
\fill[g-w](1.0760,0.7765)--(1.0760,0.4409)--(0.5832,0.4879)--(0.4755,0.5826)--(0.4887,0.6132)--(0.5535,0.6523)--cycle;
\end{tikzpicture}


==> figures/n10/25.tex <==
% Generated by svg2tikz.py from 25.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0768,0.5962)--(-0.0768,0.6247)--(0.0200,0.5867)--cycle;
\fill[g-b-ext-s3](-0.0580,1.0768)--(0.1127,1.0768)--(0.2970,0.7804)--cycle;
\fill[g-b-ext-s3](0.2865,1.0768)--(0.3737,1.0768)--(0.3537,0.7899)--cycle;
\fill[g-w](0.1127,1.0768)--(0.2865,1.0768)--(0.3537,0.7899)--(0.3499,0.7362)--(0.2970,0.7804)--cycle;
\fill[g-b-int-s3](0.2970,0.7804)--(0.3499,0.7362)--(0.3474,0.6993)--cycle;
\fill[g-b-int-s3](0.3537,0.7899)--(0.3703,0.7192)--(0.3499,0.7362)--cycle;
\fill[g-b-ext-s3](1.0768,0.9610)--(1.0768,0.8528)--(0.7546,0.7675)--cycle;
\fill[g-s4-w](0.9883,1.0768)--(1.0768,1.0768)--(1.0768,0.9610)--(0.7546,0.7675)--(0.7352,0.7624)--cycle;
\fill[g-b-ext-s4](0.6396,1.0768)--(0.9883,1.0768)--(0.7352,0.7624)--(0.4884,0.6971)--cycle;
\fill[g-w](0.3737,1.0768)--(0.6396,1.0768)--(0.4884,0.6971)--(0.4188,0.6787)--(0.3703,0.7192)--(0.3537,0.7899)--cycle;
\fill[g-b-int-s3](0.3703,0.7192)--(0.4188,0.6787)--(0.3821,0.6689)--cycle;
\fill[g-w](0.3499,0.7362)--(0.3703,0.7192)--(0.3821,0.6689)--(0.3685,0.6653)--(0.3474,0.6993)--cycle;
\fill[g-b-int-s3](0.3474,0.6993)--(0.3685,0.6653)--(0.3446,0.6590)--cycle;
\fill[g-w](-0.0768,0.6247)--(-0.0768,1.0768)--(-0.0580,1.0768)--(0.2970,0.7804)--(0.3474,0.6993)--(0.3446,0.6590)--(0.0577,0.5831)--(0.0200,0.5867)--cycle;
\fill[g-b-int-s3](0.0200,0.5867)--(0.0577,0.5831)--(0.0408,0.5786)--cycle;
\fill[g-b-int-s3](0.3446,0.6590)--(0.3374,0.5559)--(0.0577,0.5831)--cycle;
\fill[g-b-int-s3](0.3821,0.6689)--(0.3916,0.6282)--(0.3685,0.6653)--cycle;
\fill[g-b-int-s3](0.4884,0.6971)--(0.4655,0.6397)--(0.4188,0.6787)--cycle;
\fill[g-b-int-s3](0.7546,0.7675)--(0.7251,0.7498)--(0.7352,0.7624)--cycle;
\fill[g-w](0.7352,0.7624)--(0.7251,0.7498)--(0.4974,0.6130)--(0.4655,0.6397)--(0.4884,0.6971)--cycle;
\fill[g-b-int-s3](0.4655,0.6397)--(0.4974,0.6130)--(0.4416,0.5795)--cycle;
\fill[g-w](0.4188,0.6787)--(0.4655,0.6397)--(0.4416,0.5795)--(0.4272,0.5709)--(0.3916,0.6282)--(0.3821,0.6689)--cycle;
\fill[g-b-int-s3](0.3916,0.6282)--(0.4272,0.5709)--(0.4078,0.5592)--cycle;
\fill[g-w](0.3685,0.6653)--(0.3916,0.6282)--(0.4078,0.5592)--(0.3932,0.5504)--(0.3374,0.5559)--(0.3446,0.6590)--cycle;
\fill[g-b-int-s3](0.3374,0.5559)--(0.3932,0.5504)--(0.3345,0.5152)--cycle;
\fill[g-w](0.0577,0.5831)--(0.3374,0.5559)--(0.3345,0.5152)--(0.2823,0.4838)--(0.0408,0.5786)--cycle;
\fill[g-b-int-s3](0.3345,0.5152)--(0.3310,0.4647)--(0.2823,0.4838)--cycle;
\fill[g-b-int-s3](0.4078,0.5592)--(0.4102,0.5488)--(0.3932,0.5504)--cycle;
\fill[g-b-int-s3](0.4416,0.5795)--(0.4339,0.5602)--(0.4272,0.5709)--cycle;
\fill[g-w](0.4272,0.5709)--(0.4339,0.5602)--(0.4286,0.5470)--(0.4102,0.5488)--(0.4078,0.5592)--cycle;
\fill[g-b-int-s3](0.4102,0.5488)--(0.4286,0.5470)--(0.4173,0.5186)--cycle;
\fill[g-w](0.3932,0.5504)--(0.4102,0.5488)--(0.4173,0.5186)--(0.3871,0.4427)--(0.3310,0.4647)--(0.3345,0.5152)--cycle;
\fill[g-b-int-s3](0.3310,0.4647)--(0.3871,0.4427)--(0.3172,0.2673)--cycle;
\fill[g-b-int-s3](0.4173,0.5186)--(0.4399,0.4220)--(0.3871,0.4427)--cycle;
\fill[g-b-int-s3](0.4339,0.5602)--(0.4429,0.5456)--(0.4286,0.5470)--cycle;
\fill[g-b-int-s3](0.7251,0.7498)--(0.5678,0.5543)--(0.4974,0.6130)--cycle;
\fill[g-w](0.4974,0.6130)--(0.5678,0.5543)--(0.5522,0.5350)--(0.4429,0.5456)--(0.4339,0.5602)--(0.4416,0.5795)--cycle;
\fill[g-b-int-s3](0.4429,0.5456)--(0.5522,0.5350)--(0.4943,0.4630)--cycle;
\fill[g-w](0.4286,0.5470)--(0.4429,0.5456)--(0.4943,0.4630)--(0.4561,0.4156)--(0.4399,0.4220)--(0.4173,0.5186)--cycle;
\fill[g-b-int-s3](0.4399,0.4220)--(0.4561,0.4156)--(0.4447,0.4015)--cycle;
\fill[g-w](0.3871,0.4427)--(0.4399,0.4220)--(0.4447,0.4015)--(0.3154,0.2407)--(0.3172,0.2673)--cycle;
\fill[g-b-int-s3](0.3172,0.2673)--(0.3154,0.2407)--(0.2981,0.2192)--cycle;
\fill[g-b-int-s3](0.4943,0.4630)--(0.5455,0.3805)--(0.4561,0.4156)--cycle;
\fill[g-b-int-s3](0.5678,0.5543)--(0.5960,0.5307)--(0.5522,0.5350)--cycle;
\fill[g-w](0.5522,0.5350)--(0.5960,0.5307)--(0.9800,0.2101)--(0.5455,0.3805)--(0.4943,0.4630)--cycle;
\fill[g-s4-w](-0.0768,0.5475)--(-0.0768,0.5962)--(0.0200,0.5867)--(0.0408,0.5786)--cycle;
\fill[g-b-ext-s4](-0.0768,0.2682)--(-0.0768,0.5475)--(0.0408,0.5786)--(0.2823,0.4838)--cycle;
\fill[g-w](0.0598,-0.0768)--(-0.0768,-0.0768)--(-0.0768,0.2682)--(0.2823,0.4838)--(0.3310,0.4647)--(0.3172,0.2673)--(0.2981,0.2192)--cycle;
\fill[g-b-ext-s3](0.1802,-0.0768)--(0.0598,-0.0768)--(0.2981,0.2192)--cycle;
\fill[g-s4-w](0.2932,-0.0768)--(0.1802,-0.0768)--(0.2981,0.2192)--(0.3154,0.2407)--cycle;
\fill[g-b-ext-s4](0.5568,-0.0768)--(0.2932,-0.0768)--(0.3154,0.2407)--(0.4447,0.4015)--cycle;
\fill[g-w](0.8298,-0.0768)--(0.5568,-0.0768)--(0.4447,0.4015)--(0.4561,0.4156)--(0.5455,0.3805)--cycle;
\fill[g-b-ext-s4](1.0768,0.1293)--(1.0768,-0.0768)--(0.8298,-0.0768)--(0.5455,0.3805)--(0.9800,0.2101)--cycle;
\fill[g-ext-s3-w](1.0768,0.1721)--(1.0768,0.1293)--(0.9800,0.2101)--cycle;
\fill[g-b-ext-s4](1.0768,0.4839)--(1.0768,0.1721)--(0.9800,0.2101)--(0.5960,0.5307)--cycle;
\fill[g-w](1.0768,0.8528)--(1.0768,0.4839)--(0.5960,0.5307)--(0.5678,0.5543)--(0.7251,0.7498)--(0.7546,0.7675)--cycle;
\end{tikzpicture}


==> figures/n10/26.tex <==
% Generated by svg2tikz.py from 26.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7070)--(-0.0760,0.7379)--(0.0200,0.6980)--cycle;
\fill[g-b-ext-s3](0.0789,1.0760)--(0.1572,1.0760)--(0.2432,0.9343)--cycle;
\fill[g-b-ext-s3](0.2889,1.0760)--(0.3309,1.0760)--(0.3192,0.9415)--cycle;
\fill[g-w](0.1572,1.0760)--(0.2889,1.0760)--(0.3192,0.9415)--(0.3134,0.8738)--(0.2432,0.9343)--cycle;
\fill[g-b-int-s3](0.2432,0.9343)--(0.3134,0.8738)--(0.3092,0.8257)--cycle;
\fill[g-b-int-s3](0.3192,0.9415)--(0.3395,0.8513)--(0.3134,0.8738)--cycle;
\fill[g-b-ext-s3](0.6691,1.0760)--(0.7475,1.0760)--(0.5940,0.8969)--cycle;
\fill[g-b-ext-s3](1.0441,1.0760)--(1.0760,1.0760)--(1.0760,0.9282)--(0.6197,0.8214)--cycle;
\fill[g-w](0.7475,1.0760)--(1.0441,1.0760)--(0.6197,0.8214)--(0.5562,0.8066)--(0.5940,0.8969)--cycle;
\fill[g-b-int-s3](0.5940,0.8969)--(0.5562,0.8066)--(0.5067,0.7950)--cycle;
\fill[g-w](0.3309,1.0760)--(0.6691,1.0760)--(0.5940,0.8969)--(0.5067,0.7950)--(0.4265,0.7763)--(0.3395,0.8513)--(0.3192,0.9415)--cycle;
\fill[g-b-int-s3](0.3395,0.8513)--(0.4265,0.7763)--(0.3599,0.7607)--cycle;
\fill[g-w](0.3134,0.8738)--(0.3395,0.8513)--(0.3599,0.7607)--(0.3500,0.7584)--(0.3092,0.8257)--cycle;
\fill[g-b-int-s3](0.3092,0.8257)--(0.3500,0.7584)--(0.3024,0.7472)--cycle;
\fill[g-w](-0.0760,0.7379)--(-0.0760,1.0760)--(0.0789,1.0760)--(0.2432,0.9343)--(0.3092,0.8257)--(0.3024,0.7472)--(0.0716,0.6932)--(0.0200,0.6980)--cycle;
\fill[g-b-int-s3](0.0200,0.6980)--(0.0716,0.6932)--(0.0460,0.6872)--cycle;
\fill[g-b-int-s3](0.3024,0.7472)--(0.2958,0.6723)--(0.0716,0.6932)--cycle;
\fill[g-b-int-s3](0.3599,0.7607)--(0.3666,0.7311)--(0.3500,0.7584)--cycle;
\fill[g-b-int-s3](0.5067,0.7950)--(0.4634,0.7445)--(0.4265,0.7763)--cycle;
\fill[g-b-int-s3](0.6197,0.8214)--(0.5432,0.7756)--(0.5562,0.8066)--cycle;
\fill[g-w](0.5562,0.8066)--(0.5432,0.7756)--(0.4749,0.7346)--(0.4634,0.7445)--(0.5067,0.7950)--cycle;
\fill[g-b-int-s3](0.4634,0.7445)--(0.4749,0.7346)--(0.4337,0.7099)--cycle;
\fill[g-w](0.4265,0.7763)--(0.4634,0.7445)--(0.4337,0.7099)--(0.3939,0.6860)--(0.3666,0.7311)--(0.3599,0.7607)--cycle;
\fill[g-b-int-s3](0.3666,0.7311)--(0.3939,0.6860)--(0.3788,0.6769)--cycle;
\fill[g-w](0.3500,0.7584)--(0.3666,0.7311)--(0.3788,0.6769)--(0.3608,0.6662)--(0.2958,0.6723)--(0.3024,0.7472)--cycle;
\fill[g-b-int-s3](0.2958,0.6723)--(0.3608,0.6662)--(0.2917,0.6247)--cycle;
\fill[g-w](0.0716,0.6932)--(0.2958,0.6723)--(0.2917,0.6247)--(0.2527,0.6013)--(0.0460,0.6872)--cycle;
\fill[g-b-int-s3](0.2917,0.6247)--(0.2884,0.5865)--(0.2527,0.6013)--cycle;
\fill[g-b-int-s3](0.3788,0.6769)--(0.3816,0.6643)--(0.3608,0.6662)--cycle;
\fill[g-b-int-s3](0.4337,0.7099)--(0.4019,0.6728)--(0.3939,0.6860)--cycle;
\fill[g-w](0.3939,0.6860)--(0.4019,0.6728)--(0.3936,0.6631)--(0.3816,0.6643)--(0.3788,0.6769)--cycle;
\fill[g-b-int-s3](0.3816,0.6643)--(0.3936,0.6631)--(0.3843,0.6523)--cycle;
\fill[g-w](0.3608,0.6662)--(0.3816,0.6643)--(0.3843,0.6523)--(0.3176,0.5744)--(0.2884,0.5865)--(0.2917,0.6247)--cycle;
\fill[g-b-int-s3](0.2884,0.5865)--(0.3176,0.5744)--(0.2839,0.5352)--cycle;
\fill[g-b-int-s3](0.3843,0.6523)--(0.4106,0.5357)--(0.3176,0.5744)--cycle;
\fill[g-b-int-s3](0.4019,0.6728)--(0.4087,0.6617)--(0.3936,0.6631)--cycle;
\fill[g-b-int-s3](0.5432,0.7756)--(0.5124,0.7022)--(0.4749,0.7346)--cycle;
\fill[g-w](0.4749,0.7346)--(0.5124,0.7022)--(0.4922,0.6539)--(0.4087,0.6617)--(0.4019,0.6728)--(0.4337,0.7099)--cycle;
\fill[g-b-int-s3](0.4087,0.6617)--(0.4922,0.6539)--(0.4600,0.5772)--cycle;
\fill[g-w](0.3936,0.6631)--(0.4087,0.6617)--(0.4600,0.5772)--(0.4379,0.5244)--(0.4106,0.5357)--(0.3843,0.6523)--cycle;
\fill[g-b-int-s3](0.4106,0.5357)--(0.4379,0.5244)--(0.4218,0.4860)--cycle;
\fill[g-w](0.3176,0.5744)--(0.4106,0.5357)--(0.4218,0.4860)--(0.2425,0.0585)--(0.2839,0.5352)--cycle;
\fill[g-b-int-s3](0.4600,0.5772)--(0.5103,0.4943)--(0.4379,0.5244)--cycle;
\fill[g-b-int-s3](0.5124,0.7022)--(0.5777,0.6459)--(0.4922,0.6539)--cycle;
\fill[g-w](0.4922,0.6539)--(0.5777,0.6459)--(0.9800,0.2991)--(0.5103,0.4943)--(0.4600,0.5772)--cycle;
\fill[g-s4-w](-0.0760,0.6587)--(-0.0760,0.7070)--(0.0200,0.6980)--(0.0460,0.6872)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4042)--(-0.0760,0.6587)--(0.0460,0.6872)--(0.2527,0.6013)--cycle;
\fill[g-w](-0.0760,0.1153)--(-0.0760,0.4042)--(0.2527,0.6013)--(0.2884,0.5865)--(0.2839,0.5352)--cycle;
\fill[g-b-ext-s4](0.1861,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1153)--(0.2839,0.5352)--(0.2425,0.0585)--cycle;
\fill[g-ext-s3-w](0.2309,-0.0760)--(0.1861,-0.0760)--(0.2425,0.0585)--cycle;
\fill[g-b-ext-s4](0.5483,-0.0760)--(0.2309,-0.0760)--(0.2425,0.0585)--(0.4218,0.4860)--cycle;
\fill[g-w](0.8565,-0.0760)--(0.5483,-0.0760)--(0.4218,0.4860)--(0.4379,0.5244)--(0.5103,0.4943)--cycle;
\fill[g-b-ext-s4](1.0760,0.2163)--(1.0760,-0.0760)--(0.8565,-0.0760)--(0.5103,0.4943)--(0.9800,0.2991)--cycle;
\fill[g-ext-s3-w](1.0760,0.2592)--(1.0760,0.2163)--(0.9800,0.2991)--cycle;
\fill[g-b-ext-s4](1.0760,0.5994)--(1.0760,0.2592)--(0.9800,0.2991)--(0.5777,0.6459)--cycle;
\fill[g-w](1.0760,0.9282)--(1.0760,0.5994)--(0.5777,0.6459)--(0.5124,0.7022)--(0.5432,0.7756)--(0.6197,0.8214)--cycle;
\end{tikzpicture}


==> figures/n10/27.tex <==
% Generated by svg2tikz.py from 27.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7130)--(-0.0760,0.7320)--(0.0200,0.6846)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9684)--(-0.0760,1.0760)--(0.1530,1.0760)--(0.4719,0.5751)--cycle;
\fill[g-b-ext-s3](0.6259,1.0760)--(0.6904,1.0760)--(0.6052,0.7895)--cycle;
\fill[g-b-ext-s3](0.8368,1.0760)--(0.9438,1.0760)--(0.6936,0.7829)--cycle;
\fill[g-w](0.6904,1.0760)--(0.8368,1.0760)--(0.6936,0.7829)--(0.5964,0.6690)--(0.6052,0.7895)--cycle;
\fill[g-b-int-s3](0.6052,0.7895)--(0.5964,0.6690)--(0.5548,0.6202)--cycle;
\fill[g-w](0.1530,1.0760)--(0.6259,1.0760)--(0.6052,0.7895)--(0.5548,0.6202)--(0.4994,0.5554)--(0.4719,0.5751)--cycle;
\fill[g-w](-0.0760,0.7320)--(-0.0760,0.9684)--(0.4719,0.5751)--(0.4909,0.5454)--(0.0200,0.6846)--cycle;
\fill[g-b-int-s3](0.4719,0.5751)--(0.4994,0.5554)--(0.4909,0.5454)--cycle;
\fill[g-int-s3-w](0.4994,0.5554)--(0.5291,0.5341)--(0.4909,0.5454)--cycle;
\fill[g-b-int-s3](0.5548,0.6202)--(0.5291,0.5341)--(0.4994,0.5554)--cycle;
\fill[g-b-int-s3](0.6936,0.7829)--(0.5892,0.5692)--(0.5964,0.6690)--cycle;
\fill[g-w](0.5964,0.6690)--(0.5892,0.5692)--(0.5666,0.5230)--(0.5291,0.5341)--(0.5548,0.6202)--cycle;
\fill[g-b-ext-s3](1.0760,0.7915)--(1.0760,0.6403)--(0.6468,0.5328)--cycle;
\fill[g-b-int-s3](0.5892,0.5692)--(0.5854,0.5174)--(0.5666,0.5230)--cycle;
\fill[g-w](0.9438,1.0760)--(1.0760,1.0760)--(1.0760,0.7915)--(0.6468,0.5328)--(0.5854,0.5174)--(0.5892,0.5692)--(0.6936,0.7829)--cycle;
\fill[g-b-int-s3](0.5291,0.5341)--(0.5666,0.5230)--(0.5609,0.5113)--cycle;
\fill[g-int-s3-w](0.5666,0.5230)--(0.5854,0.5174)--(0.5609,0.5113)--cycle;
\fill[g-b-int-s3](0.4909,0.5454)--(0.5291,0.5341)--(0.5192,0.5009)--cycle;
\fill[g-int-s3-w](0.5291,0.5341)--(0.5609,0.5113)--(0.5192,0.5009)--cycle;
\fill[g-b-int-s3](0.0200,0.6846)--(0.4909,0.5454)--(0.4348,0.4797)--cycle;
\fill[g-int-s3-w](0.4909,0.5454)--(0.5192,0.5009)--(0.4348,0.4797)--cycle;
\fill[g-b-int-s3](0.6468,0.5328)--(0.6095,0.5103)--(0.5854,0.5174)--cycle;
\fill[g-b-int-s3](0.5854,0.5174)--(0.5838,0.4948)--(0.5609,0.5113)--cycle;
\fill[g-int-s3-w](0.5854,0.5174)--(0.6095,0.5103)--(0.5838,0.4948)--cycle;
\fill[g-b-int-s3](0.5609,0.5113)--(0.5399,0.4684)--(0.5192,0.5009)--cycle;
\fill[g-int-s3-w](0.5609,0.5113)--(0.5838,0.4948)--(0.5399,0.4684)--cycle;
\fill[g-b-int-s3](0.5192,0.5009)--(0.5029,0.4461)--(0.4348,0.4797)--cycle;
\fill[g-int-s3-w](0.5192,0.5009)--(0.5399,0.4684)--(0.5029,0.4461)--cycle;
\fill[g-int-s3-w](0.4348,0.4797)--(0.5029,0.4461)--(0.3034,0.3258)--cycle;
\fill[g-b-int-s3](0.5399,0.4684)--(0.5239,0.4357)--(0.5029,0.4461)--cycle;
\fill[g-int-s3-w](0.5029,0.4461)--(0.5239,0.4357)--(0.4623,0.3095)--cycle;
\fill[g-int-s3-w](0.5399,0.4684)--(0.5776,0.4092)--(0.5239,0.4357)--cycle;
\fill[g-b-int-s3](0.5838,0.4948)--(0.5776,0.4092)--(0.5399,0.4684)--cycle;
\fill[g-int-s3-w](0.5838,0.4948)--(0.9800,0.2105)--(0.5776,0.4092)--cycle;
\fill[g-s4-w](-0.0760,0.3518)--(-0.0760,0.7130)--(0.0200,0.6846)--(0.4348,0.4797)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0971)--(-0.0760,0.3518)--(0.4348,0.4797)--(0.3034,0.3258)--cycle;
\fill[g-ext-s3-w](-0.0396,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0971)--(0.3034,0.3258)--cycle;
\fill[g-b-ext](0.2739,-0.0760)--(-0.0396,-0.0760)--(0.3034,0.3258)--(0.5029,0.4461)--(0.4623,0.3095)--cycle;
\fill[g-ext-s3-w](0.3475,-0.0760)--(0.2739,-0.0760)--(0.4623,0.3095)--cycle;
\fill[g-b-ext](0.5425,-0.0760)--(0.3475,-0.0760)--(0.4623,0.3095)--(0.5239,0.4357)--(0.5776,0.4092)--cycle;
\fill[g-ext-s3-w](0.8866,-0.0760)--(0.5425,-0.0760)--(0.5776,0.4092)--cycle;
\fill[g-b-ext-s4](1.0760,0.1415)--(1.0760,-0.0760)--(0.8866,-0.0760)--(0.5776,0.4092)--(0.9800,0.2105)--cycle;
\fill[g-ext-s3-w](1.0760,0.1630)--(1.0760,0.1415)--(0.9800,0.2105)--cycle;
\fill[g-b-ext](1.0760,0.3724)--(1.0760,0.1630)--(0.9800,0.2105)--(0.5838,0.4948)--(0.6095,0.5103)--cycle;
\fill[g-s4-w](1.0760,0.6403)--(1.0760,0.3724)--(0.6095,0.5103)--(0.6468,0.5328)--cycle;
\end{tikzpicture}


==> figures/n10/28.tex <==
% Generated by svg2tikz.py from 28.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6094)--(-0.0760,0.7082)--(0.2035,0.5579)--cycle;
\fill[g-b-ext-s3](0.0624,1.0760)--(0.2276,1.0760)--(0.3999,0.7260)--cycle;
\fill[g-b-ext-s3](0.5986,1.0760)--(0.6468,1.0760)--(0.6197,0.9265)--cycle;
\fill[g-b-ext-s3](0.9250,1.0760)--(0.9734,1.0760)--(0.8736,0.9800)--cycle;
\fill[g-w](0.6468,1.0760)--(0.9250,1.0760)--(0.8736,0.9800)--(0.6434,0.7587)--(0.6197,0.9265)--cycle;
\fill[g-b-int-s3](0.6197,0.9265)--(0.6434,0.7587)--(0.5779,0.6957)--cycle;
\fill[g-w](0.2276,1.0760)--(0.5986,1.0760)--(0.6197,0.9265)--(0.5779,0.6957)--(0.5007,0.6215)--(0.3999,0.7260)--cycle;
\fill[g-b-int-s3](0.3999,0.7260)--(0.5007,0.6215)--(0.4672,0.5893)--cycle;
\fill[g-w](-0.0760,0.7082)--(-0.0760,1.0760)--(0.0624,1.0760)--(0.3999,0.7260)--(0.4672,0.5893)--(0.3975,0.5222)--(0.2035,0.5579)--cycle;
\fill[g-b-int-s3](0.5779,0.6957)--(0.5544,0.5659)--(0.5007,0.6215)--cycle;
\fill[g-b-int-s3](0.8736,0.9800)--(0.6666,0.5937)--(0.6434,0.7587)--cycle;
\fill[g-b-ext-s3](1.0760,0.6917)--(1.0760,0.5841)--(0.7631,0.5384)--cycle;
\fill[g-w](0.9734,1.0760)--(1.0760,1.0760)--(1.0760,0.6917)--(0.7631,0.5384)--(0.6762,0.5257)--(0.6666,0.5937)--(0.8736,0.9800)--cycle;
\fill[g-b-int-s3](0.6666,0.5937)--(0.6762,0.5257)--(0.6263,0.5184)--cycle;
\fill[g-w](0.6434,0.7587)--(0.6666,0.5937)--(0.6263,0.5184)--(0.6034,0.5150)--(0.5544,0.5659)--(0.5779,0.6957)--cycle;
\fill[g-b-int-s3](0.5544,0.5659)--(0.6034,0.5150)--(0.5436,0.5063)--cycle;
\fill[g-b-int-s3](0.4672,0.5893)--(0.5105,0.5014)--(0.3975,0.5222)--cycle;
\fill[g-w](0.5007,0.6215)--(0.5544,0.5659)--(0.5436,0.5063)--(0.5105,0.5014)--(0.4672,0.5893)--cycle;
\fill[g-b-int-s3](0.2035,0.5579)--(0.3975,0.5222)--(0.3517,0.4782)--cycle;
\fill[g-int-s3-w](0.3975,0.5222)--(0.5105,0.5014)--(0.3517,0.4782)--cycle;
\fill[g-b-int-s3](0.5436,0.5063)--(0.5417,0.4957)--(0.5105,0.5014)--cycle;
\fill[g-int-s3-w](0.5105,0.5014)--(0.5417,0.4957)--(0.5341,0.4536)--cycle;
\fill[g-b-int-s3](0.6263,0.5184)--(0.6169,0.5010)--(0.6034,0.5150)--cycle;
\fill[g-w](0.6034,0.5150)--(0.6169,0.5010)--(0.6076,0.4836)--(0.5417,0.4957)--(0.5436,0.5063)--cycle;
\fill[g-b-int-s3](0.7631,0.5384)--(0.6802,0.4977)--(0.6762,0.5257)--cycle;
\fill[g-b-int-s3](0.6169,0.5010)--(0.6394,0.4777)--(0.6076,0.4836)--cycle;
\fill[g-w](0.6762,0.5257)--(0.6802,0.4977)--(0.6394,0.4777)--(0.6169,0.5010)--(0.6263,0.5184)--cycle;
\fill[g-int-s3-w](0.6076,0.4836)--(0.6394,0.4777)--(0.5921,0.4546)--cycle;
\fill[g-b-int](0.5417,0.4957)--(0.6076,0.4836)--(0.5921,0.4546)--(0.5450,0.4315)--(0.5341,0.4536)--cycle;
\fill[g-int-s3-w](0.5341,0.4536)--(0.5450,0.4315)--(0.5286,0.4235)--cycle;
\fill[g-b-int](0.5105,0.5014)--(0.5341,0.4536)--(0.5286,0.4235)--(0.4893,0.4042)--(0.3517,0.4782)--cycle;
\fill[g-int-s3-w](0.3517,0.4782)--(0.4893,0.4042)--(0.0517,0.1898)--cycle;
\fill[g-int-s3-w](0.5286,0.4235)--(0.5219,0.3867)--(0.4893,0.4042)--cycle;
\fill[g-int-s3-w](0.5921,0.4546)--(0.5616,0.3977)--(0.5450,0.4315)--cycle;
\fill[g-b-int](0.5450,0.4315)--(0.5616,0.3977)--(0.5481,0.3726)--(0.5219,0.3867)--(0.5286,0.4235)--cycle;
\fill[g-int-s3-w](0.5219,0.3867)--(0.5481,0.3726)--(0.5047,0.2915)--cycle;
\fill[g-int-s3-w](0.5616,0.3977)--(0.5833,0.3537)--(0.5481,0.3726)--cycle;
\fill[g-b-int-s3](0.6802,0.4977)--(0.6842,0.4695)--(0.6394,0.4777)--cycle;
\fill[g-int-s3-w](0.6394,0.4777)--(0.6842,0.4695)--(0.6905,0.4247)--cycle;
\fill[g-b-int](0.6394,0.4777)--(0.6905,0.4247)--(0.7101,0.2855)--(0.5833,0.3537)--(0.5616,0.3977)--(0.5921,0.4546)--cycle;
\fill[g-int-s3-w](0.5833,0.3537)--(0.7101,0.2855)--(0.7476,0.0200)--cycle;
\fill[g-int-s3-w](0.6905,0.4247)--(0.9483,0.1574)--(0.7101,0.2855)--cycle;
\fill[g-s4-w](-0.0760,0.4157)--(-0.0760,0.6094)--(0.2035,0.5579)--(0.3517,0.4782)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1272)--(-0.0760,0.4157)--(0.3517,0.4782)--(0.0517,0.1898)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0670)--(-0.0760,0.1272)--(0.0517,0.1898)--cycle;
\fill[g-b-ext](0.3078,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0670)--(0.0517,0.1898)--(0.4893,0.4042)--(0.5219,0.3867)--(0.5047,0.2915)--cycle;
\fill[g-ext-s3-w](0.4381,-0.0760)--(0.3078,-0.0760)--(0.5047,0.2915)--cycle;
\fill[g-b-ext](0.7611,-0.0760)--(0.4381,-0.0760)--(0.5047,0.2915)--(0.5481,0.3726)--(0.5833,0.3537)--(0.7476,0.0200)--cycle;
\fill[g-ext-s3-w](0.7948,-0.0760)--(0.7611,-0.0760)--(0.7476,0.0200)--cycle;
\fill[g-b-ext](1.0760,0.0249)--(1.0760,-0.0760)--(0.7948,-0.0760)--(0.7476,0.0200)--(0.7101,0.2855)--(0.9483,0.1574)--cycle;
\fill[g-ext-s3-w](1.0760,0.0887)--(1.0760,0.0249)--(0.9483,0.1574)--cycle;
\fill[g-b-ext](1.0760,0.3974)--(1.0760,0.0887)--(0.9483,0.1574)--(0.6905,0.4247)--(0.6842,0.4695)--cycle;
\fill[g-w](1.0760,0.5841)--(1.0760,0.3974)--(0.6842,0.4695)--(0.6802,0.4977)--(0.7631,0.5384)--cycle;
\end{tikzpicture}


==> figures/n10/29.tex <==
% Generated by svg2tikz.py from 29.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6789)--(-0.0760,0.7863)--(0.2549,0.6379)--cycle;
\fill[g-b-ext-s3](-0.0410,1.0760)--(0.0589,1.0760)--(0.1748,0.8646)--cycle;
\fill[g-b-ext-s3](0.4189,1.0760)--(0.4796,1.0760)--(0.4581,0.8839)--cycle;
\fill[g-b-ext-s3](0.8563,1.0760)--(0.9038,1.0760)--(0.8113,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.8804)--(1.0760,0.7939)--(0.8252,0.7414)--cycle;
\fill[g-w](0.9038,1.0760)--(1.0760,1.0760)--(1.0760,0.8804)--(0.8252,0.7414)--(0.6857,0.7122)--(0.8113,0.9800)--cycle;
\fill[g-b-int-s3](0.8113,0.9800)--(0.6857,0.7122)--(0.5198,0.6775)--cycle;
\fill[g-w](0.4796,1.0760)--(0.8563,1.0760)--(0.8113,0.9800)--(0.5198,0.6775)--(0.5010,0.6736)--(0.4581,0.8839)--cycle;
\fill[g-b-int-s3](0.4581,0.8839)--(0.5010,0.6736)--(0.4328,0.6593)--cycle;
\fill[g-w](0.0589,1.0760)--(0.4189,1.0760)--(0.4581,0.8839)--(0.4328,0.6593)--(0.3928,0.6510)--(0.1748,0.8646)--cycle;
\fill[g-w](-0.0760,0.7863)--(-0.0760,1.0760)--(-0.0410,1.0760)--(0.1748,0.8646)--(0.3023,0.6320)--(0.2549,0.6379)--cycle;
\fill[g-b-int-s3](0.1748,0.8646)--(0.3928,0.6510)--(0.3023,0.6320)--cycle;
\fill[g-b-int-s3](0.2549,0.6379)--(0.3023,0.6320)--(0.2789,0.6271)--cycle;
\fill[g-int-s3-w](0.3023,0.6320)--(0.3134,0.6116)--(0.2789,0.6271)--cycle;
\fill[g-int-s3-w](0.3928,0.6510)--(0.4280,0.6164)--(0.3023,0.6320)--cycle;
\fill[g-b-int-s3](0.4328,0.6593)--(0.4280,0.6164)--(0.3928,0.6510)--cycle;
\fill[g-b-int-s3](0.5198,0.6775)--(0.5036,0.6607)--(0.5010,0.6736)--cycle;
\fill[g-w](0.5010,0.6736)--(0.5036,0.6607)--(0.4574,0.6128)--(0.4280,0.6164)--(0.4328,0.6593)--cycle;
\fill[g-b-int-s3](0.4280,0.6164)--(0.4574,0.6128)--(0.4449,0.5999)--cycle;
\fill[g-int-s3-w](0.4280,0.6164)--(0.4449,0.5999)--(0.4237,0.5778)--cycle;
\fill[g-b-int](0.3023,0.6320)--(0.4280,0.6164)--(0.4237,0.5778)--(0.4132,0.5669)--(0.3134,0.6116)--cycle;
\fill[g-int-s3-w](0.3134,0.6116)--(0.4132,0.5669)--(0.3652,0.5172)--cycle;
\fill[g-int-s3-w](0.4237,0.5778)--(0.4220,0.5629)--(0.4132,0.5669)--cycle;
\fill[g-b-int-s3](0.5036,0.6607)--(0.5148,0.6057)--(0.4574,0.6128)--cycle;
\fill[g-b-int-s3](0.8252,0.7414)--(0.6552,0.6472)--(0.6857,0.7122)--cycle;
\fill[g-w](0.6857,0.7122)--(0.6552,0.6472)--(0.5683,0.5991)--(0.5148,0.6057)--(0.5036,0.6607)--(0.5198,0.6775)--cycle;
\fill[g-b-int-s3](0.5148,0.6057)--(0.5683,0.5991)--(0.5215,0.5731)--cycle;
\fill[g-w](0.4574,0.6128)--(0.5148,0.6057)--(0.5215,0.5731)--(0.4900,0.5557)--(0.4449,0.5999)--cycle;
\fill[g-b-int](0.4449,0.5999)--(0.4900,0.5557)--(0.4668,0.5429)--(0.4220,0.5629)--(0.4237,0.5778)--cycle;
\fill[g-int-s3-w](0.4220,0.5629)--(0.4668,0.5429)--(0.4166,0.5151)--cycle;
\fill[g-b-int](0.4132,0.5669)--(0.4220,0.5629)--(0.4166,0.5151)--(0.3781,0.4937)--(0.3652,0.5172)--cycle;
\fill[g-int-s3-w](0.3652,0.5172)--(0.3781,0.4937)--(0.3020,0.4515)--cycle;
\fill[g-int-s3-w](0.4166,0.5151)--(0.4081,0.4390)--(0.3781,0.4937)--cycle;
\fill[g-int-s3-w](0.4900,0.5557)--(0.5338,0.5128)--(0.4668,0.5429)--cycle;
\fill[g-b-int-s3](0.5215,0.5731)--(0.5338,0.5128)--(0.4900,0.5557)--cycle;
\fill[g-b-int-s3](0.6552,0.6472)--(0.6291,0.5915)--(0.5683,0.5991)--cycle;
\fill[g-w](0.5683,0.5991)--(0.6291,0.5915)--(0.5820,0.4912)--(0.5338,0.5128)--(0.5215,0.5731)--cycle;
\fill[g-b-int-s3](0.5338,0.5128)--(0.5820,0.4912)--(0.5738,0.4736)--cycle;
\fill[g-int-s3-w](0.5338,0.5128)--(0.5738,0.4736)--(0.5515,0.4260)--cycle;
\fill[g-b-int](0.4668,0.5429)--(0.5338,0.5128)--(0.5515,0.4260)--(0.4886,0.2921)--(0.4081,0.4390)--(0.4166,0.5151)--cycle;
\fill[g-int-s3-w](0.4081,0.4390)--(0.4886,0.2921)--(0.3610,0.0200)--cycle;
\fill[g-int-s3-w](0.5515,0.4260)--(0.6323,0.0301)--(0.4886,0.2921)--cycle;
\fill[g-s4-w](-0.0760,0.5529)--(-0.0760,0.6789)--(0.2549,0.6379)--(0.2789,0.6271)--cycle;
\fill[g-b-ext](-0.0760,0.2421)--(-0.0760,0.5529)--(0.2789,0.6271)--(0.3134,0.6116)--(0.3652,0.5172)--(0.3020,0.4515)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0594)--(-0.0760,0.2421)--(0.3020,0.4515)--cycle;
\fill[g-b-ext](0.3160,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0594)--(0.3020,0.4515)--(0.3781,0.4937)--(0.4081,0.4390)--(0.3610,0.0200)--cycle;
\fill[g-ext-s3-w](0.3502,-0.0760)--(0.3160,-0.0760)--(0.3610,0.0200)--cycle;
\fill[g-b-ext](0.6539,-0.0760)--(0.3502,-0.0760)--(0.3610,0.0200)--(0.4886,0.2921)--(0.6323,0.0301)--cycle;
\fill[g-ext-s3-w](0.6904,-0.0760)--(0.6539,-0.0760)--(0.6323,0.0301)--cycle;
\fill[g-b-ext](1.0760,-0.0185)--(1.0760,-0.0760)--(0.6904,-0.0760)--(0.6323,0.0301)--(0.5515,0.4260)--(0.5738,0.4736)--cycle;
\fill[g-s4-w](1.0760,0.2696)--(1.0760,-0.0185)--(0.5738,0.4736)--(0.5820,0.4912)--cycle;
\fill[g-b-ext-s4](1.0760,0.5361)--(1.0760,0.2696)--(0.5820,0.4912)--(0.6291,0.5915)--cycle;
\fill[g-w](1.0760,0.7939)--(1.0760,0.5361)--(0.6291,0.5915)--(0.6552,0.6472)--(0.8252,0.7414)--cycle;
\end{tikzpicture}


==> figures/n10/30.tex <==
% Generated by svg2tikz.py from 30.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5694)--(-0.0760,0.6037)--(0.0200,0.5507)--cycle;
\fill[g-b-ext-s3](-0.0157,1.0760)--(0.0292,1.0760)--(0.0759,0.9790)--cycle;
\fill[g-b-ext-s3](0.3261,1.0760)--(0.3879,1.0760)--(0.3501,0.8811)--cycle;
\fill[g-w](0.0292,1.0760)--(0.3261,1.0760)--(0.3501,0.8811)--(0.3192,0.7212)--(0.0759,0.9790)--cycle;
\fill[g-b-int-s3](0.0759,0.9790)--(0.3192,0.7212)--(0.2850,0.5447)--cycle;
\fill[g-w](-0.0760,0.6037)--(-0.0760,1.0760)--(-0.0157,1.0760)--(0.0759,0.9790)--(0.2850,0.5447)--(0.2765,0.5007)--(0.0200,0.5507)--cycle;
\fill[g-b-int-s3](0.0200,0.5507)--(0.2765,0.5007)--(0.2605,0.4180)--cycle;
\fill[g-b-int-s3](0.2850,0.5447)--(0.3093,0.4943)--(0.2765,0.5007)--cycle;
\fill[g-b-int-s3](0.3501,0.8811)--(0.3775,0.6595)--(0.3192,0.7212)--cycle;
\fill[g-w](0.3879,1.0760)--(0.6611,1.0760)--(0.4097,0.6252)--(0.3775,0.6595)--(0.3501,0.8811)--cycle;
\fill[g-b-int-s3](0.3775,0.6595)--(0.4097,0.6252)--(0.3868,0.5840)--cycle;
\fill[g-w](0.3192,0.7212)--(0.3775,0.6595)--(0.3868,0.5840)--(0.3340,0.4894)--(0.3093,0.4943)--(0.2850,0.5447)--cycle;
\fill[g-b-int-s3](0.3093,0.4943)--(0.3340,0.4894)--(0.3220,0.4679)--cycle;
\fill[g-w](0.2765,0.5007)--(0.3093,0.4943)--(0.3220,0.4679)--(0.2862,0.4038)--(0.2605,0.4180)--cycle;
\fill[g-b-int-s3](0.2605,0.4180)--(0.2862,0.4038)--(0.2426,0.3255)--cycle;
\fill[g-b-int-s3](0.3220,0.4679)--(0.3769,0.3538)--(0.2862,0.4038)--cycle;
\fill[g-b-int-s3](0.3868,0.5840)--(0.4000,0.4766)--(0.3340,0.4894)--cycle;
\fill[g-b-ext-s4](0.6611,1.0760)--(1.0760,1.0760)--(1.0760,0.9891)--(0.5470,0.4798)--(0.4097,0.6252)--cycle;
\fill[g-w](0.4097,0.6252)--(0.5470,0.4798)--(0.5195,0.4532)--(0.4000,0.4766)--(0.3868,0.5840)--cycle;
\fill[g-b-int-s3](0.4000,0.4766)--(0.5195,0.4532)--(0.4152,0.3529)--cycle;
\fill[g-w](0.3340,0.4894)--(0.4000,0.4766)--(0.4152,0.3529)--(0.4019,0.3400)--(0.3769,0.3538)--(0.3220,0.4679)--cycle;
\fill[g-b-int-s3](0.3769,0.3538)--(0.4019,0.3400)--(0.3894,0.3280)--cycle;
\fill[g-b-int-s3](0.4152,0.3529)--(0.4179,0.3311)--(0.4019,0.3400)--cycle;
\fill[g-b-int-s3](0.5470,0.4798)--(0.5839,0.4407)--(0.5195,0.4532)--cycle;
\fill[g-w](1.0760,0.9891)--(1.0760,0.5114)--(0.8248,0.3937)--(0.5839,0.4407)--(0.5470,0.4798)--cycle;
\fill[g-b-ext-s4](1.0760,0.5114)--(1.0760,0.3788)--(0.9698,0.3654)--(0.8248,0.3937)--cycle;
\fill[g-b-int-s3](0.5839,0.4407)--(0.8248,0.3937)--(0.6885,0.3298)--cycle;
\fill[g-int-s3-w](0.8248,0.3937)--(0.9698,0.3654)--(0.6885,0.3298)--cycle;
\fill[g-w](0.5195,0.4532)--(0.5839,0.4407)--(0.6885,0.3298)--(0.4703,0.3022)--(0.4179,0.3311)--(0.4152,0.3529)--cycle;
\fill[g-b-int-s3](0.4179,0.3311)--(0.4703,0.3022)--(0.4222,0.2962)--cycle;
\fill[g-w](0.4019,0.3400)--(0.4179,0.3311)--(0.4222,0.2962)--(0.4057,0.2941)--(0.3894,0.3280)--cycle;
\fill[g-b-int-s3](0.3894,0.3280)--(0.4057,0.2941)--(0.3464,0.2866)--cycle;
\fill[g-w](0.2862,0.4038)--(0.3769,0.3538)--(0.3894,0.3280)--(0.3464,0.2866)--(0.2323,0.2722)--(0.2426,0.3255)--cycle;
\fill[g-b-int-s3](0.2426,0.3255)--(0.2323,0.2722)--(0.2114,0.2695)--cycle;
\fill[g-b-int-s3](0.3464,0.2866)--(0.2095,0.1548)--(0.2323,0.2722)--cycle;
\fill[g-b-int-s3](0.4222,0.2962)--(0.4283,0.2472)--(0.4057,0.2941)--cycle;
\fill[g-b-int-s3](0.6885,0.3298)--(0.5435,0.2619)--(0.4703,0.3022)--cycle;
\fill[g-w](0.4703,0.3022)--(0.5435,0.2619)--(0.4437,0.2151)--(0.4283,0.2472)--(0.4222,0.2962)--cycle;
\fill[g-b-int-s3](0.4283,0.2472)--(0.4437,0.2151)--(0.4328,0.2100)--cycle;
\fill[g-w](0.4057,0.2941)--(0.4283,0.2472)--(0.4328,0.2100)--(0.1990,0.1005)--(0.2095,0.1548)--(0.3464,0.2866)--cycle;
\fill[g-b-int-s3](0.2095,0.1548)--(0.1990,0.1005)--(0.1096,0.0585)--cycle;
\fill[g-w](0.2323,0.2722)--(0.2095,0.1548)--(0.1096,0.0585)--(0.0881,0.0485)--(0.2114,0.2695)--cycle;
\fill[g-b-int-s3](0.1096,0.0585)--(0.0753,0.0255)--(0.0881,0.0485)--cycle;
\fill[g-int-s3-w](0.6885,0.3298)--(0.9800,0.0210)--(0.5435,0.2619)--cycle;
\fill[g-w](-0.0760,0.2332)--(-0.0760,0.5694)--(0.0200,0.5507)--(0.2605,0.4180)--(0.2426,0.3255)--(0.2114,0.2695)--cycle;
\fill[g-b-ext-s4](-0.0760,-0.0284)--(-0.0760,0.2332)--(0.2114,0.2695)--(0.0881,0.0485)--cycle;
\fill[g-s4-w](-0.0302,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0284)--(0.0881,0.0485)--(0.0753,0.0255)--cycle;
\fill[g-b-ext-s3](0.0187,-0.0760)--(-0.0302,-0.0760)--(0.0753,0.0255)--cycle;
\fill[g-w](0.1649,-0.0760)--(0.0187,-0.0760)--(0.0753,0.0255)--(0.1096,0.0585)--(0.1990,0.1005)--cycle;
\fill[g-b-ext-s4](0.4681,-0.0760)--(0.1649,-0.0760)--(0.1990,0.1005)--(0.4328,0.2100)--cycle;
\fill[g-s4-w](0.5839,-0.0760)--(0.4681,-0.0760)--(0.4328,0.2100)--(0.4437,0.2151)--cycle;
\fill[g-b-ext](1.0715,-0.0760)--(0.5839,-0.0760)--(0.4437,0.2151)--(0.5435,0.2619)--(0.9800,0.0210)--cycle;
\fill[g-ext-s3-w](1.0760,-0.0320)--(1.0760,-0.0760)--(1.0715,-0.0760)--(0.9800,0.0210)--cycle;
\fill[g-b-ext](1.0760,0.3447)--(1.0760,-0.0320)--(0.9800,0.0210)--(0.6885,0.3298)--(0.9698,0.3654)--cycle;
\fill[g-ext-s3-w](1.0760,0.3788)--(1.0760,0.3447)--(0.9698,0.3654)--cycle;
\end{tikzpicture}


==> figures/n10/31.tex <==
% Generated by svg2tikz.py from 31.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7398)--(-0.0760,0.8000)--(0.1411,0.6641)--cycle;
\fill[g-b-ext-s3](0.0247,1.0760)--(0.0633,1.0760)--(0.1186,0.9800)--cycle;
\fill[g-b-ext-s3](0.3828,1.0760)--(0.5828,1.0760)--(0.4715,0.6702)--cycle;
\fill[g-b-ext-s3](0.9009,1.0760)--(0.9484,1.0760)--(0.8337,0.9592)--cycle;
\fill[g-b-ext-s3](1.0760,0.9080)--(1.0760,0.8158)--(0.8049,0.7342)--cycle;
\fill[g-w](0.9484,1.0760)--(1.0760,1.0760)--(1.0760,0.9080)--(0.8049,0.7342)--(0.6831,0.6975)--(0.8337,0.9592)--cycle;
\fill[g-b-int-s3](0.8337,0.9592)--(0.6831,0.6975)--(0.5321,0.6521)--cycle;
\fill[g-w](0.5828,1.0760)--(0.9009,1.0760)--(0.8337,0.9592)--(0.5321,0.6521)--(0.4789,0.6361)--(0.4715,0.6702)--cycle;
\fill[g-w](0.0633,1.0760)--(0.3828,1.0760)--(0.4715,0.6702)--(0.4606,0.6306)--(0.1186,0.9800)--cycle;
\fill[g-b-int-s3](0.4715,0.6702)--(0.4789,0.6361)--(0.4606,0.6306)--cycle;
\fill[g-w](-0.0760,0.8000)--(-0.0760,1.0760)--(0.0247,1.0760)--(0.1186,0.9800)--(0.3407,0.5945)--(0.1411,0.6641)--cycle;
\fill[g-b-int-s3](0.1186,0.9800)--(0.4606,0.6306)--(0.3407,0.5945)--cycle;
\fill[g-b-int-s3](0.1411,0.6641)--(0.3407,0.5945)--(0.2810,0.5765)--cycle;
\fill[g-int-s3-w](0.4789,0.6361)--(0.4858,0.6049)--(0.4606,0.6306)--cycle;
\fill[g-b-int-s3](0.5321,0.6521)--(0.4858,0.6049)--(0.4789,0.6361)--cycle;
\fill[g-int-s3-w](0.4606,0.6306)--(0.4411,0.5594)--(0.3407,0.5945)--cycle;
\fill[g-b-int-s3](0.4606,0.6306)--(0.4858,0.6049)--(0.4411,0.5594)--cycle;
\fill[g-int-s3-w](0.3407,0.5945)--(0.3906,0.5079)--(0.2810,0.5765)--cycle;
\fill[g-b-int-s3](0.3407,0.5945)--(0.4411,0.5594)--(0.3906,0.5079)--cycle;
\fill[g-b-int-s3](0.8049,0.7342)--(0.6453,0.6319)--(0.6831,0.6975)--cycle;
\fill[g-w](0.6831,0.6975)--(0.6453,0.6319)--(0.5311,0.5586)--(0.4858,0.6049)--(0.5321,0.6521)--cycle;
\fill[g-int-s3-w](0.4858,0.6049)--(0.5002,0.5388)--(0.4411,0.5594)--cycle;
\fill[g-b-int-s3](0.4858,0.6049)--(0.5311,0.5586)--(0.5002,0.5388)--cycle;
\fill[g-int-s3-w](0.4411,0.5594)--(0.4217,0.4885)--(0.3906,0.5079)--cycle;
\fill[g-b-int-s3](0.4411,0.5594)--(0.5002,0.5388)--(0.4217,0.4885)--cycle;
\fill[g-b-int-s3](0.3906,0.5079)--(0.4217,0.4885)--(0.4071,0.4792)--cycle;
\fill[g-int-s3-w](0.3906,0.5079)--(0.4071,0.4792)--(0.2860,0.4015)--cycle;
\fill[g-int-s3-w](0.4217,0.4885)--(0.4152,0.4651)--(0.4071,0.4792)--cycle;
\fill[g-int-s3-w](0.5311,0.5586)--(0.5764,0.5122)--(0.5002,0.5388)--cycle;
\fill[g-b-int-s3](0.6453,0.6319)--(0.5764,0.5122)--(0.5311,0.5586)--cycle;
\fill[g-int-s3-w](0.5002,0.5388)--(0.5254,0.4235)--(0.4217,0.4885)--cycle;
\fill[g-b-int-s3](0.5002,0.5388)--(0.5764,0.5122)--(0.5254,0.4235)--cycle;
\fill[g-b-int-s4](0.4217,0.4885)--(0.5254,0.4235)--(0.4823,0.3487)--(0.4152,0.4651)--cycle;
\fill[g-int-s3-w](0.4152,0.4651)--(0.4823,0.3487)--(0.2932,0.0200)--cycle;
\fill[g-int-s3-w](0.5254,0.4235)--(0.5781,0.1823)--(0.4823,0.3487)--cycle;
\fill[g-int-s3-w](0.5764,0.5122)--(0.8814,0.2007)--(0.5254,0.4235)--cycle;
\fill[g-s4-w](-0.0760,0.4690)--(-0.0760,0.7398)--(0.1411,0.6641)--(0.2810,0.5765)--cycle;
\fill[g-b-ext](-0.0760,0.1694)--(-0.0760,0.4690)--(0.2810,0.5765)--(0.3906,0.5079)--(0.2860,0.4015)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0329)--(-0.0760,0.1694)--(0.2860,0.4015)--cycle;
\fill[g-b-ext](0.2379,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0329)--(0.2860,0.4015)--(0.4071,0.4792)--(0.4152,0.4651)--(0.2932,0.0200)--cycle;
\fill[g-ext-s3-w](0.2668,-0.0760)--(0.2379,-0.0760)--(0.2932,0.0200)--cycle;
\fill[g-b-ext](0.6346,-0.0760)--(0.2668,-0.0760)--(0.2932,0.0200)--(0.4823,0.3487)--(0.5781,0.1823)--cycle;
\fill[g-ext-s3-w](0.7269,-0.0760)--(0.6346,-0.0760)--(0.5781,0.1823)--cycle;
\fill[g-b-ext](1.0760,0.0018)--(1.0760,-0.0760)--(0.7269,-0.0760)--(0.5781,0.1823)--(0.5254,0.4235)--(0.8814,0.2007)--cycle;
\fill[g-ext-s3-w](1.0760,0.0788)--(1.0760,0.0018)--(0.8814,0.2007)--cycle;
\fill[g-b-ext-s4](1.0760,0.3379)--(1.0760,0.0788)--(0.8814,0.2007)--(0.5764,0.5122)--cycle;
\fill[g-w](1.0760,0.8158)--(1.0760,0.3379)--(0.5764,0.5122)--(0.6453,0.6319)--(0.8049,0.7342)--cycle;
\end{tikzpicture}


==> figures/n10/32.tex <==
% Generated by svg2tikz.py from 32.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6280)--(-0.0760,0.7095)--(0.2582,0.5703)--cycle;
\fill[g-s4-w](-0.0760,0.7095)--(-0.0760,1.0760)--(-0.0004,1.0760)--(0.3675,0.5514)--(0.2582,0.5703)--cycle;
\fill[g-ext-s3-w](0.2787,1.0760)--(0.2998,1.0760)--(0.3207,0.9800)--cycle;
\fill[g-ext-s3-w](0.6687,1.0760)--(0.8112,1.0760)--(0.5493,0.7231)--cycle;
\fill[g-b-ext](0.2998,1.0760)--(0.6687,1.0760)--(0.5493,0.7231)--(0.4761,0.6245)--(0.3207,0.9800)--cycle;
\fill[g-b-ext](-0.0004,1.0760)--(0.2787,1.0760)--(0.3207,0.9800)--(0.4157,0.5431)--(0.3675,0.5514)--cycle;
\fill[g-int-s3-w](0.3207,0.9800)--(0.4761,0.6245)--(0.4157,0.5431)--cycle;
\fill[g-b-int-s3](0.2582,0.5703)--(0.3675,0.5514)--(0.3939,0.5138)--cycle;
\fill[g-int-s3-w](0.3675,0.5514)--(0.4157,0.5431)--(0.3939,0.5138)--cycle;
\fill[g-int-s3-w](0.5493,0.7231)--(0.4985,0.5731)--(0.4761,0.6245)--cycle;
\fill[g-ext-s3-w](1.0760,0.9820)--(1.0760,0.8331)--(0.5966,0.5885)--cycle;
\fill[g-b-ext](0.8112,1.0760)--(1.0760,1.0760)--(1.0760,0.9820)--(0.5966,0.5885)--(0.5109,0.5448)--(0.4985,0.5731)--(0.5493,0.7231)--cycle;
\fill[g-b-int-s4](0.4761,0.6245)--(0.4985,0.5731)--(0.4843,0.5313)--(0.4157,0.5431)--cycle;
\fill[g-int-s3-w](0.4985,0.5731)--(0.5109,0.5448)--(0.4843,0.5313)--cycle;
\fill[g-b-int-s3](0.4157,0.5431)--(0.4249,0.5009)--(0.3939,0.5138)--cycle;
\fill[g-int-s3-w](0.4157,0.5431)--(0.4843,0.5313)--(0.4249,0.5009)--cycle;
\fill[g-int-s3-w](0.3939,0.5138)--(0.4249,0.5009)--(0.4087,0.4927)--cycle;
\fill[g-b-int-s3](0.3939,0.5138)--(0.4087,0.4927)--(0.3597,0.4677)--cycle;
\fill[g-b-int-s3](0.5109,0.5448)--(0.5194,0.5252)--(0.4843,0.5313)--cycle;
\fill[g-int-s3-w](0.5966,0.5885)--(0.5194,0.5252)--(0.5109,0.5448)--cycle;
\fill[g-b-int-s3](0.4843,0.5313)--(0.4680,0.4830)--(0.4249,0.5009)--cycle;
\fill[g-int-s3-w](0.4843,0.5313)--(0.5194,0.5252)--(0.4680,0.4830)--cycle;
\fill[g-b-int-s3](0.4249,0.5009)--(0.4347,0.4557)--(0.4087,0.4927)--cycle;
\fill[g-int-s3-w](0.4249,0.5009)--(0.4680,0.4830)--(0.4347,0.4557)--cycle;
\fill[g-b-ext](1.0760,0.8331)--(1.0760,0.5230)--(0.7801,0.4802)--(0.5194,0.5252)--(0.5966,0.5885)--cycle;
\fill[g-b-int-s3](0.5194,0.5252)--(0.5535,0.4474)--(0.4680,0.4830)--cycle;
\fill[g-int-s3-w](0.5194,0.5252)--(0.7801,0.4802)--(0.5535,0.4474)--cycle;
\fill[g-b-int-s3](0.4680,0.4830)--(0.4509,0.4325)--(0.4347,0.4557)--cycle;
\fill[g-int-s3-w](0.4680,0.4830)--(0.5535,0.4474)--(0.4509,0.4325)--cycle;
\fill[g-int-s3-w](0.4347,0.4557)--(0.4509,0.4325)--(0.4401,0.4310)--cycle;
\fill[g-b-int-s3](0.4347,0.4557)--(0.4401,0.4310)--(0.3971,0.4247)--cycle;
\fill[g-w](0.4087,0.4927)--(0.4347,0.4557)--(0.3971,0.4247)--(0.3195,0.4135)--(0.3597,0.4677)--cycle;
\fill[g-b-int-s3](0.3597,0.4677)--(0.3195,0.4135)--(0.2274,0.4002)--cycle;
\fill[g-b-int-s3](0.3971,0.4247)--(0.2199,0.2794)--(0.3195,0.4135)--cycle;
\fill[g-b-int-s3](0.4509,0.4325)--(0.4441,0.4124)--(0.4401,0.4310)--cycle;
\fill[g-b-int-s3](0.5535,0.4474)--(0.7403,0.0200)--(0.4509,0.4325)--cycle;
\fill[g-w](-0.0760,0.3563)--(-0.0760,0.6280)--(0.2582,0.5703)--(0.3939,0.5138)--(0.3597,0.4677)--(0.2274,0.4002)--cycle;
\fill[g-b-ext-s3](-0.0760,0.2454)--(-0.0760,0.3563)--(0.2274,0.4002)--cycle;
\fill[g-w](-0.0760,0.0365)--(-0.0760,0.2454)--(0.2274,0.4002)--(0.3195,0.4135)--(0.2199,0.2794)--cycle;
\fill[g-b-ext-s3](-0.0438,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0365)--(0.2199,0.2794)--cycle;
\fill[g-w](0.2788,-0.0760)--(-0.0438,-0.0760)--(0.2199,0.2794)--(0.3971,0.4247)--(0.4401,0.4310)--(0.4441,0.4124)--cycle;
\fill[g-b-ext-s3](0.5503,-0.0760)--(0.2788,-0.0760)--(0.4441,0.4124)--cycle;
\fill[g-w](0.7822,-0.0760)--(0.5503,-0.0760)--(0.4441,0.4124)--(0.4509,0.4325)--(0.7403,0.0200)--cycle;
\fill[g-b-ext-s3](0.8076,-0.0760)--(0.7822,-0.0760)--(0.7403,0.0200)--cycle;
\fill[g-s4-w](1.0760,0.2298)--(1.0760,-0.0760)--(0.8076,-0.0760)--(0.7403,0.0200)--(0.5535,0.4474)--cycle;
\fill[g-b-ext-s4](1.0760,0.4291)--(1.0760,0.2298)--(0.5535,0.4474)--(0.7801,0.4802)--cycle;
\fill[g-ext-s3-w](1.0760,0.5230)--(1.0760,0.4291)--(0.7801,0.4802)--cycle;
\end{tikzpicture}


==> figures/n10/33.tex <==
% Generated by svg2tikz.py from 33.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7716)--(-0.0760,0.8040)--(0.0200,0.7556)--cycle;
\fill[g-b-ext-s3](0.0075,1.0760)--(0.1382,1.0760)--(0.2851,0.7703)--cycle;
\fill[g-b-ext-s3](0.2821,1.0760)--(0.3614,1.0760)--(0.3147,0.8249)--cycle;
\fill[g-w](0.1382,1.0760)--(0.2821,1.0760)--(0.3147,0.8249)--(0.3013,0.7525)--(0.2851,0.7703)--cycle;
\fill[g-b-int-s3](0.2851,0.7703)--(0.3013,0.7525)--(0.2991,0.7411)--cycle;
\fill[g-w](-0.0760,0.8040)--(-0.0760,1.0760)--(0.0075,1.0760)--(0.2851,0.7703)--(0.2991,0.7411)--(0.2934,0.7099)--(0.0200,0.7556)--cycle;
\fill[g-b-int-s3](0.0200,0.7556)--(0.2934,0.7099)--(0.2776,0.6254)--cycle;
\fill[g-b-int-s3](0.2991,0.7411)--(0.3159,0.7062)--(0.2934,0.7099)--cycle;
\fill[g-b-int-s3](0.3147,0.8249)--(0.3279,0.7231)--(0.3013,0.7525)--cycle;
\fill[g-w](0.3013,0.7525)--(0.3279,0.7231)--(0.3304,0.7038)--(0.3159,0.7062)--(0.2991,0.7411)--cycle;
\fill[g-b-int-s3](0.3159,0.7062)--(0.3304,0.7038)--(0.3354,0.6657)--cycle;
\fill[g-b-int-s3](0.3279,0.7231)--(0.3482,0.7008)--(0.3304,0.7038)--cycle;
\fill[g-w](0.3614,1.0760)--(0.6260,1.0760)--(0.4237,0.6882)--(0.3482,0.7008)--(0.3279,0.7231)--(0.3147,0.8249)--cycle;
\fill[g-b-int-s3](0.3482,0.7008)--(0.4237,0.6882)--(0.4003,0.6434)--cycle;
\fill[g-b-ext-s4](0.6260,1.0760)--(1.0760,1.0760)--(1.0760,1.0680)--(0.6464,0.6510)--(0.4237,0.6882)--cycle;
\fill[g-b-ext-s3](1.0760,0.7264)--(1.0760,0.6931)--(0.9800,0.6815)--cycle;
\fill[g-w](1.0760,1.0680)--(1.0760,0.7264)--(0.9800,0.6815)--(0.6810,0.6453)--(0.6464,0.6510)--cycle;
\fill[g-b-int-s3](0.6464,0.6510)--(0.6810,0.6453)--(0.6346,0.6396)--cycle;
\fill[g-w](0.4237,0.6882)--(0.6464,0.6510)--(0.6346,0.6396)--(0.4266,0.6144)--(0.4003,0.6434)--cycle;
\fill[g-b-int-s3](0.4003,0.6434)--(0.4266,0.6144)--(0.3824,0.6091)--cycle;
\fill[g-w](0.3304,0.7038)--(0.3482,0.7008)--(0.4003,0.6434)--(0.3824,0.6091)--(0.3636,0.6068)--(0.3354,0.6657)--cycle;
\fill[g-b-int-s3](0.3354,0.6657)--(0.3636,0.6068)--(0.3433,0.6043)--cycle;
\fill[g-w](0.2934,0.7099)--(0.3159,0.7062)--(0.3354,0.6657)--(0.3433,0.6043)--(0.3240,0.6020)--(0.2776,0.6254)--cycle;
\fill[g-b-int-s3](0.2776,0.6254)--(0.3240,0.6020)--(0.2721,0.5957)--cycle;
\fill[g-b-int-s3](0.3433,0.6043)--(0.3450,0.5914)--(0.3240,0.6020)--cycle;
\fill[g-b-int-s3](0.3824,0.6091)--(0.3721,0.5892)--(0.3636,0.6068)--cycle;
\fill[g-w](0.3636,0.6068)--(0.3721,0.5892)--(0.3673,0.5801)--(0.3450,0.5914)--(0.3433,0.6043)--cycle;
\fill[g-b-int-s3](0.3450,0.5914)--(0.3673,0.5801)--(0.3506,0.5481)--cycle;
\fill[g-b-int-s3](0.3721,0.5892)--(0.3794,0.5741)--(0.3673,0.5801)--cycle;
\fill[g-b-int-s3](0.6346,0.6396)--(0.5119,0.5205)--(0.4266,0.6144)--cycle;
\fill[g-w](0.4266,0.6144)--(0.5119,0.5205)--(0.5028,0.5117)--(0.3794,0.5741)--(0.3721,0.5892)--(0.3824,0.6091)--cycle;
\fill[g-b-int-s3](0.3794,0.5741)--(0.5028,0.5117)--(0.4391,0.4498)--cycle;
\fill[g-b-int-s3](0.5119,0.5205)--(0.5344,0.4958)--(0.5028,0.5117)--cycle;
\fill[g-b-int-s3](0.9800,0.6815)--(0.8444,0.6180)--(0.6810,0.6453)--cycle;
\fill[g-w](0.6810,0.6453)--(0.8444,0.6180)--(0.5580,0.4839)--(0.5344,0.4958)--(0.5119,0.5205)--(0.6346,0.6396)--cycle;
\fill[g-b-int-s3](0.5344,0.4958)--(0.5580,0.4839)--(0.5490,0.4797)--cycle;
\fill[g-w](0.5028,0.5117)--(0.5344,0.4958)--(0.5490,0.4797)--(0.4476,0.4322)--(0.4391,0.4498)--cycle;
\fill[g-b-int-s3](0.4391,0.4498)--(0.4476,0.4322)--(0.3960,0.4080)--cycle;
\fill[g-w](0.3673,0.5801)--(0.3794,0.5741)--(0.4391,0.4498)--(0.3960,0.4080)--(0.3703,0.3960)--(0.3506,0.5481)--cycle;
\fill[g-b-int-s3](0.3506,0.5481)--(0.3703,0.3960)--(0.2393,0.3346)--cycle;
\fill[g-w](0.3240,0.6020)--(0.3450,0.5914)--(0.3506,0.5481)--(0.2393,0.3346)--(0.2221,0.3266)--(0.2721,0.5957)--cycle;
\fill[g-b-int-s3](0.2393,0.3346)--(0.2149,0.2879)--(0.2221,0.3266)--cycle;
\fill[g-b-int-s3](0.3960,0.4080)--(0.3718,0.3845)--(0.3703,0.3960)--cycle;
\fill[g-w](0.3703,0.3960)--(0.3718,0.3845)--(0.2023,0.2200)--(0.2149,0.2879)--(0.2393,0.3346)--cycle;
\fill[g-b-int-s3](0.2149,0.2879)--(0.2023,0.2200)--(0.1561,0.1751)--cycle;
\fill[g-w](-0.0760,0.5536)--(-0.0760,0.7716)--(0.0200,0.7556)--(0.2776,0.6254)--(0.2721,0.5957)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1870)--(-0.0760,0.5536)--(0.2721,0.5957)--(0.2221,0.3266)--cycle;
\fill[g-w](-0.0760,-0.0501)--(-0.0760,0.1870)--(0.2221,0.3266)--(0.2149,0.2879)--(0.1561,0.1751)--cycle;
\fill[g-b-ext-s3](0.0251,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0501)--(0.1561,0.1751)--cycle;
\fill[g-s4-w](0.1473,-0.0760)--(0.0251,-0.0760)--(0.1561,0.1751)--(0.2023,0.2200)--cycle;
\fill[g-b-ext-s4](0.4315,-0.0760)--(0.1473,-0.0760)--(0.2023,0.2200)--(0.3718,0.3845)--cycle;
\fill[g-w](0.6917,-0.0760)--(0.4315,-0.0760)--(0.3718,0.3845)--(0.3960,0.4080)--(0.4476,0.4322)--cycle;
\fill[g-b-ext-s4](1.0536,-0.0760)--(0.6917,-0.0760)--(0.4476,0.4322)--(0.5490,0.4797)--cycle;
\fill[g-s4-w](1.0760,0.2222)--(1.0760,-0.0760)--(1.0536,-0.0760)--(0.5490,0.4797)--(0.5580,0.4839)--cycle;
\fill[g-b-ext-s4](1.0760,0.5793)--(1.0760,0.2222)--(0.5580,0.4839)--(0.8444,0.6180)--cycle;
\fill[g-s4-w](1.0760,0.6931)--(1.0760,0.5793)--(0.8444,0.6180)--(0.9800,0.6815)--cycle;
\end{tikzpicture}


==> figures/n10/34.tex <==
% Generated by svg2tikz.py from 34.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.5539)--(-0.0760,0.6126)--(0.1132,0.5117)--cycle;
\fill[g-ext-s3-w](-0.0732,1.0760)--(-0.0281,1.0760)--(0.0251,0.9800)--cycle;
\fill[g-ext-s3-w](0.3594,1.0760)--(0.5305,1.0760)--(0.4389,0.6528)--cycle;
\fill[g-ext-s3-w](0.7456,1.0760)--(0.8886,1.0760)--(0.5422,0.7124)--cycle;
\fill[g-b-ext](0.5305,1.0760)--(0.7456,1.0760)--(0.5422,0.7124)--(0.4465,0.6120)--(0.4389,0.6528)--cycle;
\fill[g-b-ext](-0.0281,1.0760)--(0.3594,1.0760)--(0.4389,0.6528)--(0.4252,0.5896)--(0.0251,0.9800)--cycle;
\fill[g-int-s3-w](0.4389,0.6528)--(0.4465,0.6120)--(0.4252,0.5896)--cycle;
\fill[g-b-ext](-0.0760,0.6126)--(-0.0760,1.0760)--(-0.0732,1.0760)--(0.0251,0.9800)--(0.3092,0.4679)--(0.1132,0.5117)--cycle;
\fill[g-int-s3-w](0.0251,0.9800)--(0.4252,0.5896)--(0.3092,0.4679)--cycle;
\fill[g-int-s3-w](0.1132,0.5117)--(0.3092,0.4679)--(0.2708,0.4276)--cycle;
\fill[g-b-int-s3](0.4465,0.6120)--(0.4564,0.5592)--(0.4252,0.5896)--cycle;
\fill[g-int-s3-w](0.5422,0.7124)--(0.4564,0.5592)--(0.4465,0.6120)--cycle;
\fill[g-b-int-s3](0.4252,0.5896)--(0.3947,0.4488)--(0.3092,0.4679)--cycle;
\fill[g-int-s3-w](0.4252,0.5896)--(0.4564,0.5592)--(0.3947,0.4488)--cycle;
\fill[g-b-int-s3](0.3092,0.4679)--(0.3571,0.3816)--(0.2708,0.4276)--cycle;
\fill[g-int-s3-w](0.3092,0.4679)--(0.3947,0.4488)--(0.3571,0.3816)--cycle;
\fill[g-b-ext](0.8886,1.0760)--(1.0760,1.0760)--(1.0760,0.7707)--(0.5491,0.4687)--(0.4564,0.5592)--(0.5422,0.7124)--cycle;
\fill[g-b-int-s3](0.4564,0.5592)--(0.4808,0.4296)--(0.3947,0.4488)--cycle;
\fill[g-int-s3-w](0.4564,0.5592)--(0.5491,0.4687)--(0.4808,0.4296)--cycle;
\fill[g-b-int-s3](0.3947,0.4488)--(0.3777,0.3706)--(0.3571,0.3816)--cycle;
\fill[g-int-s3-w](0.3947,0.4488)--(0.4808,0.4296)--(0.3777,0.3706)--cycle;
\fill[g-int-s3-w](0.3571,0.3816)--(0.3777,0.3706)--(0.3667,0.3642)--cycle;
\fill[g-b-int-s3](0.3571,0.3816)--(0.3667,0.3642)--(0.3382,0.3479)--cycle;
\fill[g-b-int-s3](0.3777,0.3706)--(0.3737,0.3517)--(0.3667,0.3642)--cycle;
\fill[g-b-int-s3](0.4808,0.4296)--(0.5045,0.3029)--(0.3777,0.3706)--cycle;
\fill[g-b-int-s3](0.5491,0.4687)--(0.6214,0.3982)--(0.4808,0.4296)--cycle;
\fill[g-w](1.0760,0.7707)--(1.0760,0.3546)--(0.9201,0.3315)--(0.6214,0.3982)--(0.5491,0.4687)--cycle;
\fill[g-b-int-s3](0.6214,0.3982)--(0.9201,0.3315)--(0.7202,0.3018)--cycle;
\fill[g-w](0.4808,0.4296)--(0.6214,0.3982)--(0.7202,0.3018)--(0.5531,0.2770)--(0.5045,0.3029)--cycle;
\fill[g-b-int-s3](0.5045,0.3029)--(0.5531,0.2770)--(0.5106,0.2707)--cycle;
\fill[g-w](0.3777,0.3706)--(0.5045,0.3029)--(0.5106,0.2707)--(0.4256,0.2581)--(0.3737,0.3517)--cycle;
\fill[g-b-int-s3](0.3737,0.3517)--(0.4256,0.2581)--(0.3510,0.2470)--cycle;
\fill[g-w](0.3667,0.3642)--(0.3737,0.3517)--(0.3510,0.2470)--(0.2755,0.2358)--(0.3382,0.3479)--cycle;
\fill[g-b-int-s3](0.3382,0.3479)--(0.2755,0.2358)--(0.0962,0.2092)--cycle;
\fill[g-w](0.2708,0.4276)--(0.3571,0.3816)--(0.3382,0.3479)--(0.0962,0.2092)--(0.0572,0.2034)--cycle;
\fill[g-b-int-s3](0.0962,0.2092)--(0.0224,0.1669)--(0.0572,0.2034)--cycle;
\fill[g-b-int-s3](0.5106,0.2707)--(0.5576,0.0200)--(0.4256,0.2581)--cycle;
\fill[g-b-int-s3](0.7202,0.3018)--(0.9776,0.0506)--(0.5531,0.2770)--cycle;
\fill[g-b-ext](-0.0760,0.1836)--(-0.0760,0.5539)--(0.1132,0.5117)--(0.2708,0.4276)--(0.0572,0.2034)--cycle;
\fill[g-s4-w](-0.0760,0.1105)--(-0.0760,0.1836)--(0.0572,0.2034)--(0.0224,0.1669)--cycle;
\fill[g-b-ext-s3](-0.0760,0.0636)--(-0.0760,0.1105)--(0.0224,0.1669)--cycle;
\fill[g-w](0.1011,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0636)--(0.0224,0.1669)--(0.0962,0.2092)--(0.2755,0.2358)--cycle;
\fill[g-b-ext-s4](0.2810,-0.0760)--(0.1011,-0.0760)--(0.2755,0.2358)--(0.3510,0.2470)--cycle;
\fill[g-w](0.5757,-0.0760)--(0.2810,-0.0760)--(0.3510,0.2470)--(0.4256,0.2581)--(0.5576,0.0200)--cycle;
\fill[g-b-ext-s3](0.6109,-0.0760)--(0.5757,-0.0760)--(0.5576,0.0200)--cycle;
\fill[g-w](1.0760,-0.0454)--(1.0760,-0.0760)--(0.6109,-0.0760)--(0.5576,0.0200)--(0.5106,0.2707)--(0.5531,0.2770)--(0.9776,0.0506)--cycle;
\fill[g-b-ext-s3](1.0760,-0.0019)--(1.0760,-0.0454)--(0.9776,0.0506)--cycle;
\fill[g-w](1.0760,0.2967)--(1.0760,-0.0019)--(0.9776,0.0506)--(0.7202,0.3018)--(0.9201,0.3315)--cycle;
\fill[g-b-ext-s3](1.0760,0.3546)--(1.0760,0.2967)--(0.9201,0.3315)--cycle;
\end{tikzpicture}


==> figures/n10/35.tex <==
% Generated by svg2tikz.py from 35.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6472)--(-0.0760,0.7610)--(0.2924,0.5873)--cycle;
\fill[g-ext-s3-w](0.0129,1.0760)--(0.0648,1.0760)--(0.1197,0.9800)--cycle;
\fill[g-ext-s3-w](0.4656,1.0760)--(0.5860,1.0760)--(0.5367,0.7055)--cycle;
\fill[g-ext-s3-w](0.9291,1.0760)--(1.0127,1.0760)--(0.8423,0.8910)--cycle;
\fill[g-ext-s3-w](1.0760,0.8093)--(1.0760,0.7351)--(0.8803,0.6928)--cycle;
\fill[g-b-ext](1.0127,1.0760)--(1.0760,1.0760)--(1.0760,0.8093)--(0.8803,0.6928)--(0.7345,0.6613)--(0.8423,0.8910)--cycle;
\fill[g-int-s3-w](0.8423,0.8910)--(0.7345,0.6613)--(0.6050,0.6333)--cycle;
\fill[g-b-ext](0.5860,1.0760)--(0.9291,1.0760)--(0.8423,0.8910)--(0.6050,0.6333)--(0.5527,0.6220)--(0.5367,0.7055)--cycle;
\fill[g-b-ext](0.0648,1.0760)--(0.4656,1.0760)--(0.5367,0.7055)--(0.5247,0.6160)--(0.1197,0.9800)--cycle;
\fill[g-int-s3-w](0.5367,0.7055)--(0.5527,0.6220)--(0.5247,0.6160)--cycle;
\fill[g-b-ext](-0.0760,0.7610)--(-0.0760,1.0760)--(0.0129,1.0760)--(0.1197,0.9800)--(0.3493,0.5781)--(0.2924,0.5873)--cycle;
\fill[g-int-s3-w](0.1197,0.9800)--(0.5247,0.6160)--(0.3493,0.5781)--cycle;
\fill[g-int-s3-w](0.2924,0.5873)--(0.3493,0.5781)--(0.3238,0.5726)--cycle;
\fill[g-b-int-s3](0.3493,0.5781)--(0.3630,0.5540)--(0.3238,0.5726)--cycle;
\fill[g-b-int-s3](0.5247,0.6160)--(0.5161,0.5510)--(0.3493,0.5781)--cycle;
\fill[g-b-int-s3](0.5527,0.6220)--(0.5599,0.5844)--(0.5247,0.6160)--cycle;
\fill[g-int-s3-w](0.6050,0.6333)--(0.5599,0.5844)--(0.5527,0.6220)--cycle;
\fill[g-s4-w](0.5247,0.6160)--(0.5599,0.5844)--(0.5274,0.5491)--(0.5161,0.5510)--cycle;
\fill[g-b-int-s3](0.5161,0.5510)--(0.5274,0.5491)--(0.5139,0.5344)--cycle;
\fill[g-w](0.3493,0.5781)--(0.5161,0.5510)--(0.5139,0.5344)--(0.4808,0.4985)--(0.3630,0.5540)--cycle;
\fill[g-b-int-s3](0.3630,0.5540)--(0.4808,0.4985)--(0.4277,0.4409)--cycle;
\fill[g-b-int-s3](0.5139,0.5344)--(0.5074,0.4860)--(0.4808,0.4985)--cycle;
\fill[g-b-int-s3](0.5599,0.5844)--(0.5679,0.5425)--(0.5274,0.5491)--cycle;
\fill[g-int-s3-w](0.8803,0.6928)--(0.6985,0.5846)--(0.7345,0.6613)--cycle;
\fill[g-int-s3-w](0.5599,0.5844)--(0.6150,0.5349)--(0.5679,0.5425)--cycle;
\fill[g-b-int](0.7345,0.6613)--(0.6985,0.5846)--(0.6150,0.5349)--(0.5599,0.5844)--(0.6050,0.6333)--cycle;
\fill[g-b-int-s3](0.5679,0.5425)--(0.6150,0.5349)--(0.5741,0.5105)--cycle;
\fill[g-w](0.5274,0.5491)--(0.5679,0.5425)--(0.5741,0.5105)--(0.5216,0.4793)--(0.5074,0.4860)--(0.5139,0.5344)--cycle;
\fill[g-b-int-s3](0.5074,0.4860)--(0.5216,0.4793)--(0.5052,0.4696)--cycle;
\fill[g-w](0.4808,0.4985)--(0.5074,0.4860)--(0.5052,0.4696)--(0.4352,0.4278)--(0.4277,0.4409)--cycle;
\fill[g-b-int-s3](0.4277,0.4409)--(0.4352,0.4278)--(0.3922,0.4022)--cycle;
\fill[g-b-int-s3](0.5052,0.4696)--(0.4875,0.3363)--(0.4352,0.4278)--cycle;
\fill[g-b-int-s3](0.5741,0.5105)--(0.5859,0.4490)--(0.5216,0.4793)--cycle;
\fill[g-int-s3-w](0.6985,0.5846)--(0.6709,0.5258)--(0.6150,0.5349)--cycle;
\fill[g-b-int-s3](0.6150,0.5349)--(0.6709,0.5258)--(0.6573,0.4969)--cycle;
\fill[g-w](0.6150,0.5349)--(0.6573,0.4969)--(0.6260,0.4301)--(0.5859,0.4490)--(0.5741,0.5105)--cycle;
\fill[g-b-int-s3](0.5859,0.4490)--(0.6260,0.4301)--(0.6001,0.3750)--cycle;
\fill[g-w](0.5216,0.4793)--(0.5859,0.4490)--(0.6001,0.3750)--(0.5393,0.2455)--(0.4875,0.3363)--(0.5052,0.4696)--cycle;
\fill[g-b-int-s3](0.4875,0.3363)--(0.5393,0.2455)--(0.4501,0.0554)--cycle;
\fill[g-b-int-s3](0.6001,0.3750)--(0.6682,0.0200)--(0.5393,0.2455)--cycle;
\fill[g-b-int-s3](0.6573,0.4969)--(0.8480,0.3255)--(0.6260,0.4301)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4862)--(-0.0760,0.6472)--(0.2924,0.5873)--(0.3238,0.5726)--cycle;
\fill[g-w](-0.0760,0.1236)--(-0.0760,0.4862)--(0.3238,0.5726)--(0.3630,0.5540)--(0.4277,0.4409)--(0.3922,0.4022)--cycle;
\fill[g-b-ext-s3](-0.0483,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1236)--(0.3922,0.4022)--cycle;
\fill[g-w](0.3884,-0.0760)--(-0.0483,-0.0760)--(0.3922,0.4022)--(0.4352,0.4278)--(0.4875,0.3363)--(0.4501,0.0554)--cycle;
\fill[g-b-ext-s3](0.4326,-0.0760)--(0.3884,-0.0760)--(0.4501,0.0554)--cycle;
\fill[g-w](0.6866,-0.0760)--(0.4326,-0.0760)--(0.4501,0.0554)--(0.5393,0.2455)--(0.6682,0.0200)--cycle;
\fill[g-b-ext-s3](0.7230,-0.0760)--(0.6866,-0.0760)--(0.6682,0.0200)--cycle;
\fill[g-w](1.0760,0.1206)--(1.0760,-0.0760)--(0.7230,-0.0760)--(0.6682,0.0200)--(0.6001,0.3750)--(0.6260,0.4301)--(0.8480,0.3255)--cycle;
\fill[g-b-ext-s3](1.0760,0.2180)--(1.0760,0.1206)--(0.8480,0.3255)--cycle;
\fill[g-w](1.0760,0.4599)--(1.0760,0.2180)--(0.8480,0.3255)--(0.6573,0.4969)--(0.6709,0.5258)--cycle;
\fill[g-b-ext](1.0760,0.7351)--(1.0760,0.4599)--(0.6709,0.5258)--(0.6985,0.5846)--(0.8803,0.6928)--cycle;
\end{tikzpicture}


==> figures/n10/36.tex <==
% Generated by svg2tikz.py from 36.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.7461)--(-0.0760,0.8029)--(0.1395,0.6724)--cycle;
\fill[g-ext-s3-w](0.0068,1.0760)--(0.0582,1.0760)--(0.1297,0.9556)--cycle;
\fill[g-ext-s3-w](0.3821,1.0760)--(0.5571,1.0760)--(0.4611,0.6861)--cycle;
\fill[g-ext-s3-w](0.8632,1.0760)--(0.9009,1.0760)--(0.8117,0.9800)--cycle;
\fill[g-ext-s3-w](1.0760,0.9529)--(1.0760,0.8500)--(0.7792,0.7512)--cycle;
\fill[g-b-ext](0.9009,1.0760)--(1.0760,1.0760)--(1.0760,0.9529)--(0.7792,0.7512)--(0.6695,0.7147)--(0.8117,0.9800)--cycle;
\fill[g-int-s3-w](0.8117,0.9800)--(0.6695,0.7147)--(0.5189,0.6646)--cycle;
\fill[g-b-ext](0.5571,1.0760)--(0.8632,1.0760)--(0.8117,0.9800)--(0.5189,0.6646)--(0.4688,0.6479)--(0.4611,0.6861)--cycle;
\fill[g-b-ext](0.0582,1.0760)--(0.3821,1.0760)--(0.4611,0.6861)--(0.4502,0.6417)--(0.1297,0.9556)--cycle;
\fill[g-int-s3-w](0.4611,0.6861)--(0.4688,0.6479)--(0.4502,0.6417)--cycle;
\fill[g-b-ext](-0.0760,0.8029)--(-0.0760,1.0760)--(0.0068,1.0760)--(0.1297,0.9556)--(0.3384,0.6045)--(0.1395,0.6724)--cycle;
\fill[g-int-s3-w](0.1297,0.9556)--(0.4502,0.6417)--(0.3384,0.6045)--cycle;
\fill[g-int-s3-w](0.1395,0.6724)--(0.3384,0.6045)--(0.2825,0.5859)--cycle;
\fill[g-b-int-s3](0.4688,0.6479)--(0.4750,0.6174)--(0.4502,0.6417)--cycle;
\fill[g-int-s3-w](0.5189,0.6646)--(0.4750,0.6174)--(0.4688,0.6479)--cycle;
\fill[g-b-int-s3](0.4502,0.6417)--(0.4331,0.5722)--(0.3384,0.6045)--cycle;
\fill[g-int-s3-w](0.4502,0.6417)--(0.4750,0.6174)--(0.4331,0.5722)--cycle;
\fill[g-b-int-s3](0.3384,0.6045)--(0.3871,0.5226)--(0.2825,0.5859)--cycle;
\fill[g-int-s3-w](0.3384,0.6045)--(0.4331,0.5722)--(0.3871,0.5226)--cycle;
\fill[g-int-s3-w](0.7792,0.7512)--(0.6375,0.6550)--(0.6695,0.7147)--cycle;
\fill[g-b-int](0.6695,0.7147)--(0.6375,0.6550)--(0.5189,0.5744)--(0.4750,0.6174)--(0.5189,0.6646)--cycle;
\fill[g-b-int-s3](0.4750,0.6174)--(0.4880,0.5534)--(0.4331,0.5722)--cycle;
\fill[g-int-s3-w](0.4750,0.6174)--(0.5189,0.5744)--(0.4880,0.5534)--cycle;
\fill[g-b-int-s3](0.4331,0.5722)--(0.4165,0.5048)--(0.3871,0.5226)--cycle;
\fill[g-int-s3-w](0.4331,0.5722)--(0.4880,0.5534)--(0.4165,0.5048)--cycle;
\fill[g-int-s3-w](0.3871,0.5226)--(0.4165,0.5048)--(0.4031,0.4957)--cycle;
\fill[g-b-int-s3](0.3871,0.5226)--(0.4031,0.4957)--(0.2920,0.4203)--cycle;
\fill[g-b-int-s3](0.4165,0.5048)--(0.4110,0.4824)--(0.4031,0.4957)--cycle;
\fill[g-b-int-s3](0.4880,0.5534)--(0.5092,0.4487)--(0.4165,0.5048)--cycle;
\fill[g-b-int-s3](0.5189,0.5744)--(0.5684,0.5260)--(0.4880,0.5534)--cycle;
\fill[g-int-s3-w](0.6375,0.6550)--(0.5684,0.5260)--(0.5189,0.5744)--cycle;
\fill[g-s4-w](0.4880,0.5534)--(0.5684,0.5260)--(0.5226,0.4406)--(0.5092,0.4487)--cycle;
\fill[g-b-int-s3](0.5092,0.4487)--(0.5226,0.4406)--(0.5141,0.4247)--cycle;
\fill[g-w](0.4165,0.5048)--(0.5092,0.4487)--(0.5141,0.4247)--(0.4814,0.3638)--(0.4110,0.4824)--cycle;
\fill[g-b-int-s3](0.4110,0.4824)--(0.4814,0.3638)--(0.2971,0.0200)--cycle;
\fill[g-b-int-s3](0.5141,0.4247)--(0.5497,0.2490)--(0.4814,0.3638)--cycle;
\fill[g-b-int-s3](0.5684,0.5260)--(0.8703,0.2302)--(0.5226,0.4406)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4666)--(-0.0760,0.7461)--(0.1395,0.6724)--(0.2825,0.5859)--cycle;
\fill[g-w](-0.0760,0.1702)--(-0.0760,0.4666)--(0.2825,0.5859)--(0.3871,0.5226)--(0.2920,0.4203)--cycle;
\fill[g-b-ext-s3](-0.0760,0.0239)--(-0.0760,0.1702)--(0.2920,0.4203)--cycle;
\fill[g-w](0.2457,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0239)--(0.2920,0.4203)--(0.4031,0.4957)--(0.4110,0.4824)--(0.2971,0.0200)--cycle;
\fill[g-b-ext-s3](0.2735,-0.0760)--(0.2457,-0.0760)--(0.2971,0.0200)--cycle;
\fill[g-w](0.6156,-0.0760)--(0.2735,-0.0760)--(0.2971,0.0200)--(0.4814,0.3638)--(0.5497,0.2490)--cycle;
\fill[g-b-ext-s3](0.7429,-0.0760)--(0.6156,-0.0760)--(0.5497,0.2490)--cycle;
\fill[g-w](1.0760,0.0287)--(1.0760,-0.0760)--(0.7429,-0.0760)--(0.5497,0.2490)--(0.5141,0.4247)--(0.5226,0.4406)--(0.8703,0.2302)--cycle;
\fill[g-b-ext-s3](1.0760,0.1057)--(1.0760,0.0287)--(0.8703,0.2302)--cycle;
\fill[g-s4-w](1.0760,0.3526)--(1.0760,0.1057)--(0.8703,0.2302)--(0.5684,0.5260)--cycle;
\fill[g-b-ext](1.0760,0.8500)--(1.0760,0.3526)--(0.5684,0.5260)--(0.6375,0.6550)--(0.7792,0.7512)--cycle;
\end{tikzpicture}


==> figures/n10/37.tex <==
% Generated by svg2tikz.py from 37.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5640)--(-0.0760,0.5948)--(0.0200,0.5561)--cycle;
\fill[g-b-ext-s3](0.4484,1.0760)--(0.5640,1.0760)--(0.5381,0.7114)--cycle;
\fill[g-b-ext-s3](1.0760,0.8416)--(1.0760,0.8047)--(0.9800,0.7803)--cycle;
\fill[g-s4-w](1.0760,1.0740)--(1.0760,0.8416)--(0.9800,0.7803)--(0.7899,0.7320)--cycle;
\fill[g-b-ext-s4](0.7312,1.0760)--(1.0760,1.0760)--(1.0760,1.0740)--(0.7899,0.7320)--(0.5670,0.6754)--cycle;
\fill[g-w](0.5640,1.0760)--(0.7312,1.0760)--(0.5670,0.6754)--(0.5481,0.6706)--(0.5381,0.7114)--cycle;
\fill[g-b-int-s3](0.5381,0.7114)--(0.5481,0.6706)--(0.5350,0.6673)--cycle;
\fill[g-w](0.2573,1.0760)--(0.4484,1.0760)--(0.5381,0.7114)--(0.5350,0.6673)--(0.5204,0.6636)--cycle;
\fill[g-b-ext-s4](-0.0760,0.9555)--(-0.0760,1.0760)--(0.2573,1.0760)--(0.5204,0.6636)--(0.3305,0.6154)--cycle;
\fill[g-w](-0.0760,0.5948)--(-0.0760,0.9555)--(0.3305,0.6154)--(0.0781,0.5513)--(0.0200,0.5561)--cycle;
\fill[g-b-int-s3](0.0200,0.5561)--(0.0781,0.5513)--(0.0497,0.5441)--cycle;
\fill[g-b-int-s3](0.3305,0.6154)--(0.4429,0.5214)--(0.0781,0.5513)--cycle;
\fill[g-b-int-s3](0.5350,0.6673)--(0.5333,0.6435)--(0.5204,0.6636)--cycle;
\fill[g-b-int-s3](0.5670,0.6754)--(0.5545,0.6449)--(0.5481,0.6706)--cycle;
\fill[g-w](0.5481,0.6706)--(0.5545,0.6449)--(0.5458,0.6238)--(0.5333,0.6435)--(0.5350,0.6673)--cycle;
\fill[g-b-int-s3](0.5333,0.6435)--(0.5458,0.6238)--(0.5289,0.5827)--cycle;
\fill[g-w](0.5204,0.6636)--(0.5333,0.6435)--(0.5289,0.5827)--(0.5018,0.5166)--(0.4429,0.5214)--(0.3305,0.6154)--cycle;
\fill[g-b-int-s3](0.4429,0.5214)--(0.5018,0.5166)--(0.4883,0.4835)--cycle;
\fill[g-b-int-s3](0.5289,0.5827)--(0.5241,0.5148)--(0.5018,0.5166)--cycle;
\fill[g-b-int-s3](0.5545,0.6449)--(0.5683,0.5885)--(0.5458,0.6238)--cycle;
\fill[g-b-int-s3](0.9800,0.7803)--(0.6586,0.5751)--(0.7899,0.7320)--cycle;
\fill[g-w](0.7899,0.7320)--(0.6586,0.5751)--(0.6005,0.5380)--(0.5683,0.5885)--(0.5545,0.6449)--(0.5670,0.6754)--cycle;
\fill[g-b-int-s3](0.5683,0.5885)--(0.6005,0.5380)--(0.5834,0.5271)--cycle;
\fill[g-w](0.5458,0.6238)--(0.5683,0.5885)--(0.5834,0.5271)--(0.5596,0.5118)--(0.5241,0.5148)--(0.5289,0.5827)--cycle;
\fill[g-b-int-s3](0.5241,0.5148)--(0.5596,0.5118)--(0.5222,0.4880)--cycle;
\fill[g-w](0.5018,0.5166)--(0.5241,0.5148)--(0.5222,0.4880)--(0.4999,0.4737)--(0.4883,0.4835)--cycle;
\fill[g-b-int-s3](0.4883,0.4835)--(0.4999,0.4737)--(0.4787,0.4602)--cycle;
\fill[g-w](0.0781,0.5513)--(0.4429,0.5214)--(0.4883,0.4835)--(0.4787,0.4602)--(0.3933,0.4056)--(0.0497,0.5441)--cycle;
\fill[g-b-int-s3](0.4787,0.4602)--(0.4474,0.3838)--(0.3933,0.4056)--cycle;
\fill[g-b-int-s3](0.5222,0.4880)--(0.5200,0.4569)--(0.4999,0.4737)--cycle;
\fill[g-b-int-s3](0.5834,0.5271)--(0.5877,0.5095)--(0.5596,0.5118)--cycle;
\fill[g-b-int-s3](0.6586,0.5751)--(0.6122,0.5196)--(0.6005,0.5380)--cycle;
\fill[g-w](0.6005,0.5380)--(0.6122,0.5196)--(0.6028,0.5083)--(0.5877,0.5095)--(0.5834,0.5271)--cycle;
\fill[g-b-int-s3](0.5877,0.5095)--(0.6028,0.5083)--(0.5914,0.4947)--cycle;
\fill[g-w](0.5596,0.5118)--(0.5877,0.5095)--(0.5914,0.4947)--(0.5434,0.4373)--(0.5200,0.4569)--(0.5222,0.4880)--cycle;
\fill[g-b-int-s3](0.5200,0.4569)--(0.5434,0.4373)--(0.5163,0.4049)--cycle;
\fill[g-w](0.4999,0.4737)--(0.5200,0.4569)--(0.5163,0.4049)--(0.4857,0.3684)--(0.4474,0.3838)--(0.4787,0.4602)--cycle;
\fill[g-b-int-s3](0.4474,0.3838)--(0.4857,0.3684)--(0.3982,0.2637)--cycle;
\fill[g-b-int-s3](0.5163,0.4049)--(0.5129,0.3574)--(0.4857,0.3684)--cycle;
\fill[g-b-int-s3](0.5914,0.4947)--(0.6216,0.3720)--(0.5434,0.4373)--cycle;
\fill[g-w](0.5434,0.4373)--(0.6216,0.3720)--(0.6375,0.3072)--(0.5129,0.3574)--(0.5163,0.4049)--cycle;
\fill[g-b-int-s3](0.6216,0.3720)--(0.7563,0.2593)--(0.6375,0.3072)--cycle;
\fill[g-b-int-s3](0.6122,0.5196)--(0.6204,0.5069)--(0.6028,0.5083)--cycle;
\fill[g-w](0.6028,0.5083)--(0.6204,0.5069)--(0.7860,0.2473)--(0.7563,0.2593)--(0.6216,0.3720)--(0.5914,0.4947)--cycle;
\fill[g-b-int-s3](0.7563,0.2593)--(0.7860,0.2473)--(0.8036,0.2197)--cycle;
\fill[g-s4-w](-0.0760,0.5122)--(-0.0760,0.5640)--(0.0200,0.5561)--(0.0497,0.5441)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1060)--(-0.0760,0.5122)--(0.0497,0.5441)--(0.3933,0.4056)--cycle;
\fill[g-w](0.1140,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1060)--(0.3933,0.4056)--(0.4474,0.3838)--(0.3982,0.2637)--cycle;
\fill[g-b-ext-s3](0.2589,-0.0760)--(0.1140,-0.0760)--(0.3982,0.2637)--cycle;
\fill[g-w](0.4821,-0.0760)--(0.2589,-0.0760)--(0.3982,0.2637)--(0.4857,0.3684)--(0.5129,0.3574)--cycle;
\fill[g-b-ext-s4](0.7317,-0.0760)--(0.4821,-0.0760)--(0.5129,0.3574)--(0.6375,0.3072)--cycle;
\fill[g-w](0.9922,-0.0760)--(0.7317,-0.0760)--(0.6375,0.3072)--(0.7563,0.2593)--(0.8036,0.2197)--cycle;
\fill[g-b-ext-s3](1.0760,-0.0082)--(1.0760,-0.0760)--(0.9922,-0.0760)--(0.8036,0.2197)--cycle;
\fill[g-s4-w](1.0760,0.1304)--(1.0760,-0.0082)--(0.8036,0.2197)--(0.7860,0.2473)--cycle;
\fill[g-b-ext-s4](1.0760,0.4695)--(1.0760,0.1304)--(0.7860,0.2473)--(0.6204,0.5069)--cycle;
\fill[g-w](1.0760,0.8047)--(1.0760,0.4695)--(0.6204,0.5069)--(0.6122,0.5196)--(0.6586,0.5751)--(0.9800,0.7803)--cycle;
\end{tikzpicture}


==> figures/n10/38.tex <==
% Generated by svg2tikz.py from 38.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6337)--(-0.0760,0.6663)--(0.0200,0.6254)--cycle;
\fill[g-b-ext-s3](-0.0152,1.0760)--(0.1427,1.0760)--(0.3231,0.7838)--cycle;
\fill[g-b-ext-s3](0.3962,1.0760)--(0.5055,1.0760)--(0.4767,0.7195)--cycle;
\fill[g-b-ext-s3](1.0760,0.9463)--(1.0760,0.8225)--(0.7479,0.7459)--cycle;
\fill[g-s4-w](0.9614,1.0760)--(1.0760,1.0760)--(1.0760,0.9463)--(0.7479,0.7459)--(0.6578,0.7248)--cycle;
\fill[g-b-ext-s4](0.6653,1.0760)--(0.9614,1.0760)--(0.6578,0.7248)--(0.4986,0.6877)--cycle;
\fill[g-w](0.5055,1.0760)--(0.6653,1.0760)--(0.4986,0.6877)--(0.4846,0.6844)--(0.4767,0.7195)--cycle;
\fill[g-b-int-s3](0.4767,0.7195)--(0.4846,0.6844)--(0.4736,0.6818)--cycle;
\fill[g-w](0.1427,1.0760)--(0.3962,1.0760)--(0.4767,0.7195)--(0.4736,0.6818)--(0.4480,0.6758)--(0.3231,0.7838)--cycle;
\fill[g-b-int-s3](0.3231,0.7838)--(0.4480,0.6758)--(0.3970,0.6639)--cycle;
\fill[g-w](-0.0760,0.6663)--(-0.0760,1.0760)--(-0.0152,1.0760)--(0.3231,0.7838)--(0.3970,0.6639)--(0.1749,0.6120)--(0.0200,0.6254)--cycle;
\fill[g-b-int-s3](0.0200,0.6254)--(0.1749,0.6120)--(0.0951,0.5934)--cycle;
\fill[g-b-int-s3](0.3970,0.6639)--(0.4434,0.5888)--(0.1749,0.6120)--cycle;
\fill[g-b-int-s3](0.4736,0.6818)--(0.4715,0.6555)--(0.4480,0.6758)--cycle;
\fill[g-b-int-s3](0.4986,0.6877)--(0.4890,0.6651)--(0.4846,0.6844)--cycle;
\fill[g-w](0.4846,0.6844)--(0.4890,0.6651)--(0.4812,0.6471)--(0.4715,0.6555)--(0.4736,0.6818)--cycle;
\fill[g-b-int-s3](0.4715,0.6555)--(0.4812,0.6471)--(0.4684,0.6172)--cycle;
\fill[g-w](0.4480,0.6758)--(0.4715,0.6555)--(0.4684,0.6172)--(0.4558,0.5878)--(0.4434,0.5888)--(0.3970,0.6639)--cycle;
\fill[g-b-int-s3](0.4434,0.5888)--(0.4558,0.5878)--(0.4510,0.5766)--cycle;
\fill[g-b-int-s3](0.4684,0.6172)--(0.4659,0.5869)--(0.4558,0.5878)--cycle;
\fill[g-b-int-s3](0.4890,0.6651)--(0.4959,0.6345)--(0.4812,0.6471)--cycle;
\fill[g-b-int-s3](0.7479,0.7459)--(0.5955,0.6528)--(0.6578,0.7248)--cycle;
\fill[g-w](0.6578,0.7248)--(0.5955,0.6528)--(0.5247,0.6096)--(0.4959,0.6345)--(0.4890,0.6651)--(0.4986,0.6877)--cycle;
\fill[g-b-int-s3](0.4959,0.6345)--(0.5247,0.6096)--(0.5043,0.5971)--cycle;
\fill[g-w](0.4812,0.6471)--(0.4959,0.6345)--(0.5043,0.5971)--(0.4849,0.5852)--(0.4659,0.5869)--(0.4684,0.6172)--cycle;
\fill[g-b-int-s3](0.4659,0.5869)--(0.4849,0.5852)--(0.4648,0.5730)--cycle;
\fill[g-w](0.4558,0.5878)--(0.4659,0.5869)--(0.4648,0.5730)--(0.4564,0.5678)--(0.4510,0.5766)--cycle;
\fill[g-b-int-s3](0.4510,0.5766)--(0.4564,0.5678)--(0.4440,0.5603)--cycle;
\fill[g-w](0.1749,0.6120)--(0.4434,0.5888)--(0.4510,0.5766)--(0.4440,0.5603)--(0.3325,0.4922)--(0.0951,0.5934)--cycle;
\fill[g-b-int-s3](0.4440,0.5603)--(0.4020,0.4626)--(0.3325,0.4922)--cycle;
\fill[g-b-int-s3](0.4648,0.5730)--(0.4635,0.5563)--(0.4564,0.5678)--cycle;
\fill[g-b-int-s3](0.5043,0.5971)--(0.5074,0.5833)--(0.4849,0.5852)--cycle;
\fill[g-b-int-s3](0.5955,0.6528)--(0.5438,0.5930)--(0.5247,0.6096)--cycle;
\fill[g-w](0.5247,0.6096)--(0.5438,0.5930)--(0.5334,0.5810)--(0.5074,0.5833)--(0.5043,0.5971)--cycle;
\fill[g-b-int-s3](0.5074,0.5833)--(0.5334,0.5810)--(0.5132,0.5577)--cycle;
\fill[g-w](0.4849,0.5852)--(0.5074,0.5833)--(0.5132,0.5577)--(0.4837,0.5235)--(0.4635,0.5563)--(0.4648,0.5730)--cycle;
\fill[g-b-int-s3](0.4635,0.5563)--(0.4837,0.5235)--(0.4584,0.4943)--cycle;
\fill[g-w](0.4564,0.5678)--(0.4635,0.5563)--(0.4584,0.4943)--(0.4232,0.4535)--(0.4020,0.4626)--(0.4440,0.5603)--cycle;
\fill[g-b-int-s3](0.4020,0.4626)--(0.4232,0.4535)--(0.3735,0.3960)--cycle;
\fill[g-b-int-s3](0.4584,0.4943)--(0.4541,0.4404)--(0.4232,0.4535)--cycle;
\fill[g-b-int-s3](0.5132,0.5577)--(0.5424,0.4284)--(0.4837,0.5235)--cycle;
\fill[g-w](0.4837,0.5235)--(0.5424,0.4284)--(0.5488,0.4000)--(0.4541,0.4404)--(0.4584,0.4943)--cycle;
\fill[g-b-int-s3](0.5424,0.4284)--(0.5639,0.3936)--(0.5488,0.4000)--cycle;
\fill[g-b-int-s3](0.5438,0.5930)--(0.5604,0.5787)--(0.5334,0.5810)--cycle;
\fill[g-w](0.5334,0.5810)--(0.5604,0.5787)--(0.9800,0.2162)--(0.5639,0.3936)--(0.5424,0.4284)--(0.5132,0.5577)--cycle;
\fill[g-s4-w](-0.0760,0.5534)--(-0.0760,0.6337)--(0.0200,0.6254)--(0.0951,0.5934)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2426)--(-0.0760,0.5534)--(0.0951,0.5934)--(0.3325,0.4922)--cycle;
\fill[g-w](-0.0346,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2426)--(0.3325,0.4922)--(0.4020,0.4626)--(0.3735,0.3960)--cycle;
\fill[g-b-ext-s3](0.1710,-0.0760)--(-0.0346,-0.0760)--(0.3735,0.3960)--cycle;
\fill[g-w](0.4123,-0.0760)--(0.1710,-0.0760)--(0.3735,0.3960)--(0.4232,0.4535)--(0.4541,0.4404)--cycle;
\fill[g-b-ext-s4](0.6563,-0.0760)--(0.4123,-0.0760)--(0.4541,0.4404)--(0.5488,0.4000)--cycle;
\fill[g-s4-w](0.8538,-0.0760)--(0.6563,-0.0760)--(0.5488,0.4000)--(0.5639,0.3936)--cycle;
\fill[g-b-ext-s4](1.0760,0.1333)--(1.0760,-0.0760)--(0.8538,-0.0760)--(0.5639,0.3936)--(0.9800,0.2162)--cycle;
\fill[g-ext-s3-w](1.0760,0.1753)--(1.0760,0.1333)--(0.9800,0.2162)--cycle;
\fill[g-b-ext-s4](1.0760,0.5342)--(1.0760,0.1753)--(0.9800,0.2162)--(0.5604,0.5787)--cycle;
\fill[g-w](1.0760,0.8225)--(1.0760,0.5342)--(0.5604,0.5787)--(0.5438,0.5930)--(0.5955,0.6528)--(0.7479,0.7459)--cycle;
\end{tikzpicture}


==> figures/n10/39.tex <==
% Generated by svg2tikz.py from 39.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6655)--(-0.0760,0.8133)--(0.3619,0.6109)--cycle;
\fill[g-b-ext-s3](0.1281,1.0760)--(0.2046,1.0760)--(0.2853,0.9316)--cycle;
\fill[g-b-ext-s3](0.4384,1.0760)--(0.5101,1.0760)--(0.4841,0.8464)--cycle;
\fill[g-w](0.2046,1.0760)--(0.4384,1.0760)--(0.4841,0.8464)--(0.4740,0.7580)--(0.2853,0.9316)--cycle;
\fill[g-b-int-s3](0.2853,0.9316)--(0.4740,0.7580)--(0.4585,0.6214)--cycle;
\fill[g-w](-0.0760,0.8133)--(-0.0760,1.0760)--(0.1281,1.0760)--(0.2853,0.9316)--(0.4585,0.6214)--(0.4560,0.5992)--(0.3619,0.6109)--cycle;
\fill[g-b-int-s3](0.3619,0.6109)--(0.4560,0.5992)--(0.4526,0.5691)--cycle;
\fill[g-b-int-s3](0.4585,0.6214)--(0.4720,0.5972)--(0.4560,0.5992)--cycle;
\fill[g-b-int-s3](0.4841,0.8464)--(0.5078,0.7270)--(0.4740,0.7580)--cycle;
\fill[g-b-ext-s3](0.7837,1.0760)--(0.9435,1.0760)--(0.6087,0.7107)--cycle;
\fill[g-w](0.5101,1.0760)--(0.7837,1.0760)--(0.6087,0.7107)--(0.5707,0.6692)--(0.5078,0.7270)--(0.4841,0.8464)--cycle;
\fill[g-b-int-s3](0.5078,0.7270)--(0.5707,0.6692)--(0.5285,0.6232)--cycle;
\fill[g-w](0.4740,0.7580)--(0.5078,0.7270)--(0.5285,0.6232)--(0.5013,0.5936)--(0.4720,0.5972)--(0.4585,0.6214)--cycle;
\fill[g-b-int-s3](0.4720,0.5972)--(0.5013,0.5936)--(0.4844,0.5751)--cycle;
\fill[g-w](0.4560,0.5992)--(0.4720,0.5972)--(0.4844,0.5751)--(0.4711,0.5605)--(0.4526,0.5691)--cycle;
\fill[g-b-int-s3](0.4526,0.5691)--(0.4711,0.5605)--(0.4489,0.5364)--cycle;
\fill[g-b-int-s3](0.4844,0.5751)--(0.5000,0.5472)--(0.4711,0.5605)--cycle;
\fill[g-b-int-s3](0.5285,0.6232)--(0.5352,0.5894)--(0.5013,0.5936)--cycle;
\fill[g-b-int-s3](0.6087,0.7107)--(0.5833,0.6576)--(0.5707,0.6692)--cycle;
\fill[g-w](0.5707,0.6692)--(0.5833,0.6576)--(0.5497,0.5875)--(0.5352,0.5894)--(0.5285,0.6232)--cycle;
\fill[g-b-int-s3](0.5352,0.5894)--(0.5497,0.5875)--(0.5397,0.5667)--cycle;
\fill[g-w](0.5013,0.5936)--(0.5352,0.5894)--(0.5397,0.5667)--(0.5249,0.5357)--(0.5000,0.5472)--(0.4844,0.5751)--cycle;
\fill[g-b-int-s3](0.5000,0.5472)--(0.5249,0.5357)--(0.5164,0.5179)--cycle;
\fill[g-b-int-s3](0.5397,0.5667)--(0.5480,0.5250)--(0.5249,0.5357)--cycle;
\fill[g-b-int-s3](0.5833,0.6576)--(0.6767,0.5717)--(0.5497,0.5875)--cycle;
\fill[g-w](0.9435,1.0760)--(1.0760,1.0760)--(1.0760,0.6706)--(0.8621,0.5486)--(0.6767,0.5717)--(0.5833,0.6576)--(0.6087,0.7107)--cycle;
\fill[g-b-ext-s4](1.0760,0.6706)--(1.0760,0.5524)--(0.9800,0.5339)--(0.8621,0.5486)--cycle;
\fill[g-b-int-s3](0.6767,0.5717)--(0.8621,0.5486)--(0.7632,0.4922)--cycle;
\fill[g-int-s3-w](0.8621,0.5486)--(0.9800,0.5339)--(0.7632,0.4922)--cycle;
\fill[g-w](0.5497,0.5875)--(0.6767,0.5717)--(0.7632,0.4922)--(0.6613,0.4726)--(0.5480,0.5250)--(0.5397,0.5667)--cycle;
\fill[g-b-int-s3](0.5480,0.5250)--(0.6613,0.4726)--(0.5623,0.4535)--cycle;
\fill[g-w](0.5249,0.5357)--(0.5480,0.5250)--(0.5623,0.4535)--(0.5533,0.4518)--(0.5164,0.5179)--cycle;
\fill[g-b-int-s3](0.5164,0.5179)--(0.5533,0.4518)--(0.4777,0.4373)--cycle;
\fill[g-w](0.4711,0.5605)--(0.5000,0.5472)--(0.5164,0.5179)--(0.4777,0.4373)--(0.4368,0.4294)--(0.4489,0.5364)--cycle;
\fill[g-b-int-s3](0.4489,0.5364)--(0.4368,0.4294)--(0.3325,0.4093)--cycle;
\fill[g-b-int-s3](0.4777,0.4373)--(0.4252,0.3277)--(0.4368,0.4294)--cycle;
\fill[g-b-int-s3](0.5623,0.4535)--(0.5678,0.4258)--(0.5533,0.4518)--cycle;
\fill[g-b-int-s3](0.7632,0.4922)--(0.6986,0.4554)--(0.6613,0.4726)--cycle;
\fill[g-w](0.6613,0.4726)--(0.6986,0.4554)--(0.5869,0.3917)--(0.5678,0.4258)--(0.5623,0.4535)--cycle;
\fill[g-b-int-s3](0.5678,0.4258)--(0.5869,0.3917)--(0.5758,0.3854)--cycle;
\fill[g-w](0.5533,0.4518)--(0.5678,0.4258)--(0.5758,0.3854)--(0.4218,0.2976)--(0.4252,0.3277)--(0.4777,0.4373)--cycle;
\fill[g-b-int-s3](0.4252,0.3277)--(0.4218,0.2976)--(0.4067,0.2889)--cycle;
\fill[g-w](0.4368,0.4294)--(0.4252,0.3277)--(0.4067,0.2889)--(0.0200,0.0684)--(0.3325,0.4093)--cycle;
\fill[g-int-s3-w](0.7632,0.4922)--(0.9089,0.3582)--(0.6986,0.4554)--cycle;
\fill[g-w](-0.0760,0.3308)--(-0.0760,0.6655)--(0.3619,0.6109)--(0.4526,0.5691)--(0.4489,0.5364)--(0.3325,0.4093)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0137)--(-0.0760,0.3308)--(0.3325,0.4093)--(0.0200,0.0684)--cycle;
\fill[g-ext-s3-w](-0.0760,-0.0363)--(-0.0760,0.0137)--(0.0200,0.0684)--cycle;
\fill[g-b-ext-s4](0.2318,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0363)--(0.0200,0.0684)--(0.4067,0.2889)--cycle;
\fill[g-s4-w](0.3795,-0.0760)--(0.2318,-0.0760)--(0.4067,0.2889)--(0.4218,0.2976)--cycle;
\fill[g-b-ext-s4](0.6677,-0.0760)--(0.3795,-0.0760)--(0.4218,0.2976)--(0.5758,0.3854)--cycle;
\fill[g-s4-w](0.8481,-0.0760)--(0.6677,-0.0760)--(0.5758,0.3854)--(0.5869,0.3917)--cycle;
\fill[g-b-ext](1.0760,0.2046)--(1.0760,-0.0760)--(0.8481,-0.0760)--(0.5869,0.3917)--(0.6986,0.4554)--(0.9089,0.3582)--cycle;
\fill[g-ext-s3-w](1.0760,0.2810)--(1.0760,0.2046)--(0.9089,0.3582)--cycle;
\fill[g-b-ext](1.0760,0.5220)--(1.0760,0.2810)--(0.9089,0.3582)--(0.7632,0.4922)--(0.9800,0.5339)--cycle;
\fill[g-ext-s3-w](1.0760,0.5524)--(1.0760,0.5220)--(0.9800,0.5339)--cycle;
\end{tikzpicture}


==> figures/n10/40.tex <==
% Generated by svg2tikz.py from 40.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5964)--(-0.0760,0.6312)--(0.0200,0.5775)--cycle;
\fill[g-b-ext-s3](0.0080,1.0760)--(0.0618,1.0760)--(0.1181,0.9588)--cycle;
\fill[g-b-ext-s3](0.2877,1.0760)--(0.3265,1.0760)--(0.3028,0.9534)--cycle;
\fill[g-w](0.0618,1.0760)--(0.2877,1.0760)--(0.3028,0.9534)--(0.2722,0.7947)--(0.1181,0.9588)--cycle;
\fill[g-b-int-s3](0.1181,0.9588)--(0.2722,0.7947)--(0.2506,0.6829)--cycle;
\fill[g-w](-0.0760,0.6312)--(-0.0760,1.0760)--(0.0080,1.0760)--(0.1181,0.9588)--(0.2506,0.6829)--(0.2225,0.5377)--(0.0200,0.5775)--cycle;
\fill[g-b-int-s3](0.0200,0.5775)--(0.2225,0.5377)--(0.2098,0.4715)--cycle;
\fill[g-b-int-s3](0.2506,0.6829)--(0.3305,0.5164)--(0.2225,0.5377)--cycle;
\fill[g-b-int-s3](0.3028,0.9534)--(0.3299,0.7333)--(0.2722,0.7947)--cycle;
\fill[g-w](0.3265,1.0760)--(0.6581,1.0760)--(0.4156,0.6421)--(0.3299,0.7333)--(0.3028,0.9534)--cycle;
\fill[g-b-int-s3](0.3299,0.7333)--(0.4156,0.6421)--(0.3545,0.5329)--cycle;
\fill[g-w](0.2722,0.7947)--(0.3299,0.7333)--(0.3545,0.5329)--(0.3439,0.5138)--(0.3305,0.5164)--(0.2506,0.6829)--cycle;
\fill[g-b-int-s3](0.3305,0.5164)--(0.3439,0.5138)--(0.3374,0.5022)--cycle;
\fill[g-b-int-s3](0.3545,0.5329)--(0.3572,0.5112)--(0.3439,0.5138)--cycle;
\fill[g-b-ext-s4](0.6581,1.0760)--(1.0760,1.0760)--(1.0760,1.0261)--(0.5360,0.5138)--(0.4156,0.6421)--cycle;
\fill[g-b-ext-s3](1.0760,0.7280)--(1.0760,0.5695)--(0.6027,0.5067)--cycle;
\fill[g-w](1.0760,1.0261)--(1.0760,0.7280)--(0.6027,0.5067)--(0.5493,0.4997)--(0.5360,0.5138)--cycle;
\fill[g-b-int-s3](0.5360,0.5138)--(0.5493,0.4997)--(0.5165,0.4953)--cycle;
\fill[g-w](0.4156,0.6421)--(0.5360,0.5138)--(0.5165,0.4953)--(0.4695,0.4891)--(0.3572,0.5112)--(0.3545,0.5329)--cycle;
\fill[g-b-int-s3](0.3572,0.5112)--(0.4695,0.4891)--(0.3617,0.4748)--cycle;
\fill[g-w](0.3439,0.5138)--(0.3572,0.5112)--(0.3617,0.4748)--(0.3512,0.4734)--(0.3374,0.5022)--cycle;
\fill[g-b-int-s3](0.3374,0.5022)--(0.3512,0.4734)--(0.3189,0.4691)--cycle;
\fill[g-w](0.2225,0.5377)--(0.3305,0.5164)--(0.3374,0.5022)--(0.3189,0.4691)--(0.2342,0.4579)--(0.2098,0.4715)--cycle;
\fill[g-b-int-s3](0.2098,0.4715)--(0.2342,0.4579)--(0.2064,0.4542)--cycle;
\fill[g-b-int-s3](0.3189,0.4691)--(0.2939,0.4245)--(0.2342,0.4579)--cycle;
\fill[g-b-int-s3](0.3617,0.4748)--(0.3655,0.4436)--(0.3512,0.4734)--cycle;
\fill[g-b-int-s3](0.5165,0.4953)--(0.5030,0.4825)--(0.4695,0.4891)--cycle;
\fill[g-b-int-s3](0.6027,0.5067)--(0.5610,0.4873)--(0.5493,0.4997)--cycle;
\fill[g-w](0.5493,0.4997)--(0.5610,0.4873)--(0.5366,0.4759)--(0.5030,0.4825)--(0.5165,0.4953)--cycle;
\fill[g-b-int-s3](0.5030,0.4825)--(0.5366,0.4759)--(0.4566,0.4384)--cycle;
\fill[g-w](0.4695,0.4891)--(0.5030,0.4825)--(0.4566,0.4384)--(0.3842,0.4046)--(0.3655,0.4436)--(0.3617,0.4748)--cycle;
\fill[g-b-int-s3](0.3655,0.4436)--(0.3842,0.4046)--(0.3711,0.3985)--cycle;
\fill[g-w](0.3512,0.4734)--(0.3655,0.4436)--(0.3711,0.3985)--(0.3544,0.3907)--(0.2939,0.4245)--(0.3189,0.4691)--cycle;
\fill[g-b-int-s3](0.2939,0.4245)--(0.3544,0.3907)--(0.2470,0.3405)--cycle;
\fill[g-w](0.2342,0.4579)--(0.2939,0.4245)--(0.2470,0.3405)--(0.1783,0.3084)--(0.2064,0.4542)--cycle;
\fill[g-b-int-s3](0.2470,0.3405)--(0.1515,0.1696)--(0.1783,0.3084)--cycle;
\fill[g-b-int-s3](0.3711,0.3985)--(0.3733,0.3801)--(0.3544,0.3907)--cycle;
\fill[g-b-int-s3](0.4566,0.4384)--(0.3957,0.3807)--(0.3842,0.4046)--cycle;
\fill[g-w](0.3842,0.4046)--(0.3957,0.3807)--(0.3870,0.3725)--(0.3733,0.3801)--(0.3711,0.3985)--cycle;
\fill[g-b-int-s3](0.3733,0.3801)--(0.3870,0.3725)--(0.3756,0.3616)--cycle;
\fill[g-w](0.3544,0.3907)--(0.3733,0.3801)--(0.3756,0.3616)--(0.1466,0.1444)--(0.1515,0.1696)--(0.2470,0.3405)--cycle;
\fill[g-b-int-s3](0.1515,0.1696)--(0.1466,0.1444)--(0.1270,0.1258)--cycle;
\fill[g-b-int-s3](0.3957,0.3807)--(0.4043,0.3628)--(0.3870,0.3725)--cycle;
\fill[g-b-int-s3](0.5610,0.4873)--(0.5797,0.4674)--(0.5366,0.4759)--cycle;
\fill[g-w](0.5366,0.4759)--(0.5797,0.4674)--(0.9800,0.0412)--(0.4043,0.3628)--(0.3957,0.3807)--(0.4566,0.4384)--cycle;
\fill[g-w](-0.0760,0.4167)--(-0.0760,0.5964)--(0.0200,0.5775)--(0.2098,0.4715)--(0.2064,0.4542)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1895)--(-0.0760,0.4167)--(0.2064,0.4542)--(0.1783,0.3084)--cycle;
\fill[g-w](-0.0760,-0.0667)--(-0.0760,0.1895)--(0.1783,0.3084)--(0.1515,0.1696)--(0.1270,0.1258)--cycle;
\fill[g-b-ext-s3](0.0142,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0667)--(0.1270,0.1258)--cycle;
\fill[g-s4-w](0.1041,-0.0760)--(0.0142,-0.0760)--(0.1270,0.1258)--(0.1466,0.1444)--cycle;
\fill[g-b-ext-s4](0.4294,-0.0760)--(0.1041,-0.0760)--(0.1466,0.1444)--(0.3756,0.3616)--cycle;
\fill[g-w](0.6151,-0.0760)--(0.4294,-0.0760)--(0.3756,0.3616)--(0.3870,0.3725)--(0.4043,0.3628)--cycle;
\fill[g-b-ext-s4](1.0760,-0.0610)--(1.0760,-0.0760)--(0.6151,-0.0760)--(0.4043,0.3628)--(0.9800,0.0412)--cycle;
\fill[g-ext-s3-w](1.0760,-0.0124)--(1.0760,-0.0610)--(0.9800,0.0412)--cycle;
\fill[g-b-ext-s4](1.0760,0.3697)--(1.0760,-0.0124)--(0.9800,0.0412)--(0.5797,0.4674)--cycle;
\fill[g-w](1.0760,0.5695)--(1.0760,0.3697)--(0.5797,0.4674)--(0.5610,0.4873)--(0.6027,0.5067)--cycle;
\end{tikzpicture}


==> figures/n10/41.tex <==
% Generated by svg2tikz.py from 41.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5903)--(-0.0760,0.6223)--(0.0200,0.5825)--cycle;
\fill[g-b-ext-s3](-0.0453,1.0760)--(0.1668,1.0760)--(0.4004,0.6883)--cycle;
\fill[g-b-ext-s3](0.4120,1.0760)--(0.4946,1.0760)--(0.4720,0.8159)--cycle;
\fill[g-b-ext-s3](0.6793,1.0760)--(0.8093,1.0760)--(0.5558,0.7782)--cycle;
\fill[g-w](0.4946,1.0760)--(0.6793,1.0760)--(0.5558,0.7782)--(0.4967,0.7088)--(0.4720,0.8159)--cycle;
\fill[g-b-int-s3](0.4720,0.8159)--(0.4967,0.7088)--(0.4588,0.6643)--cycle;
\fill[g-w](0.1668,1.0760)--(0.4120,1.0760)--(0.4720,0.8159)--(0.4588,0.6643)--(0.4457,0.6489)--(0.4004,0.6883)--cycle;
\fill[g-b-int-s3](0.4004,0.6883)--(0.4457,0.6489)--(0.4331,0.6341)--cycle;
\fill[g-b-int-s3](0.4588,0.6643)--(0.4566,0.6394)--(0.4457,0.6489)--cycle;
\fill[g-b-int-s3](0.5558,0.7782)--(0.5075,0.6619)--(0.4967,0.7088)--cycle;
\fill[g-b-ext-s3](1.0760,0.9457)--(1.0760,0.7643)--(0.5710,0.6482)--cycle;
\fill[g-w](0.8093,1.0760)--(1.0760,1.0760)--(1.0760,0.9457)--(0.5710,0.6482)--(0.5137,0.6351)--(0.5075,0.6619)--(0.5558,0.7782)--cycle;
\fill[g-b-int-s3](0.5075,0.6619)--(0.5137,0.6351)--(0.4946,0.6307)--cycle;
\fill[g-w](0.4967,0.7088)--(0.5075,0.6619)--(0.4946,0.6307)--(0.4725,0.6256)--(0.4566,0.6394)--(0.4588,0.6643)--cycle;
\fill[g-b-int-s3](0.4566,0.6394)--(0.4725,0.6256)--(0.4551,0.6216)--cycle;
\fill[g-w](0.4457,0.6489)--(0.4566,0.6394)--(0.4551,0.6216)--(0.4424,0.6187)--(0.4331,0.6341)--cycle;
\fill[g-b-int-s3](0.4331,0.6341)--(0.4424,0.6187)--(0.4145,0.6123)--cycle;
\fill[g-w](-0.0760,0.6223)--(-0.0760,1.0760)--(-0.0453,1.0760)--(0.4004,0.6883)--(0.4331,0.6341)--(0.4145,0.6123)--(0.2155,0.5665)--(0.0200,0.5825)--cycle;
\fill[g-b-int-s3](0.0200,0.5825)--(0.2155,0.5665)--(0.1144,0.5433)--cycle;
\fill[g-b-int-s3](0.4145,0.6123)--(0.3652,0.5543)--(0.2155,0.5665)--cycle;
\fill[g-b-int-s3](0.4551,0.6216)--(0.4533,0.6005)--(0.4424,0.6187)--cycle;
\fill[g-b-int-s3](0.4946,0.6307)--(0.4872,0.6128)--(0.4725,0.6256)--cycle;
\fill[g-b-int-s3](0.5710,0.6482)--(0.5179,0.6169)--(0.5137,0.6351)--cycle;
\fill[g-w](0.5137,0.6351)--(0.5179,0.6169)--(0.4967,0.6045)--(0.4872,0.6128)--(0.4946,0.6307)--cycle;
\fill[g-b-int-s3](0.4872,0.6128)--(0.4967,0.6045)--(0.4795,0.5943)--cycle;
\fill[g-w](0.4725,0.6256)--(0.4872,0.6128)--(0.4795,0.5943)--(0.4629,0.5845)--(0.4533,0.6005)--(0.4551,0.6216)--cycle;
\fill[g-b-int-s3](0.4533,0.6005)--(0.4629,0.5845)--(0.4513,0.5777)--cycle;
\fill[g-w](0.4424,0.6187)--(0.4533,0.6005)--(0.4513,0.5777)--(0.4059,0.5510)--(0.3652,0.5543)--(0.4145,0.6123)--cycle;
\fill[g-b-int-s3](0.3652,0.5543)--(0.4059,0.5510)--(0.3186,0.4995)--cycle;
\fill[g-w](0.2155,0.5665)--(0.3652,0.5543)--(0.3186,0.4995)--(0.2778,0.4755)--(0.1144,0.5433)--cycle;
\fill[g-b-int-s3](0.3186,0.4995)--(0.2928,0.4693)--(0.2778,0.4755)--cycle;
\fill[g-b-int-s3](0.4513,0.5777)--(0.4486,0.5475)--(0.4059,0.5510)--cycle;
\fill[g-b-int-s3](0.4795,0.5943)--(0.4703,0.5722)--(0.4629,0.5845)--cycle;
\fill[g-w](0.4629,0.5845)--(0.4703,0.5722)--(0.4597,0.5466)--(0.4486,0.5475)--(0.4513,0.5777)--cycle;
\fill[g-b-int-s3](0.4486,0.5475)--(0.4597,0.5466)--(0.4456,0.5126)--cycle;
\fill[g-w](0.4059,0.5510)--(0.4486,0.5475)--(0.4456,0.5126)--(0.4078,0.4215)--(0.2928,0.4693)--(0.3186,0.4995)--cycle;
\fill[g-b-int-s3](0.4456,0.5126)--(0.4366,0.4096)--(0.4078,0.4215)--cycle;
\fill[g-b-int-s3](0.4703,0.5722)--(0.4871,0.5444)--(0.4597,0.5466)--cycle;
\fill[g-b-int-s3](0.5179,0.6169)--(0.5268,0.5783)--(0.4967,0.6045)--cycle;
\fill[g-w](0.4967,0.6045)--(0.5268,0.5783)--(0.5356,0.5404)--(0.4871,0.5444)--(0.4703,0.5722)--(0.4795,0.5943)--cycle;
\fill[g-b-int-s3](0.4871,0.5444)--(0.5356,0.5404)--(0.5642,0.4164)--cycle;
\fill[g-w](0.4597,0.5466)--(0.4871,0.5444)--(0.5642,0.4164)--(0.5794,0.3503)--(0.4366,0.4096)--(0.4456,0.5126)--cycle;
\fill[g-b-int-s3](0.5642,0.4164)--(0.6122,0.3367)--(0.5794,0.3503)--cycle;
\fill[g-b-int-s3](0.5268,0.5783)--(0.5740,0.5373)--(0.5356,0.5404)--cycle;
\fill[g-w](0.5356,0.5404)--(0.5740,0.5373)--(0.9800,0.1841)--(0.6122,0.3367)--(0.5642,0.4164)--cycle;
\fill[g-s4-w](-0.0760,0.4995)--(-0.0760,0.5903)--(0.0200,0.5825)--(0.1144,0.5433)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2671)--(-0.0760,0.4995)--(0.1144,0.5433)--(0.2778,0.4755)--cycle;
\fill[g-s4-w](-0.0760,0.0360)--(-0.0760,0.2671)--(0.2778,0.4755)--(0.2928,0.4693)--cycle;
\fill[g-b-ext-s4](0.2015,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0360)--(0.2928,0.4693)--(0.4078,0.4215)--cycle;
\fill[g-s4-w](0.3944,-0.0760)--(0.2015,-0.0760)--(0.4078,0.4215)--(0.4366,0.4096)--cycle;
\fill[g-b-ext-s4](0.6778,-0.0760)--(0.3944,-0.0760)--(0.4366,0.4096)--(0.5794,0.3503)--cycle;
\fill[g-s4-w](0.8608,-0.0760)--(0.6778,-0.0760)--(0.5794,0.3503)--(0.6122,0.3367)--cycle;
\fill[g-b-ext-s4](1.0760,0.1006)--(1.0760,-0.0760)--(0.8608,-0.0760)--(0.6122,0.3367)--(0.9800,0.1841)--cycle;
\fill[g-ext-s3-w](1.0760,0.1443)--(1.0760,0.1006)--(0.9800,0.1841)--cycle;
\fill[g-b-ext-s4](1.0760,0.4964)--(1.0760,0.1443)--(0.9800,0.1841)--(0.5740,0.5373)--cycle;
\fill[g-w](1.0760,0.7643)--(1.0760,0.4964)--(0.5740,0.5373)--(0.5268,0.5783)--(0.5179,0.6169)--(0.5710,0.6482)--cycle;
\end{tikzpicture}


==> figures/n10/42.tex <==
% Generated by svg2tikz.py from 42.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6578)--(-0.0760,0.8271)--(0.4267,0.5855)--cycle;
\fill[g-b-ext-s3](0.0649,1.0760)--(0.2309,1.0760)--(0.4143,0.7310)--cycle;
\fill[g-b-ext-s3](0.5979,1.0760)--(0.6281,1.0760)--(0.6155,0.9800)--cycle;
\fill[g-b-ext-s3](0.8283,1.0760)--(0.9525,1.0760)--(0.6942,0.8103)--cycle;
\fill[g-w](0.6281,1.0760)--(0.8283,1.0760)--(0.6942,0.8103)--(0.6543,0.7693)--(0.6155,0.9800)--cycle;
\fill[g-b-int-s3](0.6155,0.9800)--(0.6543,0.7693)--(0.5778,0.6906)--cycle;
\fill[g-w](0.2309,1.0760)--(0.5979,1.0760)--(0.6155,0.9800)--(0.5778,0.6906)--(0.5177,0.6289)--(0.4143,0.7310)--cycle;
\fill[g-b-int-s3](0.4143,0.7310)--(0.5177,0.6289)--(0.4859,0.5962)--cycle;
\fill[g-w](-0.0760,0.8271)--(-0.0760,1.0760)--(0.0649,1.0760)--(0.4143,0.7310)--(0.4859,0.5962)--(0.4695,0.5793)--(0.4267,0.5855)--cycle;
\fill[g-b-int-s3](0.4267,0.5855)--(0.4695,0.5793)--(0.4600,0.5695)--cycle;
\fill[g-b-int-s3](0.4859,0.5962)--(0.4970,0.5754)--(0.4695,0.5793)--cycle;
\fill[g-b-int-s3](0.5778,0.6906)--(0.5638,0.5834)--(0.5177,0.6289)--cycle;
\fill[g-b-int-s3](0.6942,0.8103)--(0.6594,0.7415)--(0.6543,0.7693)--cycle;
\fill[g-b-ext-s3](1.0760,0.7757)--(1.0760,0.6701)--(0.7772,0.6155)--cycle;
\fill[g-w](0.9525,1.0760)--(1.0760,1.0760)--(1.0760,0.7757)--(0.7772,0.6155)--(0.6857,0.5987)--(0.6594,0.7415)--(0.6942,0.8103)--cycle;
\fill[g-b-int-s3](0.6594,0.7415)--(0.6857,0.5987)--(0.5774,0.5789)--cycle;
\fill[g-w](0.6543,0.7693)--(0.6594,0.7415)--(0.5774,0.5789)--(0.5697,0.5775)--(0.5638,0.5834)--(0.5778,0.6906)--cycle;
\fill[g-b-int-s3](0.5638,0.5834)--(0.5697,0.5775)--(0.5628,0.5762)--cycle;
\fill[g-w](0.5177,0.6289)--(0.5638,0.5834)--(0.5628,0.5762)--(0.5312,0.5704)--(0.4970,0.5754)--(0.4859,0.5962)--cycle;
\fill[g-b-int-s3](0.4970,0.5754)--(0.5312,0.5704)--(0.5024,0.5652)--cycle;
\fill[g-w](0.4695,0.5793)--(0.4970,0.5754)--(0.5024,0.5652)--(0.4781,0.5607)--(0.4600,0.5695)--cycle;
\fill[g-b-int-s3](0.4600,0.5695)--(0.4781,0.5607)--(0.4457,0.5548)--cycle;
\fill[g-b-int-s3](0.5024,0.5652)--(0.5139,0.5435)--(0.4781,0.5607)--cycle;
\fill[g-b-int-s3](0.5628,0.5762)--(0.5615,0.5661)--(0.5312,0.5704)--cycle;
\fill[g-b-int-s3](0.5774,0.5789)--(0.5744,0.5729)--(0.5697,0.5775)--cycle;
\fill[g-w](0.5697,0.5775)--(0.5744,0.5729)--(0.5703,0.5648)--(0.5615,0.5661)--(0.5628,0.5762)--cycle;
\fill[g-b-int-s3](0.5615,0.5661)--(0.5703,0.5648)--(0.5582,0.5410)--cycle;
\fill[g-w](0.5312,0.5704)--(0.5615,0.5661)--(0.5582,0.5410)--(0.5506,0.5259)--(0.5139,0.5435)--(0.5024,0.5652)--cycle;
\fill[g-b-int-s3](0.5139,0.5435)--(0.5506,0.5259)--(0.5373,0.4995)--cycle;
\fill[g-b-int-s3](0.5582,0.5410)--(0.5559,0.5233)--(0.5506,0.5259)--cycle;
\fill[g-b-int-s3](0.5744,0.5729)--(0.5846,0.5628)--(0.5703,0.5648)--cycle;
\fill[g-b-int-s3](0.7772,0.6155)--(0.6911,0.5693)--(0.6857,0.5987)--cycle;
\fill[g-w](0.6857,0.5987)--(0.6911,0.5693)--(0.6590,0.5521)--(0.5846,0.5628)--(0.5744,0.5729)--(0.5774,0.5789)--cycle;
\fill[g-b-int-s3](0.5846,0.5628)--(0.6590,0.5521)--(0.6178,0.5300)--cycle;
\fill[g-w](0.5703,0.5648)--(0.5846,0.5628)--(0.6178,0.5300)--(0.5820,0.5108)--(0.5559,0.5233)--(0.5582,0.5410)--cycle;
\fill[g-b-int-s3](0.5559,0.5233)--(0.5820,0.5108)--(0.5522,0.4948)--cycle;
\fill[g-w](0.5506,0.5259)--(0.5559,0.5233)--(0.5522,0.4948)--(0.5426,0.4896)--(0.5373,0.4995)--cycle;
\fill[g-b-int-s3](0.5373,0.4995)--(0.5426,0.4896)--(0.5285,0.4821)--cycle;
\fill[g-w](0.4781,0.5607)--(0.5139,0.5435)--(0.5373,0.4995)--(0.5285,0.4821)--(0.2078,0.3101)--(0.4457,0.5548)--cycle;
\fill[g-b-int-s3](0.5522,0.4948)--(0.5498,0.4761)--(0.5426,0.4896)--cycle;
\fill[g-b-int-s3](0.6178,0.5300)--(0.6896,0.4591)--(0.5820,0.5108)--cycle;
\fill[g-b-int-s3](0.6911,0.5693)--(0.6952,0.5468)--(0.6590,0.5521)--cycle;
\fill[g-w](0.6590,0.5521)--(0.6952,0.5468)--(0.7135,0.4476)--(0.6896,0.4591)--(0.6178,0.5300)--cycle;
\fill[g-b-int-s3](0.6896,0.4591)--(0.7135,0.4476)--(0.7162,0.4328)--cycle;
\fill[g-w](0.5820,0.5108)--(0.6896,0.4591)--(0.7162,0.4328)--(0.7922,0.0200)--(0.5498,0.4761)--(0.5522,0.4948)--cycle;
\fill[g-w](-0.0760,0.4593)--(-0.0760,0.6578)--(0.4267,0.5855)--(0.4600,0.5695)--(0.4457,0.5548)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1580)--(-0.0760,0.4593)--(0.4457,0.5548)--(0.2078,0.3101)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0183)--(-0.0760,0.1580)--(0.2078,0.3101)--cycle;
\fill[g-b-ext-s4](0.2468,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0183)--(0.2078,0.3101)--(0.5285,0.4821)--cycle;
\fill[g-w](0.4777,-0.0760)--(0.2468,-0.0760)--(0.5285,0.4821)--(0.5426,0.4896)--(0.5498,0.4761)--cycle;
\fill[g-b-ext-s4](0.8099,-0.0760)--(0.4777,-0.0760)--(0.5498,0.4761)--(0.7922,0.0200)--cycle;
\fill[g-ext-s3-w](0.8432,-0.0760)--(0.8099,-0.0760)--(0.7922,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.0775)--(1.0760,-0.0760)--(0.8432,-0.0760)--(0.7922,0.0200)--(0.7162,0.4328)--cycle;
\fill[g-s4-w](1.0760,0.2734)--(1.0760,0.0775)--(0.7162,0.4328)--(0.7135,0.4476)--cycle;
\fill[g-b-ext-s4](1.0760,0.4921)--(1.0760,0.2734)--(0.7135,0.4476)--(0.6952,0.5468)--cycle;
\fill[g-w](1.0760,0.6701)--(1.0760,0.4921)--(0.6952,0.5468)--(0.6911,0.5693)--(0.7772,0.6155)--cycle;
\end{tikzpicture}


==> figures/n10/43.tex <==
% Generated by svg2tikz.py from 43.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.7268)--(-0.0760,0.8040)--(0.2098,0.6376)--cycle;
\fill[g-ext-s3-w](-0.0240,1.0760)--(0.0596,1.0760)--(0.1828,0.8771)--cycle;
\fill[g-ext-s3-w](0.3472,1.0760)--(0.5566,1.0760)--(0.4562,0.6511)--cycle;
\fill[g-ext-s3-w](0.8682,1.0760)--(0.9057,1.0760)--(0.8172,0.9800)--cycle;
\fill[g-ext-s3-w](1.0760,0.9616)--(1.0760,0.8352)--(0.7103,0.7103)--cycle;
\fill[g-b-ext](0.9057,1.0760)--(1.0760,1.0760)--(1.0760,0.9616)--(0.7103,0.7103)--(0.6658,0.6951)--(0.8172,0.9800)--cycle;
\fill[g-int-s3-w](0.8172,0.9800)--(0.6658,0.6951)--(0.5032,0.6396)--cycle;
\fill[g-b-ext](0.5566,1.0760)--(0.8682,1.0760)--(0.8172,0.9800)--(0.5032,0.6396)--(0.4627,0.6257)--(0.4562,0.6511)--cycle;
\fill[g-b-ext](0.0596,1.0760)--(0.3472,1.0760)--(0.4562,0.6511)--(0.4491,0.6211)--(0.1828,0.8771)--cycle;
\fill[g-int-s3-w](0.4562,0.6511)--(0.4627,0.6257)--(0.4491,0.6211)--cycle;
\fill[g-b-ext](-0.0760,0.8040)--(-0.0760,1.0760)--(-0.0240,1.0760)--(0.1828,0.8771)--(0.3602,0.5907)--(0.2098,0.6376)--cycle;
\fill[g-int-s3-w](0.1828,0.8771)--(0.4491,0.6211)--(0.3602,0.5907)--cycle;
\fill[g-int-s3-w](0.2098,0.6376)--(0.3602,0.5907)--(0.3163,0.5757)--cycle;
\fill[g-b-int-s3](0.4627,0.6257)--(0.4687,0.6022)--(0.4491,0.6211)--cycle;
\fill[g-int-s3-w](0.5032,0.6396)--(0.4687,0.6022)--(0.4627,0.6257)--cycle;
\fill[g-b-int-s3](0.4491,0.6211)--(0.4363,0.5670)--(0.3602,0.5907)--cycle;
\fill[g-int-s3-w](0.4491,0.6211)--(0.4687,0.6022)--(0.4363,0.5670)--cycle;
\fill[g-b-int-s3](0.3602,0.5907)--(0.3996,0.5272)--(0.3163,0.5757)--cycle;
\fill[g-int-s3-w](0.3602,0.5907)--(0.4363,0.5670)--(0.3996,0.5272)--cycle;
\fill[g-int-s3-w](0.7103,0.7103)--(0.6529,0.6708)--(0.6658,0.6951)--cycle;
\fill[g-b-int](0.6658,0.6951)--(0.6529,0.6708)--(0.5038,0.5684)--(0.4687,0.6022)--(0.5032,0.6396)--cycle;
\fill[g-b-int-s3](0.4687,0.6022)--(0.4813,0.5529)--(0.4363,0.5670)--cycle;
\fill[g-int-s3-w](0.4687,0.6022)--(0.5038,0.5684)--(0.4813,0.5529)--cycle;
\fill[g-b-int-s3](0.4363,0.5670)--(0.4236,0.5132)--(0.3996,0.5272)--cycle;
\fill[g-int-s3-w](0.4363,0.5670)--(0.4813,0.5529)--(0.4236,0.5132)--cycle;
\fill[g-int-s3-w](0.3996,0.5272)--(0.4236,0.5132)--(0.4128,0.5058)--cycle;
\fill[g-b-int-s3](0.3996,0.5272)--(0.4128,0.5058)--(0.3229,0.4441)--cycle;
\fill[g-b-int-s3](0.4236,0.5132)--(0.4193,0.4953)--(0.4128,0.5058)--cycle;
\fill[g-b-int-s3](0.4813,0.5529)--(0.5034,0.4668)--(0.4236,0.5132)--cycle;
\fill[g-b-int-s3](0.5038,0.5684)--(0.5384,0.5351)--(0.4813,0.5529)--cycle;
\fill[g-s4-w](0.6529,0.6708)--(0.5747,0.5238)--(0.5384,0.5351)--(0.5038,0.5684)--cycle;
\fill[g-b-int-s3](0.5384,0.5351)--(0.5747,0.5238)--(0.5664,0.5082)--cycle;
\fill[g-w](0.4813,0.5529)--(0.5384,0.5351)--(0.5664,0.5082)--(0.5347,0.4485)--(0.5034,0.4668)--cycle;
\fill[g-b-int-s3](0.5034,0.4668)--(0.5347,0.4485)--(0.5168,0.4147)--cycle;
\fill[g-w](0.4236,0.5132)--(0.5034,0.4668)--(0.5168,0.4147)--(0.4948,0.3735)--(0.4193,0.4953)--cycle;
\fill[g-b-int-s3](0.4193,0.4953)--(0.4948,0.3735)--(0.3070,0.0200)--cycle;
\fill[g-b-int-s3](0.5168,0.4147)--(0.5503,0.2839)--(0.4948,0.3735)--cycle;
\fill[g-b-int-s3](0.5664,0.5082)--(0.7722,0.3103)--(0.5347,0.4485)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4417)--(-0.0760,0.7268)--(0.2098,0.6376)--(0.3163,0.5757)--cycle;
\fill[g-w](-0.0760,0.1700)--(-0.0760,0.4417)--(0.3163,0.5757)--(0.3996,0.5272)--(0.3229,0.4441)--cycle;
\fill[g-b-ext-s3](-0.0760,0.0116)--(-0.0760,0.1700)--(0.3229,0.4441)--cycle;
\fill[g-w](0.2559,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0116)--(0.3229,0.4441)--(0.4128,0.5058)--(0.4193,0.4953)--(0.3070,0.0200)--cycle;
\fill[g-b-ext-s3](0.2843,-0.0760)--(0.2559,-0.0760)--(0.3070,0.0200)--cycle;
\fill[g-w](0.6426,-0.0760)--(0.2843,-0.0760)--(0.3070,0.0200)--(0.4948,0.3735)--(0.5503,0.2839)--cycle;
\fill[g-b-ext-s3](0.7733,-0.0760)--(0.6426,-0.0760)--(0.5503,0.2839)--cycle;
\fill[g-w](1.0760,0.0182)--(1.0760,-0.0760)--(0.7733,-0.0760)--(0.5503,0.2839)--(0.5168,0.4147)--(0.5347,0.4485)--(0.7722,0.3103)--cycle;
\fill[g-b-ext-s3](1.0760,0.1335)--(1.0760,0.0182)--(0.7722,0.3103)--cycle;
\fill[g-w](1.0760,0.3674)--(1.0760,0.1335)--(0.7722,0.3103)--(0.5664,0.5082)--(0.5747,0.5238)--cycle;
\fill[g-b-ext](1.0760,0.8352)--(1.0760,0.3674)--(0.5747,0.5238)--(0.6529,0.6708)--(0.7103,0.7103)--cycle;
\end{tikzpicture}


==> figures/n10/44.tex <==
% Generated by svg2tikz.py from 44.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7615)--(-0.0760,0.8255)--(0.1890,0.7246)--cycle;
\fill[g-b-ext-s3](0.1607,1.0760)--(0.2011,1.0760)--(0.2517,0.9800)--cycle;
\fill[g-b-ext-s3](0.8259,1.0760)--(0.9106,1.0760)--(0.7527,0.9107)--cycle;
\fill[g-b-ext-s3](1.0760,1.0609)--(1.0760,0.9772)--(0.8110,0.8989)--cycle;
\fill[g-w](0.9106,1.0760)--(1.0760,1.0760)--(1.0760,1.0609)--(0.8110,0.8989)--(0.7379,0.8773)--(0.7527,0.9107)--cycle;
\fill[g-b-int-s3](0.7527,0.9107)--(0.7379,0.8773)--(0.7141,0.8703)--cycle;
\fill[g-w](0.7151,1.0760)--(0.8259,1.0760)--(0.7527,0.9107)--(0.7141,0.8703)--(0.7013,0.8665)--cycle;
\fill[g-b-ext-s4](0.4112,1.0760)--(0.7151,1.0760)--(0.7013,0.8665)--(0.4727,0.7989)--cycle;
\fill[g-w](0.2011,1.0760)--(0.4112,1.0760)--(0.4727,0.7989)--(0.4342,0.7875)--(0.2517,0.9800)--cycle;
\fill[g-b-int-s3](0.2517,0.9800)--(0.4342,0.7875)--(0.3642,0.7669)--cycle;
\fill[g-w](-0.0760,0.8255)--(-0.0760,1.0760)--(0.1607,1.0760)--(0.2517,0.9800)--(0.3642,0.7669)--(0.2110,0.7216)--(0.1890,0.7246)--cycle;
\fill[g-b-int-s3](0.1890,0.7246)--(0.2110,0.7216)--(0.2031,0.7193)--cycle;
\fill[g-b-int-s3](0.3642,0.7669)--(0.4022,0.6950)--(0.2110,0.7216)--cycle;
\fill[g-b-int-s3](0.4727,0.7989)--(0.4878,0.7311)--(0.4342,0.7875)--cycle;
\fill[g-b-int-s3](0.7141,0.8703)--(0.7006,0.8562)--(0.7013,0.8665)--cycle;
\fill[g-b-int-s3](0.8110,0.8989)--(0.7239,0.8457)--(0.7379,0.8773)--cycle;
\fill[g-w](0.7379,0.8773)--(0.7239,0.8457)--(0.6989,0.8304)--(0.7006,0.8562)--(0.7141,0.8703)--cycle;
\fill[g-b-int-s3](0.7006,0.8562)--(0.6989,0.8304)--(0.6438,0.7967)--cycle;
\fill[g-w](0.7013,0.8665)--(0.7006,0.8562)--(0.6438,0.7967)--(0.5056,0.7122)--(0.4878,0.7311)--(0.4727,0.7989)--cycle;
\fill[g-b-int-s3](0.4878,0.7311)--(0.5056,0.7122)--(0.4936,0.7049)--cycle;
\fill[g-w](0.4342,0.7875)--(0.4878,0.7311)--(0.4936,0.7049)--(0.4635,0.6865)--(0.4022,0.6950)--(0.3642,0.7669)--cycle;
\fill[g-b-int-s3](0.4022,0.6950)--(0.4635,0.6865)--(0.4205,0.6602)--cycle;
\fill[g-w](0.2110,0.7216)--(0.4022,0.6950)--(0.4205,0.6602)--(0.3966,0.6456)--(0.2031,0.7193)--cycle;
\fill[g-b-int-s3](0.4205,0.6602)--(0.4362,0.6305)--(0.3966,0.6456)--cycle;
\fill[g-b-int-s3](0.4936,0.7049)--(0.4987,0.6816)--(0.4635,0.6865)--cycle;
\fill[g-b-int-s3](0.6438,0.7967)--(0.5342,0.6820)--(0.5056,0.7122)--cycle;
\fill[g-w](0.5056,0.7122)--(0.5342,0.6820)--(0.5297,0.6773)--(0.4987,0.6816)--(0.4936,0.7049)--cycle;
\fill[g-b-int-s3](0.4987,0.6816)--(0.5297,0.6773)--(0.5053,0.6518)--cycle;
\fill[g-w](0.4635,0.6865)--(0.4987,0.6816)--(0.5053,0.6518)--(0.4720,0.6169)--(0.4362,0.6305)--(0.4205,0.6602)--cycle;
\fill[g-b-int-s3](0.4362,0.6305)--(0.4720,0.6169)--(0.4536,0.5976)--cycle;
\fill[g-b-int-s3](0.5053,0.6518)--(0.5169,0.5998)--(0.4720,0.6169)--cycle;
\fill[g-b-int-s3](0.5342,0.6820)--(0.5401,0.6758)--(0.5297,0.6773)--cycle;
\fill[g-b-int-s3](0.7239,0.8457)--(0.6957,0.7821)--(0.6989,0.8304)--cycle;
\fill[g-w](0.6989,0.8304)--(0.6957,0.7821)--(0.6423,0.6616)--(0.5401,0.6758)--(0.5342,0.6820)--(0.6438,0.7967)--cycle;
\fill[g-b-int-s3](0.5401,0.6758)--(0.6423,0.6616)--(0.6141,0.5978)--cycle;
\fill[g-w](0.5297,0.6773)--(0.5401,0.6758)--(0.6141,0.5978)--(0.6008,0.5678)--(0.5169,0.5998)--(0.5053,0.6518)--cycle;
\fill[g-b-int-s3](0.5169,0.5998)--(0.6008,0.5678)--(0.5496,0.4523)--cycle;
\fill[g-w](0.4720,0.6169)--(0.5169,0.5998)--(0.5496,0.4523)--(0.5408,0.4324)--(0.4536,0.5976)--cycle;
\fill[g-b-int-s3](0.5496,0.4523)--(0.5636,0.3891)--(0.5408,0.4324)--cycle;
\fill[g-b-int-s3](0.6141,0.5978)--(0.6661,0.5430)--(0.6008,0.5678)--cycle;
\fill[g-b-int-s3](0.6957,0.7821)--(0.6874,0.6553)--(0.6423,0.6616)--cycle;
\fill[g-w](0.6423,0.6616)--(0.6874,0.6553)--(0.6796,0.5378)--(0.6661,0.5430)--(0.6141,0.5978)--cycle;
\fill[g-b-int-s3](0.6661,0.5430)--(0.6796,0.5378)--(0.6791,0.5293)--cycle;
\fill[g-w](0.6008,0.5678)--(0.6661,0.5430)--(0.6791,0.5293)--(0.6580,0.2102)--(0.5636,0.3891)--(0.5496,0.4523)--cycle;
\fill[g-b-int-s3](0.5636,0.3891)--(0.6580,0.2102)--(0.6455,0.0200)--cycle;
\fill[g-s4-w](-0.0760,0.6367)--(-0.0760,0.7615)--(0.1890,0.7246)--(0.2031,0.7193)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3567)--(-0.0760,0.6367)--(0.2031,0.7193)--(0.3966,0.6456)--cycle;
\fill[g-w](-0.0760,0.0432)--(-0.0760,0.3567)--(0.3966,0.6456)--(0.4362,0.6305)--(0.4536,0.5976)--cycle;
\fill[g-b-ext-s4](0.3156,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0432)--(0.4536,0.5976)--(0.5408,0.4324)--cycle;
\fill[g-w](0.6392,-0.0760)--(0.3156,-0.0760)--(0.5408,0.4324)--(0.5636,0.3891)--(0.6455,0.0200)--cycle;
\fill[g-b-ext-s3](0.6668,-0.0760)--(0.6392,-0.0760)--(0.6455,0.0200)--cycle;
\fill[g-s4-w](0.8091,-0.0760)--(0.6668,-0.0760)--(0.6455,0.0200)--(0.6580,0.2102)--cycle;
\fill[g-b-ext-s4](1.0760,0.1106)--(1.0760,-0.0760)--(0.8091,-0.0760)--(0.6580,0.2102)--(0.6791,0.5293)--cycle;
\fill[g-s4-w](1.0760,0.3869)--(1.0760,0.1106)--(0.6791,0.5293)--(0.6796,0.5378)--cycle;
\fill[g-b-ext-s4](1.0760,0.6013)--(1.0760,0.3869)--(0.6796,0.5378)--(0.6874,0.6553)--cycle;
\fill[g-w](1.0760,0.9772)--(1.0760,0.6013)--(0.6874,0.6553)--(0.6957,0.7821)--(0.7239,0.8457)--(0.8110,0.8989)--cycle;
\end{tikzpicture}


==> figures/n10/45.tex <==
% Generated by svg2tikz.py from 45.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6105)--(-0.0760,0.6642)--(0.1021,0.5735)--cycle;
\fill[g-b-ext-s3](0.0073,1.0760)--(0.0510,1.0760)--(0.1048,0.9555)--cycle;
\fill[g-b-ext-s3](0.2969,1.0760)--(0.3718,1.0760)--(0.3284,0.8580)--cycle;
\fill[g-w](0.0510,1.0760)--(0.2969,1.0760)--(0.3284,0.8580)--(0.2998,0.7143)--(0.1048,0.9555)--cycle;
\fill[g-b-int-s3](0.1048,0.9555)--(0.2998,0.7143)--(0.2729,0.5789)--cycle;
\fill[g-w](-0.0760,0.6642)--(-0.0760,1.0760)--(0.0073,1.0760)--(0.1048,0.9555)--(0.2729,0.5789)--(0.2651,0.5396)--(0.1021,0.5735)--cycle;
\fill[g-b-int-s3](0.1021,0.5735)--(0.2651,0.5396)--(0.2562,0.4950)--cycle;
\fill[g-b-int-s3](0.2729,0.5789)--(0.2930,0.5338)--(0.2651,0.5396)--cycle;
\fill[g-b-int-s3](0.3284,0.8580)--(0.3600,0.6399)--(0.2998,0.7143)--cycle;
\fill[g-w](0.3718,1.0760)--(0.6337,1.0760)--(0.3682,0.6298)--(0.3600,0.6399)--(0.3284,0.8580)--cycle;
\fill[g-b-int-s3](0.3600,0.6399)--(0.3682,0.6298)--(0.3628,0.6206)--cycle;
\fill[g-w](0.2998,0.7143)--(0.3600,0.6399)--(0.3628,0.6206)--(0.3091,0.5305)--(0.2930,0.5338)--(0.2729,0.5789)--cycle;
\fill[g-b-int-s3](0.2930,0.5338)--(0.3091,0.5305)--(0.3008,0.5164)--cycle;
\fill[g-w](0.2651,0.5396)--(0.2930,0.5338)--(0.3008,0.5164)--(0.2806,0.4826)--(0.2562,0.4950)--cycle;
\fill[g-b-int-s3](0.2562,0.4950)--(0.2806,0.4826)--(0.2402,0.4146)--cycle;
\fill[g-b-int-s3](0.3008,0.5164)--(0.3262,0.4594)--(0.2806,0.4826)--cycle;
\fill[g-b-int-s3](0.3628,0.6206)--(0.3779,0.5162)--(0.3091,0.5305)--cycle;
\fill[g-b-ext-s4](0.6337,1.0760)--(0.9898,1.0760)--(0.4616,0.5142)--(0.3682,0.6298)--cycle;
\fill[g-w](0.3682,0.6298)--(0.4616,0.5142)--(0.4495,0.5013)--(0.3779,0.5162)--(0.3628,0.6206)--cycle;
\fill[g-b-int-s3](0.3779,0.5162)--(0.4495,0.5013)--(0.3893,0.4373)--cycle;
\fill[g-w](0.3091,0.5305)--(0.3779,0.5162)--(0.3893,0.4373)--(0.3829,0.4305)--(0.3262,0.4594)--(0.3008,0.5164)--cycle;
\fill[g-b-int-s3](0.3262,0.4594)--(0.3829,0.4305)--(0.3532,0.3989)--cycle;
\fill[g-b-int-s3](0.3893,0.4373)--(0.3909,0.4265)--(0.3829,0.4305)--cycle;
\fill[g-b-int-s3](0.4616,0.5142)--(0.4766,0.4957)--(0.4495,0.5013)--cycle;
\fill[g-b-ext-s3](1.0760,0.4468)--(1.0760,0.4189)--(0.9800,0.4117)--cycle;
\fill[g-w](0.9898,1.0760)--(1.0760,1.0760)--(1.0760,0.4468)--(0.9800,0.4117)--(0.9075,0.4062)--(0.4766,0.4957)--(0.4616,0.5142)--cycle;
\fill[g-b-int-s3](0.4766,0.4957)--(0.9075,0.4062)--(0.5696,0.3807)--cycle;
\fill[g-w](0.4495,0.5013)--(0.4766,0.4957)--(0.5696,0.3807)--(0.4923,0.3748)--(0.3909,0.4265)--(0.3893,0.4373)--cycle;
\fill[g-b-int-s3](0.3909,0.4265)--(0.4923,0.3748)--(0.3994,0.3678)--cycle;
\fill[g-w](0.3829,0.4305)--(0.3909,0.4265)--(0.3994,0.3678)--(0.3681,0.3655)--(0.3532,0.3989)--cycle;
\fill[g-b-int-s3](0.3532,0.3989)--(0.3681,0.3655)--(0.3182,0.3617)--cycle;
\fill[g-w](0.2806,0.4826)--(0.3262,0.4594)--(0.3532,0.3989)--(0.3182,0.3617)--(0.2283,0.3549)--(0.2402,0.4146)--cycle;
\fill[g-b-int-s3](0.2402,0.4146)--(0.2283,0.3549)--(0.2036,0.3531)--cycle;
\fill[g-b-int-s3](0.3182,0.3617)--(0.2059,0.2422)--(0.2283,0.3549)--cycle;
\fill[g-b-int-s3](0.3994,0.3678)--(0.4149,0.2607)--(0.3681,0.3655)--cycle;
\fill[g-b-int-s3](0.5696,0.3807)--(0.6318,0.3038)--(0.4923,0.3748)--cycle;
\fill[g-b-int-s3](0.9800,0.4117)--(0.9442,0.3986)--(0.9075,0.4062)--cycle;
\fill[g-w](0.9075,0.4062)--(0.9442,0.3986)--(0.6542,0.2924)--(0.6318,0.3038)--(0.5696,0.3807)--cycle;
\fill[g-b-int-s3](0.6318,0.3038)--(0.6542,0.2924)--(0.6440,0.2887)--cycle;
\fill[g-w](0.4923,0.3748)--(0.6318,0.3038)--(0.6440,0.2887)--(0.4363,0.2127)--(0.4149,0.2607)--(0.3994,0.3678)--cycle;
\fill[g-b-int-s3](0.4149,0.2607)--(0.4363,0.2127)--(0.4226,0.2077)--cycle;
\fill[g-w](0.3681,0.3655)--(0.4149,0.2607)--(0.4226,0.2077)--(0.1814,0.1194)--(0.2059,0.2422)--(0.3182,0.3617)--cycle;
\fill[g-b-int-s3](0.2059,0.2422)--(0.1814,0.1194)--(0.0427,0.0687)--cycle;
\fill[g-w](0.2283,0.3549)--(0.2059,0.2422)--(0.0427,0.0687)--(0.0320,0.0648)--(0.2036,0.3531)--cycle;
\fill[g-b-int-s3](0.0427,0.0687)--(0.0200,0.0445)--(0.0320,0.0648)--cycle;
\fill[g-w](-0.0760,0.3320)--(-0.0760,0.6105)--(0.1021,0.5735)--(0.2562,0.4950)--(0.2402,0.4146)--(0.2036,0.3531)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0253)--(-0.0760,0.3320)--(0.2036,0.3531)--(0.0320,0.0648)--cycle;
\fill[g-s4-w](-0.0760,-0.0576)--(-0.0760,0.0253)--(0.0320,0.0648)--(0.0200,0.0445)--cycle;
\fill[g-b-ext-s3](-0.0517,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0576)--(0.0200,0.0445)--cycle;
\fill[g-w](0.1425,-0.0760)--(-0.0517,-0.0760)--(0.0200,0.0445)--(0.0427,0.0687)--(0.1814,0.1194)--cycle;
\fill[g-b-ext-s4](0.4636,-0.0760)--(0.1425,-0.0760)--(0.1814,0.1194)--(0.4226,0.2077)--cycle;
\fill[g-s4-w](0.5652,-0.0760)--(0.4636,-0.0760)--(0.4226,0.2077)--(0.4363,0.2127)--cycle;
\fill[g-b-ext-s4](0.9389,-0.0760)--(0.5652,-0.0760)--(0.4363,0.2127)--(0.6440,0.2887)--cycle;
\fill[g-s4-w](1.0760,0.0776)--(1.0760,-0.0760)--(0.9389,-0.0760)--(0.6440,0.2887)--(0.6542,0.2924)--cycle;
\fill[g-b-ext-s4](1.0760,0.3712)--(1.0760,0.0776)--(0.6542,0.2924)--(0.9442,0.3986)--cycle;
\fill[g-s4-w](1.0760,0.4189)--(1.0760,0.3712)--(0.9442,0.3986)--(0.9800,0.4117)--cycle;
\end{tikzpicture}


==> figures/n10/46.tex <==
% Generated by svg2tikz.py from 46.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6453)--(-0.0760,0.7211)--(0.1535,0.6033)--cycle;
\fill[g-ext-s3-w](-0.0039,1.0760)--(0.2482,1.0760)--(0.4870,0.5980)--cycle;
\fill[g-ext-s3-w](0.6204,1.0760)--(0.6510,1.0760)--(0.6345,0.9800)--cycle;
\fill[g-ext-s3-w](0.8930,1.0760)--(1.0508,1.0760)--(0.7374,0.7591)--cycle;
\fill[g-b-ext](0.6510,1.0760)--(0.8930,1.0760)--(0.7374,0.7591)--(0.6761,0.6972)--(0.6345,0.9800)--cycle;
\fill[g-int-s3-w](0.6345,0.9800)--(0.6761,0.6972)--(0.5671,0.5870)--cycle;
\fill[g-b-ext](0.2482,1.0760)--(0.6204,1.0760)--(0.6345,0.9800)--(0.5671,0.5870)--(0.5333,0.5529)--(0.4870,0.5980)--cycle;
\fill[g-b-ext](-0.0760,0.7211)--(-0.0760,1.0760)--(-0.0039,1.0760)--(0.4870,0.5980)--(0.5175,0.5369)--(0.1535,0.6033)--cycle;
\fill[g-int-s3-w](0.4870,0.5980)--(0.5333,0.5529)--(0.5175,0.5369)--cycle;
\fill[g-b-int-s3](0.5333,0.5529)--(0.5572,0.5296)--(0.5175,0.5369)--cycle;
\fill[g-int-s3-w](0.5671,0.5870)--(0.5572,0.5296)--(0.5333,0.5529)--cycle;
\fill[g-int-s3-w](0.7374,0.7591)--(0.6832,0.6489)--(0.6761,0.6972)--cycle;
\fill[g-b-int](0.6761,0.6972)--(0.6832,0.6489)--(0.6191,0.5183)--(0.5572,0.5296)--(0.5671,0.5870)--cycle;
\fill[g-ext-s3-w](1.0760,0.6701)--(1.0760,0.5662)--(0.7473,0.5100)--cycle;
\fill[g-int-s3-w](0.6832,0.6489)--(0.7047,0.5027)--(0.6191,0.5183)--cycle;
\fill[g-b-ext](1.0508,1.0760)--(1.0760,1.0760)--(1.0760,0.6701)--(0.7473,0.5100)--(0.7047,0.5027)--(0.6832,0.6489)--(0.7374,0.7591)--cycle;
\fill[g-int-s3-w](0.5572,0.5296)--(0.6191,0.5183)--(0.6028,0.4852)--cycle;
\fill[g-b-int-s3](0.6191,0.5183)--(0.7047,0.5027)--(0.6028,0.4852)--cycle;
\fill[g-int-s3-w](0.5175,0.5369)--(0.5572,0.5296)--(0.5480,0.4758)--cycle;
\fill[g-b-int-s3](0.5572,0.5296)--(0.6028,0.4852)--(0.5480,0.4758)--cycle;
\fill[g-int-s3-w](0.1535,0.6033)--(0.5175,0.5369)--(0.4386,0.4571)--cycle;
\fill[g-b-int-s3](0.5175,0.5369)--(0.5480,0.4758)--(0.4386,0.4571)--cycle;
\fill[g-int-s3-w](0.7473,0.5100)--(0.7248,0.4990)--(0.7047,0.5027)--cycle;
\fill[g-b-int-s3](0.7047,0.5027)--(0.7248,0.4990)--(0.7065,0.4901)--cycle;
\fill[g-s4-w](0.7047,0.5027)--(0.7065,0.4901)--(0.6341,0.4548)--(0.6028,0.4852)--cycle;
\fill[g-int-s3-w](0.6028,0.4852)--(0.5733,0.4252)--(0.5480,0.4758)--cycle;
\fill[g-b-int-s3](0.6028,0.4852)--(0.6341,0.4548)--(0.5733,0.4252)--cycle;
\fill[g-int-s3-w](0.5480,0.4758)--(0.5362,0.4071)--(0.4386,0.4571)--cycle;
\fill[g-b-int-s3](0.5480,0.4758)--(0.5733,0.4252)--(0.5362,0.4071)--cycle;
\fill[g-b-int-s3](0.4386,0.4571)--(0.5362,0.4071)--(0.2524,0.2688)--cycle;
\fill[g-int-s3-w](0.5733,0.4252)--(0.5587,0.3955)--(0.5362,0.4071)--cycle;
\fill[g-b-int-s3](0.5362,0.4071)--(0.5587,0.3955)--(0.5210,0.3188)--cycle;
\fill[g-b-int-s3](0.5733,0.4252)--(0.5982,0.3753)--(0.5587,0.3955)--cycle;
\fill[g-b-int-s3](0.7065,0.4901)--(0.7247,0.3665)--(0.6341,0.4548)--cycle;
\fill[g-w](0.6341,0.4548)--(0.7247,0.3665)--(0.7336,0.3058)--(0.5982,0.3753)--(0.5733,0.4252)--cycle;
\fill[g-b-int-s3](0.5982,0.3753)--(0.7336,0.3058)--(0.7756,0.0200)--cycle;
\fill[g-b-int-s3](0.7247,0.3665)--(0.8465,0.2479)--(0.7336,0.3058)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3690)--(-0.0760,0.6453)--(0.1535,0.6033)--(0.4386,0.4571)--cycle;
\fill[g-s4-w](-0.0760,0.1088)--(-0.0760,0.3690)--(0.4386,0.4571)--(0.2524,0.2688)--cycle;
\fill[g-b-ext-s3](-0.0760,-0.0632)--(-0.0760,0.1088)--(0.2524,0.2688)--cycle;
\fill[g-w](0.3271,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0632)--(0.2524,0.2688)--(0.5362,0.4071)--(0.5210,0.3188)--cycle;
\fill[g-b-ext-s3](0.4533,-0.0760)--(0.3271,-0.0760)--(0.5210,0.3188)--cycle;
\fill[g-w](0.7898,-0.0760)--(0.4533,-0.0760)--(0.5210,0.3188)--(0.5587,0.3955)--(0.5982,0.3753)--(0.7756,0.0200)--cycle;
\fill[g-b-ext-s3](0.8236,-0.0760)--(0.7898,-0.0760)--(0.7756,0.0200)--cycle;
\fill[g-w](1.0760,0.0244)--(1.0760,-0.0760)--(0.8236,-0.0760)--(0.7756,0.0200)--(0.7336,0.3058)--(0.8465,0.2479)--cycle;
\fill[g-b-ext-s3](1.0760,0.1302)--(1.0760,0.0244)--(0.8465,0.2479)--cycle;
\fill[g-w](1.0760,0.4348)--(1.0760,0.1302)--(0.8465,0.2479)--(0.7247,0.3665)--(0.7065,0.4901)--(0.7248,0.4990)--cycle;
\fill[g-b-ext-s4](1.0760,0.5662)--(1.0760,0.4348)--(0.7248,0.4990)--(0.7473,0.5100)--cycle;
\end{tikzpicture}


==> figures/n10/47.tex <==
% Generated by svg2tikz.py from 47.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7761)--(-0.0760,0.8538)--(0.1691,0.7414)--cycle;
\fill[g-b-ext-s3](0.1411,1.0760)--(0.2592,1.0760)--(0.4026,0.8111)--cycle;
\fill[g-b-ext-s3](0.6223,1.0760)--(0.6552,1.0760)--(0.6413,0.9800)--cycle;
\fill[g-b-ext-s3](0.7633,1.0760)--(0.8302,1.0760)--(0.6775,0.9102)--cycle;
\fill[g-w](0.6552,1.0760)--(0.7633,1.0760)--(0.6775,0.9102)--(0.6590,0.8903)--(0.6413,0.9800)--cycle;
\fill[g-b-int-s3](0.6413,0.9800)--(0.6590,0.8903)--(0.6226,0.8507)--cycle;
\fill[g-b-int-s3](0.6775,0.9102)--(0.6613,0.8790)--(0.6590,0.8903)--cycle;
\fill[g-w](0.8302,1.0760)--(1.0760,1.0760)--(1.0760,1.0663)--(0.6678,0.8456)--(0.6613,0.8790)--(0.6775,0.9102)--cycle;
\fill[g-b-int-s3](0.6613,0.8790)--(0.6678,0.8456)--(0.6347,0.8277)--cycle;
\fill[g-w](0.6590,0.8903)--(0.6613,0.8790)--(0.6347,0.8277)--(0.6179,0.8187)--(0.6226,0.8507)--cycle;
\fill[g-b-int-s3](0.6226,0.8507)--(0.6179,0.8187)--(0.5683,0.7918)--cycle;
\fill[g-w](0.2592,1.0760)--(0.6223,1.0760)--(0.6413,0.9800)--(0.6226,0.8507)--(0.5683,0.7918)--(0.4727,0.7401)--(0.4026,0.8111)--cycle;
\fill[g-b-int-s3](0.4026,0.8111)--(0.4727,0.7401)--(0.4482,0.7269)--cycle;
\fill[g-w](-0.0760,0.8538)--(-0.0760,1.0760)--(0.1411,1.0760)--(0.4026,0.8111)--(0.4482,0.7269)--(0.4116,0.7071)--(0.1691,0.7414)--cycle;
\fill[g-b-int-s3](0.1691,0.7414)--(0.4116,0.7071)--(0.3346,0.6654)--cycle;
\fill[g-b-int-s3](0.4482,0.7269)--(0.4628,0.6998)--(0.4116,0.7071)--cycle;
\fill[g-b-int-s3](0.5683,0.7918)--(0.4975,0.7150)--(0.4727,0.7401)--cycle;
\fill[g-w](0.4727,0.7401)--(0.4975,0.7150)--(0.4811,0.6972)--(0.4628,0.6998)--(0.4482,0.7269)--cycle;
\fill[g-b-int-s3](0.4628,0.6998)--(0.4811,0.6972)--(0.4705,0.6857)--cycle;
\fill[g-b-int-s3](0.4975,0.7150)--(0.5205,0.6916)--(0.4811,0.6972)--cycle;
\fill[g-b-int-s3](0.6347,0.8277)--(0.6133,0.7864)--(0.6179,0.8187)--cycle;
\fill[g-w](0.6179,0.8187)--(0.6133,0.7864)--(0.5612,0.6859)--(0.5205,0.6916)--(0.4975,0.7150)--(0.5683,0.7918)--cycle;
\fill[g-b-int-s3](0.5205,0.6916)--(0.5612,0.6859)--(0.5491,0.6626)--cycle;
\fill[g-b-int-s3](0.6133,0.7864)--(0.5980,0.6807)--(0.5612,0.6859)--cycle;
\fill[g-b-ext-s4](1.0760,1.0663)--(1.0760,0.7422)--(0.7005,0.6805)--(0.6678,0.8456)--cycle;
\fill[g-w](0.6678,0.8456)--(0.7005,0.6805)--(0.6535,0.6728)--(0.5980,0.6807)--(0.6133,0.7864)--(0.6347,0.8277)--cycle;
\fill[g-b-int-s3](0.5980,0.6807)--(0.6535,0.6728)--(0.5955,0.6633)--cycle;
\fill[g-w](0.5612,0.6859)--(0.5980,0.6807)--(0.5955,0.6633)--(0.5550,0.6567)--(0.5491,0.6626)--cycle;
\fill[g-b-int-s3](0.5491,0.6626)--(0.5550,0.6567)--(0.5452,0.6551)--cycle;
\fill[g-w](0.4811,0.6972)--(0.5205,0.6916)--(0.5491,0.6626)--(0.5452,0.6551)--(0.4918,0.6463)--(0.4705,0.6857)--cycle;
\fill[g-b-int-s3](0.4705,0.6857)--(0.4918,0.6463)--(0.4239,0.6352)--cycle;
\fill[g-w](0.4116,0.7071)--(0.4628,0.6998)--(0.4705,0.6857)--(0.4239,0.6352)--(0.4068,0.6323)--(0.3346,0.6654)--cycle;
\fill[g-b-int-s3](0.3346,0.6654)--(0.4068,0.6323)--(0.2153,0.6009)--cycle;
\fill[g-b-int-s3](0.4239,0.6352)--(0.4170,0.6277)--(0.4068,0.6323)--cycle;
\fill[g-b-int-s3](0.5452,0.6551)--(0.5168,0.6002)--(0.4918,0.6463)--cycle;
\fill[g-w](0.4918,0.6463)--(0.5168,0.6002)--(0.5091,0.5854)--(0.4170,0.6277)--(0.4239,0.6352)--cycle;
\fill[g-b-int-s3](0.5168,0.6002)--(0.5300,0.5758)--(0.5091,0.5854)--cycle;
\fill[g-b-int-s3](0.5955,0.6633)--(0.5894,0.6218)--(0.5550,0.6567)--cycle;
\fill[g-w](0.5550,0.6567)--(0.5894,0.6218)--(0.5795,0.5531)--(0.5300,0.5758)--(0.5168,0.6002)--(0.5452,0.6551)--cycle;
\fill[g-b-int-s3](0.5300,0.5758)--(0.5795,0.5531)--(0.5716,0.4988)--cycle;
\fill[g-b-int-s3](0.5894,0.6218)--(0.7215,0.4880)--(0.5795,0.5531)--cycle;
\fill[g-b-int-s3](0.7005,0.6805)--(0.7034,0.6658)--(0.6535,0.6728)--cycle;
\fill[g-w](0.6535,0.6728)--(0.7034,0.6658)--(0.7402,0.4794)--(0.7215,0.4880)--(0.5894,0.6218)--(0.5955,0.6633)--cycle;
\fill[g-b-int-s3](0.7215,0.4880)--(0.7402,0.4794)--(0.7427,0.4665)--cycle;
\fill[g-w](0.5795,0.5531)--(0.7215,0.4880)--(0.7427,0.4665)--(0.8309,0.0200)--(0.5716,0.4988)--cycle;
\fill[g-w](-0.0760,0.5531)--(-0.0760,0.7761)--(0.1691,0.7414)--(0.3346,0.6654)--(0.2153,0.6009)--cycle;
\fill[g-b-ext-s3](-0.0760,0.4434)--(-0.0760,0.5531)--(0.2153,0.6009)--cycle;
\fill[g-w](-0.0760,0.0928)--(-0.0760,0.4434)--(0.2153,0.6009)--(0.4068,0.6323)--(0.4170,0.6277)--cycle;
\fill[g-b-ext-s4](0.1664,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0928)--(0.4170,0.6277)--(0.5091,0.5854)--cycle;
\fill[g-w](0.4884,-0.0760)--(0.1664,-0.0760)--(0.5091,0.5854)--(0.5300,0.5758)--(0.5716,0.4988)--cycle;
\fill[g-b-ext-s4](0.8499,-0.0760)--(0.4884,-0.0760)--(0.5716,0.4988)--(0.8309,0.0200)--cycle;
\fill[g-ext-s3-w](0.8829,-0.0760)--(0.8499,-0.0760)--(0.8309,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.1288)--(1.0760,-0.0760)--(0.8829,-0.0760)--(0.8309,0.0200)--(0.7427,0.4665)--cycle;
\fill[g-s4-w](1.0760,0.3254)--(1.0760,0.1288)--(0.7427,0.4665)--(0.7402,0.4794)--cycle;
\fill[g-b-ext-s4](1.0760,0.6130)--(1.0760,0.3254)--(0.7402,0.4794)--(0.7034,0.6658)--cycle;
\fill[g-s4-w](1.0760,0.7422)--(1.0760,0.6130)--(0.7034,0.6658)--(0.7005,0.6805)--cycle;
\end{tikzpicture}


==> figures/n10/48.tex <==
% Generated by svg2tikz.py from 48.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.4286)--(-0.0760,0.4632)--(0.0290,0.4188)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9284)--(-0.0760,1.0760)--(0.0431,1.0760)--(0.3546,0.5548)--cycle;
\fill[g-ext-s3-w](0.6051,1.0760)--(0.6358,1.0760)--(0.5957,0.9800)--cycle;
\fill[g-b-ext-s4](0.2946,1.0760)--(0.6051,1.0760)--(0.5957,0.9800)--(0.4083,0.5312)--cycle;
\fill[g-w](0.0431,1.0760)--(0.2946,1.0760)--(0.4083,0.5312)--(0.4013,0.5143)--(0.3546,0.5548)--cycle;
\fill[g-b-int-s3](0.3546,0.5548)--(0.4013,0.5143)--(0.3920,0.4922)--cycle;
\fill[g-b-int-s3](0.4083,0.5312)--(0.4141,0.5032)--(0.4013,0.5143)--cycle;
\fill[g-b-ext-s4](0.6358,1.0760)--(1.0423,1.0760)--(0.5488,0.4981)--(0.5957,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.7578)--(1.0760,0.5927)--(0.6178,0.4942)--cycle;
\fill[g-w](1.0423,1.0760)--(1.0760,1.0760)--(1.0760,0.7578)--(0.6178,0.4942)--(0.5470,0.4790)--(0.5488,0.4981)--cycle;
\fill[g-b-int-s3](0.5488,0.4981)--(0.5470,0.4790)--(0.5293,0.4752)--cycle;
\fill[g-w](0.5957,0.9800)--(0.5488,0.4981)--(0.5293,0.4752)--(0.4628,0.4609)--(0.4141,0.5032)--(0.4083,0.5312)--cycle;
\fill[g-b-int-s3](0.4141,0.5032)--(0.4628,0.4609)--(0.4246,0.4527)--cycle;
\fill[g-w](0.4013,0.5143)--(0.4141,0.5032)--(0.4246,0.4527)--(0.4167,0.4510)--(0.3920,0.4922)--cycle;
\fill[g-b-int-s3](0.3920,0.4922)--(0.4167,0.4510)--(0.3707,0.4412)--cycle;
\fill[g-w](-0.0760,0.4632)--(-0.0760,0.9284)--(0.3546,0.5548)--(0.3920,0.4922)--(0.3707,0.4412)--(0.1949,0.4034)--(0.0290,0.4188)--cycle;
\fill[g-b-int-s3](0.0290,0.4188)--(0.1949,0.4034)--(0.1090,0.3849)--cycle;
\fill[g-b-int-s3](0.3707,0.4412)--(0.3490,0.3891)--(0.1949,0.4034)--cycle;
\fill[g-b-int-s3](0.4246,0.4527)--(0.4295,0.4296)--(0.4167,0.4510)--cycle;
\fill[g-b-int-s3](0.5293,0.4752)--(0.4940,0.4339)--(0.4628,0.4609)--cycle;
\fill[g-b-int-s3](0.6178,0.4942)--(0.5443,0.4520)--(0.5470,0.4790)--cycle;
\fill[g-w](0.5470,0.4790)--(0.5443,0.4520)--(0.5015,0.4274)--(0.4940,0.4339)--(0.5293,0.4752)--cycle;
\fill[g-b-int-s3](0.4940,0.4339)--(0.5015,0.4274)--(0.4758,0.4125)--cycle;
\fill[g-w](0.4628,0.4609)--(0.4940,0.4339)--(0.4758,0.4125)--(0.4489,0.3971)--(0.4295,0.4296)--(0.4246,0.4527)--cycle;
\fill[g-b-int-s3](0.4295,0.4296)--(0.4489,0.3971)--(0.4376,0.3906)--cycle;
\fill[g-w](0.4167,0.4510)--(0.4295,0.4296)--(0.4376,0.3906)--(0.4230,0.3822)--(0.3490,0.3891)--(0.3707,0.4412)--cycle;
\fill[g-b-int-s3](0.3490,0.3891)--(0.4230,0.3822)--(0.3218,0.3240)--cycle;
\fill[g-w](0.1949,0.4034)--(0.3490,0.3891)--(0.3218,0.3240)--(0.2926,0.3072)--(0.1090,0.3849)--cycle;
\fill[g-b-int-s3](0.3218,0.3240)--(0.3114,0.2992)--(0.2926,0.3072)--cycle;
\fill[g-b-int-s3](0.4376,0.3906)--(0.4397,0.3806)--(0.4230,0.3822)--cycle;
\fill[g-b-int-s3](0.4758,0.4125)--(0.4545,0.3877)--(0.4489,0.3971)--cycle;
\fill[g-w](0.4489,0.3971)--(0.4545,0.3877)--(0.4479,0.3799)--(0.4397,0.3806)--(0.4376,0.3906)--cycle;
\fill[g-b-int-s3](0.4397,0.3806)--(0.4479,0.3799)--(0.4414,0.3723)--cycle;
\fill[g-w](0.4230,0.3822)--(0.4397,0.3806)--(0.4414,0.3723)--(0.3611,0.2782)--(0.3114,0.2992)--(0.3218,0.3240)--cycle;
\fill[g-b-int-s3](0.3114,0.2992)--(0.3611,0.2782)--(0.2468,0.1444)--cycle;
\fill[g-b-int-s3](0.4414,0.3723)--(0.4707,0.2318)--(0.3611,0.2782)--cycle;
\fill[g-b-int-s3](0.4545,0.3877)--(0.4599,0.3788)--(0.4479,0.3799)--cycle;
\fill[g-b-int-s3](0.5443,0.4520)--(0.5388,0.3950)--(0.5015,0.4274)--cycle;
\fill[g-w](0.5015,0.4274)--(0.5388,0.3950)--(0.5365,0.3716)--(0.4599,0.3788)--(0.4545,0.3877)--(0.4758,0.4125)--cycle;
\fill[g-b-int-s3](0.4599,0.3788)--(0.5365,0.3716)--(0.5264,0.2675)--cycle;
\fill[g-w](0.4479,0.3799)--(0.4599,0.3788)--(0.5264,0.2675)--(0.5208,0.2106)--(0.4707,0.2318)--(0.4414,0.3723)--cycle;
\fill[g-b-int-s3](0.4707,0.2318)--(0.5208,0.2106)--(0.5063,0.0613)--cycle;
\fill[g-b-int-s3](0.5264,0.2675)--(0.5738,0.1882)--(0.5208,0.2106)--cycle;
\fill[g-b-int-s3](0.5388,0.3950)--(0.5692,0.3686)--(0.5365,0.3716)--cycle;
\fill[g-w](0.5365,0.3716)--(0.5692,0.3686)--(0.9710,0.0200)--(0.5738,0.1882)--(0.5264,0.2675)--cycle;
\fill[g-s4-w](-0.0760,0.3452)--(-0.0760,0.4286)--(0.0290,0.4188)--(0.1090,0.3849)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0952)--(-0.0760,0.3452)--(0.1090,0.3849)--(0.2926,0.3072)--cycle;
\fill[g-w](0.0586,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0952)--(0.2926,0.3072)--(0.3114,0.2992)--(0.2468,0.1444)--cycle;
\fill[g-b-ext-s3](0.1548,-0.0760)--(0.0586,-0.0760)--(0.2468,0.1444)--cycle;
\fill[g-w](0.4929,-0.0760)--(0.1548,-0.0760)--(0.2468,0.1444)--(0.3611,0.2782)--(0.4707,0.2318)--(0.5063,0.0613)--cycle;
\fill[g-b-ext-s3](0.5349,-0.0760)--(0.4929,-0.0760)--(0.5063,0.0613)--cycle;
\fill[g-w](0.7317,-0.0760)--(0.5349,-0.0760)--(0.5063,0.0613)--(0.5208,0.2106)--(0.5738,0.1882)--cycle;
\fill[g-b-ext-s4](1.0760,-0.0711)--(1.0760,-0.0760)--(0.7317,-0.0760)--(0.5738,0.1882)--(0.9710,0.0200)--cycle;
\fill[g-ext-s3-w](1.0760,-0.0244)--(1.0760,-0.0711)--(0.9710,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.3215)--(1.0760,-0.0244)--(0.9710,0.0200)--(0.5692,0.3686)--cycle;
\fill[g-w](1.0760,0.5927)--(1.0760,0.3215)--(0.5692,0.3686)--(0.5388,0.3950)--(0.5443,0.4520)--(0.6178,0.4942)--cycle;
\end{tikzpicture}


==> figures/n10/49.tex <==
% Generated by svg2tikz.py from 49.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5927)--(-0.0760,0.6229)--(0.0200,0.5858)--cycle;
\fill[g-b-ext-s3](-0.0706,1.0760)--(0.1078,1.0760)--(0.2985,0.7735)--cycle;
\fill[g-b-ext-s3](0.7562,1.0760)--(0.8847,1.0760)--(0.6368,0.7749)--cycle;
\fill[g-b-ext-s3](1.0760,0.9130)--(1.0760,0.8369)--(0.8727,0.7850)--cycle;
\fill[g-w](0.8847,1.0760)--(1.0760,1.0760)--(1.0760,0.9130)--(0.8727,0.7850)--(0.6147,0.7192)--(0.6368,0.7749)--cycle;
\fill[g-b-int-s3](0.6368,0.7749)--(0.6147,0.7192)--(0.5846,0.7116)--cycle;
\fill[g-w](0.5563,1.0760)--(0.7562,1.0760)--(0.6368,0.7749)--(0.5846,0.7116)--(0.5353,0.6990)--cycle;
\fill[g-b-ext-s4](0.3424,1.0760)--(0.5563,1.0760)--(0.5353,0.6990)--(0.4397,0.6746)--cycle;
\fill[g-w](0.1078,1.0760)--(0.3424,1.0760)--(0.4397,0.6746)--(0.4240,0.6706)--(0.2985,0.7735)--cycle;
\fill[g-b-int-s3](0.2985,0.7735)--(0.4240,0.6706)--(0.3718,0.6573)--cycle;
\fill[g-w](-0.0760,0.6229)--(-0.0760,1.0760)--(-0.0706,1.0760)--(0.2985,0.7735)--(0.3718,0.6573)--(0.0758,0.5818)--(0.0200,0.5858)--cycle;
\fill[g-b-int-s3](0.0200,0.5858)--(0.0758,0.5818)--(0.0484,0.5748)--cycle;
\fill[g-b-int-s3](0.3718,0.6573)--(0.4356,0.5561)--(0.0758,0.5818)--cycle;
\fill[g-b-int-s3](0.4397,0.6746)--(0.4448,0.6536)--(0.4240,0.6706)--cycle;
\fill[g-b-int-s3](0.5846,0.7116)--(0.5325,0.6483)--(0.5353,0.6990)--cycle;
\fill[g-w](0.5353,0.6990)--(0.5325,0.6483)--(0.4998,0.6085)--(0.4448,0.6536)--(0.4397,0.6746)--cycle;
\fill[g-b-int-s3](0.4448,0.6536)--(0.4998,0.6085)--(0.4657,0.5672)--cycle;
\fill[g-w](0.4240,0.6706)--(0.4448,0.6536)--(0.4657,0.5672)--(0.4554,0.5547)--(0.4356,0.5561)--(0.3718,0.6573)--cycle;
\fill[g-b-int-s3](0.4356,0.5561)--(0.4554,0.5547)--(0.4447,0.5417)--cycle;
\fill[g-b-int-s3](0.4657,0.5672)--(0.4690,0.5537)--(0.4554,0.5547)--cycle;
\fill[g-b-int-s3](0.5325,0.6483)--(0.5290,0.5846)--(0.4998,0.6085)--cycle;
\fill[g-b-int-s3](0.8727,0.7850)--(0.5637,0.5906)--(0.6147,0.7192)--cycle;
\fill[g-w](0.6147,0.7192)--(0.5637,0.5906)--(0.5399,0.5756)--(0.5290,0.5846)--(0.5325,0.6483)--(0.5846,0.7116)--cycle;
\fill[g-b-int-s3](0.5290,0.5846)--(0.5399,0.5756)--(0.5281,0.5682)--cycle;
\fill[g-w](0.4998,0.6085)--(0.5290,0.5846)--(0.5281,0.5682)--(0.5014,0.5514)--(0.4690,0.5537)--(0.4657,0.5672)--cycle;
\fill[g-b-int-s3](0.4690,0.5537)--(0.5014,0.5514)--(0.4737,0.5340)--cycle;
\fill[g-w](0.4554,0.5547)--(0.4690,0.5537)--(0.4737,0.5340)--(0.4564,0.5231)--(0.4447,0.5417)--cycle;
\fill[g-b-int-s3](0.4447,0.5417)--(0.4564,0.5231)--(0.4002,0.4877)--cycle;
\fill[g-w](0.0758,0.5818)--(0.4356,0.5561)--(0.4447,0.5417)--(0.4002,0.4877)--(0.3522,0.4575)--(0.0484,0.5748)--cycle;
\fill[g-b-int-s3](0.4002,0.4877)--(0.3698,0.4507)--(0.3522,0.4575)--cycle;
\fill[g-b-int-s3](0.4737,0.5340)--(0.4889,0.4716)--(0.4564,0.5231)--cycle;
\fill[g-b-int-s3](0.5281,0.5682)--(0.5270,0.5496)--(0.5014,0.5514)--cycle;
\fill[g-b-int-s3](0.5637,0.5906)--(0.5534,0.5646)--(0.5399,0.5756)--cycle;
\fill[g-w](0.5399,0.5756)--(0.5534,0.5646)--(0.5469,0.5481)--(0.5270,0.5496)--(0.5281,0.5682)--cycle;
\fill[g-b-int-s3](0.5270,0.5496)--(0.5469,0.5481)--(0.5237,0.4898)--cycle;
\fill[g-w](0.5014,0.5514)--(0.5270,0.5496)--(0.5237,0.4898)--(0.5058,0.4446)--(0.4889,0.4716)--(0.4737,0.5340)--cycle;
\fill[g-b-int-s3](0.4889,0.4716)--(0.5058,0.4446)--(0.4993,0.4283)--cycle;
\fill[g-w](0.4564,0.5231)--(0.4889,0.4716)--(0.4993,0.4283)--(0.4898,0.4043)--(0.3698,0.4507)--(0.4002,0.4877)--cycle;
\fill[g-b-int-s3](0.4993,0.4283)--(0.5067,0.3978)--(0.4898,0.4043)--cycle;
\fill[g-b-int-s3](0.5237,0.4898)--(0.5200,0.4222)--(0.5058,0.4446)--cycle;
\fill[g-w](0.5058,0.4446)--(0.5200,0.4222)--(0.5184,0.3933)--(0.5067,0.3978)--(0.4993,0.4283)--cycle;
\fill[g-b-int-s3](0.5067,0.3978)--(0.5184,0.3933)--(0.5164,0.3579)--cycle;
\fill[g-b-int-s3](0.5200,0.4222)--(0.5446,0.3832)--(0.5184,0.3933)--cycle;
\fill[g-b-int-s3](0.5534,0.5646)--(0.5760,0.5461)--(0.5469,0.5481)--cycle;
\fill[g-w](0.5469,0.5481)--(0.5760,0.5461)--(0.9800,0.2150)--(0.5446,0.3832)--(0.5200,0.4222)--(0.5237,0.4898)--cycle;
\fill[g-s4-w](-0.0760,0.5431)--(-0.0760,0.5927)--(0.0200,0.5858)--(0.0484,0.5748)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1880)--(-0.0760,0.5431)--(0.0484,0.5748)--(0.3522,0.4575)--cycle;
\fill[g-s4-w](-0.0640,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1880)--(0.3522,0.4575)--(0.3698,0.4507)--cycle;
\fill[g-b-ext-s4](0.2994,-0.0760)--(-0.0640,-0.0760)--(0.3698,0.4507)--(0.4898,0.4043)--cycle;
\fill[g-w](0.4923,-0.0760)--(0.2994,-0.0760)--(0.4898,0.4043)--(0.5067,0.3978)--(0.5164,0.3579)--cycle;
\fill[g-b-ext-s3](0.6215,-0.0760)--(0.4923,-0.0760)--(0.5164,0.3579)--cycle;
\fill[g-w](0.8341,-0.0760)--(0.6215,-0.0760)--(0.5164,0.3579)--(0.5184,0.3933)--(0.5446,0.3832)--cycle;
\fill[g-b-ext-s4](1.0760,0.1363)--(1.0760,-0.0760)--(0.8341,-0.0760)--(0.5446,0.3832)--(0.9800,0.2150)--cycle;
\fill[g-ext-s3-w](1.0760,0.1779)--(1.0760,0.1363)--(0.9800,0.2150)--cycle;
\fill[g-b-ext-s4](1.0760,0.5103)--(1.0760,0.1779)--(0.9800,0.2150)--(0.5760,0.5461)--cycle;
\fill[g-w](1.0760,0.8369)--(1.0760,0.5103)--(0.5760,0.5461)--(0.5534,0.5646)--(0.5637,0.5906)--(0.8727,0.7850)--cycle;
\end{tikzpicture}


==> figures/n10/50.tex <==
% Generated by svg2tikz.py from 50.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6991)--(-0.0760,0.8124)--(0.2702,0.6494)--cycle;
\fill[g-b-ext-s3](-0.0134,1.0760)--(0.1093,1.0760)--(0.2423,0.8261)--cycle;
\fill[g-b-ext-s3](0.3337,1.0760)--(0.3643,1.0760)--(0.3513,0.9800)--cycle;
\fill[g-w](0.1093,1.0760)--(0.3337,1.0760)--(0.3513,0.9800)--(0.3199,0.7502)--(0.2423,0.8261)--cycle;
\fill[g-b-int-s3](0.2423,0.8261)--(0.3199,0.7502)--(0.3123,0.6944)--cycle;
\fill[g-w](-0.0760,0.8124)--(-0.0760,1.0760)--(-0.0134,1.0760)--(0.2423,0.8261)--(0.3123,0.6944)--(0.3055,0.6443)--(0.2702,0.6494)--cycle;
\fill[g-b-int-s3](0.2702,0.6494)--(0.3055,0.6443)--(0.3040,0.6335)--cycle;
\fill[g-b-int-s3](0.3123,0.6944)--(0.3418,0.6391)--(0.3055,0.6443)--cycle;
\fill[g-b-int-s3](0.3513,0.9800)--(0.4092,0.6630)--(0.3199,0.7502)--cycle;
\fill[g-b-ext-s3](1.0760,0.8409)--(1.0760,0.7650)--(0.8574,0.7241)--cycle;
\fill[g-s4-w](1.0760,0.9821)--(1.0760,0.8409)--(0.8574,0.7241)--(0.8188,0.7169)--cycle;
\fill[g-b-ext-s4](0.6493,1.0760)--(1.0760,1.0760)--(1.0760,0.9821)--(0.8188,0.7169)--(0.4434,0.6469)--cycle;
\fill[g-w](0.3643,1.0760)--(0.6493,1.0760)--(0.4434,0.6469)--(0.4285,0.6441)--(0.4092,0.6630)--(0.3513,0.9800)--cycle;
\fill[g-b-int-s3](0.4092,0.6630)--(0.4285,0.6441)--(0.4131,0.6412)--cycle;
\fill[g-w](0.3199,0.7502)--(0.4092,0.6630)--(0.4131,0.6412)--(0.3758,0.6343)--(0.3418,0.6391)--(0.3123,0.6944)--cycle;
\fill[g-b-int-s3](0.3418,0.6391)--(0.3758,0.6343)--(0.3472,0.6289)--cycle;
\fill[g-w](0.3055,0.6443)--(0.3418,0.6391)--(0.3472,0.6289)--(0.3233,0.6244)--(0.3040,0.6335)--cycle;
\fill[g-b-int-s3](0.3040,0.6335)--(0.3233,0.6244)--(0.3023,0.6205)--cycle;
\fill[g-b-int-s3](0.3472,0.6289)--(0.3584,0.6079)--(0.3233,0.6244)--cycle;
\fill[g-b-int-s3](0.4131,0.6412)--(0.4154,0.6286)--(0.3758,0.6343)--cycle;
\fill[g-b-int-s3](0.4434,0.6469)--(0.4377,0.6351)--(0.4285,0.6441)--cycle;
\fill[g-w](0.4285,0.6441)--(0.4377,0.6351)--(0.4334,0.6260)--(0.4154,0.6286)--(0.4131,0.6412)--cycle;
\fill[g-b-int-s3](0.4154,0.6286)--(0.4334,0.6260)--(0.4207,0.5996)--cycle;
\fill[g-w](0.3758,0.6343)--(0.4154,0.6286)--(0.4207,0.5996)--(0.4125,0.5824)--(0.3584,0.6079)--(0.3472,0.6289)--cycle;
\fill[g-b-int-s3](0.3584,0.6079)--(0.4125,0.5824)--(0.3932,0.5424)--cycle;
\fill[g-b-int-s3](0.4207,0.5996)--(0.4249,0.5766)--(0.4125,0.5824)--cycle;
\fill[g-b-int-s3](0.4377,0.6351)--(0.4494,0.6237)--(0.4334,0.6260)--cycle;
\fill[g-b-int-s3](0.8574,0.7241)--(0.7918,0.6891)--(0.8188,0.7169)--cycle;
\fill[g-w](0.8188,0.7169)--(0.7918,0.6891)--(0.6228,0.5988)--(0.4494,0.6237)--(0.4377,0.6351)--(0.4434,0.6469)--cycle;
\fill[g-b-int-s3](0.4494,0.6237)--(0.6228,0.5988)--(0.5271,0.5477)--cycle;
\fill[g-w](0.4334,0.6260)--(0.4494,0.6237)--(0.5271,0.5477)--(0.5080,0.5375)--(0.4249,0.5766)--(0.4207,0.5996)--cycle;
\fill[g-b-int-s3](0.4249,0.5766)--(0.5080,0.5375)--(0.4388,0.5005)--cycle;
\fill[g-w](0.4125,0.5824)--(0.4249,0.5766)--(0.4388,0.5005)--(0.4207,0.4908)--(0.3932,0.5424)--cycle;
\fill[g-b-int-s3](0.3932,0.5424)--(0.4207,0.4908)--(0.3505,0.4534)--cycle;
\fill[g-w](0.3233,0.6244)--(0.3584,0.6079)--(0.3932,0.5424)--(0.3505,0.4534)--(0.2739,0.4124)--(0.3023,0.6205)--cycle;
\fill[g-b-int-s3](0.3505,0.4534)--(0.2513,0.2465)--(0.2739,0.4124)--cycle;
\fill[g-b-int-s3](0.4388,0.5005)--(0.4510,0.4338)--(0.4207,0.4908)--cycle;
\fill[g-b-int-s3](0.5271,0.5477)--(0.5651,0.5106)--(0.5080,0.5375)--cycle;
\fill[g-b-int-s3](0.7918,0.6891)--(0.6942,0.5885)--(0.6228,0.5988)--cycle;
\fill[g-w](0.6228,0.5988)--(0.6942,0.5885)--(0.6018,0.4933)--(0.5651,0.5106)--(0.5271,0.5477)--cycle;
\fill[g-b-int-s3](0.5651,0.5106)--(0.6018,0.4933)--(0.5926,0.4838)--cycle;
\fill[g-w](0.5080,0.5375)--(0.5651,0.5106)--(0.5926,0.4838)--(0.4840,0.3718)--(0.4510,0.4338)--(0.4388,0.5005)--cycle;
\fill[g-b-int-s3](0.4510,0.4338)--(0.4840,0.3718)--(0.4658,0.3531)--cycle;
\fill[g-w](0.4207,0.4908)--(0.4510,0.4338)--(0.4658,0.3531)--(0.2331,0.1133)--(0.2513,0.2465)--(0.3505,0.4534)--cycle;
\fill[g-b-int-s3](0.2513,0.2465)--(0.2331,0.1133)--(0.1426,0.0200)--cycle;
\fill[g-w](-0.0760,0.5499)--(-0.0760,0.6991)--(0.2702,0.6494)--(0.3040,0.6335)--(0.3023,0.6205)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2255)--(-0.0760,0.5499)--(0.3023,0.6205)--(0.2739,0.4124)--cycle;
\fill[g-w](0.0495,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2255)--(0.2739,0.4124)--(0.2513,0.2465)--(0.1426,0.0200)--cycle;
\fill[g-b-ext-s3](0.0965,-0.0760)--(0.0495,-0.0760)--(0.1426,0.0200)--cycle;
\fill[g-s4-w](0.2073,-0.0760)--(0.0965,-0.0760)--(0.1426,0.0200)--(0.2331,0.1133)--cycle;
\fill[g-b-ext-s4](0.5441,-0.0760)--(0.2073,-0.0760)--(0.2331,0.1133)--(0.4658,0.3531)--cycle;
\fill[g-s4-w](0.7222,-0.0760)--(0.5441,-0.0760)--(0.4658,0.3531)--(0.4840,0.3718)--cycle;
\fill[g-b-ext-s4](1.0760,0.0112)--(1.0760,-0.0760)--(0.7222,-0.0760)--(0.4840,0.3718)--(0.5926,0.4838)--cycle;
\fill[g-s4-w](1.0760,0.2701)--(1.0760,0.0112)--(0.5926,0.4838)--(0.6018,0.4933)--cycle;
\fill[g-b-ext-s4](1.0760,0.5337)--(1.0760,0.2701)--(0.6018,0.4933)--(0.6942,0.5885)--cycle;
\fill[g-w](1.0760,0.7650)--(1.0760,0.5337)--(0.6942,0.5885)--(0.7918,0.6891)--(0.8574,0.7241)--cycle;
\end{tikzpicture}


==> figures/n10/51.tex <==
% Generated by svg2tikz.py from 51.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6502)--(-0.0760,0.7529)--(0.2293,0.6223)--cycle;
\fill[g-b-ext-s3](-0.0353,1.0760)--(0.1604,1.0760)--(0.3827,0.6913)--cycle;
\fill[g-b-ext-s3](0.5408,1.0760)--(0.5714,1.0760)--(0.5617,0.9800)--cycle;
\fill[g-s4-w](0.5714,1.0760)--(0.6747,1.0760)--(0.5856,0.8703)--(0.5617,0.9800)--cycle;
\fill[g-b-int-s3](0.5617,0.9800)--(0.5856,0.8703)--(0.5400,0.7650)--cycle;
\fill[g-b-ext-s4](0.6747,1.0760)--(0.9363,1.0760)--(0.6189,0.7171)--(0.5856,0.8703)--cycle;
\fill[g-b-ext-s3](1.0760,0.8987)--(1.0760,0.7749)--(0.7210,0.6991)--cycle;
\fill[g-w](0.9363,1.0760)--(1.0760,1.0760)--(1.0760,0.8987)--(0.7210,0.6991)--(0.6272,0.6790)--(0.6189,0.7171)--cycle;
\fill[g-b-int-s3](0.6189,0.7171)--(0.6272,0.6790)--(0.5756,0.6680)--cycle;
\fill[g-w](0.5856,0.8703)--(0.6189,0.7171)--(0.5756,0.6680)--(0.5292,0.6581)--(0.5400,0.7650)--cycle;
\fill[g-b-int-s3](0.5400,0.7650)--(0.5292,0.6581)--(0.4900,0.6498)--cycle;
\fill[g-w](0.1604,1.0760)--(0.5408,1.0760)--(0.5617,0.9800)--(0.5400,0.7650)--(0.4900,0.6498)--(0.4396,0.6390)--(0.3827,0.6913)--cycle;
\fill[g-b-int-s3](0.3827,0.6913)--(0.4396,0.6390)--(0.4159,0.6339)--cycle;
\fill[g-w](-0.0760,0.7529)--(-0.0760,1.0760)--(-0.0353,1.0760)--(0.3827,0.6913)--(0.4159,0.6339)--(0.3219,0.6139)--(0.2293,0.6223)--cycle;
\fill[g-b-int-s3](0.2293,0.6223)--(0.3219,0.6139)--(0.2733,0.6035)--cycle;
\fill[g-b-int-s3](0.4159,0.6339)--(0.4334,0.6037)--(0.3219,0.6139)--cycle;
\fill[g-b-int-s3](0.4900,0.6498)--(0.4723,0.6088)--(0.4396,0.6390)--cycle;
\fill[g-w](0.4396,0.6390)--(0.4723,0.6088)--(0.4687,0.6005)--(0.4334,0.6037)--(0.4159,0.6339)--cycle;
\fill[g-b-int-s3](0.4334,0.6037)--(0.4687,0.6005)--(0.4543,0.5674)--cycle;
\fill[g-b-int-s3](0.4723,0.6088)--(0.4828,0.5992)--(0.4687,0.6005)--cycle;
\fill[g-b-int-s3](0.5756,0.6680)--(0.5243,0.6100)--(0.5292,0.6581)--cycle;
\fill[g-w](0.5292,0.6581)--(0.5243,0.6100)--(0.5123,0.5965)--(0.4828,0.5992)--(0.4723,0.6088)--(0.4900,0.6498)--cycle;
\fill[g-b-int-s3](0.4828,0.5992)--(0.5123,0.5965)--(0.5004,0.5830)--cycle;
\fill[g-b-int-s3](0.5243,0.6100)--(0.5228,0.5955)--(0.5123,0.5965)--cycle;
\fill[g-b-int-s3](0.7210,0.6991)--(0.6336,0.6499)--(0.6272,0.6790)--cycle;
\fill[g-w](0.6272,0.6790)--(0.6336,0.6499)--(0.5349,0.5944)--(0.5228,0.5955)--(0.5243,0.6100)--(0.5756,0.6680)--cycle;
\fill[g-b-int-s3](0.5228,0.5955)--(0.5349,0.5944)--(0.5220,0.5871)--cycle;
\fill[g-w](0.5123,0.5965)--(0.5228,0.5955)--(0.5220,0.5871)--(0.5058,0.5780)--(0.5004,0.5830)--cycle;
\fill[g-b-int-s3](0.5004,0.5830)--(0.5058,0.5780)--(0.4863,0.5671)--cycle;
\fill[g-w](0.4687,0.6005)--(0.4828,0.5992)--(0.5004,0.5830)--(0.4863,0.5671)--(0.4623,0.5536)--(0.4543,0.5674)--cycle;
\fill[g-b-int-s3](0.4543,0.5674)--(0.4623,0.5536)--(0.4439,0.5432)--cycle;
\fill[g-w](0.3219,0.6139)--(0.4334,0.6037)--(0.4543,0.5674)--(0.4439,0.5432)--(0.4311,0.5360)--(0.2733,0.6035)--cycle;
\fill[g-b-int-s3](0.4439,0.5432)--(0.4393,0.5325)--(0.4311,0.5360)--cycle;
\fill[g-b-int-s3](0.4863,0.5671)--(0.4671,0.5453)--(0.4623,0.5536)--cycle;
\fill[g-w](0.4623,0.5536)--(0.4671,0.5453)--(0.4512,0.5274)--(0.4393,0.5325)--(0.4439,0.5432)--cycle;
\fill[g-b-int-s3](0.4393,0.5325)--(0.4512,0.5274)--(0.4234,0.4959)--cycle;
\fill[g-b-int-s3](0.4671,0.5453)--(0.4860,0.5125)--(0.4512,0.5274)--cycle;
\fill[g-b-int-s3](0.5220,0.5871)--(0.5198,0.5652)--(0.5058,0.5780)--cycle;
\fill[g-w](0.5058,0.5780)--(0.5198,0.5652)--(0.5133,0.5009)--(0.4860,0.5125)--(0.4671,0.5453)--(0.4863,0.5671)--cycle;
\fill[g-b-int-s3](0.4860,0.5125)--(0.5133,0.5009)--(0.5102,0.4707)--cycle;
\fill[g-b-int-s3](0.5198,0.5652)--(0.6559,0.4399)--(0.5133,0.5009)--cycle;
\fill[g-b-int-s3](0.6336,0.6499)--(0.6479,0.5841)--(0.5349,0.5944)--cycle;
\fill[g-w](0.5349,0.5944)--(0.6479,0.5841)--(0.6817,0.4289)--(0.6559,0.4399)--(0.5198,0.5652)--(0.5220,0.5871)--cycle;
\fill[g-b-int-s3](0.6559,0.4399)--(0.6817,0.4289)--(0.6852,0.4130)--cycle;
\fill[g-w](0.5133,0.5009)--(0.6559,0.4399)--(0.6852,0.4130)--(0.7707,0.0200)--(0.5102,0.4707)--cycle;
\fill[g-s4-w](-0.0760,0.5289)--(-0.0760,0.6502)--(0.2293,0.6223)--(0.2733,0.6035)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2508)--(-0.0760,0.5289)--(0.2733,0.6035)--(0.4311,0.5360)--cycle;
\fill[g-w](-0.0760,-0.0690)--(-0.0760,0.2508)--(0.4311,0.5360)--(0.4393,0.5325)--(0.4234,0.4959)--cycle;
\fill[g-b-ext-s3](0.1756,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0690)--(0.4234,0.4959)--cycle;
\fill[g-w](0.4550,-0.0760)--(0.1756,-0.0760)--(0.4234,0.4959)--(0.4512,0.5274)--(0.4860,0.5125)--(0.5102,0.4707)--cycle;
\fill[g-b-ext-s4](0.7916,-0.0760)--(0.4550,-0.0760)--(0.5102,0.4707)--(0.7707,0.0200)--cycle;
\fill[g-ext-s3-w](0.8262,-0.0760)--(0.7916,-0.0760)--(0.7707,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.0532)--(1.0760,-0.0760)--(0.8262,-0.0760)--(0.7707,0.0200)--(0.6852,0.4130)--cycle;
\fill[g-s4-w](1.0760,0.2602)--(1.0760,0.0532)--(0.6852,0.4130)--(0.6817,0.4289)--cycle;
\fill[g-b-ext-s4](1.0760,0.5450)--(1.0760,0.2602)--(0.6817,0.4289)--(0.6479,0.5841)--cycle;
\fill[g-w](1.0760,0.7749)--(1.0760,0.5450)--(0.6479,0.5841)--(0.6336,0.6499)--(0.7210,0.6991)--cycle;
\end{tikzpicture}


==> figures/n10/52.tex <==
% Generated by svg2tikz.py from 52.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6709)--(-0.0760,0.7039)--(0.0200,0.6613)--cycle;
\fill[g-b-ext-s3](0.0484,1.0760)--(0.2120,1.0760)--(0.3933,0.7648)--cycle;
\fill[g-b-ext-s3](0.4413,1.0760)--(0.5527,1.0760)--(0.5195,0.7114)--cycle;
\fill[g-b-ext-s3](0.7647,1.0760)--(0.9129,1.0760)--(0.6150,0.7458)--cycle;
\fill[g-b-ext-s3](1.0760,0.9333)--(1.0760,0.7958)--(0.7015,0.7148)--cycle;
\fill[g-w](0.9129,1.0760)--(1.0760,1.0760)--(1.0760,0.9333)--(0.7015,0.7148)--(0.5899,0.6906)--(0.6150,0.7458)--cycle;
\fill[g-b-int-s3](0.6150,0.7458)--(0.5899,0.6906)--(0.5592,0.6840)--cycle;
\fill[g-w](0.5527,1.0760)--(0.7647,1.0760)--(0.6150,0.7458)--(0.5592,0.6840)--(0.5269,0.6770)--(0.5195,0.7114)--cycle;
\fill[g-b-int-s3](0.5195,0.7114)--(0.5269,0.6770)--(0.5161,0.6746)--cycle;
\fill[g-w](0.2120,1.0760)--(0.4413,1.0760)--(0.5195,0.7114)--(0.5161,0.6746)--(0.4976,0.6706)--(0.3933,0.7648)--cycle;
\fill[g-b-int-s3](0.3933,0.7648)--(0.4976,0.6706)--(0.4536,0.6611)--cycle;
\fill[g-w](-0.0760,0.7039)--(-0.0760,1.0760)--(0.0484,1.0760)--(0.3933,0.7648)--(0.4536,0.6611)--(0.3168,0.6315)--(0.0200,0.6613)--cycle;
\fill[g-b-int-s3](0.0200,0.6613)--(0.3168,0.6315)--(0.1623,0.5981)--cycle;
\fill[g-b-int-s3](0.4536,0.6611)--(0.4804,0.6152)--(0.3168,0.6315)--cycle;
\fill[g-b-int-s3](0.5161,0.6746)--(0.5144,0.6555)--(0.4976,0.6706)--cycle;
\fill[g-b-int-s3](0.5592,0.6840)--(0.5318,0.6537)--(0.5269,0.6770)--cycle;
\fill[g-w](0.5269,0.6770)--(0.5318,0.6537)--(0.5249,0.6460)--(0.5144,0.6555)--(0.5161,0.6746)--cycle;
\fill[g-b-int-s3](0.5144,0.6555)--(0.5249,0.6460)--(0.5122,0.6319)--cycle;
\fill[g-w](0.4976,0.6706)--(0.5144,0.6555)--(0.5122,0.6319)--(0.4957,0.6136)--(0.4804,0.6152)--(0.4536,0.6611)--cycle;
\fill[g-b-int-s3](0.4804,0.6152)--(0.4957,0.6136)--(0.4869,0.6039)--cycle;
\fill[g-b-int-s3](0.5122,0.6319)--(0.5104,0.6121)--(0.4957,0.6136)--cycle;
\fill[g-b-int-s3](0.5318,0.6537)--(0.5356,0.6364)--(0.5249,0.6460)--cycle;
\fill[g-b-int-s3](0.7015,0.7148)--(0.5647,0.6349)--(0.5899,0.6906)--cycle;
\fill[g-w](0.5899,0.6906)--(0.5647,0.6349)--(0.5480,0.6251)--(0.5356,0.6364)--(0.5318,0.6537)--(0.5592,0.6840)--cycle;
\fill[g-b-int-s3](0.5356,0.6364)--(0.5480,0.6251)--(0.5391,0.6200)--cycle;
\fill[g-w](0.5249,0.6460)--(0.5356,0.6364)--(0.5391,0.6200)--(0.5235,0.6108)--(0.5104,0.6121)--(0.5122,0.6319)--cycle;
\fill[g-b-int-s3](0.5104,0.6121)--(0.5235,0.6108)--(0.5096,0.6027)--cycle;
\fill[g-w](0.4957,0.6136)--(0.5104,0.6121)--(0.5096,0.6027)--(0.4932,0.5932)--(0.4869,0.6039)--cycle;
\fill[g-b-int-s3](0.4869,0.6039)--(0.4932,0.5932)--(0.4595,0.5735)--cycle;
\fill[g-w](0.3168,0.6315)--(0.4804,0.6152)--(0.4869,0.6039)--(0.4595,0.5735)--(0.3551,0.5126)--(0.1623,0.5981)--cycle;
\fill[g-b-int-s3](0.4595,0.5735)--(0.3904,0.4969)--(0.3551,0.5126)--cycle;
\fill[g-b-int-s3](0.5096,0.6027)--(0.5066,0.5702)--(0.4932,0.5932)--cycle;
\fill[g-b-int-s3](0.5391,0.6200)--(0.5414,0.6090)--(0.5235,0.6108)--cycle;
\fill[g-b-int-s3](0.5647,0.6349)--(0.5567,0.6173)--(0.5480,0.6251)--cycle;
\fill[g-w](0.5480,0.6251)--(0.5567,0.6173)--(0.5524,0.6079)--(0.5414,0.6090)--(0.5391,0.6200)--cycle;
\fill[g-b-int-s3](0.5414,0.6090)--(0.5524,0.6079)--(0.5451,0.5918)--cycle;
\fill[g-w](0.5235,0.6108)--(0.5414,0.6090)--(0.5451,0.5918)--(0.5227,0.5424)--(0.5066,0.5702)--(0.5096,0.6027)--cycle;
\fill[g-b-int-s3](0.5066,0.5702)--(0.5227,0.5424)--(0.4994,0.4909)--cycle;
\fill[g-w](0.4932,0.5932)--(0.5066,0.5702)--(0.4994,0.4909)--(0.4834,0.4556)--(0.3904,0.4969)--(0.4595,0.5735)--cycle;
\fill[g-b-int-s3](0.4994,0.4909)--(0.4956,0.4502)--(0.4834,0.4556)--cycle;
\fill[g-b-int-s3](0.5451,0.5918)--(0.5749,0.4529)--(0.5227,0.5424)--cycle;
\fill[g-w](0.5227,0.5424)--(0.5749,0.4529)--(0.5838,0.4110)--(0.4956,0.4502)--(0.4994,0.4909)--cycle;
\fill[g-b-int-s3](0.5749,0.4529)--(0.6046,0.4018)--(0.5838,0.4110)--cycle;
\fill[g-b-int-s3](0.5567,0.6173)--(0.5689,0.6063)--(0.5524,0.6079)--cycle;
\fill[g-w](0.5524,0.6079)--(0.5689,0.6063)--(0.9800,0.2352)--(0.6046,0.4018)--(0.5749,0.4529)--(0.5451,0.5918)--cycle;
\fill[g-s4-w](-0.0760,0.5466)--(-0.0760,0.6709)--(0.0200,0.6613)--(0.1623,0.5981)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2609)--(-0.0760,0.5466)--(0.1623,0.5981)--(0.3551,0.5126)--cycle;
\fill[g-s4-w](-0.0760,-0.0199)--(-0.0760,0.2609)--(0.3551,0.5126)--(0.3904,0.4969)--cycle;
\fill[g-b-ext-s4](0.2423,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0199)--(0.3904,0.4969)--(0.4834,0.4556)--cycle;
\fill[g-s4-w](0.4477,-0.0760)--(0.2423,-0.0760)--(0.4834,0.4556)--(0.4956,0.4502)--cycle;
\fill[g-b-ext-s4](0.6882,-0.0760)--(0.4477,-0.0760)--(0.4956,0.4502)--(0.5838,0.4110)--cycle;
\fill[g-s4-w](0.8829,-0.0760)--(0.6882,-0.0760)--(0.5838,0.4110)--(0.6046,0.4018)--cycle;
\fill[g-b-ext-s4](1.0760,0.1486)--(1.0760,-0.0760)--(0.8829,-0.0760)--(0.6046,0.4018)--(0.9800,0.2352)--cycle;
\fill[g-ext-s3-w](1.0760,0.1926)--(1.0760,0.1486)--(0.9800,0.2352)--cycle;
\fill[g-b-ext-s4](1.0760,0.5555)--(1.0760,0.1926)--(0.9800,0.2352)--(0.5689,0.6063)--cycle;
\fill[g-w](1.0760,0.7958)--(1.0760,0.5555)--(0.5689,0.6063)--(0.5567,0.6173)--(0.5647,0.6349)--(0.7015,0.7148)--cycle;
\end{tikzpicture}


==> figures/n10/53.tex <==
% Generated by svg2tikz.py from 53.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.7295)--(-0.0760,0.7885)--(0.1252,0.6719)--cycle;
\fill[g-ext-s3-w](0.0329,1.0760)--(0.1071,1.0760)--(0.1873,0.9222)--cycle;
\fill[g-ext-s3-w](0.4396,1.0760)--(0.5755,1.0760)--(0.4898,0.6900)--cycle;
\fill[g-ext-s3-w](0.9209,1.0760)--(0.9639,1.0760)--(0.8682,0.9800)--cycle;
\fill[g-ext-s3-w](1.0760,0.8387)--(1.0760,0.7599)--(0.8583,0.7140)--cycle;
\fill[g-b-ext](0.9639,1.0760)--(1.0760,1.0760)--(1.0760,0.8387)--(0.8583,0.7140)--(0.7042,0.6815)--(0.8682,0.9800)--cycle;
\fill[g-int-s3-w](0.8682,0.9800)--(0.7042,0.6815)--(0.5348,0.6457)--cycle;
\fill[g-b-ext](0.5755,1.0760)--(0.9209,1.0760)--(0.8682,0.9800)--(0.5348,0.6457)--(0.4966,0.6377)--(0.4898,0.6900)--cycle;
\fill[g-b-ext](0.1071,1.0760)--(0.4396,1.0760)--(0.4898,0.6900)--(0.4772,0.6336)--(0.1873,0.9222)--cycle;
\fill[g-int-s3-w](0.4898,0.6900)--(0.4966,0.6377)--(0.4772,0.6336)--cycle;
\fill[g-b-ext](-0.0760,0.7885)--(-0.0760,1.0760)--(0.0329,1.0760)--(0.1873,0.9222)--(0.3517,0.6071)--(0.1252,0.6719)--cycle;
\fill[g-int-s3-w](0.1873,0.9222)--(0.4772,0.6336)--(0.3517,0.6071)--cycle;
\fill[g-int-s3-w](0.1252,0.6719)--(0.3517,0.6071)--(0.2677,0.5894)--cycle;
\fill[g-b-int-s3](0.4966,0.6377)--(0.5000,0.6109)--(0.4772,0.6336)--cycle;
\fill[g-int-s3-w](0.5348,0.6457)--(0.5000,0.6109)--(0.4966,0.6377)--cycle;
\fill[g-b-int-s3](0.4772,0.6336)--(0.4642,0.5749)--(0.3517,0.6071)--cycle;
\fill[g-int-s3-w](0.4772,0.6336)--(0.5000,0.6109)--(0.4642,0.5749)--cycle;
\fill[g-b-int-s3](0.3517,0.6071)--(0.4014,0.5120)--(0.2677,0.5894)--cycle;
\fill[g-int-s3-w](0.3517,0.6071)--(0.4642,0.5749)--(0.4014,0.5120)--cycle;
\fill[g-b-int-s3](0.4642,0.5749)--(0.4446,0.4869)--(0.4014,0.5120)--cycle;
\fill[g-b-int-s3](0.5000,0.6109)--(0.5063,0.5629)--(0.4642,0.5749)--cycle;
\fill[g-int-s3-w](0.8583,0.7140)--(0.6596,0.6001)--(0.7042,0.6815)--cycle;
\fill[g-int-s3-w](0.5000,0.6109)--(0.5651,0.5460)--(0.5063,0.5629)--cycle;
\fill[g-b-int](0.7042,0.6815)--(0.6596,0.6001)--(0.5651,0.5460)--(0.5000,0.6109)--(0.5348,0.6457)--cycle;
\fill[g-b-int-s3](0.5063,0.5629)--(0.5651,0.5460)--(0.5124,0.5158)--cycle;
\fill[g-w](0.4642,0.5749)--(0.5063,0.5629)--(0.5124,0.5158)--(0.4532,0.4819)--(0.4446,0.4869)--cycle;
\fill[g-b-int-s3](0.4446,0.4869)--(0.4532,0.4819)--(0.4421,0.4756)--cycle;
\fill[g-s4-w](0.4014,0.5120)--(0.4446,0.4869)--(0.4421,0.4756)--(0.4254,0.4660)--cycle;
\fill[g-b-int-s3](0.4014,0.5120)--(0.4254,0.4660)--(0.2624,0.3727)--cycle;
\fill[g-b-int-s3](0.4421,0.4756)--(0.4356,0.4463)--(0.4254,0.4660)--cycle;
\fill[g-b-int-s3](0.5124,0.5158)--(0.5220,0.4421)--(0.4532,0.4819)--cycle;
\fill[g-int-s3-w](0.6596,0.6001)--(0.6211,0.5300)--(0.5651,0.5460)--cycle;
\fill[g-b-int-s3](0.5651,0.5460)--(0.6211,0.5300)--(0.6070,0.5044)--cycle;
\fill[g-w](0.5651,0.5460)--(0.6070,0.5044)--(0.5605,0.4198)--(0.5220,0.4421)--(0.5124,0.5158)--cycle;
\fill[g-b-int-s3](0.5220,0.4421)--(0.5605,0.4198)--(0.5317,0.3673)--cycle;
\fill[g-w](0.4532,0.4819)--(0.5220,0.4421)--(0.5317,0.3673)--(0.5035,0.3161)--(0.4356,0.4463)--(0.4421,0.4756)--cycle;
\fill[g-b-int-s3](0.4356,0.4463)--(0.5035,0.3161)--(0.3409,0.0200)--cycle;
\fill[g-b-int-s3](0.5317,0.3673)--(0.5499,0.2273)--(0.5035,0.3161)--cycle;
\fill[g-b-int-s3](0.6070,0.5044)--(0.8748,0.2377)--(0.5605,0.4198)--cycle;
\fill[g-b-ext-s4](-0.0760,0.5169)--(-0.0760,0.7295)--(0.1252,0.6719)--(0.2677,0.5894)--cycle;
\fill[g-w](-0.0760,0.1788)--(-0.0760,0.5169)--(0.2677,0.5894)--(0.4014,0.5120)--(0.2624,0.3727)--cycle;
\fill[g-b-ext-s3](-0.0760,0.0333)--(-0.0760,0.1788)--(0.2624,0.3727)--cycle;
\fill[g-w](0.2882,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0333)--(0.2624,0.3727)--(0.4254,0.4660)--(0.4356,0.4463)--(0.3409,0.0200)--cycle;
\fill[g-b-ext-s3](0.3196,-0.0760)--(0.2882,-0.0760)--(0.3409,0.0200)--cycle;
\fill[g-w](0.5893,-0.0760)--(0.3196,-0.0760)--(0.3409,0.0200)--(0.5035,0.3161)--(0.5499,0.2273)--cycle;
\fill[g-b-ext-s3](0.7081,-0.0760)--(0.5893,-0.0760)--(0.5499,0.2273)--cycle;
\fill[g-w](1.0760,0.0374)--(1.0760,-0.0760)--(0.7081,-0.0760)--(0.5499,0.2273)--(0.5317,0.3673)--(0.5605,0.4198)--(0.8748,0.2377)--cycle;
\fill[g-b-ext-s3](1.0760,0.1212)--(1.0760,0.0374)--(0.8748,0.2377)--cycle;
\fill[g-w](1.0760,0.3999)--(1.0760,0.1212)--(0.8748,0.2377)--(0.6070,0.5044)--(0.6211,0.5300)--cycle;
\fill[g-b-ext](1.0760,0.7599)--(1.0760,0.3999)--(0.6211,0.5300)--(0.6596,0.6001)--(0.8583,0.7140)--cycle;
\end{tikzpicture}


==> figures/n10/54.tex <==
% Generated by svg2tikz.py from 54.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5731)--(-0.0760,0.6057)--(0.0200,0.5636)--cycle;
\fill[g-b-ext-s3](-0.0491,1.0760)--(0.0658,1.0760)--(0.1918,0.8575)--cycle;
\fill[g-b-ext-s3](0.3023,1.0760)--(0.3993,1.0760)--(0.3691,0.7651)--cycle;
\fill[g-w](0.0658,1.0760)--(0.3023,1.0760)--(0.3691,0.7651)--(0.3630,0.7022)--(0.1918,0.8575)--cycle;
\fill[g-b-int-s3](0.1918,0.8575)--(0.3630,0.7022)--(0.3512,0.5811)--cycle;
\fill[g-b-int-s3](0.3691,0.7651)--(0.3874,0.6801)--(0.3630,0.7022)--cycle;
\fill[g-w](0.3993,1.0760)--(0.6039,1.0760)--(0.4139,0.6560)--(0.3874,0.6801)--(0.3691,0.7651)--cycle;
\fill[g-b-int-s3](0.3874,0.6801)--(0.4139,0.6560)--(0.3994,0.6240)--cycle;
\fill[g-b-ext-s4](0.6039,1.0760)--(0.8932,1.0760)--(0.4742,0.6013)--(0.4139,0.6560)--cycle;
\fill[g-b-ext-s3](1.0760,0.8856)--(1.0760,0.7122)--(0.5985,0.6126)--cycle;
\fill[g-w](0.8932,1.0760)--(1.0760,1.0760)--(1.0760,0.8856)--(0.5985,0.6126)--(0.4874,0.5894)--(0.4742,0.6013)--cycle;
\fill[g-b-int-s3](0.4742,0.6013)--(0.4874,0.5894)--(0.4582,0.5833)--cycle;
\fill[g-w](0.4139,0.6560)--(0.4742,0.6013)--(0.4582,0.5833)--(0.4103,0.5733)--(0.3994,0.6240)--cycle;
\fill[g-b-int-s3](0.3994,0.6240)--(0.4103,0.5733)--(0.3730,0.5655)--cycle;
\fill[g-w](0.3630,0.7022)--(0.3874,0.6801)--(0.3994,0.6240)--(0.3730,0.5655)--(0.3616,0.5632)--(0.3512,0.5811)--cycle;
\fill[g-b-int-s3](0.3512,0.5811)--(0.3616,0.5632)--(0.3492,0.5606)--cycle;
\fill[g-w](-0.0760,0.6057)--(-0.0760,1.0760)--(-0.0491,1.0760)--(0.1918,0.8575)--(0.3512,0.5811)--(0.3492,0.5606)--(0.2538,0.5407)--(0.0200,0.5636)--cycle;
\fill[g-b-int-s3](0.0200,0.5636)--(0.2538,0.5407)--(0.1308,0.5150)--cycle;
\fill[g-b-int-s3](0.3492,0.5606)--(0.3464,0.5316)--(0.2538,0.5407)--cycle;
\fill[g-b-int-s3](0.3730,0.5655)--(0.3674,0.5531)--(0.3616,0.5632)--cycle;
\fill[g-w](0.3616,0.5632)--(0.3674,0.5531)--(0.3572,0.5305)--(0.3464,0.5316)--(0.3492,0.5606)--cycle;
\fill[g-b-int-s3](0.3464,0.5316)--(0.3572,0.5305)--(0.3433,0.4998)--cycle;
\fill[g-b-int-s3](0.3674,0.5531)--(0.3818,0.5281)--(0.3572,0.5305)--cycle;
\fill[g-b-int-s3](0.4582,0.5833)--(0.4180,0.5377)--(0.4103,0.5733)--cycle;
\fill[g-w](0.4103,0.5733)--(0.4180,0.5377)--(0.4073,0.5256)--(0.3818,0.5281)--(0.3674,0.5531)--(0.3730,0.5655)--cycle;
\fill[g-b-int-s3](0.3818,0.5281)--(0.4073,0.5256)--(0.3927,0.5091)--cycle;
\fill[g-b-int-s3](0.4180,0.5377)--(0.4209,0.5243)--(0.4073,0.5256)--cycle;
\fill[g-b-int-s3](0.5985,0.6126)--(0.5147,0.5646)--(0.4874,0.5894)--cycle;
\fill[g-w](0.4874,0.5894)--(0.5147,0.5646)--(0.4407,0.5223)--(0.4209,0.5243)--(0.4180,0.5377)--(0.4582,0.5833)--cycle;
\fill[g-b-int-s3](0.4209,0.5243)--(0.4407,0.5223)--(0.4234,0.5124)--cycle;
\fill[g-w](0.4073,0.5256)--(0.4209,0.5243)--(0.4234,0.5124)--(0.3989,0.4984)--(0.3927,0.5091)--cycle;
\fill[g-b-int-s3](0.3927,0.5091)--(0.3989,0.4984)--(0.3674,0.4804)--cycle;
\fill[g-w](0.3572,0.5305)--(0.3818,0.5281)--(0.3927,0.5091)--(0.3674,0.4804)--(0.3399,0.4647)--(0.3433,0.4998)--cycle;
\fill[g-b-int-s3](0.3433,0.4998)--(0.3399,0.4647)--(0.3230,0.4551)--cycle;
\fill[g-w](0.2538,0.5407)--(0.3464,0.5316)--(0.3433,0.4998)--(0.3230,0.4551)--(0.2989,0.4413)--(0.1308,0.5150)--cycle;
\fill[g-b-int-s3](0.3230,0.4551)--(0.3138,0.4347)--(0.2989,0.4413)--cycle;
\fill[g-b-int-s3](0.3674,0.4804)--(0.3382,0.4473)--(0.3399,0.4647)--cycle;
\fill[g-w](0.3399,0.4647)--(0.3382,0.4473)--(0.3234,0.4305)--(0.3138,0.4347)--(0.3230,0.4551)--cycle;
\fill[g-b-int-s3](0.3138,0.4347)--(0.3234,0.4305)--(0.2999,0.4040)--cycle;
\fill[g-b-int-s3](0.3382,0.4473)--(0.3360,0.4250)--(0.3234,0.4305)--cycle;
\fill[g-b-int-s3](0.4234,0.5124)--(0.4428,0.4224)--(0.3989,0.4984)--cycle;
\fill[g-w](0.3989,0.4984)--(0.4428,0.4224)--(0.4533,0.3736)--(0.3360,0.4250)--(0.3382,0.4473)--(0.3674,0.4804)--cycle;
\fill[g-b-int-s3](0.4428,0.4224)--(0.4769,0.3632)--(0.4533,0.3736)--cycle;
\fill[g-b-int-s3](0.5147,0.5646)--(0.5759,0.5090)--(0.4407,0.5223)--cycle;
\fill[g-w](0.4407,0.5223)--(0.5759,0.5090)--(0.9800,0.1425)--(0.4769,0.3632)--(0.4428,0.4224)--(0.4234,0.5124)--cycle;
\fill[g-s4-w](-0.0760,0.4719)--(-0.0760,0.5731)--(0.0200,0.5636)--(0.1308,0.5150)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2269)--(-0.0760,0.4719)--(0.1308,0.5150)--(0.2989,0.4413)--cycle;
\fill[g-w](-0.0760,-0.0219)--(-0.0760,0.2269)--(0.2989,0.4413)--(0.3138,0.4347)--(0.2999,0.4040)--cycle;
\fill[g-b-ext-s3](0.0828,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0219)--(0.2999,0.4040)--cycle;
\fill[g-w](0.2873,-0.0760)--(0.0828,-0.0760)--(0.2999,0.4040)--(0.3234,0.4305)--(0.3360,0.4250)--cycle;
\fill[g-b-ext-s4](0.5499,-0.0760)--(0.2873,-0.0760)--(0.3360,0.4250)--(0.4533,0.3736)--cycle;
\fill[g-s4-w](0.7303,-0.0760)--(0.5499,-0.0760)--(0.4533,0.3736)--(0.4769,0.3632)--cycle;
\fill[g-b-ext-s4](1.0760,0.0554)--(1.0760,-0.0760)--(0.7303,-0.0760)--(0.4769,0.3632)--(0.9800,0.1425)--cycle;
\fill[g-ext-s3-w](1.0760,0.1004)--(1.0760,0.0554)--(0.9800,0.1425)--cycle;
\fill[g-b-ext-s4](1.0760,0.4599)--(1.0760,0.1004)--(0.9800,0.1425)--(0.5759,0.5090)--cycle;
\fill[g-w](1.0760,0.7122)--(1.0760,0.4599)--(0.5759,0.5090)--(0.5147,0.5646)--(0.5985,0.6126)--cycle;
\end{tikzpicture}


==> figures/n10/55.tex <==
% Generated by svg2tikz.py from 55.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6220)--(-0.0760,0.7248)--(0.2848,0.5784)--cycle;
\fill[g-b-ext-s3](-0.0345,1.0760)--(0.1316,1.0760)--(0.3248,0.7259)--cycle;
\fill[g-ext-s3-w](0.6894,1.0760)--(0.7235,1.0760)--(0.6808,0.9800)--cycle;
\fill[g-ext-s3-w](1.0604,1.0760)--(1.0760,1.0760)--(1.0760,0.9019)--(0.7152,0.6981)--cycle;
\fill[g-b-ext-s4](1.0760,0.9019)--(1.0760,0.7667)--(0.6915,0.6721)--(0.7152,0.6981)--cycle;
\fill[g-b-ext](0.7235,1.0760)--(1.0604,1.0760)--(0.7152,0.6981)--(0.6522,0.6625)--(0.6808,0.9800)--cycle;
\fill[g-int-s3-w](0.7152,0.6981)--(0.6915,0.6721)--(0.6522,0.6625)--cycle;
\fill[g-int-s3-w](0.6808,0.9800)--(0.6522,0.6625)--(0.5254,0.6313)--cycle;
\fill[g-b-ext](0.3664,1.0760)--(0.6894,1.0760)--(0.6808,0.9800)--(0.5254,0.6313)--(0.4656,0.6166)--cycle;
\fill[g-w](0.1316,1.0760)--(0.3664,1.0760)--(0.4656,0.6166)--(0.4426,0.6110)--(0.3248,0.7259)--cycle;
\fill[g-b-int-s3](0.3248,0.7259)--(0.4426,0.6110)--(0.3946,0.5992)--cycle;
\fill[g-w](-0.0760,0.7248)--(-0.0760,1.0760)--(-0.0345,1.0760)--(0.3248,0.7259)--(0.3946,0.5992)--(0.3017,0.5763)--(0.2848,0.5784)--cycle;
\fill[g-b-int-s3](0.2848,0.5784)--(0.3017,0.5763)--(0.2943,0.5745)--cycle;
\fill[g-b-int-s3](0.3946,0.5992)--(0.4148,0.5627)--(0.3017,0.5763)--cycle;
\fill[g-b-int-s3](0.4656,0.6166)--(0.4733,0.5811)--(0.4426,0.6110)--cycle;
\fill[g-b-int-s3](0.6522,0.6625)--(0.5013,0.5772)--(0.5254,0.6313)--cycle;
\fill[g-w](0.5254,0.6313)--(0.5013,0.5772)--(0.4861,0.5686)--(0.4733,0.5811)--(0.4656,0.6166)--cycle;
\fill[g-b-int-s3](0.4733,0.5811)--(0.4861,0.5686)--(0.4771,0.5636)--cycle;
\fill[g-w](0.4426,0.6110)--(0.4733,0.5811)--(0.4771,0.5636)--(0.4648,0.5566)--(0.4148,0.5627)--(0.3946,0.5992)--cycle;
\fill[g-b-int-s3](0.4148,0.5627)--(0.4648,0.5566)--(0.4292,0.5365)--cycle;
\fill[g-w](0.3017,0.5763)--(0.4148,0.5627)--(0.4292,0.5365)--(0.4119,0.5268)--(0.2943,0.5745)--cycle;
\fill[g-b-int-s3](0.4292,0.5365)--(0.4411,0.5149)--(0.4119,0.5268)--cycle;
\fill[g-b-int-s3](0.4771,0.5636)--(0.4789,0.5549)--(0.4648,0.5566)--cycle;
\fill[g-b-int-s3](0.5013,0.5772)--(0.4940,0.5609)--(0.4861,0.5686)--cycle;
\fill[g-w](0.4861,0.5686)--(0.4940,0.5609)--(0.4907,0.5535)--(0.4789,0.5549)--(0.4771,0.5636)--cycle;
\fill[g-b-int-s3](0.4789,0.5549)--(0.4907,0.5535)--(0.4830,0.5362)--cycle;
\fill[g-w](0.4648,0.5566)--(0.4789,0.5549)--(0.4830,0.5362)--(0.4685,0.5038)--(0.4411,0.5149)--(0.4292,0.5365)--cycle;
\fill[g-b-int-s3](0.4411,0.5149)--(0.4685,0.5038)--(0.4590,0.4824)--cycle;
\fill[g-b-int-s3](0.4830,0.5362)--(0.4920,0.4943)--(0.4685,0.5038)--cycle;
\fill[g-b-int-s3](0.4940,0.5609)--(0.5031,0.5520)--(0.4907,0.5535)--cycle;
\fill[g-b-int-s3](0.6915,0.6721)--(0.6489,0.6255)--(0.6522,0.6625)--cycle;
\fill[g-w](0.6522,0.6625)--(0.6489,0.6255)--(0.5739,0.5434)--(0.5031,0.5520)--(0.4940,0.5609)--(0.5013,0.5772)--cycle;
\fill[g-b-int-s3](0.5031,0.5520)--(0.5739,0.5434)--(0.5447,0.5115)--cycle;
\fill[g-w](0.4907,0.5535)--(0.5031,0.5520)--(0.5447,0.5115)--(0.5190,0.4833)--(0.4920,0.4943)--(0.4830,0.5362)--cycle;
\fill[g-b-int-s3](0.4920,0.4943)--(0.5190,0.4833)--(0.4991,0.4615)--cycle;
\fill[g-w](0.4685,0.5038)--(0.4920,0.4943)--(0.4991,0.4615)--(0.4813,0.4421)--(0.4590,0.4824)--cycle;
\fill[g-b-int-s3](0.4590,0.4824)--(0.4813,0.4421)--(0.4027,0.3560)--cycle;
\fill[g-b-int-s3](0.4991,0.4615)--(0.5174,0.3766)--(0.4813,0.4421)--cycle;
\fill[g-b-int-s3](0.5447,0.5115)--(0.6126,0.4453)--(0.5190,0.4833)--cycle;
\fill[g-b-int-s3](0.6489,0.6255)--(0.6408,0.5354)--(0.5739,0.5434)--cycle;
\fill[g-w](0.5739,0.5434)--(0.6408,0.5354)--(0.6320,0.4375)--(0.6126,0.4453)--(0.5447,0.5115)--cycle;
\fill[g-b-int-s3](0.6126,0.4453)--(0.6320,0.4375)--(0.6310,0.4273)--cycle;
\fill[g-w](0.5190,0.4833)--(0.6126,0.4453)--(0.6310,0.4273)--(0.6112,0.2066)--(0.5174,0.3766)--(0.4991,0.4615)--cycle;
\fill[g-b-int-s3](0.5174,0.3766)--(0.6112,0.2066)--(0.5944,0.0200)--cycle;
\fill[g-s4-w](-0.0760,0.4835)--(-0.0760,0.6220)--(0.2848,0.5784)--(0.2943,0.5745)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2512)--(-0.0760,0.4835)--(0.2943,0.5745)--(0.4119,0.5268)--cycle;
\fill[g-w](0.0080,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2512)--(0.4119,0.5268)--(0.4411,0.5149)--(0.4590,0.4824)--(0.4027,0.3560)--cycle;
\fill[g-b-ext-s3](0.2102,-0.0760)--(0.0080,-0.0760)--(0.4027,0.3560)--cycle;
\fill[g-w](0.5858,-0.0760)--(0.2102,-0.0760)--(0.4027,0.3560)--(0.4813,0.4421)--(0.5174,0.3766)--(0.5944,0.0200)--cycle;
\fill[g-b-ext-s3](0.6151,-0.0760)--(0.5858,-0.0760)--(0.5944,0.0200)--cycle;
\fill[g-s4-w](0.7671,-0.0760)--(0.6151,-0.0760)--(0.5944,0.0200)--(0.6112,0.2066)--cycle;
\fill[g-b-ext-s4](1.0760,-0.0063)--(1.0760,-0.0760)--(0.7671,-0.0760)--(0.6112,0.2066)--(0.6310,0.4273)--cycle;
\fill[g-s4-w](1.0760,0.2572)--(1.0760,-0.0063)--(0.6310,0.4273)--(0.6320,0.4375)--cycle;
\fill[g-b-ext-s4](1.0760,0.4827)--(1.0760,0.2572)--(0.6320,0.4375)--(0.6408,0.5354)--cycle;
\fill[g-w](1.0760,0.7667)--(1.0760,0.4827)--(0.6408,0.5354)--(0.6489,0.6255)--(0.6915,0.6721)--cycle;
\end{tikzpicture}


==> figures/n10/56.tex <==
% Generated by svg2tikz.py from 56.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6435)--(-0.0760,0.6929)--(0.0696,0.6243)--cycle;
\fill[g-b-ext-s3](-0.0714,1.0760)--(0.1205,1.0760)--(0.3356,0.6500)--cycle;
\fill[g-b-ext-s3](0.9776,1.0760)--(1.0256,1.0760)--(0.9304,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.8060)--(1.0760,0.7350)--(0.8607,0.6999)--cycle;
\fill[g-w](1.0256,1.0760)--(1.0760,1.0760)--(1.0760,0.8060)--(0.8607,0.6999)--(0.7869,0.6878)--(0.9304,0.9800)--cycle;
\fill[g-b-int-s3](0.9304,0.9800)--(0.7869,0.6878)--(0.6123,0.6593)--cycle;
\fill[g-w](0.6227,1.0760)--(0.9776,1.0760)--(0.9304,0.9800)--(0.6123,0.6593)--(0.5644,0.6515)--cycle;
\fill[g-b-ext-s4](0.3072,1.0760)--(0.6227,1.0760)--(0.5644,0.6515)--(0.3806,0.6215)--cycle;
\fill[g-w](0.1205,1.0760)--(0.3072,1.0760)--(0.3806,0.6215)--(0.3652,0.6190)--(0.3356,0.6500)--cycle;
\fill[g-b-int-s3](0.3356,0.6500)--(0.3652,0.6190)--(0.3523,0.6169)--cycle;
\fill[g-w](-0.0760,0.6929)--(-0.0760,1.0760)--(-0.0714,1.0760)--(0.3356,0.6500)--(0.3523,0.6169)--(0.2506,0.6003)--(0.0696,0.6243)--cycle;
\fill[g-b-int-s3](0.0696,0.6243)--(0.2506,0.6003)--(0.1539,0.5845)--cycle;
\fill[g-b-int-s3](0.3523,0.6169)--(0.3686,0.5847)--(0.2506,0.6003)--cycle;
\fill[g-b-int-s3](0.3806,0.6215)--(0.3842,0.5991)--(0.3652,0.6190)--cycle;
\fill[g-w](0.3652,0.6190)--(0.3842,0.5991)--(0.3870,0.5823)--(0.3686,0.5847)--(0.3523,0.6169)--cycle;
\fill[g-b-int-s3](0.3686,0.5847)--(0.3870,0.5823)--(0.3950,0.5324)--cycle;
\fill[g-b-int-s3](0.3842,0.5991)--(0.4022,0.5803)--(0.3870,0.5823)--cycle;
\fill[g-b-int-s3](0.6123,0.6593)--(0.5580,0.6046)--(0.5644,0.6515)--cycle;
\fill[g-w](0.5644,0.6515)--(0.5580,0.6046)--(0.5186,0.5649)--(0.4022,0.5803)--(0.3842,0.5991)--(0.3806,0.6215)--cycle;
\fill[g-b-int-s3](0.4022,0.5803)--(0.5186,0.5649)--(0.4668,0.5127)--cycle;
\fill[g-b-int-s3](0.5580,0.6046)--(0.5520,0.5605)--(0.5186,0.5649)--cycle;
\fill[g-b-int-s3](0.8607,0.6999)--(0.7711,0.6557)--(0.7869,0.6878)--cycle;
\fill[g-w](0.7869,0.6878)--(0.7711,0.6557)--(0.5724,0.5578)--(0.5520,0.5605)--(0.5580,0.6046)--(0.6123,0.6593)--cycle;
\fill[g-b-int-s3](0.5520,0.5605)--(0.5724,0.5578)--(0.5501,0.5468)--cycle;
\fill[g-w](0.5186,0.5649)--(0.5520,0.5605)--(0.5501,0.5468)--(0.4713,0.5080)--(0.4668,0.5127)--cycle;
\fill[g-b-int-s3](0.4668,0.5127)--(0.4713,0.5080)--(0.4534,0.4991)--cycle;
\fill[g-w](0.3870,0.5823)--(0.4022,0.5803)--(0.4668,0.5127)--(0.4534,0.4991)--(0.4201,0.4827)--(0.3950,0.5324)--cycle;
\fill[g-b-int-s3](0.3950,0.5324)--(0.4201,0.4827)--(0.4043,0.4749)--cycle;
\fill[g-w](0.2506,0.6003)--(0.3686,0.5847)--(0.3950,0.5324)--(0.4043,0.4749)--(0.3956,0.4706)--(0.1539,0.5845)--cycle;
\fill[g-b-int-s3](0.4043,0.4749)--(0.4058,0.4658)--(0.3956,0.4706)--cycle;
\fill[g-b-int-s3](0.4534,0.4991)--(0.4259,0.4713)--(0.4201,0.4827)--cycle;
\fill[g-w](0.4201,0.4827)--(0.4259,0.4713)--(0.4157,0.4611)--(0.4058,0.4658)--(0.4043,0.4749)--cycle;
\fill[g-b-int-s3](0.4058,0.4658)--(0.4157,0.4611)--(0.4078,0.4532)--cycle;
\fill[g-b-int-s3](0.4259,0.4713)--(0.4358,0.4517)--(0.4157,0.4611)--cycle;
\fill[g-b-int-s3](0.5501,0.5468)--(0.5355,0.4408)--(0.4713,0.5080)--cycle;
\fill[g-w](0.4713,0.5080)--(0.5355,0.4408)--(0.5309,0.4069)--(0.4358,0.4517)--(0.4259,0.4713)--(0.4534,0.4991)--cycle;
\fill[g-b-int-s3](0.4358,0.4517)--(0.5309,0.4069)--(0.5154,0.2940)--cycle;
\fill[g-b-int-s3](0.5355,0.4408)--(0.5982,0.3752)--(0.5309,0.4069)--cycle;
\fill[g-b-int-s3](0.7711,0.6557)--(0.7138,0.5391)--(0.5724,0.5578)--cycle;
\fill[g-w](0.5724,0.5578)--(0.7138,0.5391)--(0.6267,0.3617)--(0.5982,0.3752)--(0.5355,0.4408)--(0.5501,0.5468)--cycle;
\fill[g-b-int-s3](0.5982,0.3752)--(0.6267,0.3617)--(0.6214,0.3509)--cycle;
\fill[g-w](0.5309,0.4069)--(0.5982,0.3752)--(0.6214,0.3509)--(0.5550,0.2156)--(0.5154,0.2940)--cycle;
\fill[g-b-int-s3](0.5154,0.2940)--(0.5550,0.2156)--(0.4852,0.0735)--cycle;
\fill[g-w](0.4157,0.4611)--(0.4358,0.4517)--(0.5154,0.2940)--(0.4852,0.0735)--(0.4731,0.0490)--(0.4078,0.4532)--cycle;
\fill[g-b-int-s3](0.4852,0.0735)--(0.4778,0.0200)--(0.4731,0.0490)--cycle;
\fill[g-s4-w](-0.0760,0.5470)--(-0.0760,0.6435)--(0.0696,0.6243)--(0.1539,0.5845)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2382)--(-0.0760,0.5470)--(0.1539,0.5845)--(0.3956,0.4706)--cycle;
\fill[g-w](-0.0760,-0.0346)--(-0.0760,0.2382)--(0.3956,0.4706)--(0.4058,0.4658)--(0.4078,0.4532)--cycle;
\fill[g-b-ext-s4](0.4118,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0346)--(0.4078,0.4532)--(0.4731,0.0490)--cycle;
\fill[g-s4-w](0.4647,-0.0760)--(0.4118,-0.0760)--(0.4731,0.0490)--(0.4778,0.0200)--cycle;
\fill[g-b-ext-s3](0.4933,-0.0760)--(0.4647,-0.0760)--(0.4778,0.0200)--cycle;
\fill[g-w](0.7022,-0.0760)--(0.4933,-0.0760)--(0.4778,0.0200)--(0.4852,0.0735)--(0.5550,0.2156)--cycle;
\fill[g-b-ext-s4](1.0293,-0.0760)--(0.7022,-0.0760)--(0.5550,0.2156)--(0.6214,0.3509)--cycle;
\fill[g-s4-w](1.0760,0.1500)--(1.0760,-0.0760)--(1.0293,-0.0760)--(0.6214,0.3509)--(0.6267,0.3617)--cycle;
\fill[g-b-ext-s4](1.0760,0.4912)--(1.0760,0.1500)--(0.6267,0.3617)--(0.7138,0.5391)--cycle;
\fill[g-w](1.0760,0.7350)--(1.0760,0.4912)--(0.7138,0.5391)--(0.7711,0.6557)--(0.8607,0.6999)--cycle;
\end{tikzpicture}


==> figures/n10/57.tex <==
% Generated by svg2tikz.py from 57.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6743)--(-0.0760,0.7528)--(0.1374,0.6324)--cycle;
\fill[g-b-ext-s3](0.0761,1.0760)--(0.1787,1.0760)--(0.3055,0.8428)--cycle;
\fill[g-b-ext-s3](0.4738,1.0760)--(0.5652,1.0760)--(0.5046,0.7457)--cycle;
\fill[g-b-ext-s3](0.7410,1.0760)--(0.8843,1.0760)--(0.5896,0.8012)--cycle;
\fill[g-w](0.5652,1.0760)--(0.7410,1.0760)--(0.5896,0.8012)--(0.5067,0.7239)--(0.5046,0.7457)--cycle;
\fill[g-b-int-s3](0.5046,0.7457)--(0.5067,0.7239)--(0.4994,0.7171)--cycle;
\fill[g-w](0.1787,1.0760)--(0.4738,1.0760)--(0.5046,0.7457)--(0.4994,0.7171)--(0.4628,0.6830)--(0.3055,0.8428)--cycle;
\fill[g-b-int-s3](0.3055,0.8428)--(0.4628,0.6830)--(0.4161,0.6395)--cycle;
\fill[g-w](-0.0760,0.7528)--(-0.0760,1.0760)--(0.0761,1.0760)--(0.3055,0.8428)--(0.4161,0.6395)--(0.3614,0.5885)--(0.1374,0.6324)--cycle;
\fill[g-b-int-s3](0.1374,0.6324)--(0.3614,0.5885)--(0.3063,0.5371)--cycle;
\fill[g-b-int-s3](0.4161,0.6395)--(0.4537,0.5704)--(0.3614,0.5885)--cycle;
\fill[g-b-int-s3](0.4994,0.7171)--(0.4884,0.6569)--(0.4628,0.6830)--cycle;
\fill[g-b-int-s3](0.5896,0.8012)--(0.5125,0.6613)--(0.5067,0.7239)--cycle;
\fill[g-w](0.5067,0.7239)--(0.5125,0.6613)--(0.5023,0.6428)--(0.4884,0.6569)--(0.4994,0.7171)--cycle;
\fill[g-b-int-s3](0.4884,0.6569)--(0.5023,0.6428)--(0.4775,0.5979)--cycle;
\fill[g-w](0.4628,0.6830)--(0.4884,0.6569)--(0.4775,0.5979)--(0.4615,0.5688)--(0.4537,0.5704)--(0.4161,0.6395)--cycle;
\fill[g-b-int-s3](0.4537,0.5704)--(0.4615,0.5688)--(0.4580,0.5624)--cycle;
\fill[g-b-int-s3](0.4775,0.5979)--(0.4718,0.5668)--(0.4615,0.5688)--cycle;
\fill[g-b-int-s3](0.5125,0.6613)--(0.5155,0.6294)--(0.5023,0.6428)--cycle;
\fill[g-b-ext-s3](1.0760,0.7944)--(1.0760,0.6535)--(0.6533,0.5846)--cycle;
\fill[g-w](0.8843,1.0760)--(1.0760,1.0760)--(1.0760,0.7944)--(0.6533,0.5846)--(0.5725,0.5714)--(0.5155,0.6294)--(0.5125,0.6613)--(0.5896,0.8012)--cycle;
\fill[g-b-int-s3](0.5155,0.6294)--(0.5725,0.5714)--(0.5217,0.5631)--cycle;
\fill[g-w](0.5023,0.6428)--(0.5155,0.6294)--(0.5217,0.5631)--(0.5048,0.5603)--(0.4718,0.5668)--(0.4775,0.5979)--cycle;
\fill[g-b-int-s3](0.4718,0.5668)--(0.5048,0.5603)--(0.4696,0.5546)--cycle;
\fill[g-w](0.4615,0.5688)--(0.4718,0.5668)--(0.4696,0.5546)--(0.4629,0.5535)--(0.4580,0.5624)--cycle;
\fill[g-b-int-s3](0.4580,0.5624)--(0.4629,0.5535)--(0.4521,0.5518)--cycle;
\fill[g-w](0.3614,0.5885)--(0.4537,0.5704)--(0.4580,0.5624)--(0.4521,0.5518)--(0.3189,0.5300)--(0.3063,0.5371)--cycle;
\fill[g-b-int-s3](0.3063,0.5371)--(0.3189,0.5300)--(0.2944,0.5260)--cycle;
\fill[g-b-int-s3](0.4521,0.5518)--(0.4114,0.4779)--(0.3189,0.5300)--cycle;
\fill[g-b-int-s3](0.4696,0.5546)--(0.4678,0.5445)--(0.4629,0.5535)--cycle;
\fill[g-b-int-s3](0.5217,0.5631)--(0.5222,0.5569)--(0.5048,0.5603)--cycle;
\fill[g-b-int-s3](0.6533,0.5846)--(0.5903,0.5533)--(0.5725,0.5714)--cycle;
\fill[g-w](0.5725,0.5714)--(0.5903,0.5533)--(0.5763,0.5463)--(0.5222,0.5569)--(0.5217,0.5631)--cycle;
\fill[g-b-int-s3](0.5222,0.5569)--(0.5763,0.5463)--(0.5256,0.5212)--cycle;
\fill[g-w](0.5048,0.5603)--(0.5222,0.5569)--(0.5256,0.5212)--(0.4900,0.5035)--(0.4678,0.5445)--(0.4696,0.5546)--cycle;
\fill[g-b-int-s3](0.4678,0.5445)--(0.4900,0.5035)--(0.4573,0.4872)--cycle;
\fill[g-w](0.4629,0.5535)--(0.4678,0.5445)--(0.4573,0.4872)--(0.4241,0.4708)--(0.4114,0.4779)--(0.4521,0.5518)--cycle;
\fill[g-b-int-s3](0.4114,0.4779)--(0.4241,0.4708)--(0.4013,0.4594)--cycle;
\fill[g-w](0.3189,0.5300)--(0.4114,0.4779)--(0.4013,0.4594)--(0.0200,0.2701)--(0.2944,0.5260)--cycle;
\fill[g-b-int-s3](0.4573,0.4872)--(0.4514,0.4553)--(0.4241,0.4708)--cycle;
\fill[g-b-int-s3](0.5256,0.5212)--(0.5349,0.4210)--(0.4900,0.5035)--cycle;
\fill[g-w](0.4900,0.5035)--(0.5349,0.4210)--(0.5362,0.4075)--(0.4514,0.4553)--(0.4573,0.4872)--cycle;
\fill[g-b-int-s3](0.5349,0.4210)--(0.5449,0.4026)--(0.5362,0.4075)--cycle;
\fill[g-b-int-s3](0.5903,0.5533)--(0.6022,0.5412)--(0.5763,0.5463)--cycle;
\fill[g-w](0.5763,0.5463)--(0.6022,0.5412)--(0.9800,0.1572)--(0.5449,0.4026)--(0.5349,0.4210)--(0.5256,0.5212)--cycle;
\fill[g-w](-0.0760,0.4656)--(-0.0760,0.6743)--(0.1374,0.6324)--(0.3063,0.5371)--(0.2944,0.5260)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2225)--(-0.0760,0.4656)--(0.2944,0.5260)--(0.0200,0.2701)--cycle;
\fill[g-ext-s3-w](-0.0760,0.1806)--(-0.0760,0.2225)--(0.0200,0.2701)--cycle;
\fill[g-b-ext-s4](0.1062,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1806)--(0.0200,0.2701)--(0.4013,0.4594)--cycle;
\fill[g-w](0.3541,-0.0760)--(0.1062,-0.0760)--(0.4013,0.4594)--(0.4241,0.4708)--(0.4514,0.4553)--cycle;
\fill[g-b-ext-s4](0.5813,-0.0760)--(0.3541,-0.0760)--(0.4514,0.4553)--(0.5362,0.4075)--cycle;
\fill[g-s4-w](0.8052,-0.0760)--(0.5813,-0.0760)--(0.5362,0.4075)--(0.5449,0.4026)--cycle;
\fill[g-b-ext-s4](1.0760,0.0596)--(1.0760,-0.0760)--(0.8052,-0.0760)--(0.5449,0.4026)--(0.9800,0.1572)--cycle;
\fill[g-ext-s3-w](1.0760,0.1030)--(1.0760,0.0596)--(0.9800,0.1572)--cycle;
\fill[g-b-ext-s4](1.0760,0.4483)--(1.0760,0.1030)--(0.9800,0.1572)--(0.6022,0.5412)--cycle;
\fill[g-w](1.0760,0.6535)--(1.0760,0.4483)--(0.6022,0.5412)--(0.5903,0.5533)--(0.6533,0.5846)--cycle;
\end{tikzpicture}


==> figures/n10/58.tex <==
% Generated by svg2tikz.py from 58.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6655)--(-0.0760,0.6904)--(0.0200,0.6567)--cycle;
\fill[g-b-ext-s3](0.1709,1.0760)--(0.2913,1.0760)--(0.4676,0.7411)--cycle;
\fill[g-b-ext-s3](0.8908,1.0760)--(0.9365,1.0760)--(0.8006,0.9067)--cycle;
\fill[g-s4-w](0.7897,1.0760)--(0.8908,1.0760)--(0.8006,0.9067)--(0.7893,0.8927)--cycle;
\fill[g-b-ext-s4](0.5438,1.0760)--(0.7897,1.0760)--(0.7893,0.8927)--(0.6364,0.7023)--cycle;
\fill[g-b-int-s3](0.8006,0.9067)--(0.7893,0.8855)--(0.7893,0.8927)--cycle;
\fill[g-b-ext-s3](1.0760,0.7496)--(1.0760,0.7246)--(0.9800,0.7104)--cycle;
\fill[g-w](0.9365,1.0760)--(1.0760,1.0760)--(1.0760,0.7496)--(0.9800,0.7104)--(0.7888,0.6820)--(0.7893,0.8855)--(0.8006,0.9067)--cycle;
\fill[g-b-int-s3](0.7893,0.8855)--(0.7888,0.6820)--(0.6715,0.6646)--cycle;
\fill[g-w](0.7893,0.8927)--(0.7893,0.8855)--(0.6715,0.6646)--(0.6467,0.6609)--(0.6364,0.7023)--cycle;
\fill[g-b-int-s3](0.6364,0.7023)--(0.6467,0.6609)--(0.5974,0.6536)--cycle;
\fill[g-w](0.2913,1.0760)--(0.5438,1.0760)--(0.6364,0.7023)--(0.5974,0.6536)--(0.5512,0.6468)--(0.4676,0.7411)--cycle;
\fill[g-b-int-s3](0.4676,0.7411)--(0.5512,0.6468)--(0.5197,0.6421)--cycle;
\fill[g-w](-0.0760,0.6904)--(-0.0760,1.0760)--(0.1709,1.0760)--(0.4676,0.7411)--(0.5197,0.6421)--(0.3908,0.6230)--(0.0200,0.6567)--cycle;
\fill[g-b-int-s3](0.0200,0.6567)--(0.3908,0.6230)--(0.1980,0.5944)--cycle;
\fill[g-b-int-s3](0.5197,0.6421)--(0.5367,0.6097)--(0.3908,0.6230)--cycle;
\fill[g-b-int-s3](0.5974,0.6536)--(0.5725,0.6226)--(0.5512,0.6468)--cycle;
\fill[g-w](0.5512,0.6468)--(0.5725,0.6226)--(0.5604,0.6075)--(0.5367,0.6097)--(0.5197,0.6421)--cycle;
\fill[g-b-int-s3](0.5367,0.6097)--(0.5604,0.6075)--(0.5468,0.5906)--cycle;
\fill[g-b-int-s3](0.5725,0.6226)--(0.5882,0.6050)--(0.5604,0.6075)--cycle;
\fill[g-b-int-s3](0.6715,0.6646)--(0.6539,0.6317)--(0.6467,0.6609)--cycle;
\fill[g-w](0.6467,0.6609)--(0.6539,0.6317)--(0.6373,0.6005)--(0.5882,0.6050)--(0.5725,0.6226)--(0.5974,0.6536)--cycle;
\fill[g-b-int-s3](0.5882,0.6050)--(0.6373,0.6005)--(0.6204,0.5687)--cycle;
\fill[g-b-int-s3](0.6539,0.6317)--(0.6622,0.5983)--(0.6373,0.6005)--cycle;
\fill[g-b-int-s3](0.9800,0.7104)--(0.7887,0.6322)--(0.7888,0.6820)--cycle;
\fill[g-w](0.7888,0.6820)--(0.7887,0.6322)--(0.6976,0.5950)--(0.6622,0.5983)--(0.6539,0.6317)--(0.6715,0.6646)--cycle;
\fill[g-b-int-s3](0.6622,0.5983)--(0.6976,0.5950)--(0.6662,0.5822)--cycle;
\fill[g-w](0.6373,0.6005)--(0.6622,0.5983)--(0.6662,0.5822)--(0.6237,0.5649)--(0.6204,0.5687)--cycle;
\fill[g-b-int-s3](0.6204,0.5687)--(0.6237,0.5649)--(0.6168,0.5620)--cycle;
\fill[g-w](0.5604,0.6075)--(0.5882,0.6050)--(0.6204,0.5687)--(0.6168,0.5620)--(0.5715,0.5435)--(0.5468,0.5906)--cycle;
\fill[g-b-int-s3](0.5468,0.5906)--(0.5715,0.5435)--(0.4785,0.5056)--cycle;
\fill[g-w](0.3908,0.6230)--(0.5367,0.6097)--(0.5468,0.5906)--(0.4785,0.5056)--(0.4661,0.5005)--(0.1980,0.5944)--cycle;
\fill[g-b-int-s3](0.4785,0.5056)--(0.4726,0.4982)--(0.4661,0.5005)--cycle;
\fill[g-b-int-s3](0.6168,0.5620)--(0.5891,0.5101)--(0.5715,0.5435)--cycle;
\fill[g-w](0.5715,0.5435)--(0.5891,0.5101)--(0.5655,0.4657)--(0.4726,0.4982)--(0.4785,0.5056)--cycle;
\fill[g-b-int-s3](0.5891,0.5101)--(0.6232,0.4455)--(0.5655,0.4657)--cycle;
\fill[g-b-int-s3](0.6662,0.5822)--(0.6887,0.4915)--(0.6237,0.5649)--cycle;
\fill[g-w](0.6237,0.5649)--(0.6887,0.4915)--(0.7074,0.4159)--(0.6232,0.4455)--(0.5891,0.5101)--(0.6168,0.5620)--cycle;
\fill[g-b-int-s3](0.6232,0.4455)--(0.7074,0.4159)--(0.7686,0.1691)--cycle;
\fill[g-b-int-s3](0.6887,0.4915)--(0.7773,0.3914)--(0.7074,0.4159)--cycle;
\fill[g-b-int-s3](0.7887,0.6322)--(0.7886,0.5867)--(0.6976,0.5950)--cycle;
\fill[g-w](0.6976,0.5950)--(0.7886,0.5867)--(0.7881,0.3877)--(0.7773,0.3914)--(0.6887,0.4915)--(0.6662,0.5822)--cycle;
\fill[g-b-int-s3](0.7773,0.3914)--(0.7881,0.3877)--(0.7881,0.3793)--cycle;
\fill[g-w](0.7074,0.4159)--(0.7773,0.3914)--(0.7881,0.3793)--(0.7875,0.1332)--(0.7686,0.1691)--cycle;
\fill[g-b-int-s3](0.7686,0.1691)--(0.7875,0.1332)--(0.7874,0.0933)--cycle;
\fill[g-s4-w](-0.0760,0.5538)--(-0.0760,0.6655)--(0.0200,0.6567)--(0.1980,0.5944)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2791)--(-0.0760,0.5538)--(0.1980,0.5944)--(0.4661,0.5005)--cycle;
\fill[g-s4-w](0.0117,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2791)--(0.4661,0.5005)--(0.4726,0.4982)--cycle;
\fill[g-b-ext-s4](0.2767,-0.0760)--(0.0117,-0.0760)--(0.4726,0.4982)--(0.5655,0.4657)--cycle;
\fill[g-w](0.7870,-0.0760)--(0.2767,-0.0760)--(0.5655,0.4657)--(0.6232,0.4455)--(0.7686,0.1691)--(0.7874,0.0933)--cycle;
\fill[g-b-ext-s3](0.8294,-0.0760)--(0.7870,-0.0760)--(0.7874,0.0933)--cycle;
\fill[g-s4-w](0.8976,-0.0760)--(0.8294,-0.0760)--(0.7874,0.0933)--(0.7875,0.1332)--cycle;
\fill[g-b-ext-s4](1.0760,0.0543)--(1.0760,-0.0760)--(0.8976,-0.0760)--(0.7875,0.1332)--(0.7881,0.3793)--cycle;
\fill[g-s4-w](1.0760,0.2868)--(1.0760,0.0543)--(0.7881,0.3793)--(0.7881,0.3877)--cycle;
\fill[g-b-ext-s4](1.0760,0.5606)--(1.0760,0.2868)--(0.7881,0.3877)--(0.7886,0.5867)--cycle;
\fill[g-w](1.0760,0.7246)--(1.0760,0.5606)--(0.7886,0.5867)--(0.7887,0.6322)--(0.9800,0.7104)--cycle;
\end{tikzpicture}


==> figures/n10/59.tex <==
% Generated by svg2tikz.py from 59.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7477)--(-0.0760,0.9010)--(0.3609,0.6711)--cycle;
\fill[g-b-ext-s3](0.0887,1.0760)--(0.2638,1.0760)--(0.4561,0.6923)--cycle;
\fill[g-b-ext-s3](0.4703,1.0760)--(0.5637,1.0760)--(0.5093,0.7770)--cycle;
\fill[g-b-ext-s3](0.7417,1.0760)--(0.8921,1.0760)--(0.5813,0.7720)--cycle;
\fill[g-w](0.5637,1.0760)--(0.7417,1.0760)--(0.5813,0.7720)--(0.5180,0.7101)--(0.5093,0.7770)--cycle;
\fill[g-b-int-s3](0.5093,0.7770)--(0.5180,0.7101)--(0.4925,0.6852)--cycle;
\fill[g-w](0.2638,1.0760)--(0.4703,1.0760)--(0.5093,0.7770)--(0.4925,0.6852)--(0.4772,0.6702)--(0.4561,0.6923)--cycle;
\fill[g-b-int-s3](0.4561,0.6923)--(0.4772,0.6702)--(0.4705,0.6636)--cycle;
\fill[g-w](-0.0760,0.9010)--(-0.0760,1.0760)--(0.0887,1.0760)--(0.4561,0.6923)--(0.4705,0.6636)--(0.4603,0.6536)--(0.3609,0.6711)--cycle;
\fill[g-b-int-s3](0.3609,0.6711)--(0.4603,0.6536)--(0.4371,0.6310)--cycle;
\fill[g-b-int-s3](0.4705,0.6636)--(0.4769,0.6507)--(0.4603,0.6536)--cycle;
\fill[g-b-int-s3](0.4925,0.6852)--(0.4878,0.6592)--(0.4772,0.6702)--cycle;
\fill[g-w](0.4772,0.6702)--(0.4878,0.6592)--(0.4860,0.6491)--(0.4769,0.6507)--(0.4705,0.6636)--cycle;
\fill[g-b-int-s3](0.4769,0.6507)--(0.4860,0.6491)--(0.4838,0.6370)--cycle;
\fill[g-b-int-s3](0.4878,0.6592)--(0.4997,0.6467)--(0.4860,0.6491)--cycle;
\fill[g-b-int-s3](0.5813,0.7720)--(0.5241,0.6634)--(0.5180,0.7101)--cycle;
\fill[g-w](0.5180,0.7101)--(0.5241,0.6634)--(0.5139,0.6442)--(0.4997,0.6467)--(0.4878,0.6592)--(0.4925,0.6852)--cycle;
\fill[g-b-int-s3](0.4997,0.6467)--(0.5139,0.6442)--(0.5097,0.6363)--cycle;
\fill[g-b-int-s3](0.5241,0.6634)--(0.5268,0.6420)--(0.5139,0.6442)--cycle;
\fill[g-b-ext-s3](1.0760,0.7347)--(1.0760,0.7010)--(0.9800,0.6882)--cycle;
\fill[g-w](0.8921,1.0760)--(1.0760,1.0760)--(1.0760,0.7347)--(0.9800,0.6882)--(0.5732,0.6339)--(0.5268,0.6420)--(0.5241,0.6634)--(0.5813,0.7720)--cycle;
\fill[g-b-int-s3](0.5268,0.6420)--(0.5732,0.6339)--(0.5287,0.6279)--cycle;
\fill[g-w](0.5139,0.6442)--(0.5268,0.6420)--(0.5287,0.6279)--(0.5190,0.6266)--(0.5097,0.6363)--cycle;
\fill[g-b-int-s3](0.5097,0.6363)--(0.5190,0.6266)--(0.5036,0.6245)--cycle;
\fill[g-w](0.4860,0.6491)--(0.4997,0.6467)--(0.5097,0.6363)--(0.5036,0.6245)--(0.4909,0.6229)--(0.4838,0.6370)--cycle;
\fill[g-b-int-s3](0.4838,0.6370)--(0.4909,0.6229)--(0.4810,0.6215)--cycle;
\fill[g-w](0.4603,0.6536)--(0.4769,0.6507)--(0.4838,0.6370)--(0.4810,0.6215)--(0.4603,0.6188)--(0.4371,0.6310)--cycle;
\fill[g-b-int-s3](0.4371,0.6310)--(0.4603,0.6188)--(0.4190,0.6133)--cycle;
\fill[g-b-int-s3](0.4810,0.6215)--(0.4787,0.6091)--(0.4603,0.6188)--cycle;
\fill[g-b-int-s3](0.5036,0.6245)--(0.4966,0.6114)--(0.4909,0.6229)--cycle;
\fill[g-w](0.4909,0.6229)--(0.4966,0.6114)--(0.4918,0.6022)--(0.4787,0.6091)--(0.4810,0.6215)--cycle;
\fill[g-b-int-s3](0.4787,0.6091)--(0.4918,0.6022)--(0.4699,0.5607)--cycle;
\fill[g-b-int-s3](0.4966,0.6114)--(0.5047,0.5954)--(0.4918,0.6022)--cycle;
\fill[g-b-int-s3](0.5287,0.6279)--(0.5304,0.6147)--(0.5190,0.6266)--cycle;
\fill[g-w](0.5190,0.6266)--(0.5304,0.6147)--(0.5350,0.5794)--(0.5047,0.5954)--(0.4966,0.6114)--(0.5036,0.6245)--cycle;
\fill[g-b-int-s3](0.5047,0.5954)--(0.5350,0.5794)--(0.5428,0.5192)--cycle;
\fill[g-b-int-s3](0.5304,0.6147)--(0.5938,0.5485)--(0.5350,0.5794)--cycle;
\fill[g-b-int-s3](0.9800,0.6882)--(0.7896,0.5959)--(0.5732,0.6339)--cycle;
\fill[g-w](0.5732,0.6339)--(0.7896,0.5959)--(0.6407,0.5238)--(0.5938,0.5485)--(0.5304,0.6147)--(0.5287,0.6279)--cycle;
\fill[g-b-int-s3](0.5938,0.5485)--(0.6407,0.5238)--(0.6248,0.5161)--cycle;
\fill[g-w](0.5350,0.5794)--(0.5938,0.5485)--(0.6248,0.5161)--(0.5601,0.4847)--(0.5428,0.5192)--cycle;
\fill[g-b-int-s3](0.5428,0.5192)--(0.5601,0.4847)--(0.5481,0.4789)--cycle;
\fill[g-w](0.4918,0.6022)--(0.5047,0.5954)--(0.5428,0.5192)--(0.5481,0.4789)--(0.4460,0.4294)--(0.4699,0.5607)--cycle;
\fill[g-b-int-s3](0.4699,0.5607)--(0.4460,0.4294)--(0.3851,0.3999)--cycle;
\fill[g-w](0.4603,0.6188)--(0.4787,0.6091)--(0.4699,0.5607)--(0.3851,0.3999)--(0.0200,0.2230)--(0.4190,0.6133)--cycle;
\fill[g-w](-0.0760,0.5471)--(-0.0760,0.7477)--(0.3609,0.6711)--(0.4371,0.6310)--(0.4190,0.6133)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1765)--(-0.0760,0.5471)--(0.4190,0.6133)--(0.0200,0.2230)--cycle;
\fill[g-ext-s3-w](-0.0760,0.1291)--(-0.0760,0.1765)--(0.0200,0.2230)--cycle;
\fill[g-b-ext-s4](0.1341,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1291)--(0.0200,0.2230)--(0.3851,0.3999)--cycle;
\fill[g-s4-w](0.3540,-0.0760)--(0.1341,-0.0760)--(0.3851,0.3999)--(0.4460,0.4294)--cycle;
\fill[g-b-ext-s4](0.6203,-0.0760)--(0.3540,-0.0760)--(0.4460,0.4294)--(0.5481,0.4789)--cycle;
\fill[g-s4-w](0.8411,-0.0760)--(0.6203,-0.0760)--(0.5481,0.4789)--(0.5601,0.4847)--cycle;
\fill[g-b-ext-s4](1.0760,0.0448)--(1.0760,-0.0760)--(0.8411,-0.0760)--(0.5601,0.4847)--(0.6248,0.5161)--cycle;
\fill[g-s4-w](1.0760,0.2947)--(1.0760,0.0448)--(0.6248,0.5161)--(0.6407,0.5238)--cycle;
\fill[g-b-ext-s4](1.0760,0.5457)--(1.0760,0.2947)--(0.6407,0.5238)--(0.7896,0.5959)--cycle;
\fill[g-s4-w](1.0760,0.7010)--(1.0760,0.5457)--(0.7896,0.5959)--(0.9800,0.6882)--cycle;
\end{tikzpicture}


==> figures/n10/60.tex <==
% Generated by svg2tikz.py from 60.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6938)--(-0.0760,0.7916)--(0.2725,0.6596)--cycle;
\fill[g-b-ext-s3](0.1026,1.0760)--(0.1777,1.0760)--(0.2756,0.8879)--cycle;
\fill[g-b-ext-s3](0.4837,1.0760)--(0.5112,1.0760)--(0.5059,0.9800)--cycle;
\fill[g-b-ext-s3](0.7868,1.0760)--(0.9338,1.0760)--(0.6081,0.7492)--cycle;
\fill[g-b-ext-s3](1.0760,0.9761)--(1.0760,0.8372)--(0.6504,0.7399)--cycle;
\fill[g-w](0.9338,1.0760)--(1.0760,1.0760)--(1.0760,0.9761)--(0.6504,0.7399)--(0.5963,0.7276)--(0.6081,0.7492)--cycle;
\fill[g-b-int-s3](0.6081,0.7492)--(0.5963,0.7276)--(0.5836,0.7247)--cycle;
\fill[g-w](0.5112,1.0760)--(0.7868,1.0760)--(0.6081,0.7492)--(0.5836,0.7247)--(0.5658,0.7206)--(0.5059,0.9800)--cycle;
\fill[g-b-int-s3](0.5059,0.9800)--(0.5658,0.7206)--(0.4905,0.7034)--cycle;
\fill[g-w](0.1777,1.0760)--(0.4837,1.0760)--(0.5059,0.9800)--(0.4905,0.7034)--(0.4533,0.6949)--(0.2756,0.8879)--cycle;
\fill[g-b-int-s3](0.2756,0.8879)--(0.4533,0.6949)--(0.3843,0.6791)--cycle;
\fill[g-w](-0.0760,0.7916)--(-0.0760,1.0760)--(0.1026,1.0760)--(0.2756,0.8879)--(0.3843,0.6791)--(0.2910,0.6578)--(0.2725,0.6596)--cycle;
\fill[g-b-int-s3](0.2725,0.6596)--(0.2910,0.6578)--(0.2825,0.6558)--cycle;
\fill[g-b-int-s3](0.3843,0.6791)--(0.4011,0.6469)--(0.2910,0.6578)--cycle;
\fill[g-b-int-s3](0.4905,0.7034)--(0.4880,0.6571)--(0.4533,0.6949)--cycle;
\fill[g-b-int-s3](0.5836,0.7247)--(0.5684,0.7093)--(0.5658,0.7206)--cycle;
\fill[g-b-int-s3](0.6504,0.7399)--(0.5824,0.7022)--(0.5963,0.7276)--cycle;
\fill[g-w](0.5963,0.7276)--(0.5824,0.7022)--(0.5714,0.6961)--(0.5684,0.7093)--(0.5836,0.7247)--cycle;
\fill[g-b-int-s3](0.5684,0.7093)--(0.5714,0.6961)--(0.5351,0.6760)--cycle;
\fill[g-w](0.5658,0.7206)--(0.5684,0.7093)--(0.5351,0.6760)--(0.4924,0.6523)--(0.4880,0.6571)--(0.4905,0.7034)--cycle;
\fill[g-b-int-s3](0.4880,0.6571)--(0.4924,0.6523)--(0.4875,0.6496)--cycle;
\fill[g-w](0.4533,0.6949)--(0.4880,0.6571)--(0.4875,0.6496)--(0.4705,0.6401)--(0.4011,0.6469)--(0.3843,0.6791)--cycle;
\fill[g-b-int-s3](0.4011,0.6469)--(0.4705,0.6401)--(0.4194,0.6118)--cycle;
\fill[g-w](0.2910,0.6578)--(0.4011,0.6469)--(0.4194,0.6118)--(0.4110,0.6071)--(0.2825,0.6558)--cycle;
\fill[g-b-int-s3](0.4194,0.6118)--(0.4245,0.6020)--(0.4110,0.6071)--cycle;
\fill[g-b-int-s3](0.4875,0.6496)--(0.4869,0.6385)--(0.4705,0.6401)--cycle;
\fill[g-b-int-s3](0.5351,0.6760)--(0.5016,0.6423)--(0.4924,0.6523)--cycle;
\fill[g-w](0.4924,0.6523)--(0.5016,0.6423)--(0.4968,0.6375)--(0.4869,0.6385)--(0.4875,0.6496)--cycle;
\fill[g-b-int-s3](0.4869,0.6385)--(0.4968,0.6375)--(0.4863,0.6270)--cycle;
\fill[g-w](0.4705,0.6401)--(0.4869,0.6385)--(0.4863,0.6270)--(0.4513,0.5918)--(0.4245,0.6020)--(0.4194,0.6118)--cycle;
\fill[g-b-int-s3](0.4245,0.6020)--(0.4513,0.5918)--(0.4371,0.5777)--cycle;
\fill[g-b-int-s3](0.4863,0.6270)--(0.4837,0.5796)--(0.4513,0.5918)--cycle;
\fill[g-b-int-s3](0.5016,0.6423)--(0.5069,0.6365)--(0.4968,0.6375)--cycle;
\fill[g-b-int-s3](0.5824,0.7022)--(0.5737,0.6863)--(0.5714,0.6961)--cycle;
\fill[g-w](0.5714,0.6961)--(0.5737,0.6863)--(0.5445,0.6328)--(0.5069,0.6365)--(0.5016,0.6423)--(0.5351,0.6760)--cycle;
\fill[g-b-int-s3](0.5069,0.6365)--(0.5445,0.6328)--(0.5317,0.6096)--cycle;
\fill[g-w](0.4968,0.6375)--(0.5069,0.6365)--(0.5317,0.6096)--(0.5099,0.5696)--(0.4837,0.5796)--(0.4863,0.6270)--cycle;
\fill[g-b-int-s3](0.4837,0.5796)--(0.5099,0.5696)--(0.4801,0.5151)--cycle;
\fill[g-w](0.4513,0.5918)--(0.4837,0.5796)--(0.4801,0.5151)--(0.4748,0.5054)--(0.4371,0.5777)--cycle;
\fill[g-b-int-s3](0.4801,0.5151)--(0.4791,0.4971)--(0.4748,0.5054)--cycle;
\fill[g-b-int-s3](0.5317,0.6096)--(0.5998,0.5356)--(0.5099,0.5696)--cycle;
\fill[g-b-int-s3](0.5737,0.6863)--(0.5870,0.6286)--(0.5445,0.6328)--cycle;
\fill[g-w](0.5445,0.6328)--(0.5870,0.6286)--(0.6093,0.5320)--(0.5998,0.5356)--(0.5317,0.6096)--cycle;
\fill[g-b-int-s3](0.5998,0.5356)--(0.6093,0.5320)--(0.6114,0.5230)--cycle;
\fill[g-w](0.5099,0.5696)--(0.5998,0.5356)--(0.6114,0.5230)--(0.7275,0.0200)--(0.4791,0.4971)--(0.4801,0.5151)--cycle;
\fill[g-s4-w](-0.0760,0.5738)--(-0.0760,0.6938)--(0.2725,0.6596)--(0.2825,0.6558)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3369)--(-0.0760,0.5738)--(0.2825,0.6558)--(0.4110,0.6071)--cycle;
\fill[g-w](-0.0760,0.0628)--(-0.0760,0.3369)--(0.4110,0.6071)--(0.4245,0.6020)--(0.4371,0.5777)--cycle;
\fill[g-b-ext-s4](0.1568,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0628)--(0.4371,0.5777)--(0.4748,0.5054)--cycle;
\fill[g-s4-w](0.4473,-0.0760)--(0.1568,-0.0760)--(0.4748,0.5054)--(0.4791,0.4971)--cycle;
\fill[g-b-ext-s4](0.7496,-0.0760)--(0.4473,-0.0760)--(0.4791,0.4971)--(0.7275,0.0200)--cycle;
\fill[g-ext-s3-w](0.7774,-0.0760)--(0.7496,-0.0760)--(0.7275,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.0180)--(1.0760,-0.0760)--(0.7774,-0.0760)--(0.7275,0.0200)--(0.6114,0.5230)--cycle;
\fill[g-s4-w](1.0760,0.3552)--(1.0760,0.0180)--(0.6114,0.5230)--(0.6093,0.5320)--cycle;
\fill[g-b-ext-s4](1.0760,0.5805)--(1.0760,0.3552)--(0.6093,0.5320)--(0.5870,0.6286)--cycle;
\fill[g-w](1.0760,0.8372)--(1.0760,0.5805)--(0.5870,0.6286)--(0.5737,0.6863)--(0.5824,0.7022)--(0.6504,0.7399)--cycle;
\end{tikzpicture}


==> figures/n10/61.tex <==
% Generated by svg2tikz.py from 61.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7104)--(-0.0760,0.7751)--(0.1952,0.6802)--cycle;
\fill[g-b-ext-s3](0.0851,1.0760)--(0.1631,1.0760)--(0.2741,0.8854)--cycle;
\fill[g-b-ext-s3](0.4847,1.0760)--(0.5180,1.0760)--(0.5114,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,1.0484)--(1.0760,0.9547)--(0.8048,0.8674)--cycle;
\fill[g-s4-w](0.9294,1.0760)--(1.0760,1.0760)--(1.0760,1.0484)--(0.8048,0.8674)--(0.7289,0.8430)--cycle;
\fill[g-b-ext-s4](0.7060,1.0760)--(0.9294,1.0760)--(0.7289,0.8430)--(0.5736,0.7931)--cycle;
\fill[g-w](0.5180,1.0760)--(0.7060,1.0760)--(0.5736,0.7931)--(0.5642,0.7900)--(0.5114,0.9800)--cycle;
\fill[g-b-int-s3](0.5114,0.9800)--(0.5642,0.7900)--(0.4968,0.7684)--cycle;
\fill[g-w](0.1631,1.0760)--(0.4847,1.0760)--(0.5114,0.9800)--(0.4968,0.7684)--(0.4160,0.7424)--(0.2741,0.8854)--cycle;
\fill[g-b-int-s3](0.2741,0.8854)--(0.4160,0.7424)--(0.3667,0.7265)--cycle;
\fill[g-w](-0.0760,0.7751)--(-0.0760,1.0760)--(0.0851,1.0760)--(0.2741,0.8854)--(0.3667,0.7265)--(0.2157,0.6779)--(0.1952,0.6802)--cycle;
\fill[g-b-int-s3](0.1952,0.6802)--(0.2157,0.6779)--(0.2084,0.6756)--cycle;
\fill[g-b-int-s3](0.3667,0.7265)--(0.4074,0.6566)--(0.2157,0.6779)--cycle;
\fill[g-b-int-s3](0.4968,0.7684)--(0.4899,0.6678)--(0.4160,0.7424)--cycle;
\fill[g-b-int-s3](0.5736,0.7931)--(0.5671,0.7793)--(0.5642,0.7900)--cycle;
\fill[g-b-int-s3](0.8048,0.8674)--(0.6759,0.7814)--(0.7289,0.8430)--cycle;
\fill[g-w](0.7289,0.8430)--(0.6759,0.7814)--(0.5837,0.7198)--(0.5671,0.7793)--(0.5736,0.7931)--cycle;
\fill[g-b-int-s3](0.5671,0.7793)--(0.5837,0.7198)--(0.5192,0.6768)--cycle;
\fill[g-w](0.5642,0.7900)--(0.5671,0.7793)--(0.5192,0.6768)--(0.4962,0.6615)--(0.4899,0.6678)--(0.4968,0.7684)--cycle;
\fill[g-b-int-s3](0.4899,0.6678)--(0.4962,0.6615)--(0.4892,0.6568)--cycle;
\fill[g-w](0.4160,0.7424)--(0.4899,0.6678)--(0.4892,0.6568)--(0.4773,0.6488)--(0.4074,0.6566)--(0.3667,0.7265)--cycle;
\fill[g-b-int-s3](0.4074,0.6566)--(0.4773,0.6488)--(0.4302,0.6174)--cycle;
\fill[g-w](0.2157,0.6779)--(0.4074,0.6566)--(0.4302,0.6174)--(0.4111,0.6047)--(0.2084,0.6756)--cycle;
\fill[g-b-int-s3](0.4302,0.6174)--(0.4444,0.5930)--(0.4111,0.6047)--cycle;
\fill[g-b-int-s3](0.4892,0.6568)--(0.4885,0.6476)--(0.4773,0.6488)--cycle;
\fill[g-b-int-s3](0.5192,0.6768)--(0.5069,0.6506)--(0.4962,0.6615)--cycle;
\fill[g-w](0.4962,0.6615)--(0.5069,0.6506)--(0.5047,0.6458)--(0.4885,0.6476)--(0.4892,0.6568)--cycle;
\fill[g-b-int-s3](0.4885,0.6476)--(0.5047,0.6458)--(0.4856,0.6051)--cycle;
\fill[g-w](0.4773,0.6488)--(0.4885,0.6476)--(0.4856,0.6051)--(0.4750,0.5823)--(0.4444,0.5930)--(0.4302,0.6174)--cycle;
\fill[g-b-int-s3](0.4444,0.5930)--(0.4750,0.5823)--(0.4641,0.5592)--cycle;
\fill[g-b-int-s3](0.4856,0.6051)--(0.4838,0.5792)--(0.4750,0.5823)--cycle;
\fill[g-b-int-s3](0.5069,0.6506)--(0.5126,0.6449)--(0.5047,0.6458)--cycle;
\fill[g-b-int-s3](0.6759,0.7814)--(0.5933,0.6854)--(0.5837,0.7198)--cycle;
\fill[g-w](0.5837,0.7198)--(0.5933,0.6854)--(0.5544,0.6403)--(0.5126,0.6449)--(0.5069,0.6506)--(0.5192,0.6768)--cycle;
\fill[g-b-int-s3](0.5126,0.6449)--(0.5544,0.6403)--(0.5371,0.6202)--cycle;
\fill[g-w](0.5047,0.6458)--(0.5126,0.6449)--(0.5371,0.6202)--(0.4977,0.5744)--(0.4838,0.5792)--(0.4856,0.6051)--cycle;
\fill[g-b-int-s3](0.4838,0.5792)--(0.4977,0.5744)--(0.4823,0.5564)--cycle;
\fill[g-w](0.4750,0.5823)--(0.4838,0.5792)--(0.4823,0.5564)--(0.4724,0.5450)--(0.4641,0.5592)--cycle;
\fill[g-b-int-s3](0.4641,0.5592)--(0.4724,0.5450)--(0.4397,0.5070)--cycle;
\fill[g-b-int-s3](0.4823,0.5564)--(0.4805,0.5311)--(0.4724,0.5450)--cycle;
\fill[g-b-int-s3](0.5371,0.6202)--(0.6276,0.5290)--(0.4977,0.5744)--cycle;
\fill[g-b-int-s3](0.5933,0.6854)--(0.6074,0.6344)--(0.5544,0.6403)--cycle;
\fill[g-w](0.5544,0.6403)--(0.6074,0.6344)--(0.6377,0.5254)--(0.6276,0.5290)--(0.5371,0.6202)--cycle;
\fill[g-b-int-s3](0.6276,0.5290)--(0.6377,0.5254)--(0.6403,0.5162)--cycle;
\fill[g-w](0.4977,0.5744)--(0.6276,0.5290)--(0.6403,0.5162)--(0.7782,0.0200)--(0.4805,0.5311)--(0.4823,0.5564)--cycle;
\fill[g-s4-w](-0.0760,0.5841)--(-0.0760,0.7104)--(0.1952,0.6802)--(0.2084,0.6756)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2796)--(-0.0760,0.5841)--(0.2084,0.6756)--(0.4111,0.6047)--cycle;
\fill[g-w](-0.0620,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2796)--(0.4111,0.6047)--(0.4444,0.5930)--(0.4641,0.5592)--(0.4397,0.5070)--cycle;
\fill[g-b-ext-s3](0.1669,-0.0760)--(-0.0620,-0.0760)--(0.4397,0.5070)--cycle;
\fill[g-w](0.4388,-0.0760)--(0.1669,-0.0760)--(0.4397,0.5070)--(0.4724,0.5450)--(0.4805,0.5311)--cycle;
\fill[g-b-ext-s4](0.8049,-0.0760)--(0.4388,-0.0760)--(0.4805,0.5311)--(0.7782,0.0200)--cycle;
\fill[g-ext-s3-w](0.8341,-0.0760)--(0.8049,-0.0760)--(0.7782,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.0768)--(1.0760,-0.0760)--(0.8341,-0.0760)--(0.7782,0.0200)--(0.6403,0.5162)--cycle;
\fill[g-s4-w](1.0760,0.3721)--(1.0760,0.0768)--(0.6403,0.5162)--(0.6377,0.5254)--cycle;
\fill[g-b-ext-s4](1.0760,0.5823)--(1.0760,0.3721)--(0.6377,0.5254)--(0.6074,0.6344)--cycle;
\fill[g-w](1.0760,0.9547)--(1.0760,0.5823)--(0.6074,0.6344)--(0.5933,0.6854)--(0.6759,0.7814)--(0.8048,0.8674)--cycle;
\end{tikzpicture}


==> figures/n10/62.tex <==
% Generated by svg2tikz.py from 62.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5103)--(-0.0760,0.6603)--(0.3854,0.4455)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9910)--(-0.0760,1.0760)--(0.0902,1.0760)--(0.3693,0.5561)--cycle;
\fill[g-ext-s3-w](0.6871,1.0760)--(0.7220,1.0760)--(0.6752,0.9800)--cycle;
\fill[g-b-ext-s4](0.3519,1.0760)--(0.6871,1.0760)--(0.6752,0.9800)--(0.4569,0.5327)--cycle;
\fill[g-w](0.0902,1.0760)--(0.3519,1.0760)--(0.4569,0.5327)--(0.4364,0.4906)--(0.3693,0.5561)--cycle;
\fill[g-b-int-s3](0.3693,0.5561)--(0.4364,0.4906)--(0.4212,0.4595)--cycle;
\fill[g-w](-0.0760,0.6603)--(-0.0760,0.9910)--(0.3693,0.5561)--(0.4212,0.4595)--(0.4125,0.4417)--(0.3854,0.4455)--cycle;
\fill[g-b-int-s3](0.3854,0.4455)--(0.4125,0.4417)--(0.4090,0.4345)--cycle;
\fill[g-b-int-s3](0.4212,0.4595)--(0.4322,0.4389)--(0.4125,0.4417)--cycle;
\fill[g-b-int-s3](0.4569,0.5327)--(0.4717,0.4562)--(0.4364,0.4906)--cycle;
\fill[g-b-ext-s4](0.7220,1.0760)--(1.0760,1.0760)--(1.0760,1.0415)--(0.6247,0.5732)--(0.6752,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.6975)--(1.0760,0.5581)--(0.6750,0.4790)--cycle;
\fill[g-w](1.0760,1.0415)--(1.0760,0.6975)--(0.6750,0.4790)--(0.6114,0.4665)--(0.6247,0.5732)--cycle;
\fill[g-b-int-s3](0.6247,0.5732)--(0.6114,0.4665)--(0.5007,0.4446)--cycle;
\fill[g-w](0.6752,0.9800)--(0.6247,0.5732)--(0.5007,0.4446)--(0.4864,0.4418)--(0.4717,0.4562)--(0.4569,0.5327)--cycle;
\fill[g-b-int-s3](0.4717,0.4562)--(0.4864,0.4418)--(0.4749,0.4395)--cycle;
\fill[g-w](0.4364,0.4906)--(0.4717,0.4562)--(0.4749,0.4395)--(0.4553,0.4357)--(0.4322,0.4389)--(0.4212,0.4595)--cycle;
\fill[g-b-int-s3](0.4322,0.4389)--(0.4553,0.4357)--(0.4360,0.4319)--cycle;
\fill[g-w](0.4125,0.4417)--(0.4322,0.4389)--(0.4360,0.4319)--(0.4210,0.4289)--(0.4090,0.4345)--cycle;
\fill[g-b-int-s3](0.4090,0.4345)--(0.4210,0.4289)--(0.4047,0.4257)--cycle;
\fill[g-b-int-s3](0.4360,0.4319)--(0.4431,0.4186)--(0.4210,0.4289)--cycle;
\fill[g-b-int-s3](0.4749,0.4395)--(0.4762,0.4328)--(0.4553,0.4357)--cycle;
\fill[g-b-int-s3](0.5007,0.4446)--(0.4924,0.4359)--(0.4864,0.4418)--cycle;
\fill[g-w](0.4864,0.4418)--(0.4924,0.4359)--(0.4877,0.4311)--(0.4762,0.4328)--(0.4749,0.4395)--cycle;
\fill[g-b-int-s3](0.4762,0.4328)--(0.4877,0.4311)--(0.4784,0.4214)--cycle;
\fill[g-w](0.4553,0.4357)--(0.4762,0.4328)--(0.4784,0.4214)--(0.4656,0.4082)--(0.4431,0.4186)--(0.4360,0.4319)--cycle;
\fill[g-b-int-s3](0.4431,0.4186)--(0.4656,0.4082)--(0.4548,0.3969)--cycle;
\fill[g-b-int-s3](0.4784,0.4214)--(0.4825,0.4003)--(0.4656,0.4082)--cycle;
\fill[g-b-int-s3](0.4924,0.4359)--(0.4989,0.4296)--(0.4877,0.4311)--cycle;
\fill[g-b-int-s3](0.6750,0.4790)--(0.6084,0.4427)--(0.6114,0.4665)--cycle;
\fill[g-w](0.6114,0.4665)--(0.6084,0.4427)--(0.5668,0.4200)--(0.4989,0.4296)--(0.4924,0.4359)--(0.5007,0.4446)--cycle;
\fill[g-b-int-s3](0.4989,0.4296)--(0.5668,0.4200)--(0.5295,0.3997)--cycle;
\fill[g-w](0.4877,0.4311)--(0.4989,0.4296)--(0.5295,0.3997)--(0.5084,0.3882)--(0.4825,0.4003)--(0.4784,0.4214)--cycle;
\fill[g-b-int-s3](0.4825,0.4003)--(0.5084,0.3882)--(0.4871,0.3766)--cycle;
\fill[g-w](0.4656,0.4082)--(0.4825,0.4003)--(0.4871,0.3766)--(0.4706,0.3676)--(0.4548,0.3969)--cycle;
\fill[g-b-int-s3](0.4548,0.3969)--(0.4706,0.3676)--(0.3777,0.3170)--cycle;
\fill[g-w](0.4210,0.4289)--(0.4431,0.4186)--(0.4548,0.3969)--(0.3777,0.3170)--(0.3421,0.2976)--(0.4047,0.4257)--cycle;
\fill[g-b-int-s3](0.3777,0.3170)--(0.3248,0.2621)--(0.3421,0.2976)--cycle;
\fill[g-b-int-s3](0.4871,0.3766)--(0.4990,0.3145)--(0.4706,0.3676)--cycle;
\fill[g-b-int-s3](0.5295,0.3997)--(0.5711,0.3591)--(0.5084,0.3882)--cycle;
\fill[g-b-int-s3](0.6084,0.4427)--(0.6050,0.4147)--(0.5668,0.4200)--cycle;
\fill[g-w](0.5668,0.4200)--(0.6050,0.4147)--(0.5966,0.3472)--(0.5711,0.3591)--(0.5295,0.3997)--cycle;
\fill[g-b-int-s3](0.5711,0.3591)--(0.5966,0.3472)--(0.5951,0.3356)--cycle;
\fill[g-w](0.5084,0.3882)--(0.5711,0.3591)--(0.5951,0.3356)--(0.5750,0.1731)--(0.4990,0.3145)--(0.4871,0.3766)--cycle;
\fill[g-b-int-s3](0.4990,0.3145)--(0.5750,0.1731)--(0.5559,0.0200)--cycle;
\fill[g-w](-0.0760,0.3309)--(-0.0760,0.5103)--(0.3854,0.4455)--(0.4090,0.4345)--(0.4047,0.4257)--cycle;
\fill[g-b-ext-s4](-0.0760,0.0697)--(-0.0760,0.3309)--(0.4047,0.4257)--(0.3421,0.2976)--cycle;
\fill[g-s4-w](-0.0011,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0697)--(0.3421,0.2976)--(0.3248,0.2621)--cycle;
\fill[g-b-ext-s3](0.1598,-0.0760)--(-0.0011,-0.0760)--(0.3248,0.2621)--cycle;
\fill[g-w](0.5440,-0.0760)--(0.1598,-0.0760)--(0.3248,0.2621)--(0.3777,0.3170)--(0.4706,0.3676)--(0.4990,0.3145)--(0.5559,0.0200)--cycle;
\fill[g-b-ext-s3](0.5745,-0.0760)--(0.5440,-0.0760)--(0.5559,0.0200)--cycle;
\fill[g-s4-w](0.7087,-0.0760)--(0.5745,-0.0760)--(0.5559,0.0200)--(0.5750,0.1731)--cycle;
\fill[g-b-ext-s4](1.0166,-0.0760)--(0.7087,-0.0760)--(0.5750,0.1731)--(0.5951,0.3356)--cycle;
\fill[g-s4-w](1.0760,0.1240)--(1.0760,-0.0760)--(1.0166,-0.0760)--(0.5951,0.3356)--(0.5966,0.3472)--cycle;
\fill[g-b-ext-s4](1.0760,0.3486)--(1.0760,0.1240)--(0.5966,0.3472)--(0.6050,0.4147)--cycle;
\fill[g-w](1.0760,0.5581)--(1.0760,0.3486)--(0.6050,0.4147)--(0.6084,0.4427)--(0.6750,0.4790)--cycle;
\end{tikzpicture}


==> figures/n10/63.tex <==
% Generated by svg2tikz.py from 63.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5084)--(-0.0760,0.6263)--(0.2789,0.4768)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0085)--(-0.0760,1.0760)--(0.1118,1.0760)--(0.4076,0.5417)--cycle;
\fill[g-ext-s3-w](0.7216,1.0760)--(0.7549,1.0760)--(0.7124,0.9800)--cycle;
\fill[g-b-ext-s4](0.3963,1.0760)--(0.7216,1.0760)--(0.7124,0.9800)--(0.5126,0.5283)--cycle;
\fill[g-b-ext-s4](0.7549,1.0760)--(1.0760,1.0760)--(1.0760,1.0708)--(0.6792,0.6333)--(0.7124,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.7439)--(1.0760,0.6263)--(0.7211,0.5518)--cycle;
\fill[g-w](1.0760,1.0708)--(1.0760,0.7439)--(0.7211,0.5518)--(0.6704,0.5412)--(0.6792,0.6333)--cycle;
\fill[g-b-int-s3](0.6792,0.6333)--(0.6704,0.5412)--(0.5781,0.5218)--cycle;
\fill[g-w](0.7124,0.9800)--(0.6792,0.6333)--(0.5781,0.5218)--(0.5167,0.5090)--(0.5126,0.5283)--cycle;
\fill[g-b-int-s3](0.5126,0.5283)--(0.5167,0.5090)--(0.5028,0.5060)--cycle;
\fill[g-w](0.1118,1.0760)--(0.3963,1.0760)--(0.5126,0.5283)--(0.5028,0.5060)--(0.4549,0.4960)--(0.4076,0.5417)--cycle;
\fill[g-b-int-s3](0.4076,0.5417)--(0.4549,0.4960)--(0.4352,0.4919)--cycle;
\fill[g-w](-0.0760,0.6263)--(-0.0760,1.0085)--(0.4076,0.5417)--(0.4352,0.4919)--(0.3382,0.4715)--(0.2789,0.4768)--cycle;
\fill[g-b-int-s3](0.2789,0.4768)--(0.3382,0.4715)--(0.3070,0.4650)--cycle;
\fill[g-b-int-s3](0.4352,0.4919)--(0.4520,0.4614)--(0.3382,0.4715)--cycle;
\fill[g-b-int-s3](0.5028,0.5060)--(0.4853,0.4666)--(0.4549,0.4960)--cycle;
\fill[g-w](0.4549,0.4960)--(0.4853,0.4666)--(0.4818,0.4587)--(0.4520,0.4614)--(0.4352,0.4919)--cycle;
\fill[g-b-int-s3](0.4520,0.4614)--(0.4818,0.4587)--(0.4692,0.4303)--cycle;
\fill[g-b-int-s3](0.4853,0.4666)--(0.4947,0.4575)--(0.4818,0.4587)--cycle;
\fill[g-b-int-s3](0.5781,0.5218)--(0.5261,0.4645)--(0.5167,0.5090)--cycle;
\fill[g-w](0.5167,0.5090)--(0.5261,0.4645)--(0.5179,0.4555)--(0.4947,0.4575)--(0.4853,0.4666)--(0.5028,0.5060)--cycle;
\fill[g-b-int-s3](0.4947,0.4575)--(0.5179,0.4555)--(0.5081,0.4447)--cycle;
\fill[g-b-int-s3](0.5261,0.4645)--(0.5282,0.4546)--(0.5179,0.4555)--cycle;
\fill[g-b-int-s3](0.7211,0.5518)--(0.6687,0.5234)--(0.6704,0.5412)--cycle;
\fill[g-w](0.6704,0.5412)--(0.6687,0.5234)--(0.5396,0.4535)--(0.5282,0.4546)--(0.5261,0.4645)--(0.5781,0.5218)--cycle;
\fill[g-b-int-s3](0.5282,0.4546)--(0.5396,0.4535)--(0.5296,0.4481)--cycle;
\fill[g-w](0.5179,0.4555)--(0.5282,0.4546)--(0.5296,0.4481)--(0.5135,0.4394)--(0.5081,0.4447)--cycle;
\fill[g-b-int-s3](0.5081,0.4447)--(0.5135,0.4394)--(0.4935,0.4286)--cycle;
\fill[g-w](0.4818,0.4587)--(0.4947,0.4575)--(0.5081,0.4447)--(0.4935,0.4286)--(0.4755,0.4189)--(0.4692,0.4303)--cycle;
\fill[g-b-int-s3](0.4692,0.4303)--(0.4755,0.4189)--(0.4606,0.4108)--cycle;
\fill[g-w](0.3382,0.4715)--(0.4520,0.4614)--(0.4692,0.4303)--(0.4606,0.4108)--(0.4496,0.4049)--(0.3070,0.4650)--cycle;
\fill[g-b-int-s3](0.4606,0.4108)--(0.4567,0.4019)--(0.4496,0.4049)--cycle;
\fill[g-b-int-s3](0.4935,0.4286)--(0.4790,0.4126)--(0.4755,0.4189)--cycle;
\fill[g-w](0.4755,0.4189)--(0.4790,0.4126)--(0.4658,0.3980)--(0.4567,0.4019)--(0.4606,0.4108)--cycle;
\fill[g-b-int-s3](0.4567,0.4019)--(0.4658,0.3980)--(0.4447,0.3748)--cycle;
\fill[g-b-int-s3](0.4790,0.4126)--(0.4936,0.3863)--(0.4658,0.3980)--cycle;
\fill[g-b-int-s3](0.5296,0.4481)--(0.5361,0.4176)--(0.5135,0.4394)--cycle;
\fill[g-w](0.5135,0.4394)--(0.5361,0.4176)--(0.5475,0.3636)--(0.4936,0.3863)--(0.4790,0.4126)--(0.4935,0.4286)--cycle;
\fill[g-b-int-s3](0.4936,0.3863)--(0.5475,0.3636)--(0.5732,0.2424)--cycle;
\fill[g-b-int-s3](0.5361,0.4176)--(0.6265,0.3303)--(0.5475,0.3636)--cycle;
\fill[g-b-int-s3](0.6687,0.5234)--(0.6609,0.4427)--(0.5396,0.4535)--cycle;
\fill[g-w](0.5396,0.4535)--(0.6609,0.4427)--(0.6492,0.3207)--(0.6265,0.3303)--(0.5361,0.4176)--(0.5296,0.4481)--cycle;
\fill[g-b-int-s3](0.6265,0.3303)--(0.6492,0.3207)--(0.6482,0.3094)--cycle;
\fill[g-w](0.5475,0.3636)--(0.6265,0.3303)--(0.6482,0.3094)--(0.6316,0.1369)--(0.5732,0.2424)--cycle;
\fill[g-b-int-s3](0.5732,0.2424)--(0.6316,0.1369)--(0.6204,0.0200)--cycle;
\fill[g-s4-w](-0.0760,0.3846)--(-0.0760,0.5084)--(0.2789,0.4768)--(0.3070,0.4650)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1203)--(-0.0760,0.3846)--(0.3070,0.4650)--(0.4496,0.4049)--cycle;
\fill[g-w](0.0358,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1203)--(0.4496,0.4049)--(0.4567,0.4019)--(0.4447,0.3748)--cycle;
\fill[g-b-ext-s3](0.2453,-0.0760)--(0.0358,-0.0760)--(0.4447,0.3748)--cycle;
\fill[g-w](0.6112,-0.0760)--(0.2453,-0.0760)--(0.4447,0.3748)--(0.4658,0.3980)--(0.4936,0.3863)--(0.5732,0.2424)--(0.6204,0.0200)--cycle;
\fill[g-b-ext-s3](0.6408,-0.0760)--(0.6112,-0.0760)--(0.6204,0.0200)--cycle;
\fill[g-s4-w](0.7495,-0.0760)--(0.6408,-0.0760)--(0.6204,0.0200)--(0.6316,0.1369)--cycle;
\fill[g-b-ext-s4](1.0474,-0.0760)--(0.7495,-0.0760)--(0.6316,0.1369)--(0.6482,0.3094)--cycle;
\fill[g-s4-w](1.0760,0.1409)--(1.0760,-0.0760)--(1.0474,-0.0760)--(0.6482,0.3094)--(0.6492,0.3207)--cycle;
\fill[g-b-ext-s4](1.0760,0.4057)--(1.0760,0.1409)--(0.6492,0.3207)--(0.6609,0.4427)--cycle;
\fill[g-w](1.0760,0.6263)--(1.0760,0.4057)--(0.6609,0.4427)--(0.6687,0.5234)--(0.7211,0.5518)--cycle;
\end{tikzpicture}


==> figures/n10/64.tex <==
% Generated by svg2tikz.py from 64.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5343)--(-0.0760,0.5976)--(0.1135,0.4975)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9740)--(-0.0760,1.0760)--(0.0454,1.0760)--(0.2950,0.5470)--cycle;
\fill[g-ext-s3-w](0.6014,1.0760)--(0.6369,1.0760)--(0.5818,0.9800)--cycle;
\fill[g-b-ext-s4](0.2781,1.0760)--(0.6014,1.0760)--(0.5818,0.9800)--(0.3386,0.5562)--cycle;
\fill[g-w](0.0454,1.0760)--(0.2781,1.0760)--(0.3386,0.5562)--(0.3181,0.5205)--(0.2950,0.5470)--cycle;
\fill[g-b-int-s3](0.2950,0.5470)--(0.3181,0.5205)--(0.3123,0.5104)--cycle;
\fill[g-w](-0.0760,0.5976)--(-0.0760,0.9740)--(0.2950,0.5470)--(0.3123,0.5104)--(0.2858,0.4641)--(0.1135,0.4975)--cycle;
\fill[g-b-int-s3](0.1135,0.4975)--(0.2858,0.4641)--(0.2604,0.4199)--cycle;
\fill[g-b-int-s3](0.3123,0.5104)--(0.3390,0.4538)--(0.2858,0.4641)--cycle;
\fill[g-b-int-s3](0.3386,0.5562)--(0.3465,0.4877)--(0.3181,0.5205)--cycle;
\fill[g-w](0.3181,0.5205)--(0.3465,0.4877)--(0.3507,0.4515)--(0.3390,0.4538)--(0.3123,0.5104)--cycle;
\fill[g-b-int-s3](0.3390,0.4538)--(0.3507,0.4515)--(0.3542,0.4215)--cycle;
\fill[g-b-int-s3](0.3465,0.4877)--(0.3835,0.4452)--(0.3507,0.4515)--cycle;
\fill[g-b-ext-s4](0.6369,1.0760)--(1.0760,1.0760)--(1.0760,1.0506)--(0.4751,0.4581)--(0.5818,0.9800)--cycle;
\fill[g-w](0.5818,0.9800)--(0.4751,0.4581)--(0.4491,0.4324)--(0.3835,0.4452)--(0.3465,0.4877)--(0.3386,0.5562)--cycle;
\fill[g-b-int-s3](0.3835,0.4452)--(0.4491,0.4324)--(0.4197,0.4035)--cycle;
\fill[g-b-int-s3](0.4751,0.4581)--(0.4691,0.4286)--(0.4491,0.4324)--cycle;
\fill[g-b-ext-s3](1.0760,0.4919)--(1.0760,0.4564)--(0.9691,0.4453)--cycle;
\fill[g-w](1.0760,1.0506)--(1.0760,0.4919)--(0.9691,0.4453)--(0.5871,0.4057)--(0.4691,0.4286)--(0.4751,0.4581)--cycle;
\fill[g-b-int-s3](0.4691,0.4286)--(0.5871,0.4057)--(0.4618,0.3927)--cycle;
\fill[g-w](0.4491,0.4324)--(0.4691,0.4286)--(0.4618,0.3927)--(0.4318,0.3896)--(0.4197,0.4035)--cycle;
\fill[g-b-int-s3](0.4197,0.4035)--(0.4318,0.3896)--(0.4026,0.3866)--cycle;
\fill[g-w](0.3507,0.4515)--(0.3835,0.4452)--(0.4197,0.4035)--(0.4026,0.3866)--(0.3722,0.3834)--(0.3542,0.4215)--cycle;
\fill[g-b-int-s3](0.3542,0.4215)--(0.3722,0.3834)--(0.3588,0.3820)--cycle;
\fill[g-w](0.2858,0.4641)--(0.3390,0.4538)--(0.3542,0.4215)--(0.3588,0.3820)--(0.3365,0.3797)--(0.2604,0.4199)--cycle;
\fill[g-b-int-s3](0.2604,0.4199)--(0.3365,0.3797)--(0.2310,0.3688)--cycle;
\fill[g-b-int-s3](0.3588,0.3820)--(0.3606,0.3670)--(0.3365,0.3797)--cycle;
\fill[g-b-int-s3](0.4026,0.3866)--(0.3809,0.3651)--(0.3722,0.3834)--cycle;
\fill[g-w](0.3722,0.3834)--(0.3809,0.3651)--(0.3750,0.3594)--(0.3606,0.3670)--(0.3588,0.3820)--cycle;
\fill[g-b-int-s3](0.3606,0.3670)--(0.3750,0.3594)--(0.3629,0.3474)--cycle;
\fill[g-b-int-s3](0.3809,0.3651)--(0.3864,0.3534)--(0.3750,0.3594)--cycle;
\fill[g-b-int-s3](0.4618,0.3927)--(0.4556,0.3623)--(0.4318,0.3896)--cycle;
\fill[g-w](0.4318,0.3896)--(0.4556,0.3623)--(0.4472,0.3213)--(0.3864,0.3534)--(0.3809,0.3651)--(0.4026,0.3866)--cycle;
\fill[g-b-int-s3](0.3864,0.3534)--(0.4472,0.3213)--(0.4334,0.2538)--cycle;
\fill[g-b-int-s3](0.4556,0.3623)--(0.5285,0.2783)--(0.4472,0.3213)--cycle;
\fill[g-b-int-s3](0.9691,0.4453)--(0.7885,0.3666)--(0.5871,0.4057)--cycle;
\fill[g-w](0.5871,0.4057)--(0.7885,0.3666)--(0.5543,0.2647)--(0.5285,0.2783)--(0.4556,0.3623)--(0.4618,0.3927)--cycle;
\fill[g-b-int-s3](0.5285,0.2783)--(0.5543,0.2647)--(0.5442,0.2602)--cycle;
\fill[g-w](0.4472,0.3213)--(0.5285,0.2783)--(0.5442,0.2602)--(0.4498,0.2191)--(0.4334,0.2538)--cycle;
\fill[g-b-int-s3](0.4334,0.2538)--(0.4498,0.2191)--(0.4240,0.2079)--cycle;
\fill[g-w](0.3750,0.3594)--(0.3864,0.3534)--(0.4334,0.2538)--(0.4240,0.2079)--(0.3812,0.1893)--(0.3629,0.3474)--cycle;
\fill[g-b-int-s3](0.3629,0.3474)--(0.3812,0.1893)--(0.0612,0.0499)--cycle;
\fill[g-w](0.3365,0.3797)--(0.3606,0.3670)--(0.3629,0.3474)--(0.0612,0.0499)--(0.0436,0.0422)--(0.2310,0.3688)--cycle;
\fill[g-b-int-s3](0.0612,0.0499)--(0.0309,0.0200)--(0.0436,0.0422)--cycle;
\fill[g-b-int-s3](0.4240,0.2079)--(0.3954,0.0677)--(0.3812,0.1893)--cycle;
\fill[g-w](-0.0760,0.3369)--(-0.0760,0.5343)--(0.1135,0.4975)--(0.2604,0.4199)--(0.2310,0.3688)--cycle;
\fill[g-b-ext-s4](-0.0760,-0.0099)--(-0.0760,0.3369)--(0.2310,0.3688)--(0.0436,0.0422)--cycle;
\fill[g-s4-w](-0.0665,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0099)--(0.0436,0.0422)--(0.0309,0.0200)--cycle;
\fill[g-b-ext-s3](-0.0242,-0.0760)--(-0.0665,-0.0760)--(0.0309,0.0200)--cycle;
\fill[g-w](0.3660,-0.0760)--(-0.0242,-0.0760)--(0.0309,0.0200)--(0.0612,0.0499)--(0.3812,0.1893)--(0.3954,0.0677)--cycle;
\fill[g-b-ext-s3](0.4121,-0.0760)--(0.3660,-0.0760)--(0.3954,0.0677)--cycle;
\fill[g-w](0.5891,-0.0760)--(0.4121,-0.0760)--(0.3954,0.0677)--(0.4240,0.2079)--(0.4498,0.2191)--cycle;
\fill[g-b-ext-s4](0.8364,-0.0760)--(0.5891,-0.0760)--(0.4498,0.2191)--(0.5442,0.2602)--cycle;
\fill[g-s4-w](1.0760,-0.0109)--(1.0760,-0.0760)--(0.8364,-0.0760)--(0.5442,0.2602)--(0.5543,0.2647)--cycle;
\fill[g-b-ext-s4](1.0760,0.3109)--(1.0760,-0.0109)--(0.5543,0.2647)--(0.7885,0.3666)--cycle;
\fill[g-s4-w](1.0760,0.4564)--(1.0760,0.3109)--(0.7885,0.3666)--(0.9691,0.4453)--cycle;
\end{tikzpicture}


==> figures/n10/65.tex <==
% Generated by svg2tikz.py from 65.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6955)--(-0.0760,0.7109)--(0.1142,0.6129)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9347)--(-0.0760,1.0760)--(0.0182,1.0760)--(0.3343,0.5843)--cycle;
\fill[g-b-ext-s3](0.1288,1.0760)--(0.2345,1.0760)--(0.3979,0.5761)--cycle;
\fill[g-b-ext-s3](0.9059,1.0760)--(0.9215,1.0760)--(0.8431,0.9800)--cycle;
\fill[g-b-ext-s3](1.0375,1.0760)--(1.0719,1.0760)--(0.8858,0.9154)--cycle;
\fill[g-w](0.9215,1.0760)--(1.0375,1.0760)--(0.8858,0.9154)--(0.6904,0.7467)--(0.8431,0.9800)--cycle;
\fill[g-b-int-s3](0.8431,0.9800)--(0.6904,0.7467)--(0.5622,0.6361)--cycle;
\fill[g-w](0.2345,1.0760)--(0.9059,1.0760)--(0.8431,0.9800)--(0.5622,0.6361)--(0.4279,0.5202)--(0.3979,0.5761)--cycle;
\fill[g-w](0.0182,1.0760)--(0.1288,1.0760)--(0.3979,0.5761)--(0.4187,0.5123)--(0.3343,0.5843)--cycle;
\fill[g-b-int-s3](0.3979,0.5761)--(0.4279,0.5202)--(0.4187,0.5123)--cycle;
\fill[g-w](-0.0760,0.7109)--(-0.0760,0.9347)--(0.3343,0.5843)--(0.3942,0.4911)--(0.1142,0.6129)--cycle;
\fill[g-b-int-s3](0.3343,0.5843)--(0.4187,0.5123)--(0.3942,0.4911)--cycle;
\fill[g-b-int-s3](0.1142,0.6129)--(0.3942,0.4911)--(0.3778,0.4769)--cycle;
\fill[g-int-s3-w](0.4279,0.5202)--(0.4437,0.4909)--(0.4187,0.5123)--cycle;
\fill[g-b-int-s3](0.5622,0.6361)--(0.4437,0.4909)--(0.4279,0.5202)--cycle;
\fill[g-int-s3-w](0.4187,0.5123)--(0.4308,0.4752)--(0.3942,0.4911)--cycle;
\fill[g-b-int-s3](0.4187,0.5123)--(0.4437,0.4909)--(0.4308,0.4752)--cycle;
\fill[g-int-s3-w](0.3942,0.4911)--(0.4161,0.4572)--(0.3778,0.4769)--cycle;
\fill[g-b-int-s3](0.3942,0.4911)--(0.4308,0.4752)--(0.4161,0.4572)--cycle;
\fill[g-b-int-s3](0.8858,0.9154)--(0.6088,0.6221)--(0.6904,0.7467)--cycle;
\fill[g-w](0.6904,0.7467)--(0.6088,0.6221)--(0.4665,0.4714)--(0.4437,0.4909)--(0.5622,0.6361)--cycle;
\fill[g-int-s3-w](0.4437,0.4909)--(0.4587,0.4631)--(0.4308,0.4752)--cycle;
\fill[g-b-int-s3](0.4437,0.4909)--(0.4665,0.4714)--(0.4587,0.4631)--cycle;
\fill[g-int-s3-w](0.4308,0.4752)--(0.4409,0.4443)--(0.4161,0.4572)--cycle;
\fill[g-b-int-s3](0.4308,0.4752)--(0.4587,0.4631)--(0.4409,0.4443)--cycle;
\fill[g-b-int-s3](0.4161,0.4572)--(0.4409,0.4443)--(0.4310,0.4339)--cycle;
\fill[g-int-s3-w](0.4161,0.4572)--(0.4310,0.4339)--(0.1800,0.1681)--cycle;
\fill[g-int-s3-w](0.4665,0.4714)--(0.4945,0.4475)--(0.4587,0.4631)--cycle;
\fill[g-b-int-s3](0.6088,0.6221)--(0.4945,0.4475)--(0.4665,0.4714)--cycle;
\fill[g-int-s3-w](0.4587,0.4631)--(0.4795,0.4245)--(0.4409,0.4443)--cycle;
\fill[g-b-int-s3](0.4587,0.4631)--(0.4945,0.4475)--(0.4795,0.4245)--cycle;
\fill[g-int-s3-w](0.4409,0.4443)--(0.4581,0.3918)--(0.4310,0.4339)--cycle;
\fill[g-b-int-s3](0.4409,0.4443)--(0.4795,0.4245)--(0.4581,0.3918)--cycle;
\fill[g-int-s3-w](0.4795,0.4245)--(0.6971,0.0200)--(0.4581,0.3918)--cycle;
\fill[g-int-s3-w](0.4945,0.4475)--(0.5858,0.3696)--(0.4795,0.4245)--cycle;
\fill[g-s4-w](-0.0760,0.0852)--(-0.0760,0.6955)--(0.1142,0.6129)--(0.3778,0.4769)--cycle;
\fill[g-b-ext](-0.0505,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0852)--(0.3778,0.4769)--(0.4161,0.4572)--(0.1800,0.1681)--cycle;
\fill[g-ext-s3-w](-0.0193,-0.0760)--(-0.0505,-0.0760)--(0.1800,0.1681)--cycle;
\fill[g-b-ext](0.1519,-0.0760)--(-0.0193,-0.0760)--(0.1800,0.1681)--(0.4310,0.4339)--(0.4581,0.3918)--cycle;
\fill[g-ext-s3-w](0.6110,-0.0760)--(0.1519,-0.0760)--(0.4581,0.3918)--cycle;
\fill[g-b-ext-s4](0.7488,-0.0760)--(0.6110,-0.0760)--(0.4581,0.3918)--(0.6971,0.0200)--cycle;
\fill[g-ext-s3-w](0.7588,-0.0760)--(0.7488,-0.0760)--(0.6971,0.0200)--cycle;
\fill[g-b-ext](1.0760,-0.0489)--(1.0760,-0.0760)--(0.7588,-0.0760)--(0.6971,0.0200)--(0.4795,0.4245)--(0.5858,0.3696)--cycle;
\fill[g-ext-s3-w](1.0760,0.1168)--(1.0760,-0.0489)--(0.5858,0.3696)--cycle;
\fill[g-b-ext-s4](1.0760,0.1948)--(1.0760,0.1168)--(0.5858,0.3696)--(0.4945,0.4475)--cycle;
\fill[g-w](1.0719,1.0760)--(1.0760,1.0760)--(1.0760,0.1948)--(0.4945,0.4475)--(0.6088,0.6221)--(0.8858,0.9154)--cycle;
\end{tikzpicture}


==> figures/n10/66.tex <==
% Generated by svg2tikz.py from 66.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6938)--(-0.0760,0.7917)--(0.2322,0.6620)--cycle;
\fill[g-b-ext-s3](-0.0211,1.0760)--(0.1544,1.0760)--(0.3613,0.7062)--cycle;
\fill[g-b-ext-s3](0.3815,1.0760)--(0.4558,1.0760)--(0.4305,0.8286)--cycle;
\fill[g-b-ext-s3](0.8098,1.0760)--(0.8544,1.0760)--(0.7678,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,0.9525)--(1.0760,0.8318)--(0.6985,0.7520)--cycle;
\fill[g-w](0.8544,1.0760)--(1.0760,1.0760)--(1.0760,0.9525)--(0.6985,0.7520)--(0.6650,0.7449)--(0.7678,0.9800)--cycle;
\fill[g-b-int-s3](0.7678,0.9800)--(0.6650,0.7449)--(0.5301,0.7164)--cycle;
\fill[g-w](0.4558,1.0760)--(0.8098,1.0760)--(0.7678,0.9800)--(0.5301,0.7164)--(0.4559,0.7007)--(0.4305,0.8286)--cycle;
\fill[g-b-int-s3](0.4305,0.8286)--(0.4559,0.7007)--(0.4166,0.6924)--cycle;
\fill[g-w](0.1544,1.0760)--(0.3815,1.0760)--(0.4305,0.8286)--(0.4166,0.6924)--(0.3829,0.6853)--(0.3613,0.7062)--cycle;
\fill[g-b-int-s3](0.3613,0.7062)--(0.3829,0.6853)--(0.3740,0.6834)--cycle;
\fill[g-w](-0.0760,0.7917)--(-0.0760,1.0760)--(-0.0211,1.0760)--(0.3613,0.7062)--(0.3740,0.6834)--(0.2594,0.6592)--(0.2322,0.6620)--cycle;
\fill[g-b-int-s3](0.2322,0.6620)--(0.2594,0.6592)--(0.2457,0.6563)--cycle;
\fill[g-b-int-s3](0.3740,0.6834)--(0.3955,0.6451)--(0.2594,0.6592)--cycle;
\fill[g-b-int-s3](0.4166,0.6924)--(0.4129,0.6563)--(0.3829,0.6853)--cycle;
\fill[g-w](0.3829,0.6853)--(0.4129,0.6563)--(0.4116,0.6435)--(0.3955,0.6451)--(0.3740,0.6834)--cycle;
\fill[g-b-int-s3](0.3955,0.6451)--(0.4116,0.6435)--(0.4093,0.6205)--cycle;
\fill[g-b-int-s3](0.4129,0.6563)--(0.4279,0.6418)--(0.4116,0.6435)--cycle;
\fill[g-b-int-s3](0.5301,0.7164)--(0.4667,0.6461)--(0.4559,0.7007)--cycle;
\fill[g-w](0.4559,0.7007)--(0.4667,0.6461)--(0.4598,0.6385)--(0.4279,0.6418)--(0.4129,0.6563)--(0.4166,0.6924)--cycle;
\fill[g-b-int-s3](0.4279,0.6418)--(0.4598,0.6385)--(0.4466,0.6238)--cycle;
\fill[g-b-int-s3](0.4667,0.6461)--(0.4684,0.6376)--(0.4598,0.6385)--cycle;
\fill[g-b-int-s3](0.6985,0.7520)--(0.6589,0.7309)--(0.6650,0.7449)--cycle;
\fill[g-w](0.6650,0.7449)--(0.6589,0.7309)--(0.4808,0.6363)--(0.4684,0.6376)--(0.4667,0.6461)--(0.5301,0.7164)--cycle;
\fill[g-b-int-s3](0.4684,0.6376)--(0.4808,0.6363)--(0.4698,0.6305)--cycle;
\fill[g-w](0.4598,0.6385)--(0.4684,0.6376)--(0.4698,0.6305)--(0.4503,0.6201)--(0.4466,0.6238)--cycle;
\fill[g-b-int-s3](0.4466,0.6238)--(0.4503,0.6201)--(0.4368,0.6129)--cycle;
\fill[g-w](0.4116,0.6435)--(0.4279,0.6418)--(0.4466,0.6238)--(0.4368,0.6129)--(0.4188,0.6034)--(0.4093,0.6205)--cycle;
\fill[g-b-int-s3](0.4093,0.6205)--(0.4188,0.6034)--(0.4069,0.5970)--cycle;
\fill[g-w](0.2594,0.6592)--(0.3955,0.6451)--(0.4093,0.6205)--(0.4069,0.5970)--(0.3979,0.5923)--(0.2457,0.6563)--cycle;
\fill[g-b-int-s3](0.4069,0.5970)--(0.4060,0.5888)--(0.3979,0.5923)--cycle;
\fill[g-b-int-s3](0.4368,0.6129)--(0.4224,0.5970)--(0.4188,0.6034)--cycle;
\fill[g-w](0.4188,0.6034)--(0.4224,0.5970)--(0.4126,0.5861)--(0.4060,0.5888)--(0.4069,0.5970)--cycle;
\fill[g-b-int-s3](0.4060,0.5888)--(0.4126,0.5861)--(0.4049,0.5775)--cycle;
\fill[g-b-int-s3](0.4224,0.5970)--(0.4334,0.5773)--(0.4126,0.5861)--cycle;
\fill[g-b-int-s3](0.4698,0.6305)--(0.4769,0.5944)--(0.4503,0.6201)--cycle;
\fill[g-w](0.4503,0.6201)--(0.4769,0.5944)--(0.4846,0.5558)--(0.4334,0.5773)--(0.4224,0.5970)--(0.4368,0.6129)--cycle;
\fill[g-b-int-s3](0.4334,0.5773)--(0.4846,0.5558)--(0.5061,0.4474)--cycle;
\fill[g-b-int-s3](0.4769,0.5944)--(0.5417,0.5317)--(0.4846,0.5558)--cycle;
\fill[g-b-int-s3](0.6589,0.7309)--(0.6116,0.6228)--(0.4808,0.6363)--cycle;
\fill[g-w](0.4808,0.6363)--(0.6116,0.6228)--(0.5671,0.5211)--(0.5417,0.5317)--(0.4769,0.5944)--(0.4698,0.6305)--cycle;
\fill[g-b-int-s3](0.5417,0.5317)--(0.5671,0.5211)--(0.5628,0.5113)--cycle;
\fill[g-w](0.4846,0.5558)--(0.5417,0.5317)--(0.5628,0.5113)--(0.5222,0.4185)--(0.5061,0.4474)--cycle;
\fill[g-b-int-s3](0.5061,0.4474)--(0.5222,0.4185)--(0.5150,0.4021)--cycle;
\fill[g-w](0.4126,0.5861)--(0.4334,0.5773)--(0.5061,0.4474)--(0.5150,0.4021)--(0.3479,0.0200)--(0.4049,0.5775)--cycle;
\fill[g-s4-w](-0.0760,0.5883)--(-0.0760,0.6938)--(0.2322,0.6620)--(0.2457,0.6563)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3405)--(-0.0760,0.5883)--(0.2457,0.6563)--(0.3979,0.5923)--cycle;
\fill[g-w](-0.0760,0.0444)--(-0.0760,0.3405)--(0.3979,0.5923)--(0.4060,0.5888)--(0.4049,0.5775)--cycle;
\fill[g-b-ext-s4](0.3059,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0444)--(0.4049,0.5775)--(0.3479,0.0200)--cycle;
\fill[g-ext-s3-w](0.3381,-0.0760)--(0.3059,-0.0760)--(0.3479,0.0200)--cycle;
\fill[g-b-ext-s4](0.6098,-0.0760)--(0.3381,-0.0760)--(0.3479,0.0200)--(0.5150,0.4021)--cycle;
\fill[g-s4-w](0.7989,-0.0760)--(0.6098,-0.0760)--(0.5150,0.4021)--(0.5222,0.4185)--cycle;
\fill[g-b-ext-s4](1.0760,0.0151)--(1.0760,-0.0760)--(0.7989,-0.0760)--(0.5222,0.4185)--(0.5628,0.5113)--cycle;
\fill[g-s4-w](1.0760,0.3069)--(1.0760,0.0151)--(0.5628,0.5113)--(0.5671,0.5211)--cycle;
\fill[g-b-ext-s4](1.0760,0.5748)--(1.0760,0.3069)--(0.5671,0.5211)--(0.6116,0.6228)--cycle;
\fill[g-w](1.0760,0.8318)--(1.0760,0.5748)--(0.6116,0.6228)--(0.6589,0.7309)--(0.6985,0.7520)--cycle;
\end{tikzpicture}


==> figures/n10/67.tex <==
% Generated by svg2tikz.py from 67.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.8082)--(-0.0760,0.8447)--(0.0432,0.7947)--cycle;
\fill[g-b-ext-s3](0.0637,1.0760)--(0.1552,1.0760)--(0.2727,0.8640)--cycle;
\fill[g-b-ext-s3](0.3694,1.0760)--(0.3973,1.0760)--(0.3868,0.9800)--cycle;
\fill[g-b-ext-s3](1.0760,1.0308)--(1.0760,0.9975)--(0.9568,0.9726)--cycle;
\fill[g-s4-w](1.0247,1.0760)--(1.0760,1.0760)--(1.0760,1.0308)--(0.9568,0.9726)--(0.9292,0.9668)--cycle;
\fill[g-b-ext-s4](0.5511,1.0760)--(1.0247,1.0760)--(0.9292,0.9668)--(0.4628,0.8693)--cycle;
\fill[g-w](0.3973,1.0760)--(0.5511,1.0760)--(0.4628,0.8693)--(0.4089,0.8580)--(0.3868,0.9800)--cycle;
\fill[g-b-int-s3](0.3868,0.9800)--(0.4089,0.8580)--(0.3726,0.8504)--cycle;
\fill[g-w](0.1552,1.0760)--(0.3694,1.0760)--(0.3868,0.9800)--(0.3726,0.8504)--(0.3008,0.8354)--(0.2727,0.8640)--cycle;
\fill[g-b-int-s3](0.2727,0.8640)--(0.3008,0.8354)--(0.2898,0.8331)--cycle;
\fill[g-w](-0.0760,0.8447)--(-0.0760,1.0760)--(0.0637,1.0760)--(0.2727,0.8640)--(0.2898,0.8331)--(0.0838,0.7901)--(0.0432,0.7947)--cycle;
\fill[g-b-int-s3](0.0432,0.7947)--(0.0838,0.7901)--(0.0640,0.7859)--cycle;
\fill[g-b-int-s3](0.2898,0.8331)--(0.3291,0.7622)--(0.0838,0.7901)--cycle;
\fill[g-b-int-s3](0.3726,0.8504)--(0.3639,0.7714)--(0.3008,0.8354)--cycle;
\fill[g-w](0.3008,0.8354)--(0.3639,0.7714)--(0.3625,0.7584)--(0.3291,0.7622)--(0.2898,0.8331)--cycle;
\fill[g-b-int-s3](0.3291,0.7622)--(0.3625,0.7584)--(0.3574,0.7112)--cycle;
\fill[g-b-int-s3](0.3639,0.7714)--(0.3786,0.7566)--(0.3625,0.7584)--cycle;
\fill[g-b-int-s3](0.4628,0.8693)--(0.4235,0.7772)--(0.4089,0.8580)--cycle;
\fill[g-w](0.4089,0.8580)--(0.4235,0.7772)--(0.4130,0.7527)--(0.3786,0.7566)--(0.3639,0.7714)--(0.3726,0.8504)--cycle;
\fill[g-b-int-s3](0.3786,0.7566)--(0.4130,0.7527)--(0.4038,0.7310)--cycle;
\fill[g-b-int-s3](0.4235,0.7772)--(0.4283,0.7509)--(0.4130,0.7527)--cycle;
\fill[g-b-int-s3](0.9568,0.9726)--(0.9174,0.9534)--(0.9292,0.9668)--cycle;
\fill[g-w](0.9292,0.9668)--(0.9174,0.9534)--(0.4887,0.7441)--(0.4283,0.7509)--(0.4235,0.7772)--(0.4628,0.8693)--cycle;
\fill[g-b-int-s3](0.4283,0.7509)--(0.4887,0.7441)--(0.4343,0.7175)--cycle;
\fill[g-w](0.4130,0.7527)--(0.4283,0.7509)--(0.4343,0.7175)--(0.4227,0.7118)--(0.4038,0.7310)--cycle;
\fill[g-b-int-s3](0.4038,0.7310)--(0.4227,0.7118)--(0.3885,0.6952)--cycle;
\fill[g-w](0.3625,0.7584)--(0.3786,0.7566)--(0.4038,0.7310)--(0.3885,0.6952)--(0.3710,0.6866)--(0.3574,0.7112)--cycle;
\fill[g-b-int-s3](0.3574,0.7112)--(0.3710,0.6866)--(0.3537,0.6782)--cycle;
\fill[g-w](0.0838,0.7901)--(0.3291,0.7622)--(0.3574,0.7112)--(0.3537,0.6782)--(0.3386,0.6708)--(0.0640,0.7859)--cycle;
\fill[g-b-int-s3](0.3537,0.6782)--(0.3523,0.6650)--(0.3386,0.6708)--cycle;
\fill[g-b-int-s3](0.3885,0.6952)--(0.3788,0.6725)--(0.3710,0.6866)--cycle;
\fill[g-w](0.3710,0.6866)--(0.3788,0.6725)--(0.3721,0.6567)--(0.3523,0.6650)--(0.3537,0.6782)--cycle;
\fill[g-b-int-s3](0.3523,0.6650)--(0.3721,0.6567)--(0.3442,0.5915)--cycle;
\fill[g-b-int-s3](0.3788,0.6725)--(0.3923,0.6483)--(0.3721,0.6567)--cycle;
\fill[g-b-int-s3](0.4343,0.7175)--(0.4382,0.6961)--(0.4227,0.7118)--cycle;
\fill[g-w](0.4227,0.7118)--(0.4382,0.6961)--(0.4513,0.6235)--(0.3923,0.6483)--(0.3788,0.6725)--(0.3885,0.6952)--cycle;
\fill[g-b-int-s3](0.3923,0.6483)--(0.4513,0.6235)--(0.4733,0.5021)--cycle;
\fill[g-b-int-s3](0.4382,0.6961)--(0.5509,0.5817)--(0.4513,0.6235)--cycle;
\fill[g-b-int-s3](0.9174,0.9534)--(0.7119,0.7187)--(0.4887,0.7441)--cycle;
\fill[g-w](0.4887,0.7441)--(0.7119,0.7187)--(0.5810,0.5691)--(0.5509,0.5817)--(0.4382,0.6961)--(0.4343,0.7175)--cycle;
\fill[g-b-int-s3](0.5509,0.5817)--(0.5810,0.5691)--(0.5727,0.5596)--cycle;
\fill[g-w](0.4513,0.6235)--(0.5509,0.5817)--(0.5727,0.5596)--(0.4923,0.4678)--(0.4733,0.5021)--cycle;
\fill[g-b-int-s3](0.4733,0.5021)--(0.4923,0.4678)--(0.4817,0.4557)--cycle;
\fill[g-w](0.3721,0.6567)--(0.3923,0.6483)--(0.4733,0.5021)--(0.4817,0.4557)--(0.3075,0.2568)--(0.3442,0.5915)--cycle;
\fill[g-b-int-s3](0.3442,0.5915)--(0.3075,0.2568)--(0.1002,0.0200)--cycle;
\fill[g-s4-w](-0.0760,0.7567)--(-0.0760,0.8082)--(0.0432,0.7947)--(0.0640,0.7859)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4684)--(-0.0760,0.7567)--(0.0640,0.7859)--(0.3386,0.6708)--cycle;
\fill[g-w](0.0162,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.4684)--(0.3386,0.6708)--(0.3523,0.6650)--(0.3442,0.5915)--(0.1002,0.0200)--cycle;
\fill[g-b-ext-s3](0.0593,-0.0760)--(0.0162,-0.0760)--(0.1002,0.0200)--cycle;
\fill[g-s4-w](0.2710,-0.0760)--(0.0593,-0.0760)--(0.1002,0.0200)--(0.3075,0.2568)--cycle;
\fill[g-b-ext-s4](0.5779,-0.0760)--(0.2710,-0.0760)--(0.3075,0.2568)--(0.4817,0.4557)--cycle;
\fill[g-s4-w](0.7937,-0.0760)--(0.5779,-0.0760)--(0.4817,0.4557)--(0.4923,0.4678)--cycle;
\fill[g-b-ext-s4](1.0760,0.0491)--(1.0760,-0.0760)--(0.7937,-0.0760)--(0.4923,0.4678)--(0.5727,0.5596)--cycle;
\fill[g-s4-w](1.0760,0.3615)--(1.0760,0.0491)--(0.5727,0.5596)--(0.5810,0.5691)--cycle;
\fill[g-b-ext-s4](1.0760,0.6774)--(1.0760,0.3615)--(0.5810,0.5691)--(0.7119,0.7187)--cycle;
\fill[g-w](1.0760,0.9975)--(1.0760,0.6774)--(0.7119,0.7187)--(0.9174,0.9534)--(0.9568,0.9726)--cycle;
\end{tikzpicture}


==> figures/n10/68.tex <==
% Generated by svg2tikz.py from 68.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7864)--(-0.0760,0.8176)--(0.0200,0.7750)--cycle;
\fill[g-b-ext-s3](0.0615,1.0760)--(0.1577,1.0760)--(0.2826,0.8310)--cycle;
\fill[g-b-ext-s3](1.0760,0.9748)--(1.0760,0.9465)--(0.9800,0.9287)--cycle;
\fill[g-s4-w](1.0760,1.0502)--(1.0760,0.9748)--(0.9800,0.9287)--(0.9518,0.9234)--cycle;
\fill[g-b-ext-s4](0.6116,1.0760)--(1.0760,1.0760)--(1.0760,1.0502)--(0.9518,0.9234)--(0.4948,0.8387)--cycle;
\fill[g-s4-w](0.5109,1.0760)--(0.6116,1.0760)--(0.4948,0.8387)--(0.4804,0.8360)--cycle;
\fill[g-b-ext-s4](0.2919,1.0760)--(0.5109,1.0760)--(0.4804,0.8360)--(0.3360,0.8092)--cycle;
\fill[g-w](0.1577,1.0760)--(0.2919,1.0760)--(0.3360,0.8092)--(0.3071,0.8038)--(0.2826,0.8310)--cycle;
\fill[g-b-int-s3](0.2826,0.8310)--(0.3071,0.8038)--(0.2974,0.8020)--cycle;
\fill[g-w](-0.0760,0.8176)--(-0.0760,1.0760)--(0.0615,1.0760)--(0.2826,0.8310)--(0.2974,0.8020)--(0.1001,0.7655)--(0.0200,0.7750)--cycle;
\fill[g-b-int-s3](0.0200,0.7750)--(0.1001,0.7655)--(0.0587,0.7578)--cycle;
\fill[g-b-int-s3](0.2974,0.8020)--(0.3299,0.7382)--(0.1001,0.7655)--cycle;
\fill[g-b-int-s3](0.3360,0.8092)--(0.3436,0.7634)--(0.3071,0.8038)--cycle;
\fill[g-w](0.3071,0.8038)--(0.3436,0.7634)--(0.3481,0.7360)--(0.3299,0.7382)--(0.2974,0.8020)--cycle;
\fill[g-b-int-s3](0.3299,0.7382)--(0.3481,0.7360)--(0.3563,0.6863)--cycle;
\fill[g-b-int-s3](0.3436,0.7634)--(0.3707,0.7334)--(0.3481,0.7360)--cycle;
\fill[g-b-int-s3](0.4948,0.8387)--(0.4758,0.8001)--(0.4804,0.8360)--cycle;
\fill[g-w](0.4804,0.8360)--(0.4758,0.8001)--(0.4390,0.7253)--(0.3707,0.7334)--(0.3436,0.7634)--(0.3360,0.8092)--cycle;
\fill[g-b-int-s3](0.3707,0.7334)--(0.4390,0.7253)--(0.4175,0.6815)--cycle;
\fill[g-b-int-s3](0.4758,0.8001)--(0.4659,0.7221)--(0.4390,0.7253)--cycle;
\fill[g-b-int-s3](0.9800,0.9287)--(0.9365,0.9077)--(0.9518,0.9234)--cycle;
\fill[g-w](0.9518,0.9234)--(0.9365,0.9077)--(0.5337,0.7140)--(0.4659,0.7221)--(0.4758,0.8001)--(0.4948,0.8387)--cycle;
\fill[g-b-int-s3](0.4659,0.7221)--(0.5337,0.7140)--(0.4604,0.6788)--cycle;
\fill[g-w](0.4390,0.7253)--(0.4659,0.7221)--(0.4604,0.6788)--(0.4322,0.6652)--(0.4175,0.6815)--cycle;
\fill[g-b-int-s3](0.4175,0.6815)--(0.4322,0.6652)--(0.4025,0.6509)--cycle;
\fill[g-w](0.3481,0.7360)--(0.3707,0.7334)--(0.4175,0.6815)--(0.4025,0.6509)--(0.3799,0.6401)--(0.3563,0.6863)--cycle;
\fill[g-b-int-s3](0.3563,0.6863)--(0.3799,0.6401)--(0.3652,0.6330)--cycle;
\fill[g-w](0.1001,0.7655)--(0.3299,0.7382)--(0.3563,0.6863)--(0.3652,0.6330)--(0.3528,0.6270)--(0.0587,0.7578)--cycle;
\fill[g-b-int-s3](0.3652,0.6330)--(0.3672,0.6206)--(0.3528,0.6270)--cycle;
\fill[g-b-int-s3](0.4025,0.6509)--(0.3887,0.6229)--(0.3799,0.6401)--cycle;
\fill[g-w](0.3799,0.6401)--(0.3887,0.6229)--(0.3839,0.6132)--(0.3672,0.6206)--(0.3652,0.6330)--cycle;
\fill[g-b-int-s3](0.3672,0.6206)--(0.3839,0.6132)--(0.3723,0.5897)--cycle;
\fill[g-b-int-s3](0.3887,0.6229)--(0.3965,0.6076)--(0.3839,0.6132)--cycle;
\fill[g-b-int-s3](0.4604,0.6788)--(0.4554,0.6395)--(0.4322,0.6652)--cycle;
\fill[g-w](0.4322,0.6652)--(0.4554,0.6395)--(0.4485,0.5845)--(0.3965,0.6076)--(0.3887,0.6229)--(0.4025,0.6509)--cycle;
\fill[g-b-int-s3](0.3965,0.6076)--(0.4485,0.5845)--(0.4404,0.5213)--cycle;
\fill[g-b-int-s3](0.4554,0.6395)--(0.5431,0.5424)--(0.4485,0.5845)--cycle;
\fill[g-b-int-s3](0.9365,0.9077)--(0.7246,0.6914)--(0.5337,0.7140)--cycle;
\fill[g-w](0.5337,0.7140)--(0.7246,0.6914)--(0.5679,0.5314)--(0.5431,0.5424)--(0.4554,0.6395)--(0.4604,0.6788)--cycle;
\fill[g-b-int-s3](0.5431,0.5424)--(0.5679,0.5314)--(0.5602,0.5235)--cycle;
\fill[g-w](0.4485,0.5845)--(0.5431,0.5424)--(0.5602,0.5235)--(0.4807,0.4423)--(0.4404,0.5213)--cycle;
\fill[g-b-int-s3](0.4404,0.5213)--(0.4807,0.4423)--(0.4229,0.3834)--cycle;
\fill[g-w](0.3839,0.6132)--(0.3965,0.6076)--(0.4404,0.5213)--(0.4229,0.3834)--(0.4088,0.3690)--(0.3723,0.5897)--cycle;
\fill[g-b-int-s3](0.3723,0.5897)--(0.4088,0.3690)--(0.1173,0.0713)--cycle;
\fill[g-b-int-s3](0.4229,0.3834)--(0.4157,0.3270)--(0.4088,0.3690)--cycle;
\fill[g-s4-w](-0.0760,0.7328)--(-0.0760,0.7864)--(0.0200,0.7750)--(0.0587,0.7578)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4209)--(-0.0760,0.7328)--(0.0587,0.7578)--(0.3528,0.6270)--cycle;
\fill[g-w](-0.0270,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.4209)--(0.3528,0.6270)--(0.3672,0.6206)--(0.3723,0.5897)--(0.1173,0.0713)--cycle;
\fill[g-b-ext-s3](0.0449,-0.0760)--(-0.0270,-0.0760)--(0.1173,0.0713)--cycle;
\fill[g-w](0.3646,-0.0760)--(0.0449,-0.0760)--(0.1173,0.0713)--(0.4088,0.3690)--(0.4157,0.3270)--cycle;
\fill[g-b-ext-s3](0.4824,-0.0760)--(0.3646,-0.0760)--(0.4157,0.3270)--cycle;
\fill[g-w](0.7449,-0.0760)--(0.4824,-0.0760)--(0.4157,0.3270)--(0.4229,0.3834)--(0.4807,0.4423)--cycle;
\fill[g-b-ext-s4](1.0760,-0.0480)--(1.0760,-0.0760)--(0.7449,-0.0760)--(0.4807,0.4423)--(0.5602,0.5235)--cycle;
\fill[g-s4-w](1.0760,0.3055)--(1.0760,-0.0480)--(0.5602,0.5235)--(0.5679,0.5314)--cycle;
\fill[g-b-ext-s4](1.0760,0.6497)--(1.0760,0.3055)--(0.5679,0.5314)--(0.7246,0.6914)--cycle;
\fill[g-w](1.0760,0.9465)--(1.0760,0.6497)--(0.7246,0.6914)--(0.9365,0.9077)--(0.9800,0.9287)--cycle;
\end{tikzpicture}


==> figures/n10/69.tex <==
% Generated by svg2tikz.py from 69.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.7467)--(-0.0760,0.8016)--(0.1124,0.7301)--cycle;
\fill[g-b-ext-s3](0.1820,1.0760)--(0.2778,1.0760)--(0.4106,0.8337)--cycle;
\fill[g-b-ext-s3](0.5976,1.0760)--(0.6307,1.0760)--(0.6212,0.9800)--cycle;
\fill[g-b-ext-s3](0.7585,1.0760)--(0.8206,1.0760)--(0.6648,0.8777)--cycle;
\fill[g-w](0.6307,1.0760)--(0.7585,1.0760)--(0.6648,0.8777)--(0.6507,0.8597)--(0.6212,0.9800)--cycle;
\fill[g-b-int-s3](0.6212,0.9800)--(0.6507,0.8597)--(0.6033,0.7994)--cycle;
\fill[g-b-int-s3](0.6648,0.8777)--(0.6526,0.8519)--(0.6507,0.8597)--cycle;
\fill[g-b-ext-s3](1.0760,0.9063)--(1.0760,0.8503)--(0.8876,0.8166)--cycle;
\fill[g-w](0.8206,1.0760)--(1.0760,1.0760)--(1.0760,0.9063)--(0.8876,0.8166)--(0.6708,0.7778)--(0.6526,0.8519)--(0.6648,0.8777)--cycle;
\fill[g-b-int-s3](0.6526,0.8519)--(0.6708,0.7778)--(0.6127,0.7674)--cycle;
\fill[g-w](0.6507,0.8597)--(0.6526,0.8519)--(0.6127,0.7674)--(0.5999,0.7651)--(0.6033,0.7994)--cycle;
\fill[g-b-int-s3](0.6033,0.7994)--(0.5999,0.7651)--(0.5725,0.7602)--cycle;
\fill[g-w](0.2778,1.0760)--(0.5976,1.0760)--(0.6212,0.9800)--(0.6033,0.7994)--(0.5725,0.7602)--(0.4933,0.7460)--(0.4106,0.8337)--cycle;
\fill[g-b-int-s3](0.4106,0.8337)--(0.4933,0.7460)--(0.4618,0.7404)--cycle;
\fill[g-w](-0.0760,0.8016)--(-0.0760,1.0760)--(0.1820,1.0760)--(0.4106,0.8337)--(0.4618,0.7404)--(0.3078,0.7128)--(0.1124,0.7301)--cycle;
\fill[g-b-int-s3](0.1124,0.7301)--(0.3078,0.7128)--(0.2058,0.6946)--cycle;
\fill[g-b-int-s3](0.4618,0.7404)--(0.4855,0.6971)--(0.3078,0.7128)--cycle;
\fill[g-b-int-s3](0.5725,0.7602)--(0.5304,0.7066)--(0.4933,0.7460)--cycle;
\fill[g-w](0.4933,0.7460)--(0.5304,0.7066)--(0.5205,0.6940)--(0.4855,0.6971)--(0.4618,0.7404)--cycle;
\fill[g-b-int-s3](0.4855,0.6971)--(0.5205,0.6940)--(0.5009,0.6690)--cycle;
\fill[g-b-int-s3](0.5304,0.7066)--(0.5443,0.6919)--(0.5205,0.6940)--cycle;
\fill[g-b-int-s3](0.6127,0.7674)--(0.5968,0.7338)--(0.5999,0.7651)--cycle;
\fill[g-w](0.5999,0.7651)--(0.5968,0.7338)--(0.5758,0.6892)--(0.5443,0.6919)--(0.5304,0.7066)--(0.5725,0.7602)--cycle;
\fill[g-b-int-s3](0.5443,0.6919)--(0.5758,0.6892)--(0.5662,0.6688)--cycle;
\fill[g-b-int-s3](0.5968,0.7338)--(0.5923,0.6877)--(0.5758,0.6892)--cycle;
\fill[g-b-int-s3](0.8876,0.8166)--(0.6850,0.7200)--(0.6708,0.7778)--cycle;
\fill[g-w](0.6708,0.7778)--(0.6850,0.7200)--(0.6133,0.6859)--(0.5923,0.6877)--(0.5968,0.7338)--(0.6127,0.7674)--cycle;
\fill[g-b-int-s3](0.5923,0.6877)--(0.6133,0.6859)--(0.5911,0.6753)--cycle;
\fill[g-w](0.5758,0.6892)--(0.5923,0.6877)--(0.5911,0.6753)--(0.5697,0.6651)--(0.5662,0.6688)--cycle;
\fill[g-b-int-s3](0.5662,0.6688)--(0.5697,0.6651)--(0.5629,0.6618)--cycle;
\fill[g-w](0.5205,0.6940)--(0.5443,0.6919)--(0.5662,0.6688)--(0.5629,0.6618)--(0.5168,0.6399)--(0.5009,0.6690)--cycle;
\fill[g-b-int-s3](0.5009,0.6690)--(0.5168,0.6399)--(0.4548,0.6103)--cycle;
\fill[g-w](0.3078,0.7128)--(0.4855,0.6971)--(0.5009,0.6690)--(0.4548,0.6103)--(0.4428,0.6046)--(0.2058,0.6946)--cycle;
\fill[g-b-int-s3](0.4548,0.6103)--(0.4486,0.6024)--(0.4428,0.6046)--cycle;
\fill[g-b-int-s3](0.5629,0.6618)--(0.5360,0.6050)--(0.5168,0.6399)--cycle;
\fill[g-w](0.5168,0.6399)--(0.5360,0.6050)--(0.5217,0.5746)--(0.4486,0.6024)--(0.4548,0.6103)--cycle;
\fill[g-b-int-s3](0.5360,0.6050)--(0.5608,0.5598)--(0.5217,0.5746)--cycle;
\fill[g-b-int-s3](0.5911,0.6753)--(0.5881,0.6455)--(0.5697,0.6651)--cycle;
\fill[g-w](0.5697,0.6651)--(0.5881,0.6455)--(0.5790,0.5529)--(0.5608,0.5598)--(0.5360,0.6050)--(0.5629,0.6618)--cycle;
\fill[g-b-int-s3](0.5608,0.5598)--(0.5790,0.5529)--(0.5768,0.5306)--cycle;
\fill[g-b-int-s3](0.5881,0.6455)--(0.7294,0.4958)--(0.5790,0.5529)--cycle;
\fill[g-b-int-s3](0.6850,0.7200)--(0.6951,0.6786)--(0.6133,0.6859)--cycle;
\fill[g-w](0.6133,0.6859)--(0.6951,0.6786)--(0.7411,0.4913)--(0.7294,0.4958)--(0.5881,0.6455)--(0.5911,0.6753)--cycle;
\fill[g-b-int-s3](0.7294,0.4958)--(0.7411,0.4913)--(0.7437,0.4806)--cycle;
\fill[g-w](0.5790,0.5529)--(0.7294,0.4958)--(0.7437,0.4806)--(0.8567,0.0200)--(0.5768,0.5306)--cycle;
\fill[g-s4-w](-0.0760,0.6442)--(-0.0760,0.7467)--(0.1124,0.7301)--(0.2058,0.6946)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3574)--(-0.0760,0.6442)--(0.2058,0.6946)--(0.4428,0.6046)--cycle;
\fill[g-s4-w](-0.0760,-0.0653)--(-0.0760,0.3574)--(0.4428,0.6046)--(0.4486,0.6024)--cycle;
\fill[g-b-ext-s4](0.2144,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0653)--(0.4486,0.6024)--(0.5217,0.5746)--cycle;
\fill[g-w](0.5168,-0.0760)--(0.2144,-0.0760)--(0.5217,0.5746)--(0.5608,0.5598)--(0.5768,0.5306)--cycle;
\fill[g-b-ext-s4](0.8802,-0.0760)--(0.5168,-0.0760)--(0.5768,0.5306)--(0.8567,0.0200)--cycle;
\fill[g-ext-s3-w](0.9093,-0.0760)--(0.8802,-0.0760)--(0.8567,0.0200)--cycle;
\fill[g-b-ext-s4](1.0760,0.1283)--(1.0760,-0.0760)--(0.9093,-0.0760)--(0.8567,0.0200)--(0.7437,0.4806)--cycle;
\fill[g-s4-w](1.0760,0.3641)--(1.0760,0.1283)--(0.7437,0.4806)--(0.7411,0.4913)--cycle;
\fill[g-b-ext-s4](1.0760,0.6450)--(1.0760,0.3641)--(0.7411,0.4913)--(0.6951,0.6786)--cycle;
\fill[g-w](1.0760,0.8503)--(1.0760,0.6450)--(0.6951,0.6786)--(0.6850,0.7200)--(0.8876,0.8166)--cycle;
\end{tikzpicture}


==> figures/n10/70.tex <==
% Generated by svg2tikz.py from 70.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6712)--(-0.0760,0.7044)--(0.0200,0.6561)--cycle;
\fill[g-b-ext-s3](0.0744,1.0760)--(0.1956,1.0760)--(0.3248,0.8264)--cycle;
\fill[g-b-ext-s3](0.3954,1.0760)--(0.4804,1.0760)--(0.4463,0.7944)--cycle;
\fill[g-w](0.1956,1.0760)--(0.3954,1.0760)--(0.4463,0.7944)--(0.4367,0.7149)--(0.3248,0.8264)--cycle;
\fill[g-b-int-s3](0.3248,0.8264)--(0.4367,0.7149)--(0.4265,0.6301)--cycle;
\fill[g-b-int-s3](0.4463,0.7944)--(0.4660,0.6857)--(0.4367,0.7149)--cycle;
\fill[g-b-ext-s3](0.7267,1.0760)--(0.8993,1.0760)--(0.5118,0.6776)--cycle;
\fill[g-w](0.4804,1.0760)--(0.7267,1.0760)--(0.5118,0.6776)--(0.4932,0.6586)--(0.4660,0.6857)--(0.4463,0.7944)--cycle;
\fill[g-b-int-s3](0.4660,0.6857)--(0.4932,0.6586)--(0.4744,0.6393)--cycle;
\fill[g-b-int-s3](0.5118,0.6776)--(0.4986,0.6533)--(0.4932,0.6586)--cycle;
\fill[g-w](0.8993,1.0760)--(1.0760,1.0760)--(1.0760,0.9334)--(0.5058,0.6461)--(0.4986,0.6533)--(0.5118,0.6776)--cycle;
\fill[g-b-int-s3](0.4986,0.6533)--(0.5058,0.6461)--(0.4906,0.6383)--cycle;
\fill[g-w](0.4932,0.6586)--(0.4986,0.6533)--(0.4906,0.6383)--(0.4759,0.6310)--(0.4744,0.6393)--cycle;
\fill[g-b-int-s3](0.4744,0.6393)--(0.4759,0.6310)--(0.4572,0.6215)--cycle;
\fill[g-w](0.4367,0.7149)--(0.4660,0.6857)--(0.4744,0.6393)--(0.4572,0.6215)--(0.4364,0.6110)--(0.4265,0.6301)--cycle;
\fill[g-b-int-s3](0.4265,0.6301)--(0.4364,0.6110)--(0.4234,0.6045)--cycle;
\fill[g-w](-0.0760,0.7044)--(-0.0760,1.0760)--(0.0744,1.0760)--(0.3248,0.8264)--(0.4265,0.6301)--(0.4234,0.6045)--(0.4055,0.5955)--(0.0200,0.6561)--cycle;
\fill[g-b-int-s3](0.0200,0.6561)--(0.4055,0.5955)--(0.2732,0.5288)--cycle;
\fill[g-b-int-s3](0.4234,0.6045)--(0.4220,0.5929)--(0.4055,0.5955)--cycle;
\fill[g-b-int-s3](0.4572,0.6215)--(0.4401,0.6039)--(0.4364,0.6110)--cycle;
\fill[g-w](0.4364,0.6110)--(0.4401,0.6039)--(0.4283,0.5919)--(0.4220,0.5929)--(0.4234,0.6045)--cycle;
\fill[g-b-int-s3](0.4220,0.5929)--(0.4283,0.5919)--(0.4209,0.5843)--cycle;
\fill[g-b-int-s3](0.4401,0.6039)--(0.4479,0.5888)--(0.4283,0.5919)--cycle;
\fill[g-b-int-s3](0.4906,0.6383)--(0.4786,0.6162)--(0.4759,0.6310)--cycle;
\fill[g-w](0.4759,0.6310)--(0.4786,0.6162)--(0.4626,0.5865)--(0.4479,0.5888)--(0.4401,0.6039)--(0.4572,0.6215)--cycle;
\fill[g-b-int-s3](0.4479,0.5888)--(0.4626,0.5865)--(0.4557,0.5737)--cycle;
\fill[g-b-int-s3](0.4786,0.6162)--(0.4846,0.5830)--(0.4626,0.5865)--cycle;
\fill[g-b-ext-s4](1.0760,0.9334)--(1.0760,0.6681)--(0.5763,0.5758)--(0.5058,0.6461)--cycle;
\fill[g-w](0.5058,0.6461)--(0.5763,0.5758)--(0.5552,0.5719)--(0.4846,0.5830)--(0.4786,0.6162)--(0.4906,0.6383)--cycle;
\fill[g-b-int-s3](0.4846,0.5830)--(0.5552,0.5719)--(0.4888,0.5597)--cycle;
\fill[g-w](0.4626,0.5865)--(0.4846,0.5830)--(0.4888,0.5597)--(0.4652,0.5553)--(0.4557,0.5737)--cycle;
\fill[g-b-int-s3](0.4557,0.5737)--(0.4652,0.5553)--(0.4436,0.5513)--cycle;
\fill[g-w](0.4283,0.5919)--(0.4479,0.5888)--(0.4557,0.5737)--(0.4436,0.5513)--(0.4164,0.5463)--(0.4209,0.5843)--cycle;
\fill[g-b-int-s3](0.4209,0.5843)--(0.4164,0.5463)--(0.3769,0.5390)--cycle;
\fill[g-w](0.4055,0.5955)--(0.4220,0.5929)--(0.4209,0.5843)--(0.3769,0.5390)--(0.2863,0.5223)--(0.2732,0.5288)--cycle;
\fill[g-b-int-s3](0.2732,0.5288)--(0.2863,0.5223)--(0.2452,0.5147)--cycle;
\fill[g-b-int-s3](0.3769,0.5390)--(0.3362,0.4972)--(0.2863,0.5223)--cycle;
\fill[g-b-int-s3](0.4436,0.5513)--(0.4093,0.4877)--(0.4164,0.5463)--cycle;
\fill[g-w](0.4164,0.5463)--(0.4093,0.4877)--(0.3977,0.4663)--(0.3362,0.4972)--(0.3769,0.5390)--cycle;
\fill[g-b-int-s3](0.4093,0.4877)--(0.4062,0.4620)--(0.3977,0.4663)--cycle;
\fill[g-b-int-s3](0.4888,0.5597)--(0.5027,0.4829)--(0.4652,0.5553)--cycle;
\fill[g-w](0.4652,0.5553)--(0.5027,0.4829)--(0.5166,0.4065)--(0.4062,0.4620)--(0.4093,0.4877)--(0.4436,0.5513)--cycle;
\fill[g-b-int-s3](0.5027,0.4829)--(0.5514,0.3890)--(0.5166,0.4065)--cycle;
\fill[g-b-int-s3](0.5763,0.5758)--(0.5849,0.5673)--(0.5552,0.5719)--cycle;
\fill[g-w](0.5552,0.5719)--(0.5849,0.5673)--(0.9800,0.1736)--(0.5514,0.3890)--(0.5027,0.4829)--(0.4888,0.5597)--cycle;
\fill[g-w](-0.0760,0.4554)--(-0.0760,0.6712)--(0.0200,0.6561)--(0.2732,0.5288)--(0.2452,0.5147)--cycle;
\fill[g-b-ext-s3](-0.0760,0.3528)--(-0.0760,0.4554)--(0.2452,0.5147)--cycle;
\fill[g-w](-0.0760,0.0734)--(-0.0760,0.3528)--(0.2452,0.5147)--(0.2863,0.5223)--(0.3362,0.4972)--cycle;
\fill[g-b-ext-s4](0.1051,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0734)--(0.3362,0.4972)--(0.3977,0.4663)--cycle;
\fill[g-s4-w](0.3411,-0.0760)--(0.1051,-0.0760)--(0.3977,0.4663)--(0.4062,0.4620)--cycle;
\fill[g-b-ext-s4](0.6039,-0.0760)--(0.3411,-0.0760)--(0.4062,0.4620)--(0.5166,0.4065)--cycle;
\fill[g-s4-w](0.7922,-0.0760)--(0.6039,-0.0760)--(0.5166,0.4065)--(0.5514,0.3890)--cycle;
\fill[g-b-ext-s4](1.0760,0.0779)--(1.0760,-0.0760)--(0.7922,-0.0760)--(0.5514,0.3890)--(0.9800,0.1736)--cycle;
\fill[g-ext-s3-w](1.0760,0.1253)--(1.0760,0.0779)--(0.9800,0.1736)--cycle;
\fill[g-b-ext-s4](1.0760,0.4900)--(1.0760,0.1253)--(0.9800,0.1736)--(0.5849,0.5673)--cycle;
\fill[g-s4-w](1.0760,0.6681)--(1.0760,0.4900)--(0.5849,0.5673)--(0.5763,0.5758)--cycle;
\end{tikzpicture}


==> figures/n10/non-stretchable-1.tex <==
% Generated by va2tikz.py from 10-non-stretchable-1.tex
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,-0.87221) rectangle (1,0);
\clip (0,-0.87221) rectangle (1,0);
\fill[g-b-int-s3](0.55709,-0.44700)--(0.49931,-0.49683)--(0.58403,-0.52825)--cycle;
\fill[g-int-s3-w](0.55709,-0.44700)--(0.58403,-0.52825)--(0.62298,-0.45853)--cycle;
\fill[g-b-int-s3](0.55709,-0.44700)--(0.62298,-0.45853)--(0.66277,-0.37379)--cycle;
\fill[g-w](0.55709,-0.44700)--(0.66277,-0.37379)--(0.69551,-0.29990)--(0.60934,-0.31830)--(0.52814,-0.39190)--cycle;
\fill[g-b-int-s3](0.55709,-0.44700)--(0.52814,-0.39190)--(0.49194,-0.42144)--cycle;
\fill[g-int-s3-w](0.55709,-0.44700)--(0.49194,-0.42144)--(0.49931,-0.49683)--cycle;
\fill[g-w](0.66277,-0.37379)--(0.62298,-0.45853)--(1.00000,-0.52192)--(1.00000,-0.24366)--(0.81892,-0.27710)--cycle;
\fill[g-b-int-s3](0.66277,-0.37379)--(0.81892,-0.27710)--(0.69551,-0.29990)--cycle;
\fill[g-ext-s3-w](0.00000,-0.78684)--(0.00000,-0.87221)--(0.05088,-0.87221)--(0.25941,-0.64496)--cycle;
\fill[g-b-ext](0.00000,-0.78684)--(0.25941,-0.64496)--(0.38926,-0.50344)--(0.30969,-0.42072)--(0.00000,-0.49519)--cycle;
\fill[g-b-ext](0.43611,-0.54768)--(0.25941,-0.64496)--(0.05088,-0.87221)--(0.38077,-0.87221)--(0.47003,-0.70401)--cycle;
\fill[g-int-s3-w](0.43611,-0.54768)--(0.47003,-0.70401)--(0.51543,-0.61788)--cycle;
\fill[g-b-int-s3](0.43611,-0.54768)--(0.51543,-0.61788)--(0.49931,-0.49683)--cycle;
\fill[g-int-s3-w](0.43611,-0.54768)--(0.49931,-0.49683)--(0.42490,-0.46933)--cycle;
\fill[g-b-int-s3](0.43611,-0.54768)--(0.42490,-0.46933)--(0.38926,-0.50344)--cycle;
\fill[g-int-s3-w](0.43611,-0.54768)--(0.38926,-0.50344)--(0.25941,-0.64496)--cycle;
\fill[g-s4-w](0.47003,-0.70401)--(0.38077,-0.87221)--(0.49070,-0.87221)--(0.49559,-0.82154)--cycle;
\fill[g-b-int-s3](0.47003,-0.70401)--(0.49559,-0.82154)--(0.51543,-0.61788)--cycle;
\fill[g-b-int-s3](0.58403,-0.52825)--(0.51543,-0.61788)--(0.68441,-0.75712)--cycle;
\fill[g-s4-w](0.58403,-0.52825)--(0.68441,-0.75712)--(0.82347,-0.87221)--(1.00000,-0.87221)--(1.00000,-0.70902)--cycle;
\fill[g-b-ext-s4](0.58403,-0.52825)--(1.00000,-0.70902)--(1.00000,-0.52192)--(0.62298,-0.45853)--cycle;
\fill[g-int-s3-w](0.58403,-0.52825)--(0.49931,-0.49683)--(0.51543,-0.61788)--cycle;
\fill[g-b-ext-s3](0.68441,-0.75712)--(0.73471,-0.87221)--(0.82347,-0.87221)--cycle;
\fill[g-w](0.68441,-0.75712)--(0.51543,-0.61788)--(0.49559,-0.82154)--(0.50662,-0.87221)--(0.73471,-0.87221)--cycle;
\fill[g-b-ext-s3](0.49559,-0.82154)--(0.49070,-0.87221)--(0.50662,-0.87221)--cycle;
\fill[g-w](0.53743,0.00000)--(0.49836,-0.34611)--(0.60934,-0.31830)--(0.74598,-0.18440)--(0.82657,0.00000)--cycle;
\fill[g-b-ext-s4](0.53743,0.00000)--(0.35523,0.00000)--(0.37690,-0.15657)--(0.49836,-0.34611)--cycle;
\fill[g-b-ext-s3](0.82657,0.00000)--(0.74598,-0.18440)--(0.93418,0.00000)--cycle;
\fill[g-b-int-s3](0.49931,-0.49683)--(0.49194,-0.42144)--(0.42490,-0.46933)--cycle;
\fill[g-int-s3-w](0.42490,-0.46933)--(0.49194,-0.42144)--(0.40924,-0.38647)--cycle;
\fill[g-b-int-s3](0.42490,-0.46933)--(0.40924,-0.38647)--(0.30969,-0.42072)--cycle;
\fill[g-int-s3-w](0.42490,-0.46933)--(0.30969,-0.42072)--(0.38926,-0.50344)--cycle;
\fill[g-int-s3-w](0.49194,-0.42144)--(0.52814,-0.39190)--(0.49836,-0.34611)--cycle;
\fill[g-b-int-s3](0.49194,-0.42144)--(0.49836,-0.34611)--(0.40924,-0.38647)--cycle;
\fill[g-int-s3-w](0.30969,-0.42072)--(0.40924,-0.38647)--(0.24179,-0.35347)--cycle;
\fill[g-b-int-s3](0.30969,-0.42072)--(0.24179,-0.35347)--(0.13472,-0.33868)--cycle;
\fill[g-s4-w](0.30969,-0.42072)--(0.13472,-0.33868)--(0.00000,-0.32006)--(0.00000,-0.49519)--cycle;
\fill[g-int-s3-w](0.40924,-0.38647)--(0.49836,-0.34611)--(0.37690,-0.15657)--cycle;
\fill[g-b-ext](0.40924,-0.38647)--(0.37690,-0.15657)--(0.27620,0.00000)--(0.00000,0.00000)--(0.00000,-0.11527)--(0.24179,-0.35347)--cycle;
\fill[g-w](0.69551,-0.29990)--(0.81892,-0.27710)--(1.00000,-0.16499)--(1.00000,0.00000)--(0.93418,0.00000)--(0.74598,-0.18440)--cycle;
\fill[g-b-int-s3](0.69551,-0.29990)--(0.74598,-0.18440)--(0.60934,-0.31830)--cycle;
\fill[g-b-int-s3](0.49836,-0.34611)--(0.52814,-0.39190)--(0.60934,-0.31830)--cycle;
\fill[g-b-ext-s3](0.00000,-0.32006)--(0.13472,-0.33868)--(0.00000,-0.27534)--cycle;
\fill[g-s4-w](0.13472,-0.33868)--(0.24179,-0.35347)--(0.00000,-0.11527)--(0.00000,-0.27534)--cycle;
\fill[g-b-ext-s3](0.81892,-0.27710)--(1.00000,-0.24366)--(1.00000,-0.16499)--cycle;
\fill[g-ext-s3-w](0.37690,-0.15657)--(0.35523,0.00000)--(0.27620,0.00000)--cycle;
\end{tikzpicture}


==> figures/n10/non-stretchable-2.tex <==
% Generated by va2tikz.py from 10-non-stretchable-2.tex
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,-0.87221) rectangle (1,0);
\clip (0,-0.87221) rectangle (1,0);
\fill[g-b-ext-s3](0.96608,-0.87221)--(1.00000,-0.87221)--(1.00000,-0.76024)--(0.80787,-0.67375)--cycle;
\fill[g-s4-w](0.96608,-0.87221)--(0.80787,-0.67375)--(0.60439,-0.58274)--(0.74705,-0.87221)--cycle;
\fill[g-s4-w](1.00000,-0.76024)--(1.00000,-0.52700)--(0.64427,-0.46778)--(0.80787,-0.67375)--cycle;
\fill[g-b-int-s3](0.36259,-0.04857)--(0.38118,-0.19097)--(0.48016,-0.28749)--cycle;
\fill[g-w](0.36259,-0.04857)--(0.48016,-0.28749)--(0.59716,-0.22764)--(0.70740,-0.04319)--(0.71332,0.00000)--(0.35625,0.00000)--cycle;
\fill[g-b-ext-s3](0.36259,-0.04857)--(0.35625,0.00000)--(0.33874,0.00000)--cycle;
\fill[g-s4-w](0.36259,-0.04857)--(0.33874,0.00000)--(0.18453,0.00000)--(0.38118,-0.19097)--cycle;
\fill[g-b-int-s3](0.48016,-0.28749)--(0.40907,-0.34368)--(0.50419,-0.36714)--cycle;
\fill[g-int-s3-w](0.48016,-0.28749)--(0.50419,-0.36714)--(0.53138,-0.32937)--cycle;
\fill[g-b-int-s3](0.48016,-0.28749)--(0.53138,-0.32937)--(0.59716,-0.22764)--cycle;
\fill[g-int-s3-w](0.48016,-0.28749)--(0.38118,-0.19097)--(0.40907,-0.34368)--cycle;
\fill[g-b-ext](0.00000,-0.57215)--(0.00000,-0.87221)--(0.11366,-0.87221)--(0.32210,-0.67597)--(0.41864,-0.48765)--(0.30547,-0.40890)--cycle;
\fill[g-s4-w](0.00000,-0.57215)--(0.30547,-0.40890)--(0.08038,-0.36374)--(0.00000,-0.37287)--cycle;
\fill[g-b-ext-s4](1.00000,-0.52700)--(1.00000,-0.34963)--(0.66366,-0.37629)--(0.64427,-0.46778)--cycle;
\fill[g-ext-s3-w](0.32210,-0.67597)--(0.11366,-0.87221)--(0.22149,-0.87221)--cycle;
\fill[g-b-ext](0.32210,-0.67597)--(0.22149,-0.87221)--(0.52860,-0.87221)--(0.54798,-0.79875)--(0.48114,-0.52526)--cycle;
\fill[g-int-s3-w](0.32210,-0.67597)--(0.48114,-0.52526)--(0.41864,-0.48765)--cycle;
\fill[g-b-int-s3](0.53867,-0.45153)--(0.48114,-0.52526)--(0.60439,-0.58274)--cycle;
\fill[g-int-s3-w](0.53867,-0.45153)--(0.60439,-0.58274)--(0.64427,-0.46778)--cycle;
\fill[g-b-int-s3](0.53867,-0.45153)--(0.64427,-0.46778)--(0.58627,-0.38275)--cycle;
\fill[g-int-s3-w](0.53867,-0.45153)--(0.58627,-0.38275)--(0.50419,-0.36714)--cycle;
\fill[g-b-int-s3](0.53867,-0.45153)--(0.50419,-0.36714)--(0.44876,-0.43679)--cycle;
\fill[g-int-s3-w](0.53867,-0.45153)--(0.44876,-0.43679)--(0.48114,-0.52526)--cycle;
\fill[g-b-ext-s4](0.60439,-0.58274)--(0.54798,-0.79875)--(0.56604,-0.87221)--(0.74705,-0.87221)--cycle;
\fill[g-b-int-s3](0.60439,-0.58274)--(0.80787,-0.67375)--(0.64427,-0.46778)--cycle;
\fill[g-int-s3-w](0.60439,-0.58274)--(0.48114,-0.52526)--(0.54798,-0.79875)--cycle;
\fill[g-int-s3-w](0.40907,-0.34368)--(0.20463,-0.34963)--(0.30547,-0.40890)--cycle;
\fill[g-b-int-s3](0.40907,-0.34368)--(0.30547,-0.40890)--(0.44876,-0.43679)--cycle;
\fill[g-int-s3-w](0.40907,-0.34368)--(0.44876,-0.43679)--(0.50419,-0.36714)--cycle;
\fill[g-b-ext](0.40907,-0.34368)--(0.38118,-0.19097)--(0.18453,0.00000)--(0.00000,0.00000)--(0.00000,-0.22874)--(0.20463,-0.34963)--cycle;
\fill[g-b-int-s3](0.50419,-0.36714)--(0.58627,-0.38275)--(0.53138,-0.32937)--cycle;
\fill[g-b-int-s3](0.41864,-0.48765)--(0.48114,-0.52526)--(0.44876,-0.43679)--cycle;
\fill[g-int-s3-w](0.41864,-0.48765)--(0.44876,-0.43679)--(0.30547,-0.40890)--cycle;
\fill[g-w](0.59716,-0.22764)--(0.53138,-0.32937)--(0.58627,-0.38275)--(0.67694,-0.27589)--(0.68804,-0.18431)--cycle;
\fill[g-b-int-s3](0.59716,-0.22764)--(0.68804,-0.18431)--(0.70740,-0.04319)--cycle;
\fill[g-w](0.70740,-0.04319)--(0.68804,-0.18431)--(0.81768,-0.12461)--(0.93359,0.00000)--(0.73321,0.00000)--cycle;
\fill[g-b-ext-s3](0.70740,-0.04319)--(0.73321,0.00000)--(0.71332,0.00000)--cycle;
\fill[g-int-s3-w](0.64427,-0.46778)--(0.66366,-0.37629)--(0.58627,-0.38275)--cycle;
\fill[g-w](0.66366,-0.37629)--(1.00000,-0.34963)--(1.00000,-0.04066)--(0.81768,-0.12461)--(0.67694,-0.27589)--cycle;
\fill[g-b-int-s3](0.66366,-0.37629)--(0.67694,-0.27589)--(0.58627,-0.38275)--cycle;
\fill[g-b-ext-s3](0.00000,-0.37287)--(0.08038,-0.36374)--(0.00000,-0.34769)--cycle;
\fill[g-s4-w](0.00000,-0.34769)--(0.08038,-0.36374)--(0.20463,-0.34963)--(0.00000,-0.22874)--cycle;
\fill[g-b-int-s3](0.67694,-0.27589)--(0.81768,-0.12461)--(0.68804,-0.18431)--cycle;
\fill[g-b-ext-s3](0.81768,-0.12461)--(1.00000,-0.04066)--(1.00000,0.00000)--(0.93359,0.00000)--cycle;
\fill[g-ext-s3-w](0.54798,-0.79875)--(0.52860,-0.87221)--(0.56604,-0.87221)--cycle;
\fill[g-b-int-s3](0.08038,-0.36374)--(0.30547,-0.40890)--(0.20463,-0.34963)--cycle;
\end{tikzpicture}


==> figures/n12/01.tex <==
% Generated by svg2tikz.py from 01.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6192)--(-0.0760,0.6464)--(0.0200,0.6058)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0223)--(-0.0760,1.0760)--(0.0982,1.0760)--(0.4677,0.5989)--cycle;
\fill[g-b-ext-s3](0.4350,1.0760)--(0.5292,1.0760)--(0.5727,0.7444)--cycle;
\fill[g-b-ext-s3](0.6629,1.0760)--(0.7596,1.0760)--(0.6076,0.7149)--cycle;
\fill[g-w](0.5292,1.0760)--(0.6629,1.0760)--(0.6076,0.7149)--(0.5962,0.6878)--(0.5727,0.7444)--cycle;
\fill[g-b-int-s3](0.5727,0.7444)--(0.5962,0.6878)--(0.5839,0.6587)--cycle;
\fill[g-b-int-s3](0.6076,0.7149)--(0.6015,0.6750)--(0.5962,0.6878)--cycle;
\fill[g-b-ext-s3](1.0538,1.0760)--(1.0760,1.0760)--(1.0760,1.0045)--(0.8892,0.8612)--cycle;
\fill[g-w](0.7596,1.0760)--(1.0538,1.0760)--(0.8892,0.8612)--(0.6124,0.6488)--(0.6015,0.6750)--(0.6076,0.7149)--cycle;
\fill[g-b-int-s3](0.6015,0.6750)--(0.6124,0.6488)--(0.5955,0.6359)--cycle;
\fill[g-w](0.5962,0.6878)--(0.6015,0.6750)--(0.5955,0.6359)--(0.5877,0.6299)--(0.5839,0.6587)--cycle;
\fill[g-b-int-s3](0.5839,0.6587)--(0.5877,0.6299)--(0.5642,0.6119)--cycle;
\fill[g-w](0.0982,1.0760)--(0.4350,1.0760)--(0.5727,0.7444)--(0.5839,0.6587)--(0.5642,0.6119)--(0.5072,0.5682)--(0.4677,0.5989)--cycle;
\fill[g-b-int-s3](0.4677,0.5989)--(0.5072,0.5682)--(0.4974,0.5606)--cycle;
\fill[g-w](-0.0760,0.6464)--(-0.0760,1.0223)--(0.4677,0.5989)--(0.4974,0.5606)--(0.4739,0.5426)--(0.0200,0.6058)--cycle;
\fill[g-b-int-s3](0.0200,0.6058)--(0.4739,0.5426)--(0.3658,0.4597)--cycle;
\fill[g-b-int-s3](0.4974,0.5606)--(0.5158,0.5368)--(0.4739,0.5426)--cycle;
\fill[g-b-int-s3](0.5642,0.6119)--(0.5363,0.5455)--(0.5072,0.5682)--cycle;
\fill[g-w](0.5072,0.5682)--(0.5363,0.5455)--(0.5317,0.5346)--(0.5158,0.5368)--(0.4974,0.5606)--cycle;
\fill[g-b-int-s3](0.5158,0.5368)--(0.5317,0.5346)--(0.5267,0.5228)--cycle;
\fill[g-b-int-s3](0.5363,0.5455)--(0.5544,0.5314)--(0.5317,0.5346)--cycle;
\fill[g-b-int-s3](0.5955,0.6359)--(0.5909,0.6057)--(0.5877,0.6299)--cycle;
\fill[g-w](0.5877,0.6299)--(0.5909,0.6057)--(0.5790,0.5280)--(0.5544,0.5314)--(0.5363,0.5455)--(0.5642,0.6119)--cycle;
\fill[g-b-int-s3](0.5544,0.5314)--(0.5790,0.5280)--(0.5768,0.5140)--cycle;
\fill[g-b-int-s3](0.5909,0.6057)--(0.6015,0.5249)--(0.5790,0.5280)--cycle;
\fill[g-b-int-s3](0.8892,0.8612)--(0.6525,0.5522)--(0.6124,0.6488)--cycle;
\fill[g-w](1.0760,1.0045)--(1.0760,0.7045)--(0.6601,0.5340)--(0.6525,0.5522)--(0.8892,0.8612)--cycle;
\fill[g-w](0.6124,0.6488)--(0.6525,0.5522)--(0.6286,0.5211)--(0.6015,0.5249)--(0.5909,0.6057)--(0.5955,0.6359)--cycle;
\fill[g-b-int-s3](0.6525,0.5522)--(0.6601,0.5340)--(0.6286,0.5211)--cycle;
\fill[g-b-int-s3](0.6015,0.5249)--(0.6286,0.5211)--(0.6033,0.5107)--cycle;
\fill[g-w](0.5790,0.5280)--(0.6015,0.5249)--(0.6033,0.5107)--(0.5887,0.5047)--(0.5768,0.5140)--cycle;
\fill[g-b-int-s3](0.5768,0.5140)--(0.5887,0.5047)--(0.5745,0.4989)--cycle;
\fill[g-w](0.5317,0.5346)--(0.5544,0.5314)--(0.5768,0.5140)--(0.5745,0.4989)--(0.5523,0.4898)--(0.5267,0.5228)--cycle;
\fill[g-b-int-s3](0.5267,0.5228)--(0.5523,0.4898)--(0.5046,0.4702)--cycle;
\fill[g-b-int-s3](0.5745,0.4989)--(0.5697,0.4673)--(0.5523,0.4898)--cycle;
\fill[g-b-int-s3](0.6033,0.5107)--(0.6059,0.4913)--(0.5887,0.5047)--cycle;
\fill[g-int-s3-w](0.6286,0.5211)--(0.6059,0.4913)--(0.6033,0.5107)--cycle;
\fill[g-int-s3-w](0.6601,0.5340)--(0.6677,0.5156)--(0.6286,0.5211)--cycle;
\fill[g-b-ext](1.0760,0.7045)--(1.0760,0.5179)--(0.8522,0.4900)--(0.6677,0.5156)--(0.6601,0.5340)--cycle;
\fill[g-int-s3-w](0.6677,0.5156)--(0.8522,0.4900)--(0.6869,0.4693)--cycle;
\fill[g-b-int](0.6286,0.5211)--(0.6677,0.5156)--(0.6869,0.4693)--(0.6415,0.4636)--(0.6059,0.4913)--cycle;
\fill[g-int-s3-w](0.6059,0.4913)--(0.6415,0.4636)--(0.6100,0.4597)--cycle;
\fill[g-w](0.5887,0.5047)--(0.6059,0.4913)--(0.5786,0.4558)--(0.5697,0.4673)--(0.5745,0.4989)--cycle;
\fill[g-b-int-s3](0.6059,0.4913)--(0.6100,0.4597)--(0.5786,0.4558)--cycle;
\fill[g-b-int-s3](0.5697,0.4673)--(0.5786,0.4558)--(0.5677,0.4544)--cycle;
\fill[g-w](0.5523,0.4898)--(0.5697,0.4673)--(0.5677,0.4544)--(0.4940,0.4452)--(0.5046,0.4702)--cycle;
\fill[g-w](0.4739,0.5426)--(0.5158,0.5368)--(0.5267,0.5228)--(0.5046,0.4702)--(0.4215,0.4361)--(0.3658,0.4597)--cycle;
\fill[g-b-int-s3](0.5046,0.4702)--(0.4940,0.4452)--(0.4215,0.4361)--cycle;
\fill[g-b-int-s3](0.3658,0.4597)--(0.4215,0.4361)--(0.3182,0.4232)--cycle;
\fill[g-int-s3-w](0.4215,0.4361)--(0.2358,0.3600)--(0.3182,0.4232)--cycle;
\fill[g-int-s3-w](0.4940,0.4452)--(0.4798,0.4115)--(0.4215,0.4361)--cycle;
\fill[g-int-s3-w](0.5786,0.4558)--(0.5652,0.4383)--(0.5677,0.4544)--cycle;
\fill[g-b-int](0.5677,0.4544)--(0.5652,0.4383)--(0.5288,0.3908)--(0.4798,0.4115)--(0.4940,0.4452)--cycle;
\fill[g-int-s3-w](0.4798,0.4115)--(0.5288,0.3908)--(0.4007,0.2235)--cycle;
\fill[g-int-s3-w](0.5652,0.4383)--(0.5562,0.3792)--(0.5288,0.3908)--cycle;
\fill[g-int-s3-w](0.6100,0.4597)--(0.6170,0.4061)--(0.5786,0.4558)--cycle;
\fill[g-b-int](0.5786,0.4558)--(0.6170,0.4061)--(0.6244,0.3504)--(0.5562,0.3792)--(0.5652,0.4383)--cycle;
\fill[g-int-s3-w](0.6170,0.4061)--(0.6777,0.3278)--(0.6244,0.3504)--cycle;
\fill[g-int-s3-w](0.6869,0.4693)--(0.7121,0.4086)--(0.6415,0.4636)--cycle;
\fill[g-b-int](0.6415,0.4636)--(0.7121,0.4086)--(0.7601,0.2930)--(0.6777,0.3278)--(0.6170,0.4061)--(0.6100,0.4597)--cycle;
\fill[g-int-s3-w](0.6777,0.3278)--(0.7601,0.2930)--(0.8241,0.1388)--cycle;
\fill[g-int-s3-w](0.7121,0.4086)--(0.9800,0.2000)--(0.7601,0.2930)--cycle;
\fill[g-w](-0.0760,0.3740)--(-0.0760,0.6192)--(0.0200,0.6058)--(0.3658,0.4597)--(0.3182,0.4232)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2322)--(-0.0760,0.3740)--(0.3182,0.4232)--(0.2358,0.3600)--cycle;
\fill[g-ext-s3-w](-0.0760,0.1208)--(-0.0760,0.2322)--(0.2358,0.3600)--cycle;
\fill[g-b-ext](0.1712,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1208)--(0.2358,0.3600)--(0.4215,0.4361)--(0.4798,0.4115)--(0.4007,0.2235)--cycle;
\fill[g-ext-s3-w](0.2746,-0.0760)--(0.1712,-0.0760)--(0.4007,0.2235)--cycle;
\fill[g-b-ext](0.4865,-0.0760)--(0.2746,-0.0760)--(0.4007,0.2235)--(0.5288,0.3908)--(0.5562,0.3792)--cycle;
\fill[g-s4-w](0.6803,-0.0760)--(0.4865,-0.0760)--(0.5562,0.3792)--(0.6244,0.3504)--cycle;
\fill[g-b-ext](0.9133,-0.0760)--(0.6803,-0.0760)--(0.6244,0.3504)--(0.6777,0.3278)--(0.8241,0.1388)--cycle;
\fill[g-ext-s3-w](0.9905,-0.0760)--(0.9133,-0.0760)--(0.8241,0.1388)--cycle;
\fill[g-b-ext](1.0760,0.1253)--(1.0760,-0.0760)--(0.9905,-0.0760)--(0.8241,0.1388)--(0.7601,0.2930)--(0.9800,0.2000)--cycle;
\fill[g-ext-s3-w](1.0760,0.1595)--(1.0760,0.1253)--(0.9800,0.2000)--cycle;
\fill[g-b-ext](1.0760,0.4588)--(1.0760,0.1595)--(0.9800,0.2000)--(0.7121,0.4086)--(0.6869,0.4693)--(0.8522,0.4900)--cycle;
\fill[g-ext-s3-w](1.0760,0.5179)--(1.0760,0.4588)--(0.8522,0.4900)--cycle;
\end{tikzpicture}


==> figures/n12/02.tex <==
% Generated by svg2tikz.py from 02.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6737)--(-0.0760,0.7046)--(0.0416,0.6602)--cycle;
\fill[g-b-ext-s3](-0.0667,1.0760)--(-0.0032,1.0760)--(0.0865,0.9634)--cycle;
\fill[g-b-ext-s3](0.3158,1.0760)--(0.3959,1.0760)--(0.4423,0.7866)--cycle;
\fill[g-b-ext-s3](0.6676,1.0760)--(0.7165,1.0760)--(0.6504,0.9057)--cycle;
\fill[g-b-ext-s3](0.8393,1.0760)--(0.9436,1.0760)--(0.6600,0.8390)--cycle;
\fill[g-w](0.7165,1.0760)--(0.8393,1.0760)--(0.6600,0.8390)--(0.6421,0.8241)--(0.6504,0.9057)--cycle;
\fill[g-b-int-s3](0.6504,0.9057)--(0.6421,0.8241)--(0.6074,0.7951)--cycle;
\fill[g-b-int-s3](0.6600,0.8390)--(0.6411,0.8140)--(0.6421,0.8241)--cycle;
\fill[g-w](0.9436,1.0760)--(1.0760,1.0760)--(1.0760,0.9870)--(0.6390,0.7936)--(0.6411,0.8140)--(0.6600,0.8390)--cycle;
\fill[g-b-int-s3](0.6411,0.8140)--(0.6390,0.7936)--(0.6189,0.7847)--cycle;
\fill[g-w](0.6421,0.8241)--(0.6411,0.8140)--(0.6189,0.7847)--(0.6002,0.7765)--(0.6074,0.7951)--cycle;
\fill[g-b-int-s3](0.6074,0.7951)--(0.6002,0.7765)--(0.5681,0.7622)--cycle;
\fill[g-w](0.3959,1.0760)--(0.6676,1.0760)--(0.6504,0.9057)--(0.6074,0.7951)--(0.5681,0.7622)--(0.4715,0.7195)--(0.4423,0.7866)--cycle;
\fill[g-b-int-s3](0.4423,0.7866)--(0.4715,0.7195)--(0.4542,0.7119)--cycle;
\fill[g-w](-0.0032,1.0760)--(0.3158,1.0760)--(0.4423,0.7866)--(0.4542,0.7119)--(0.4383,0.7048)--(0.0865,0.9634)--cycle;
\fill[g-b-int-s3](0.0865,0.9634)--(0.4383,0.7048)--(0.3304,0.6571)--cycle;
\fill[g-w](-0.0760,0.7046)--(-0.0760,1.0760)--(-0.0667,1.0760)--(0.0865,0.9634)--(0.3304,0.6571)--(0.2766,0.6333)--(0.0416,0.6602)--cycle;
\fill[g-b-int-s3](0.0416,0.6602)--(0.2766,0.6333)--(0.2014,0.6000)--cycle;
\fill[g-b-int-s3](0.3304,0.6571)--(0.3567,0.6241)--(0.2766,0.6333)--cycle;
\fill[g-b-int-s3](0.4542,0.7119)--(0.4576,0.6906)--(0.4383,0.7048)--cycle;
\fill[g-b-int-s3](0.5681,0.7622)--(0.4837,0.6917)--(0.4715,0.7195)--cycle;
\fill[g-w](0.4715,0.7195)--(0.4837,0.6917)--(0.4708,0.6809)--(0.4576,0.6906)--(0.4542,0.7119)--cycle;
\fill[g-b-int-s3](0.4576,0.6906)--(0.4708,0.6809)--(0.4606,0.6724)--cycle;
\fill[g-w](0.4383,0.7048)--(0.4576,0.6906)--(0.4606,0.6724)--(0.3972,0.6195)--(0.3567,0.6241)--(0.3304,0.6571)--cycle;
\fill[g-b-int-s3](0.3567,0.6241)--(0.3972,0.6195)--(0.3751,0.6010)--cycle;
\fill[g-b-int-s3](0.4606,0.6724)--(0.4704,0.6111)--(0.3972,0.6195)--cycle;
\fill[g-b-int-s3](0.4837,0.6917)--(0.4967,0.6619)--(0.4708,0.6809)--cycle;
\fill[g-b-int-s3](0.6189,0.7847)--(0.5871,0.7427)--(0.6002,0.7765)--cycle;
\fill[g-w](0.6002,0.7765)--(0.5871,0.7427)--(0.5155,0.6481)--(0.4967,0.6619)--(0.4837,0.6917)--(0.5681,0.7622)--cycle;
\fill[g-b-int-s3](0.4967,0.6619)--(0.5155,0.6481)--(0.5074,0.6374)--cycle;
\fill[g-w](0.4708,0.6809)--(0.4967,0.6619)--(0.5074,0.6374)--(0.4861,0.6093)--(0.4704,0.6111)--(0.4606,0.6724)--cycle;
\fill[g-b-int-s3](0.4704,0.6111)--(0.4861,0.6093)--(0.4734,0.5924)--cycle;
\fill[g-b-int-s3](0.5074,0.6374)--(0.5215,0.6052)--(0.4861,0.6093)--cycle;
\fill[g-b-int-s3](0.5871,0.7427)--(0.5426,0.6281)--(0.5155,0.6481)--cycle;
\fill[g-w](0.5155,0.6481)--(0.5426,0.6281)--(0.5332,0.6039)--(0.5215,0.6052)--(0.5074,0.6374)--cycle;
\fill[g-b-ext-s4](1.0760,0.9870)--(1.0760,0.6666)--(0.6197,0.6031)--(0.6390,0.7936)--cycle;
\fill[g-b-int-s3](0.5426,0.6281)--(0.5835,0.5981)--(0.5332,0.6039)--cycle;
\fill[g-w](0.6390,0.7936)--(0.6197,0.6031)--(0.5835,0.5981)--(0.5426,0.6281)--(0.5871,0.7427)--(0.6189,0.7847)--cycle;
\fill[g-b-int-s3](0.5215,0.6052)--(0.5332,0.6039)--(0.5279,0.5904)--cycle;
\fill[g-int-s3-w](0.5332,0.6039)--(0.5835,0.5981)--(0.5279,0.5904)--cycle;
\fill[g-w](0.4861,0.6093)--(0.5215,0.6052)--(0.5279,0.5904)--(0.4749,0.5830)--(0.4734,0.5924)--cycle;
\fill[g-b-int-s3](0.4734,0.5924)--(0.4749,0.5830)--(0.4652,0.5817)--cycle;
\fill[g-w](0.3972,0.6195)--(0.4704,0.6111)--(0.4734,0.5924)--(0.4652,0.5817)--(0.3979,0.5723)--(0.3751,0.6010)--cycle;
\fill[g-b-int-s3](0.3751,0.6010)--(0.3979,0.5723)--(0.3293,0.5628)--cycle;
\fill[g-w](0.2766,0.6333)--(0.3567,0.6241)--(0.3751,0.6010)--(0.3293,0.5628)--(0.3081,0.5598)--(0.2014,0.6000)--cycle;
\fill[g-b-int-s3](0.2014,0.6000)--(0.3081,0.5598)--(0.0200,0.5198)--cycle;
\fill[g-b-int-s3](0.3293,0.5628)--(0.3203,0.5552)--(0.3081,0.5598)--cycle;
\fill[g-b-int-s3](0.4652,0.5817)--(0.4288,0.5335)--(0.3979,0.5723)--cycle;
\fill[g-w](0.3979,0.5723)--(0.4288,0.5335)--(0.4175,0.5186)--(0.3203,0.5552)--(0.3293,0.5628)--cycle;
\fill[g-b-int-s3](0.4288,0.5335)--(0.4506,0.5061)--(0.4175,0.5186)--cycle;
\fill[g-w](0.4749,0.5830)--(0.4895,0.4915)--(0.4506,0.5061)--(0.4288,0.5335)--(0.4652,0.5817)--cycle;
\fill[g-b-int-s3](0.5279,0.5904)--(0.4895,0.4915)--(0.4749,0.5830)--cycle;
\fill[g-b-int-s3](0.4506,0.5061)--(0.4895,0.4915)--(0.4806,0.4685)--cycle;
\fill[g-int-s3-w](0.4895,0.4915)--(0.4964,0.4486)--(0.4806,0.4685)--cycle;
\fill[g-int-s3-w](0.5279,0.5904)--(0.5872,0.4547)--(0.4895,0.4915)--cycle;
\fill[g-b-int-s3](0.6197,0.6031)--(0.6188,0.5941)--(0.5835,0.5981)--cycle;
\fill[g-int-s3-w](0.5835,0.5981)--(0.6188,0.5941)--(0.6168,0.5736)--cycle;
\fill[g-b-int](0.5835,0.5981)--(0.6168,0.5736)--(0.6041,0.4483)--(0.5872,0.4547)--(0.5279,0.5904)--cycle;
\fill[g-int-s3-w](0.5872,0.4547)--(0.6041,0.4483)--(0.6014,0.4221)--cycle;
\fill[g-b-int](0.4895,0.4915)--(0.5872,0.4547)--(0.6014,0.4221)--(0.5920,0.3286)--(0.4964,0.4486)--cycle;
\fill[g-int-s3-w](0.4964,0.4486)--(0.5920,0.3286)--(0.5624,0.0366)--cycle;
\fill[g-int-s3-w](0.6014,0.4221)--(0.7034,0.1887)--(0.5920,0.3286)--cycle;
\fill[g-int-s3-w](0.6168,0.5736)--(0.9800,0.3067)--(0.6041,0.4483)--cycle;
\fill[g-w](-0.0760,0.5064)--(-0.0760,0.6737)--(0.0416,0.6602)--(0.2014,0.6000)--(0.0200,0.5198)--cycle;
\fill[g-b-ext-s3](-0.0760,0.4773)--(-0.0760,0.5064)--(0.0200,0.5198)--cycle;
\fill[g-w](-0.0760,0.2241)--(-0.0760,0.4773)--(0.0200,0.5198)--(0.3081,0.5598)--(0.3203,0.5552)--cycle;
\fill[g-b-ext-s4](-0.0324,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2241)--(0.3203,0.5552)--(0.4175,0.5186)--cycle;
\fill[g-w](0.2692,-0.0760)--(-0.0324,-0.0760)--(0.4175,0.5186)--(0.4506,0.5061)--(0.4806,0.4685)--cycle;
\fill[g-b-ext](0.5510,-0.0760)--(0.2692,-0.0760)--(0.4806,0.4685)--(0.4964,0.4486)--(0.5624,0.0366)--cycle;
\fill[g-ext-s3-w](0.5805,-0.0760)--(0.5510,-0.0760)--(0.5624,0.0366)--cycle;
\fill[g-b-ext](0.8190,-0.0760)--(0.5805,-0.0760)--(0.5624,0.0366)--(0.5920,0.3286)--(0.7034,0.1887)--cycle;
\fill[g-ext-s3-w](0.9142,-0.0760)--(0.8190,-0.0760)--(0.7034,0.1887)--cycle;
\fill[g-b-ext](1.0760,0.2361)--(1.0760,-0.0760)--(0.9142,-0.0760)--(0.7034,0.1887)--(0.6014,0.4221)--(0.6041,0.4483)--(0.9800,0.3067)--cycle;
\fill[g-ext-s3-w](1.0760,0.2705)--(1.0760,0.2361)--(0.9800,0.3067)--cycle;
\fill[g-b-ext](1.0760,0.5416)--(1.0760,0.2705)--(0.9800,0.3067)--(0.6168,0.5736)--(0.6188,0.5941)--cycle;
\fill[g-s4-w](1.0760,0.6666)--(1.0760,0.5416)--(0.6188,0.5941)--(0.6197,0.6031)--cycle;
\end{tikzpicture}


==> figures/n12/03.tex <==
% Generated by svg2tikz.py from 03.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6490)--(-0.0760,0.6760)--(0.0200,0.6379)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0455)--(-0.0760,1.0760)--(0.1077,1.0760)--(0.4423,0.6584)--cycle;
\fill[g-b-ext-s3](0.4772,1.0760)--(0.5179,1.0760)--(0.5362,0.9414)--cycle;
\fill[g-b-ext-s3](0.6426,1.0760)--(0.7011,1.0760)--(0.6087,0.8165)--cycle;
\fill[g-w](0.5179,1.0760)--(0.6426,1.0760)--(0.6087,0.8165)--(0.6007,0.7940)--(0.5362,0.9414)--cycle;
\fill[g-b-int-s3](0.5362,0.9414)--(0.6007,0.7940)--(0.5685,0.7034)--cycle;
\fill[g-b-int-s3](0.6087,0.8165)--(0.6046,0.7851)--(0.6007,0.7940)--cycle;
\fill[g-ext-s3-w](1.0760,0.9087)--(1.0760,0.8470)--(0.8791,0.7677)--cycle;
\fill[g-b-ext-s4](0.9909,1.0760)--(1.0760,1.0760)--(1.0760,0.9087)--(0.8791,0.7677)--(0.7373,0.7106)--cycle;
\fill[g-w](0.7011,1.0760)--(0.9909,1.0760)--(0.7373,0.7106)--(0.6523,0.6763)--(0.6046,0.7851)--(0.6087,0.8165)--cycle;
\fill[g-b-int-s3](0.6046,0.7851)--(0.6523,0.6763)--(0.5870,0.6501)--cycle;
\fill[g-w](0.6007,0.7940)--(0.6046,0.7851)--(0.5870,0.6501)--(0.5763,0.6457)--(0.5685,0.7034)--cycle;
\fill[g-b-int-s3](0.5685,0.7034)--(0.5763,0.6457)--(0.5432,0.6324)--cycle;
\fill[g-w](0.1077,1.0760)--(0.4772,1.0760)--(0.5362,0.9414)--(0.5685,0.7034)--(0.5432,0.6324)--(0.5003,0.6151)--(0.4423,0.6584)--cycle;
\fill[g-b-int-s3](0.4423,0.6584)--(0.5003,0.6151)--(0.4827,0.6080)--cycle;
\fill[g-w](-0.0760,0.6760)--(-0.0760,1.0455)--(0.4423,0.6584)--(0.4827,0.6080)--(0.4375,0.5898)--(0.0200,0.6379)--cycle;
\fill[g-b-int-s3](0.0200,0.6379)--(0.4375,0.5898)--(0.2904,0.5306)--cycle;
\fill[g-b-int-s3](0.4827,0.6080)--(0.5033,0.5823)--(0.4375,0.5898)--cycle;
\fill[g-b-int-s3](0.5432,0.6324)--(0.5293,0.5934)--(0.5003,0.6151)--cycle;
\fill[g-w](0.5003,0.6151)--(0.5293,0.5934)--(0.5245,0.5798)--(0.5033,0.5823)--(0.4827,0.6080)--cycle;
\fill[g-b-int-s3](0.5033,0.5823)--(0.5245,0.5798)--(0.5186,0.5632)--cycle;
\fill[g-b-int-s3](0.5293,0.5934)--(0.5517,0.5767)--(0.5245,0.5798)--cycle;
\fill[g-b-int-s3](0.5870,0.6501)--(0.5815,0.6077)--(0.5763,0.6457)--cycle;
\fill[g-w](0.5763,0.6457)--(0.5815,0.6077)--(0.5771,0.5738)--(0.5517,0.5767)--(0.5293,0.5934)--(0.5432,0.6324)--cycle;
\fill[g-b-int-s3](0.5517,0.5767)--(0.5771,0.5738)--(0.5752,0.5592)--cycle;
\fill[g-b-int-s3](0.5815,0.6077)--(0.5862,0.5727)--(0.5771,0.5738)--cycle;
\fill[g-b-int-s3](0.7373,0.7106)--(0.6760,0.6222)--(0.6523,0.6763)--cycle;
\fill[g-int-s3-w](0.8791,0.7677)--(0.6760,0.6222)--(0.7373,0.7106)--cycle;
\fill[g-w](0.6523,0.6763)--(0.6760,0.6222)--(0.6040,0.5707)--(0.5862,0.5727)--(0.5815,0.6077)--(0.5870,0.6501)--cycle;
\fill[g-b-int-s3](0.5862,0.5727)--(0.6040,0.5707)--(0.5881,0.5593)--cycle;
\fill[g-w](0.5771,0.5738)--(0.5862,0.5727)--(0.5881,0.5593)--(0.5814,0.5545)--(0.5752,0.5592)--cycle;
\fill[g-b-int-s3](0.5752,0.5592)--(0.5814,0.5545)--(0.5738,0.5491)--cycle;
\fill[g-w](0.5245,0.5798)--(0.5517,0.5767)--(0.5752,0.5592)--(0.5738,0.5491)--(0.5459,0.5291)--(0.5186,0.5632)--cycle;
\fill[g-b-int-s3](0.5881,0.5593)--(0.5895,0.5485)--(0.5814,0.5545)--cycle;
\fill[g-b-int-s3](0.6760,0.6222)--(0.6375,0.5668)--(0.6040,0.5707)--cycle;
\fill[g-w](0.6040,0.5707)--(0.6375,0.5668)--(0.6128,0.5311)--(0.5895,0.5485)--(0.5881,0.5593)--cycle;
\fill[g-int-s3-w](0.6760,0.6222)--(0.7036,0.5592)--(0.6375,0.5668)--cycle;
\fill[g-b-ext](1.0760,0.8470)--(1.0760,0.5755)--(0.8482,0.5425)--(0.7036,0.5592)--(0.6760,0.6222)--(0.8791,0.7677)--cycle;
\fill[g-int-s3-w](0.7036,0.5592)--(0.8482,0.5425)--(0.7191,0.5239)--cycle;
\fill[g-b-int](0.6375,0.5668)--(0.7036,0.5592)--(0.7191,0.5239)--(0.6381,0.5122)--(0.6128,0.5311)--cycle;
\fill[g-b-int-s3](0.5895,0.5485)--(0.6128,0.5311)--(0.5953,0.5060)--cycle;
\fill[g-int-s3-w](0.6128,0.5311)--(0.6381,0.5122)--(0.5953,0.5060)--cycle;
\fill[g-b-int-s3](0.5738,0.5491)--(0.5677,0.5020)--(0.5459,0.5291)--cycle;
\fill[g-w](0.5814,0.5545)--(0.5895,0.5485)--(0.5953,0.5060)--(0.5677,0.5020)--(0.5738,0.5491)--cycle;
\fill[g-b-int-s3](0.5186,0.5632)--(0.5459,0.5291)--(0.4930,0.4911)--cycle;
\fill[g-int-s3-w](0.5459,0.5291)--(0.5677,0.5020)--(0.4930,0.4911)--cycle;
\fill[g-w](0.4375,0.5898)--(0.5033,0.5823)--(0.5186,0.5632)--(0.4930,0.4911)--(0.4173,0.4802)--(0.2904,0.5306)--cycle;
\fill[g-b-int-s3](0.2904,0.5306)--(0.4173,0.4802)--(0.0241,0.4233)--cycle;
\fill[g-b-int-s3](0.4930,0.4911)--(0.4562,0.4648)--(0.4173,0.4802)--cycle;
\fill[g-int-s3-w](0.4930,0.4911)--(0.4802,0.4553)--(0.4562,0.4648)--cycle;
\fill[g-b-int-s3](0.5953,0.5060)--(0.5810,0.4853)--(0.5677,0.5020)--cycle;
\fill[g-int-s3-w](0.5677,0.5020)--(0.5810,0.4853)--(0.5619,0.4579)--cycle;
\fill[g-b-int](0.5677,0.5020)--(0.5619,0.4579)--(0.5429,0.4304)--(0.4802,0.4553)--(0.4930,0.4911)--cycle;
\fill[g-int-s3-w](0.4802,0.4553)--(0.5429,0.4304)--(0.3961,0.2188)--cycle;
\fill[g-int-s3-w](0.5619,0.4579)--(0.5576,0.4245)--(0.5429,0.4304)--cycle;
\fill[g-int-s3-w](0.5953,0.5060)--(0.6016,0.4596)--(0.5810,0.4853)--cycle;
\fill[g-b-int](0.5810,0.4853)--(0.6016,0.4596)--(0.6091,0.4041)--(0.5576,0.4245)--(0.5619,0.4579)--cycle;
\fill[g-int-s3-w](0.6016,0.4596)--(0.6634,0.3825)--(0.6091,0.4041)--cycle;
\fill[g-int-s3-w](0.7191,0.5239)--(0.7661,0.4166)--(0.6381,0.5122)--cycle;
\fill[g-b-int](0.6381,0.5122)--(0.7661,0.4166)--(0.8058,0.3260)--(0.6634,0.3825)--(0.6016,0.4596)--(0.5953,0.5060)--cycle;
\fill[g-int-s3-w](0.6634,0.3825)--(0.8058,0.3260)--(0.9229,0.0586)--cycle;
\fill[g-int-s3-w](0.7661,0.4166)--(0.9800,0.2569)--(0.8058,0.3260)--cycle;
\fill[g-w](-0.0760,0.4088)--(-0.0760,0.6490)--(0.0200,0.6379)--(0.2904,0.5306)--(0.0241,0.4233)--cycle;
\fill[g-b-ext-s3](-0.0760,0.3830)--(-0.0760,0.4088)--(0.0241,0.4233)--cycle;
\fill[g-w](-0.0760,0.0836)--(-0.0760,0.3830)--(0.0241,0.4233)--(0.4173,0.4802)--(0.4562,0.4648)--cycle;
\fill[g-b-ext](0.1915,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0836)--(0.4562,0.4648)--(0.4802,0.4553)--(0.3961,0.2188)--cycle;
\fill[g-ext-s3-w](0.2911,-0.0760)--(0.1915,-0.0760)--(0.3961,0.2188)--cycle;
\fill[g-b-ext](0.4923,-0.0760)--(0.2911,-0.0760)--(0.3961,0.2188)--(0.5429,0.4304)--(0.5576,0.4245)--cycle;
\fill[g-s4-w](0.6743,-0.0760)--(0.4923,-0.0760)--(0.5576,0.4245)--(0.6091,0.4041)--cycle;
\fill[g-b-ext](0.9819,-0.0760)--(0.6743,-0.0760)--(0.6091,0.4041)--(0.6634,0.3825)--(0.9229,0.0586)--cycle;
\fill[g-ext-s3-w](1.0308,-0.0760)--(0.9819,-0.0760)--(0.9229,0.0586)--cycle;
\fill[g-b-ext](1.0760,0.1852)--(1.0760,-0.0760)--(1.0308,-0.0760)--(0.9229,0.0586)--(0.8058,0.3260)--(0.9800,0.2569)--cycle;
\fill[g-ext-s3-w](1.0760,0.2188)--(1.0760,0.1852)--(0.9800,0.2569)--cycle;
\fill[g-b-ext](1.0760,0.5163)--(1.0760,0.2188)--(0.9800,0.2569)--(0.7661,0.4166)--(0.7191,0.5239)--(0.8482,0.5425)--cycle;
\fill[g-ext-s3-w](1.0760,0.5755)--(1.0760,0.5163)--(0.8482,0.5425)--cycle;
\end{tikzpicture}


==> figures/n12/04.tex <==
% Generated by svg2tikz.py from 04.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5109)--(-0.0760,0.5940)--(0.2572,0.4640)--cycle;
\fill[g-b-ext-s3](-0.0760,0.8792)--(-0.0760,0.9863)--(0.1331,0.7269)--cycle;
\fill[g-b-ext-s3](0.2371,1.0760)--(0.3275,1.0760)--(0.3760,0.7563)--cycle;
\fill[g-b-ext-s3](0.5271,1.0760)--(0.5540,1.0760)--(0.5153,0.9800)--cycle;
\fill[g-w](0.3275,1.0760)--(0.5271,1.0760)--(0.5153,0.9800)--(0.4015,0.6977)--(0.3760,0.7563)--cycle;
\fill[g-b-int-s3](0.3760,0.7563)--(0.4015,0.6977)--(0.3894,0.6679)--cycle;
\fill[g-w](-0.0760,0.9863)--(-0.0760,1.0760)--(0.2371,1.0760)--(0.3760,0.7563)--(0.3894,0.6679)--(0.3496,0.5693)--(0.1331,0.7269)--cycle;
\fill[g-b-int-s3](0.1331,0.7269)--(0.3496,0.5693)--(0.3198,0.4953)--cycle;
\fill[g-w](-0.0760,0.5940)--(-0.0760,0.8792)--(0.1331,0.7269)--(0.3198,0.4953)--(0.3045,0.4574)--(0.2572,0.4640)--cycle;
\fill[g-b-int-s3](0.2572,0.4640)--(0.3045,0.4574)--(0.3004,0.4472)--cycle;
\fill[g-b-int-s3](0.3198,0.4953)--(0.3563,0.4501)--(0.3045,0.4574)--cycle;
\fill[g-b-int-s3](0.3894,0.6679)--(0.4112,0.5245)--(0.3496,0.5693)--cycle;
\fill[g-b-int-s3](0.5153,0.9800)--(0.4632,0.5557)--(0.4015,0.6977)--cycle;
\fill[g-b-ext-s3](0.9058,1.0760)--(1.0760,1.0760)--(1.0760,1.0224)--(0.5415,0.5813)--cycle;
\fill[g-w](0.5540,1.0760)--(0.9058,1.0760)--(0.5415,0.5813)--(0.4756,0.5270)--(0.4632,0.5557)--(0.5153,0.9800)--cycle;
\fill[g-b-int-s3](0.4632,0.5557)--(0.4756,0.5270)--(0.4578,0.5123)--cycle;
\fill[g-w](0.4015,0.6977)--(0.4632,0.5557)--(0.4578,0.5123)--(0.4438,0.5007)--(0.4112,0.5245)--(0.3894,0.6679)--cycle;
\fill[g-b-int-s3](0.4112,0.5245)--(0.4438,0.5007)--(0.4180,0.4794)--cycle;
\fill[g-w](0.3496,0.5693)--(0.4112,0.5245)--(0.4180,0.4794)--(0.3787,0.4470)--(0.3563,0.4501)--(0.3198,0.4953)--cycle;
\fill[g-b-int-s3](0.3563,0.4501)--(0.3787,0.4470)--(0.3667,0.4371)--cycle;
\fill[g-w](0.3045,0.4574)--(0.3563,0.4501)--(0.3667,0.4371)--(0.3537,0.4264)--(0.3004,0.4472)--cycle;
\fill[g-b-int-s3](0.3004,0.4472)--(0.3537,0.4264)--(0.2612,0.3501)--cycle;
\fill[g-b-int-s3](0.3667,0.4371)--(0.3853,0.4141)--(0.3537,0.4264)--cycle;
\fill[g-b-int-s3](0.4180,0.4794)--(0.4239,0.4406)--(0.3787,0.4470)--cycle;
\fill[g-b-int-s3](0.4578,0.5123)--(0.4554,0.4923)--(0.4438,0.5007)--cycle;
\fill[g-b-int-s3](0.5415,0.5813)--(0.4852,0.5049)--(0.4756,0.5270)--cycle;
\fill[g-w](0.4756,0.5270)--(0.4852,0.5049)--(0.4687,0.4825)--(0.4554,0.4923)--(0.4578,0.5123)--cycle;
\fill[g-b-int-s3](0.4554,0.4923)--(0.4687,0.4825)--(0.4513,0.4588)--cycle;
\fill[g-w](0.4438,0.5007)--(0.4554,0.4923)--(0.4513,0.4588)--(0.4365,0.4388)--(0.4239,0.4406)--(0.4180,0.4794)--cycle;
\fill[g-b-int-s3](0.4239,0.4406)--(0.4365,0.4388)--(0.4263,0.4249)--cycle;
\fill[g-w](0.3787,0.4470)--(0.4239,0.4406)--(0.4263,0.4249)--(0.4110,0.4041)--(0.3853,0.4141)--(0.3667,0.4371)--cycle;
\fill[g-b-int-s3](0.3853,0.4141)--(0.4110,0.4041)--(0.4026,0.3927)--cycle;
\fill[g-b-int-s3](0.4263,0.4249)--(0.4306,0.3964)--(0.4110,0.4041)--cycle;
\fill[g-b-int-s3](0.4513,0.4588)--(0.4486,0.4371)--(0.4365,0.4388)--cycle;
\fill[g-b-int-s3](0.4852,0.5049)--(0.5070,0.4547)--(0.4687,0.4825)--cycle;
\fill[g-w](1.0760,1.0224)--(1.0760,0.6885)--(0.5346,0.4346)--(0.5070,0.4547)--(0.4852,0.5049)--(0.5415,0.5813)--cycle;
\fill[g-w](0.4687,0.4825)--(0.5070,0.4547)--(0.5190,0.4272)--(0.4486,0.4371)--(0.4513,0.4588)--cycle;
\fill[g-b-int-s3](0.5070,0.4547)--(0.5346,0.4346)--(0.5190,0.4272)--cycle;
\fill[g-w](0.4365,0.4388)--(0.4486,0.4371)--(0.4430,0.3916)--(0.4306,0.3964)--(0.4263,0.4249)--cycle;
\fill[g-b-int-s3](0.4486,0.4371)--(0.5190,0.4272)--(0.4430,0.3916)--cycle;
\fill[g-b-int-s3](0.4306,0.3964)--(0.4430,0.3916)--(0.4321,0.3865)--cycle;
\fill[g-w](0.4110,0.4041)--(0.4306,0.3964)--(0.4321,0.3865)--(0.4143,0.3781)--(0.4026,0.3927)--cycle;
\fill[g-b-int-s3](0.4026,0.3927)--(0.4143,0.3781)--(0.3800,0.3621)--cycle;
\fill[g-b-int-s3](0.4321,0.3865)--(0.4378,0.3490)--(0.4143,0.3781)--cycle;
\fill[g-int-s3-w](0.4430,0.3916)--(0.4378,0.3490)--(0.4321,0.3865)--cycle;
\fill[g-int-s3-w](0.5190,0.4272)--(0.5531,0.3487)--(0.4430,0.3916)--cycle;
\fill[g-int-s3-w](0.5346,0.4346)--(0.5509,0.4227)--(0.5190,0.4272)--cycle;
\fill[g-b-ext](1.0760,0.6885)--(1.0760,0.4039)--(0.8719,0.3776)--(0.5509,0.4227)--(0.5346,0.4346)--cycle;
\fill[g-int-s3-w](0.5509,0.4227)--(0.8719,0.3776)--(0.6518,0.3493)--cycle;
\fill[g-b-int](0.5190,0.4272)--(0.5509,0.4227)--(0.6518,0.3493)--(0.5765,0.3396)--(0.5531,0.3487)--cycle;
\fill[g-int-s3-w](0.5531,0.3487)--(0.5765,0.3396)--(0.5581,0.3372)--cycle;
\fill[g-b-int](0.4430,0.3916)--(0.5531,0.3487)--(0.5581,0.3372)--(0.4577,0.3243)--(0.4378,0.3490)--cycle;
\fill[g-int-s3-w](0.4378,0.3490)--(0.4577,0.3243)--(0.4418,0.3222)--cycle;
\fill[g-b-int-s3](0.4378,0.3490)--(0.4418,0.3222)--(0.4343,0.3212)--cycle;
\fill[g-w](0.4143,0.3781)--(0.4378,0.3490)--(0.4343,0.3212)--(0.3411,0.3092)--(0.3800,0.3621)--cycle;
\fill[g-w](0.3537,0.4264)--(0.3853,0.4141)--(0.4026,0.3927)--(0.3800,0.3621)--(0.2395,0.2962)--(0.2612,0.3501)--cycle;
\fill[g-b-int-s3](0.3800,0.3621)--(0.3411,0.3092)--(0.2395,0.2962)--cycle;
\fill[g-b-int-s3](0.2612,0.3501)--(0.2395,0.2962)--(0.1879,0.2895)--cycle;
\fill[g-int-s3-w](0.2395,0.2962)--(0.1385,0.2488)--(0.1879,0.2895)--cycle;
\fill[g-int-s3-w](0.3411,0.3092)--(0.1281,0.0200)--(0.2395,0.2962)--cycle;
\fill[g-int-s3-w](0.5581,0.3372)--(0.6876,0.0392)--(0.4577,0.3243)--cycle;
\fill[g-int-s3-w](0.6518,0.3493)--(0.7674,0.2651)--(0.5765,0.3396)--cycle;
\fill[g-w](-0.0760,0.2555)--(-0.0760,0.5109)--(0.2572,0.4640)--(0.3004,0.4472)--(0.2612,0.3501)--(0.1879,0.2895)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1482)--(-0.0760,0.2555)--(0.1879,0.2895)--(0.1385,0.2488)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0718)--(-0.0760,0.1482)--(0.1385,0.2488)--cycle;
\fill[g-b-ext](0.0574,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0718)--(0.1385,0.2488)--(0.2395,0.2962)--(0.1281,0.0200)--cycle;
\fill[g-ext-s3-w](0.0894,-0.0760)--(0.0574,-0.0760)--(0.1281,0.0200)--cycle;
\fill[g-b-ext](0.3855,-0.0760)--(0.0894,-0.0760)--(0.1281,0.0200)--(0.3411,0.3092)--(0.4343,0.3212)--cycle;
\fill[g-s4-w](0.5022,-0.0760)--(0.3855,-0.0760)--(0.4343,0.3212)--(0.4418,0.3222)--cycle;
\fill[g-b-ext](0.7376,-0.0760)--(0.5022,-0.0760)--(0.4418,0.3222)--(0.4577,0.3243)--(0.6876,0.0392)--cycle;
\fill[g-ext-s3-w](0.7804,-0.0760)--(0.7376,-0.0760)--(0.6876,0.0392)--cycle;
\fill[g-b-ext](1.0760,0.0404)--(1.0760,-0.0760)--(0.7804,-0.0760)--(0.6876,0.0392)--(0.5581,0.3372)--(0.5765,0.3396)--(0.7674,0.2651)--cycle;
\fill[g-ext-s3-w](1.0760,0.1448)--(1.0760,0.0404)--(0.7674,0.2651)--cycle;
\fill[g-b-ext](1.0760,0.3489)--(1.0760,0.1448)--(0.7674,0.2651)--(0.6518,0.3493)--(0.8719,0.3776)--cycle;
\fill[g-ext-s3-w](1.0760,0.4039)--(1.0760,0.3489)--(0.8719,0.3776)--cycle;
\end{tikzpicture}


==> figures/n12/05.tex <==
% Generated by svg2tikz.py from 05.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0768,0.6975)--(-0.0768,0.7425)--(0.1466,0.6727)--cycle;
\fill[g-b-ext-s3](-0.0768,1.0597)--(-0.0768,1.0768)--(0.0098,1.0768)--(0.1541,0.9065)--cycle;
\fill[g-b-ext-s3](0.3534,1.0768)--(0.3831,1.0768)--(0.4072,0.9572)--cycle;
\fill[g-b-ext-s3](0.6174,1.0768)--(0.6436,1.0768)--(0.6155,0.9800)--cycle;
\fill[g-b-ext-s3](1.0768,0.9590)--(1.0768,0.9003)--(0.8534,0.8437)--cycle;
\fill[g-s4-w](1.0768,1.0553)--(1.0768,0.9590)--(0.8534,0.8437)--(0.8233,0.8361)--cycle;
\fill[g-b-ext-s4](0.8311,1.0768)--(1.0768,1.0768)--(1.0768,1.0553)--(0.8233,0.8361)--(0.6203,0.7847)--cycle;
\fill[g-w](0.6436,1.0768)--(0.8311,1.0768)--(0.6203,0.7847)--(0.6114,0.7825)--(0.6155,0.9800)--cycle;
\fill[g-b-int-s3](0.6155,0.9800)--(0.6114,0.7825)--(0.5537,0.7679)--cycle;
\fill[g-w](0.3831,1.0768)--(0.6174,1.0768)--(0.6155,0.9800)--(0.5537,0.7679)--(0.4986,0.7539)--(0.4072,0.9572)--cycle;
\fill[g-b-int-s3](0.4072,0.9572)--(0.4986,0.7539)--(0.4505,0.7417)--cycle;
\fill[g-w](0.0098,1.0768)--(0.3534,1.0768)--(0.4072,0.9572)--(0.4505,0.7417)--(0.4158,0.7329)--(0.1541,0.9065)--cycle;
\fill[g-b-int-s3](0.1541,0.9065)--(0.4158,0.7329)--(0.3214,0.7091)--cycle;
\fill[g-w](-0.0768,0.7425)--(-0.0768,1.0597)--(0.1541,0.9065)--(0.3214,0.7091)--(0.1683,0.6703)--(0.1466,0.6727)--cycle;
\fill[g-b-int-s3](0.1466,0.6727)--(0.1683,0.6703)--(0.1606,0.6684)--cycle;
\fill[g-b-int-s3](0.3214,0.7091)--(0.3736,0.6475)--(0.1683,0.6703)--cycle;
\fill[g-b-int-s3](0.4505,0.7417)--(0.4579,0.7050)--(0.4158,0.7329)--cycle;
\fill[g-b-int-s3](0.5537,0.7679)--(0.5296,0.6849)--(0.4986,0.7539)--cycle;
\fill[g-b-int-s3](0.6203,0.7847)--(0.6112,0.7722)--(0.6114,0.7825)--cycle;
\fill[g-b-int-s3](0.8534,0.8437)--(0.8007,0.8165)--(0.8233,0.8361)--cycle;
\fill[g-w](0.8233,0.8361)--(0.8007,0.8165)--(0.6101,0.7182)--(0.6112,0.7722)--(0.6203,0.7847)--cycle;
\fill[g-b-int-s3](0.6112,0.7722)--(0.6101,0.7182)--(0.5498,0.6871)--cycle;
\fill[g-w](0.6114,0.7825)--(0.6112,0.7722)--(0.5498,0.6871)--(0.5326,0.6782)--(0.5296,0.6849)--(0.5537,0.7679)--cycle;
\fill[g-b-int-s3](0.5296,0.6849)--(0.5326,0.6782)--(0.5268,0.6752)--cycle;
\fill[g-w](0.4986,0.7539)--(0.5296,0.6849)--(0.5268,0.6752)--(0.5133,0.6683)--(0.4579,0.7050)--(0.4505,0.7417)--cycle;
\fill[g-b-int-s3](0.4579,0.7050)--(0.5133,0.6683)--(0.4698,0.6458)--cycle;
\fill[g-w](0.4158,0.7329)--(0.4579,0.7050)--(0.4698,0.6458)--(0.4555,0.6384)--(0.3736,0.6475)--(0.3214,0.7091)--cycle;
\fill[g-b-int-s3](0.3736,0.6475)--(0.4555,0.6384)--(0.4039,0.6118)--cycle;
\fill[g-w](0.1683,0.6703)--(0.3736,0.6475)--(0.4039,0.6118)--(0.3804,0.5997)--(0.1606,0.6684)--cycle;
\fill[g-b-int-s3](0.4039,0.6118)--(0.4263,0.5854)--(0.3804,0.5997)--cycle;
\fill[g-b-int-s3](0.4698,0.6458)--(0.4717,0.6366)--(0.4555,0.6384)--cycle;
\fill[g-b-int-s3](0.5268,0.6752)--(0.5229,0.6619)--(0.5133,0.6683)--cycle;
\fill[g-b-int-s3](0.5498,0.6871)--(0.5368,0.6690)--(0.5326,0.6782)--cycle;
\fill[g-w](0.5326,0.6782)--(0.5368,0.6690)--(0.5288,0.6580)--(0.5229,0.6619)--(0.5268,0.6752)--cycle;
\fill[g-b-int-s3](0.5229,0.6619)--(0.5288,0.6580)--(0.5170,0.6416)--cycle;
\fill[g-w](0.5133,0.6683)--(0.5229,0.6619)--(0.5170,0.6416)--(0.5103,0.6324)--(0.4717,0.6366)--(0.4698,0.6458)--cycle;
\fill[g-b-int-s3](0.4717,0.6366)--(0.5103,0.6324)--(0.4808,0.5915)--cycle;
\fill[g-w](0.4555,0.6384)--(0.4717,0.6366)--(0.4808,0.5915)--(0.4672,0.5726)--(0.4263,0.5854)--(0.4039,0.6118)--cycle;
\fill[g-b-int-s3](0.4263,0.5854)--(0.4672,0.5726)--(0.4533,0.5534)--cycle;
\fill[g-b-int-s3](0.4808,0.5915)--(0.4858,0.5668)--(0.4672,0.5726)--cycle;
\fill[g-b-int-s3](0.5170,0.6416)--(0.5142,0.6319)--(0.5103,0.6324)--cycle;
\fill[g-w](0.5103,0.6324)--(0.5142,0.6319)--(0.4944,0.5641)--(0.4858,0.5668)--(0.4808,0.5915)--cycle;
\fill[g-b-int-s3](0.5368,0.6690)--(0.5472,0.6458)--(0.5288,0.6580)--cycle;
\fill[g-w](0.5288,0.6580)--(0.5472,0.6458)--(0.5555,0.6273)--(0.5142,0.6319)--(0.5170,0.6416)--cycle;
\fill[g-b-int-s3](0.8007,0.8165)--(0.6087,0.6506)--(0.6101,0.7182)--cycle;
\fill[g-b-int-s3](0.5472,0.6458)--(0.5789,0.6248)--(0.5555,0.6273)--cycle;
\fill[g-w](0.6101,0.7182)--(0.6087,0.6506)--(0.5789,0.6248)--(0.5472,0.6458)--(0.5368,0.6690)--(0.5498,0.6871)--cycle;
\fill[g-int-s3-w](0.5555,0.6273)--(0.5789,0.6248)--(0.5629,0.6109)--cycle;
\fill[g-b-int](0.5142,0.6319)--(0.5555,0.6273)--(0.5629,0.6109)--(0.5049,0.5608)--(0.4944,0.5641)--cycle;
\fill[g-b-int-s3](0.4858,0.5668)--(0.4944,0.5641)--(0.4896,0.5476)--cycle;
\fill[g-int-s3-w](0.4944,0.5641)--(0.5049,0.5608)--(0.4896,0.5476)--cycle;
\fill[g-w](0.4672,0.5726)--(0.4858,0.5668)--(0.4896,0.5476)--(0.4715,0.5319)--(0.4533,0.5534)--cycle;
\fill[g-b-int-s3](0.4533,0.5534)--(0.4715,0.5319)--(0.3818,0.4543)--cycle;
\fill[g-b-int-s3](0.4896,0.5476)--(0.4816,0.5201)--(0.4715,0.5319)--cycle;
\fill[g-int-s3-w](0.4896,0.5476)--(0.4994,0.4991)--(0.4816,0.5201)--cycle;
\fill[g-int-s3-w](0.5629,0.6109)--(0.5986,0.5316)--(0.5049,0.5608)--cycle;
\fill[g-b-int-s3](0.6087,0.6506)--(0.6081,0.6215)--(0.5789,0.6248)--cycle;
\fill[g-int-s3-w](0.5789,0.6248)--(0.6081,0.6215)--(0.6078,0.6056)--cycle;
\fill[g-b-int](0.5789,0.6248)--(0.6078,0.6056)--(0.6063,0.5292)--(0.5986,0.5316)--(0.5629,0.6109)--cycle;
\fill[g-int-s3-w](0.5986,0.5316)--(0.6063,0.5292)--(0.6060,0.5151)--cycle;
\fill[g-b-int](0.5049,0.5608)--(0.5986,0.5316)--(0.6060,0.5151)--(0.6031,0.3767)--(0.4994,0.4991)--(0.4896,0.5476)--cycle;
\fill[g-int-s3-w](0.4994,0.4991)--(0.6031,0.3767)--(0.5959,0.0200)--cycle;
\fill[g-int-s3-w](0.6060,0.5151)--(0.7418,0.2130)--(0.6031,0.3767)--cycle;
\fill[g-int-s3-w](0.6078,0.6056)--(0.8269,0.4603)--(0.6063,0.5292)--cycle;
\fill[g-s4-w](-0.0768,0.6083)--(-0.0768,0.6975)--(0.1466,0.6727)--(0.1606,0.6684)--cycle;
\fill[g-b-ext-s4](-0.0768,0.3638)--(-0.0768,0.6083)--(0.1606,0.6684)--(0.3804,0.5997)--cycle;
\fill[g-w](-0.0768,0.0578)--(-0.0768,0.3638)--(0.3804,0.5997)--(0.4263,0.5854)--(0.4533,0.5534)--(0.3818,0.4543)--cycle;
\fill[g-b-ext-s3](-0.0016,-0.0768)--(-0.0768,-0.0768)--(-0.0768,0.0578)--(0.3818,0.4543)--cycle;
\fill[g-w](0.3079,-0.0768)--(-0.0016,-0.0768)--(0.3818,0.4543)--(0.4715,0.5319)--(0.4816,0.5201)--cycle;
\fill[g-b-ext](0.5939,-0.0768)--(0.3079,-0.0768)--(0.4816,0.5201)--(0.4994,0.4991)--(0.5959,0.0200)--cycle;
\fill[g-ext-s3-w](0.6153,-0.0768)--(0.5939,-0.0768)--(0.5959,0.0200)--cycle;
\fill[g-b-ext](0.8722,-0.0768)--(0.6153,-0.0768)--(0.5959,0.0200)--(0.6031,0.3767)--(0.7418,0.2130)--cycle;
\fill[g-ext-s3-w](0.9874,-0.0768)--(0.8722,-0.0768)--(0.7418,0.2130)--cycle;
\fill[g-b-ext](1.0768,0.2945)--(1.0768,-0.0768)--(0.9874,-0.0768)--(0.7418,0.2130)--(0.6060,0.5151)--(0.6063,0.5292)--(0.8269,0.4603)--cycle;
\fill[g-ext-s3-w](1.0768,0.3822)--(1.0768,0.2945)--(0.8269,0.4603)--cycle;
\fill[g-b-ext](1.0768,0.5695)--(1.0768,0.3822)--(0.8269,0.4603)--(0.6078,0.6056)--(0.6081,0.6215)--cycle;
\fill[g-w](1.0768,0.9003)--(1.0768,0.5695)--(0.6081,0.6215)--(0.6087,0.6506)--(0.8007,0.8165)--(0.8534,0.8437)--cycle;
\end{tikzpicture}


==> figures/n12/06.tex <==
% Generated by svg2tikz.py from 06.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5374)--(-0.0760,0.5644)--(0.0200,0.5304)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9253)--(-0.0760,1.0760)--(-0.0507,1.0760)--(0.2948,0.6671)--cycle;
\fill[g-b-ext-s3](0.2974,1.0760)--(0.3676,1.0760)--(0.4081,0.8373)--cycle;
\fill[g-b-ext-s3](0.5808,1.0760)--(0.6861,1.0760)--(0.5466,0.6166)--cycle;
\fill[g-b-ext-s3](0.9798,1.0760)--(1.0760,1.0760)--(1.0760,0.9922)--(0.6910,0.6858)--cycle;
\fill[g-b-ext-s3](1.0760,0.7572)--(1.0760,0.6812)--(0.8012,0.6332)--cycle;
\fill[g-w](1.0760,0.9922)--(1.0760,0.7572)--(0.8012,0.6332)--(0.6299,0.6033)--(0.6910,0.6858)--cycle;
\fill[g-b-int-s3](0.6910,0.6858)--(0.6299,0.6033)--(0.5753,0.5937)--cycle;
\fill[g-w](0.6861,1.0760)--(0.9798,1.0760)--(0.6910,0.6858)--(0.5753,0.5937)--(0.5445,0.5884)--(0.5466,0.6166)--cycle;
\fill[g-b-int-s3](0.5466,0.6166)--(0.5445,0.5884)--(0.5376,0.5872)--cycle;
\fill[g-w](0.3676,1.0760)--(0.5808,1.0760)--(0.5466,0.6166)--(0.5376,0.5872)--(0.5252,0.5850)--(0.4081,0.8373)--cycle;
\fill[g-b-int-s3](0.4081,0.8373)--(0.5252,0.5850)--(0.4531,0.5724)--cycle;
\fill[g-w](-0.0507,1.0760)--(0.2974,1.0760)--(0.4081,0.8373)--(0.4531,0.5724)--(0.4353,0.5693)--(0.2948,0.6671)--cycle;
\fill[g-b-int-s3](0.2948,0.6671)--(0.4353,0.5693)--(0.3849,0.5605)--cycle;
\fill[g-w](-0.0760,0.5644)--(-0.0760,0.9253)--(0.2948,0.6671)--(0.3849,0.5605)--(0.1552,0.5204)--(0.0200,0.5304)--cycle;
\fill[g-b-int-s3](0.0200,0.5304)--(0.1552,0.5204)--(0.0835,0.5079)--cycle;
\fill[g-b-int-s3](0.3849,0.5605)--(0.4363,0.4997)--(0.1552,0.5204)--cycle;
\fill[g-b-int-s3](0.4531,0.5724)--(0.4560,0.5549)--(0.4353,0.5693)--cycle;
\fill[g-b-int-s3](0.5376,0.5872)--(0.5323,0.5696)--(0.5252,0.5850)--cycle;
\fill[g-b-int-s3](0.5753,0.5937)--(0.5429,0.5680)--(0.5445,0.5884)--cycle;
\fill[g-w](0.5445,0.5884)--(0.5429,0.5680)--(0.5357,0.5622)--(0.5323,0.5696)--(0.5376,0.5872)--cycle;
\fill[g-b-int-s3](0.5323,0.5696)--(0.5357,0.5622)--(0.5283,0.5563)--cycle;
\fill[g-w](0.5252,0.5850)--(0.5323,0.5696)--(0.5283,0.5563)--(0.4936,0.5287)--(0.4560,0.5549)--(0.4531,0.5724)--cycle;
\fill[g-b-int-s3](0.4560,0.5549)--(0.4936,0.5287)--(0.4644,0.5055)--cycle;
\fill[g-w](0.4353,0.5693)--(0.4560,0.5549)--(0.4644,0.5055)--(0.4554,0.4982)--(0.4363,0.4997)--(0.3849,0.5605)--cycle;
\fill[g-b-int-s3](0.4363,0.4997)--(0.4554,0.4982)--(0.4447,0.4898)--cycle;
\fill[g-b-int-s3](0.4644,0.5055)--(0.4658,0.4975)--(0.4554,0.4982)--cycle;
\fill[g-b-int-s3](0.5283,0.5563)--(0.5153,0.5136)--(0.4936,0.5287)--cycle;
\fill[g-b-int-s3](0.5429,0.5680)--(0.5416,0.5496)--(0.5357,0.5622)--cycle;
\fill[g-b-int-s3](0.8012,0.6332)--(0.5772,0.5321)--(0.6299,0.6033)--cycle;
\fill[g-w](0.6299,0.6033)--(0.5772,0.5321)--(0.5544,0.5219)--(0.5416,0.5496)--(0.5429,0.5680)--(0.5753,0.5937)--cycle;
\fill[g-b-int-s3](0.5416,0.5496)--(0.5544,0.5219)--(0.5390,0.5149)--cycle;
\fill[g-w](0.5357,0.5622)--(0.5416,0.5496)--(0.5390,0.5149)--(0.5235,0.5079)--(0.5153,0.5136)--(0.5283,0.5563)--cycle;
\fill[g-b-int-s3](0.5153,0.5136)--(0.5235,0.5079)--(0.5120,0.5027)--cycle;
\fill[g-w](0.4936,0.5287)--(0.5153,0.5136)--(0.5120,0.5027)--(0.4955,0.4953)--(0.4658,0.4975)--(0.4644,0.5055)--cycle;
\fill[g-b-int-s3](0.4658,0.4975)--(0.4955,0.4953)--(0.4682,0.4830)--cycle;
\fill[g-w](0.4554,0.4982)--(0.4658,0.4975)--(0.4682,0.4830)--(0.4553,0.4771)--(0.4447,0.4898)--cycle;
\fill[g-b-int-s3](0.4447,0.4898)--(0.4553,0.4771)--(0.3942,0.4496)--cycle;
\fill[g-w](0.1552,0.5204)--(0.4363,0.4997)--(0.4447,0.4898)--(0.3942,0.4496)--(0.3299,0.4205)--(0.0835,0.5079)--cycle;
\fill[g-b-int-s3](0.3942,0.4496)--(0.3492,0.4137)--(0.3299,0.4205)--cycle;
\fill[g-b-int-s3](0.4682,0.4830)--(0.4727,0.4566)--(0.4553,0.4771)--cycle;
\fill[g-b-int-s3](0.5120,0.5027)--(0.5094,0.4943)--(0.4955,0.4953)--cycle;
\fill[g-w](0.4955,0.4953)--(0.5094,0.4943)--(0.4913,0.4346)--(0.4727,0.4566)--(0.4682,0.4830)--cycle;
\fill[g-b-int-s3](0.5390,0.5149)--(0.5377,0.4980)--(0.5235,0.5079)--cycle;
\fill[g-w](0.5235,0.5079)--(0.5377,0.4980)--(0.5373,0.4922)--(0.5094,0.4943)--(0.5120,0.5027)--cycle;
\fill[g-b-int-s3](0.5772,0.5321)--(0.5603,0.5092)--(0.5544,0.5219)--cycle;
\fill[g-b-int-s3](0.5377,0.4980)--(0.5471,0.4915)--(0.5373,0.4922)--cycle;
\fill[g-w](0.5544,0.5219)--(0.5603,0.5092)--(0.5471,0.4915)--(0.5377,0.4980)--(0.5390,0.5149)--cycle;
\fill[g-int-s3-w](0.5373,0.4922)--(0.5471,0.4915)--(0.5361,0.4766)--cycle;
\fill[g-b-int](0.5094,0.4943)--(0.5373,0.4922)--(0.5361,0.4766)--(0.4986,0.4259)--(0.4913,0.4346)--cycle;
\fill[g-b-int-s3](0.4727,0.4566)--(0.4913,0.4346)--(0.4818,0.4032)--cycle;
\fill[g-int-s3-w](0.4913,0.4346)--(0.4986,0.4259)--(0.4818,0.4032)--cycle;
\fill[g-w](0.4553,0.4771)--(0.4727,0.4566)--(0.4818,0.4032)--(0.4604,0.3743)--(0.3492,0.4137)--(0.3942,0.4496)--cycle;
\fill[g-b-int-s3](0.4818,0.4032)--(0.4718,0.3703)--(0.4604,0.3743)--cycle;
\fill[g-int-s3-w](0.4818,0.4032)--(0.4884,0.3644)--(0.4718,0.3703)--cycle;
\fill[g-int-s3-w](0.5361,0.4766)--(0.5296,0.3892)--(0.4986,0.4259)--cycle;
\fill[g-b-int](0.4986,0.4259)--(0.5296,0.3892)--(0.5268,0.3508)--(0.4884,0.3644)--(0.4818,0.4032)--cycle;
\fill[g-int-s3-w](0.4884,0.3644)--(0.5268,0.3508)--(0.5157,0.2030)--cycle;
\fill[g-int-s3-w](0.5296,0.3892)--(0.5772,0.3329)--(0.5268,0.3508)--cycle;
\fill[g-b-int-s3](0.5603,0.5092)--(0.5693,0.4898)--(0.5471,0.4915)--cycle;
\fill[g-int-s3-w](0.5471,0.4915)--(0.5693,0.4898)--(0.5787,0.4695)--cycle;
\fill[g-b-int](0.5471,0.4915)--(0.5787,0.4695)--(0.6548,0.3054)--(0.5772,0.3329)--(0.5296,0.3892)--(0.5361,0.4766)--cycle;
\fill[g-int-s3-w](0.5772,0.3329)--(0.6548,0.3054)--(0.7210,0.1627)--cycle;
\fill[g-int-s3-w](0.5787,0.4695)--(0.9800,0.1902)--(0.6548,0.3054)--cycle;
\fill[g-s4-w](-0.0760,0.4800)--(-0.0760,0.5374)--(0.0200,0.5304)--(0.0835,0.5079)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2374)--(-0.0760,0.4800)--(0.0835,0.5079)--(0.3299,0.4205)--cycle;
\fill[g-s4-w](-0.0760,0.0753)--(-0.0760,0.2374)--(0.3299,0.4205)--(0.3492,0.4137)--cycle;
\fill[g-b-ext-s4](0.1271,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0753)--(0.3492,0.4137)--(0.4604,0.3743)--cycle;
\fill[g-s4-w](0.3363,-0.0760)--(0.1271,-0.0760)--(0.4604,0.3743)--(0.4718,0.3703)--cycle;
\fill[g-b-ext](0.4949,-0.0760)--(0.3363,-0.0760)--(0.4718,0.3703)--(0.4884,0.3644)--(0.5157,0.2030)--cycle;
\fill[g-ext-s3-w](0.5631,-0.0760)--(0.4949,-0.0760)--(0.5157,0.2030)--cycle;
\fill[g-b-ext](0.8317,-0.0760)--(0.5631,-0.0760)--(0.5157,0.2030)--(0.5268,0.3508)--(0.5772,0.3329)--(0.7210,0.1627)--cycle;
\fill[g-ext-s3-w](0.9227,-0.0760)--(0.8317,-0.0760)--(0.7210,0.1627)--cycle;
\fill[g-b-ext](1.0760,0.1233)--(1.0760,-0.0760)--(0.9227,-0.0760)--(0.7210,0.1627)--(0.6548,0.3054)--(0.9800,0.1902)--cycle;
\fill[g-ext-s3-w](1.0760,0.1561)--(1.0760,0.1233)--(0.9800,0.1902)--cycle;
\fill[g-b-ext](1.0760,0.4525)--(1.0760,0.1561)--(0.9800,0.1902)--(0.5787,0.4695)--(0.5693,0.4898)--cycle;
\fill[g-w](1.0760,0.6812)--(1.0760,0.4525)--(0.5693,0.4898)--(0.5603,0.5092)--(0.5772,0.5321)--(0.8012,0.6332)--cycle;
\end{tikzpicture}


==> figures/n12/07.tex <==
% Generated by svg2tikz.py from 07.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5837)--(-0.0760,0.6437)--(0.1550,0.5542)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9484)--(-0.0760,1.0760)--(0.0021,1.0760)--(0.3647,0.6217)--cycle;
\fill[g-b-ext-s3](0.3766,1.0760)--(0.4040,1.0760)--(0.4192,0.9800)--cycle;
\fill[g-b-ext-s3](0.5824,1.0760)--(0.6349,1.0760)--(0.5527,0.8738)--cycle;
\fill[g-w](0.4040,1.0760)--(0.5824,1.0760)--(0.5527,0.8738)--(0.5114,0.7721)--(0.4192,0.9800)--cycle;
\fill[g-b-int-s3](0.4192,0.9800)--(0.5114,0.7721)--(0.4687,0.6670)--cycle;
\fill[g-w](0.0021,1.0760)--(0.3766,1.0760)--(0.4192,0.9800)--(0.4687,0.6670)--(0.4305,0.5730)--(0.3647,0.6217)--cycle;
\fill[g-b-int-s3](0.3647,0.6217)--(0.4305,0.5730)--(0.4214,0.5507)--cycle;
\fill[g-w](-0.0760,0.6437)--(-0.0760,0.9484)--(0.3647,0.6217)--(0.4214,0.5507)--(0.4096,0.5216)--(0.1550,0.5542)--cycle;
\fill[g-b-int-s3](0.1550,0.5542)--(0.4096,0.5216)--(0.3864,0.4644)--cycle;
\fill[g-b-int-s3](0.4214,0.5507)--(0.4486,0.5166)--(0.4096,0.5216)--cycle;
\fill[g-b-int-s3](0.4687,0.6670)--(0.4906,0.5284)--(0.4305,0.5730)--cycle;
\fill[g-b-int-s3](0.5527,0.8738)--(0.5312,0.7274)--(0.5114,0.7721)--cycle;
\fill[g-b-ext-s3](0.9572,1.0760)--(1.0760,1.0760)--(1.0760,1.0148)--(0.6554,0.6585)--cycle;
\fill[g-w](0.6349,1.0760)--(0.9572,1.0760)--(0.6554,0.6585)--(0.5874,0.6008)--(0.5312,0.7274)--(0.5527,0.8738)--cycle;
\fill[g-b-int-s3](0.5312,0.7274)--(0.5874,0.6008)--(0.5021,0.5286)--cycle;
\fill[g-w](0.5114,0.7721)--(0.5312,0.7274)--(0.5021,0.5286)--(0.4966,0.5239)--(0.4906,0.5284)--(0.4687,0.6670)--cycle;
\fill[g-b-int-s3](0.4906,0.5284)--(0.4966,0.5239)--(0.4919,0.5200)--cycle;
\fill[g-w](0.4305,0.5730)--(0.4906,0.5284)--(0.4919,0.5200)--(0.4828,0.5122)--(0.4486,0.5166)--(0.4214,0.5507)--cycle;
\fill[g-b-int-s3](0.4486,0.5166)--(0.4828,0.5122)--(0.4645,0.4967)--cycle;
\fill[g-b-int-s3](0.4919,0.5200)--(0.4934,0.5109)--(0.4828,0.5122)--cycle;
\fill[g-b-int-s3](0.5021,0.5286)--(0.5009,0.5207)--(0.4966,0.5239)--cycle;
\fill[g-w](0.4966,0.5239)--(0.5009,0.5207)--(0.4994,0.5101)--(0.4934,0.5109)--(0.4919,0.5200)--cycle;
\fill[g-b-int-s3](0.4934,0.5109)--(0.4994,0.5101)--(0.4965,0.4909)--cycle;
\fill[g-b-int-s3](0.5009,0.5207)--(0.5186,0.5076)--(0.4994,0.5101)--cycle;
\fill[g-b-int-s3](0.6554,0.6585)--(0.5974,0.5782)--(0.5874,0.6008)--cycle;
\fill[g-w](0.5874,0.6008)--(0.5974,0.5782)--(0.5440,0.5044)--(0.5186,0.5076)--(0.5009,0.5207)--(0.5021,0.5286)--cycle;
\fill[g-b-int-s3](0.5186,0.5076)--(0.5440,0.5044)--(0.5367,0.4942)--cycle;
\fill[g-b-int-s3](0.5974,0.5782)--(0.6353,0.4927)--(0.5440,0.5044)--cycle;
\fill[g-w](1.0760,1.0148)--(1.0760,0.6720)--(0.6673,0.4886)--(0.6353,0.4927)--(0.5974,0.5782)--(0.6554,0.6585)--cycle;
\fill[g-b-ext-s4](1.0760,0.6720)--(1.0760,0.5220)--(0.7050,0.4838)--(0.6673,0.4886)--cycle;
\fill[g-b-int-s3](0.6353,0.4927)--(0.6673,0.4886)--(0.6422,0.4773)--cycle;
\fill[g-int-s3-w](0.6673,0.4886)--(0.7050,0.4838)--(0.6422,0.4773)--cycle;
\fill[g-w](0.5440,0.5044)--(0.6353,0.4927)--(0.6422,0.4773)--(0.5696,0.4698)--(0.5367,0.4942)--cycle;
\fill[g-b-int-s3](0.5367,0.4942)--(0.5696,0.4698)--(0.5150,0.4642)--cycle;
\fill[g-w](0.4994,0.5101)--(0.5186,0.5076)--(0.5367,0.4942)--(0.5150,0.4642)--(0.5010,0.4628)--(0.4965,0.4909)--cycle;
\fill[g-w](0.4828,0.5122)--(0.4934,0.5109)--(0.4965,0.4909)--(0.4923,0.4619)--(0.4645,0.4967)--cycle;
\fill[g-b-int-s3](0.4965,0.4909)--(0.5010,0.4628)--(0.4923,0.4619)--cycle;
\fill[g-w](0.4096,0.5216)--(0.4486,0.5166)--(0.4645,0.4967)--(0.4138,0.4538)--(0.3864,0.4644)--cycle;
\fill[g-b-int-s3](0.4645,0.4967)--(0.4923,0.4619)--(0.4138,0.4538)--cycle;
\fill[g-b-int-s3](0.3864,0.4644)--(0.4138,0.4538)--(0.3807,0.4504)--cycle;
\fill[g-int-s3-w](0.4138,0.4538)--(0.3654,0.4128)--(0.3807,0.4504)--cycle;
\fill[g-int-s3-w](0.5010,0.4628)--(0.5033,0.4481)--(0.4923,0.4619)--cycle;
\fill[g-b-int-s3](0.5150,0.4642)--(0.5033,0.4481)--(0.5010,0.4628)--cycle;
\fill[g-int-s3-w](0.4923,0.4619)--(0.4869,0.4254)--(0.4138,0.4538)--cycle;
\fill[g-b-int-s3](0.4923,0.4619)--(0.5033,0.4481)--(0.4869,0.4254)--cycle;
\fill[g-b-int-s3](0.6422,0.4773)--(0.5907,0.4542)--(0.5696,0.4698)--cycle;
\fill[g-w](0.5696,0.4698)--(0.5907,0.4542)--(0.5227,0.4237)--(0.5033,0.4481)--(0.5150,0.4642)--cycle;
\fill[g-int-s3-w](0.5033,0.4481)--(0.5082,0.4172)--(0.4869,0.4254)--cycle;
\fill[g-b-int-s3](0.5033,0.4481)--(0.5227,0.4237)--(0.5082,0.4172)--cycle;
\fill[g-b-int-s3](0.4869,0.4254)--(0.5082,0.4172)--(0.4842,0.4064)--cycle;
\fill[g-int-s3-w](0.4869,0.4254)--(0.4842,0.4064)--(0.4679,0.3991)--cycle;
\fill[g-b-int](0.4138,0.4538)--(0.4869,0.4254)--(0.4679,0.3991)--(0.3358,0.3398)--(0.3654,0.4128)--cycle;
\fill[g-int-s3-w](0.3654,0.4128)--(0.3358,0.3398)--(0.2157,0.2860)--cycle;
\fill[g-int-s3-w](0.4679,0.3991)--(0.2211,0.0577)--(0.3358,0.3398)--cycle;
\fill[g-int-s3-w](0.5227,0.4237)--(0.5368,0.4061)--(0.5082,0.4172)--cycle;
\fill[g-int-s3-w](0.6422,0.4773)--(0.6826,0.3860)--(0.5907,0.4542)--cycle;
\fill[g-b-int](0.5907,0.4542)--(0.6826,0.3860)--(0.7022,0.3420)--(0.5368,0.4061)--(0.5227,0.4237)--cycle;
\fill[g-int-s3-w](0.5368,0.4061)--(0.7022,0.3420)--(0.8450,0.0200)--cycle;
\fill[g-int-s3-w](0.6826,0.3860)--(0.7859,0.3095)--(0.7022,0.3420)--cycle;
\fill[g-w](-0.0760,0.4034)--(-0.0760,0.5837)--(0.1550,0.5542)--(0.3864,0.4644)--(0.3807,0.4504)--cycle;
\fill[g-b-ext](-0.0760,0.1551)--(-0.0760,0.4034)--(0.3807,0.4504)--(0.3654,0.4128)--(0.2157,0.2860)--cycle;
\fill[g-ext-s3-w](-0.0760,0.0388)--(-0.0760,0.1551)--(0.2157,0.2860)--cycle;
\fill[g-b-ext](0.1245,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0388)--(0.2157,0.2860)--(0.3358,0.3398)--(0.2211,0.0577)--cycle;
\fill[g-ext-s3-w](0.1668,-0.0760)--(0.1245,-0.0760)--(0.2211,0.0577)--cycle;
\fill[g-b-ext](0.4134,-0.0760)--(0.1668,-0.0760)--(0.2211,0.0577)--(0.4679,0.3991)--(0.4842,0.4064)--cycle;
\fill[g-s4-w](0.5862,-0.0760)--(0.4134,-0.0760)--(0.4842,0.4064)--(0.5082,0.4172)--cycle;
\fill[g-b-ext](0.8876,-0.0760)--(0.5862,-0.0760)--(0.5082,0.4172)--(0.5368,0.4061)--(0.8450,0.0200)--cycle;
\fill[g-ext-s3-w](0.9217,-0.0760)--(0.8876,-0.0760)--(0.8450,0.0200)--cycle;
\fill[g-b-ext](1.0760,0.0945)--(1.0760,-0.0760)--(0.9217,-0.0760)--(0.8450,0.0200)--(0.7022,0.3420)--(0.7859,0.3095)--cycle;
\fill[g-ext-s3-w](1.0760,0.1970)--(1.0760,0.0945)--(0.7859,0.3095)--cycle;
\fill[g-b-ext](1.0760,0.4363)--(1.0760,0.1970)--(0.7859,0.3095)--(0.6826,0.3860)--(0.6422,0.4773)--(0.7050,0.4838)--cycle;
\fill[g-ext-s3-w](1.0760,0.5220)--(1.0760,0.4363)--(0.7050,0.4838)--cycle;
\end{tikzpicture}


==> figures/n12/08.tex <==
% Generated by svg2tikz.py from 08.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0768,0.6556)--(-0.0768,0.7048)--(0.1081,0.6406)--cycle;
\fill[g-b-ext-s3](-0.0768,1.0329)--(-0.0768,1.0768)--(-0.0072,1.0768)--(0.1741,0.8608)--cycle;
\fill[g-b-ext-s3](0.3018,1.0768)--(0.3944,1.0768)--(0.4503,0.7554)--cycle;
\fill[g-b-ext-s3](0.6686,1.0768)--(0.6945,1.0768)--(0.6603,0.9800)--cycle;
\fill[g-s4-w](0.6945,1.0768)--(0.7743,1.0768)--(0.6533,0.8981)--(0.6603,0.9800)--cycle;
\fill[g-b-int-s3](0.6603,0.9800)--(0.6533,0.8981)--(0.6077,0.8308)--cycle;
\fill[g-b-ext-s4](0.7743,1.0768)--(1.0425,1.0768)--(0.6384,0.7239)--(0.6533,0.8981)--cycle;
\fill[g-b-ext-s3](1.0768,0.8394)--(1.0768,0.7793)--(0.8600,0.7433)--cycle;
\fill[g-w](1.0425,1.0768)--(1.0768,1.0768)--(1.0768,0.8394)--(0.8600,0.7433)--(0.6369,0.7063)--(0.6384,0.7239)--cycle;
\fill[g-b-int-s3](0.6384,0.7239)--(0.6369,0.7063)--(0.6138,0.7025)--cycle;
\fill[g-w](0.6533,0.8981)--(0.6384,0.7239)--(0.6138,0.7025)--(0.5592,0.6934)--(0.6077,0.8308)--cycle;
\fill[g-b-int-s3](0.6077,0.8308)--(0.5592,0.6934)--(0.5090,0.6851)--cycle;
\fill[g-w](0.3944,1.0768)--(0.6686,1.0768)--(0.6603,0.9800)--(0.6077,0.8308)--(0.5090,0.6851)--(0.4846,0.6810)--(0.4503,0.7554)--cycle;
\fill[g-b-int-s3](0.4503,0.7554)--(0.4846,0.6810)--(0.4638,0.6775)--cycle;
\fill[g-w](-0.0072,1.0768)--(0.3018,1.0768)--(0.4503,0.7554)--(0.4638,0.6775)--(0.4457,0.6745)--(0.1741,0.8608)--cycle;
\fill[g-b-int-s3](0.1741,0.8608)--(0.4457,0.6745)--(0.3445,0.6577)--cycle;
\fill[g-w](-0.0768,0.7048)--(-0.0768,1.0329)--(0.1741,0.8608)--(0.3445,0.6577)--(0.1974,0.6333)--(0.1081,0.6406)--cycle;
\fill[g-b-int-s3](0.1081,0.6406)--(0.1974,0.6333)--(0.1512,0.6256)--cycle;
\fill[g-b-int-s3](0.3445,0.6577)--(0.3773,0.6187)--(0.1974,0.6333)--cycle;
\fill[g-b-int-s3](0.4638,0.6775)--(0.4668,0.6600)--(0.4457,0.6745)--cycle;
\fill[g-b-int-s3](0.5090,0.6851)--(0.4934,0.6620)--(0.4846,0.6810)--cycle;
\fill[g-w](0.4846,0.6810)--(0.4934,0.6620)--(0.4840,0.6482)--(0.4668,0.6600)--(0.4638,0.6775)--cycle;
\fill[g-b-int-s3](0.4668,0.6600)--(0.4840,0.6482)--(0.4720,0.6304)--cycle;
\fill[g-w](0.4457,0.6745)--(0.4668,0.6600)--(0.4720,0.6304)--(0.4595,0.6120)--(0.3773,0.6187)--(0.3445,0.6577)--cycle;
\fill[g-b-int-s3](0.3773,0.6187)--(0.4595,0.6120)--(0.4253,0.5615)--cycle;
\fill[g-b-int-s3](0.4720,0.6304)--(0.4754,0.6107)--(0.4595,0.6120)--cycle;
\fill[g-b-int-s3](0.4934,0.6620)--(0.5070,0.6325)--(0.4840,0.6482)--cycle;
\fill[g-b-int-s3](0.6138,0.7025)--(0.5396,0.6376)--(0.5592,0.6934)--cycle;
\fill[g-w](0.5592,0.6934)--(0.5396,0.6376)--(0.5219,0.6222)--(0.5070,0.6325)--(0.4934,0.6620)--(0.5090,0.6851)--cycle;
\fill[g-b-int-s3](0.5070,0.6325)--(0.5219,0.6222)--(0.5147,0.6159)--cycle;
\fill[g-w](0.4840,0.6482)--(0.5070,0.6325)--(0.5147,0.6159)--(0.5059,0.6082)--(0.4754,0.6107)--(0.4720,0.6304)--cycle;
\fill[g-b-int-s3](0.4754,0.6107)--(0.5059,0.6082)--(0.4798,0.5854)--cycle;
\fill[g-b-int-s3](0.5147,0.6159)--(0.5187,0.6072)--(0.5059,0.6082)--cycle;
\fill[g-b-int-s3](0.5396,0.6376)--(0.5318,0.6155)--(0.5219,0.6222)--cycle;
\fill[g-w](0.5219,0.6222)--(0.5318,0.6155)--(0.5286,0.6064)--(0.5187,0.6072)--(0.5147,0.6159)--cycle;
\fill[g-b-int-s3](0.8600,0.7433)--(0.6314,0.6421)--(0.6369,0.7063)--cycle;
\fill[g-b-int-s3](0.5318,0.6155)--(0.5473,0.6048)--(0.5286,0.6064)--cycle;
\fill[g-w](0.6369,0.7063)--(0.6314,0.6421)--(0.5473,0.6048)--(0.5318,0.6155)--(0.5396,0.6376)--(0.6138,0.7025)--cycle;
\fill[g-b-int-s3](0.5187,0.6072)--(0.5286,0.6064)--(0.5245,0.5947)--cycle;
\fill[g-int-s3-w](0.5286,0.6064)--(0.5473,0.6048)--(0.5245,0.5947)--cycle;
\fill[g-w](0.5059,0.6082)--(0.5187,0.6072)--(0.5245,0.5947)--(0.4815,0.5757)--(0.4798,0.5854)--cycle;
\fill[g-b-int-s3](0.4798,0.5854)--(0.4815,0.5757)--(0.4555,0.5642)--cycle;
\fill[g-w](0.4595,0.6120)--(0.4754,0.6107)--(0.4798,0.5854)--(0.4555,0.5642)--(0.4318,0.5537)--(0.4253,0.5615)--cycle;
\fill[g-b-int-s3](0.4253,0.5615)--(0.4318,0.5537)--(0.4150,0.5462)--cycle;
\fill[g-w](0.1974,0.6333)--(0.3773,0.6187)--(0.4253,0.5615)--(0.4150,0.5462)--(0.3996,0.5394)--(0.1512,0.6256)--cycle;
\fill[g-b-int-s3](0.4150,0.5462)--(0.4083,0.5364)--(0.3996,0.5394)--cycle;
\fill[g-b-int-s3](0.4555,0.5642)--(0.4367,0.5478)--(0.4318,0.5537)--cycle;
\fill[g-w](0.4318,0.5537)--(0.4367,0.5478)--(0.4193,0.5326)--(0.4083,0.5364)--(0.4150,0.5462)--cycle;
\fill[g-b-int-s3](0.4083,0.5364)--(0.4193,0.5326)--(0.3861,0.5036)--cycle;
\fill[g-b-int-s3](0.4367,0.5478)--(0.4620,0.5178)--(0.4193,0.5326)--cycle;
\fill[g-w](0.4815,0.5757)--(0.4935,0.5068)--(0.4620,0.5178)--(0.4367,0.5478)--(0.4555,0.5642)--cycle;
\fill[g-b-int-s3](0.5245,0.5947)--(0.4935,0.5068)--(0.4815,0.5757)--cycle;
\fill[g-b-int-s3](0.4620,0.5178)--(0.4935,0.5068)--(0.4868,0.4881)--cycle;
\fill[g-int-s3-w](0.4935,0.5068)--(0.4993,0.4733)--(0.4868,0.4881)--cycle;
\fill[g-int-s3-w](0.5245,0.5947)--(0.5787,0.4772)--(0.4935,0.5068)--cycle;
\fill[g-b-int-s3](0.6314,0.6421)--(0.6276,0.5983)--(0.5473,0.6048)--cycle;
\fill[g-int-s3-w](0.5473,0.6048)--(0.6276,0.5983)--(0.6237,0.5525)--cycle;
\fill[g-b-int](0.5473,0.6048)--(0.6237,0.5525)--(0.6161,0.4642)--(0.5787,0.4772)--(0.5245,0.5947)--cycle;
\fill[g-int-s3-w](0.5787,0.4772)--(0.6161,0.4642)--(0.6112,0.4069)--cycle;
\fill[g-b-int](0.4935,0.5068)--(0.5787,0.4772)--(0.6112,0.4069)--(0.6060,0.3461)--(0.4993,0.4733)--cycle;
\fill[g-int-s3-w](0.4993,0.4733)--(0.6060,0.3461)--(0.5781,0.0200)--cycle;
\fill[g-int-s3-w](0.6112,0.4069)--(0.6801,0.2578)--(0.6060,0.3461)--cycle;
\fill[g-int-s3-w](0.6237,0.5525)--(0.8919,0.3685)--(0.6161,0.4642)--cycle;
\fill[g-s4-w](-0.0768,0.5878)--(-0.0768,0.6556)--(0.1081,0.6406)--(0.1512,0.6256)--cycle;
\fill[g-b-ext-s4](-0.0768,0.3284)--(-0.0768,0.5878)--(0.1512,0.6256)--(0.3996,0.5394)--cycle;
\fill[g-w](-0.0768,0.0994)--(-0.0768,0.3284)--(0.3996,0.5394)--(0.4083,0.5364)--(0.3861,0.5036)--cycle;
\fill[g-b-ext-s3](-0.0070,-0.0768)--(-0.0768,-0.0768)--(-0.0768,0.0994)--(0.3861,0.5036)--cycle;
\fill[g-w](0.2876,-0.0768)--(-0.0070,-0.0768)--(0.3861,0.5036)--(0.4193,0.5326)--(0.4620,0.5178)--(0.4868,0.4881)--cycle;
\fill[g-b-ext](0.5698,-0.0768)--(0.2876,-0.0768)--(0.4868,0.4881)--(0.4993,0.4733)--(0.5781,0.0200)--cycle;
\fill[g-ext-s3-w](0.5949,-0.0768)--(0.5698,-0.0768)--(0.5781,0.0200)--cycle;
\fill[g-b-ext](0.8347,-0.0768)--(0.5949,-0.0768)--(0.5781,0.0200)--(0.6060,0.3461)--(0.6801,0.2578)--cycle;
\fill[g-ext-s3-w](0.9609,-0.0768)--(0.8347,-0.0768)--(0.6801,0.2578)--cycle;
\fill[g-b-ext](1.0768,0.2417)--(1.0768,-0.0768)--(0.9609,-0.0768)--(0.6801,0.2578)--(0.6112,0.4069)--(0.6161,0.4642)--(0.8919,0.3685)--cycle;
\fill[g-ext-s3-w](1.0768,0.3043)--(1.0768,0.2417)--(0.8919,0.3685)--cycle;
\fill[g-b-ext](1.0768,0.5618)--(1.0768,0.3043)--(0.8919,0.3685)--(0.6237,0.5525)--(0.6276,0.5983)--cycle;
\fill[g-w](1.0768,0.7793)--(1.0768,0.5618)--(0.6276,0.5983)--(0.6314,0.6421)--(0.8600,0.7433)--cycle;
\end{tikzpicture}


==> figures/n12/09.tex <==
% Generated by svg2tikz.py from 09.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6923)--(-0.0760,0.7485)--(0.1299,0.6768)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0419)--(-0.0760,1.0760)--(0.0329,1.0760)--(0.3082,0.7159)--cycle;
\fill[g-b-ext-s3](0.2747,1.0760)--(0.3023,1.0760)--(0.3173,0.9800)--cycle;
\fill[g-b-ext-s3](0.5371,1.0760)--(0.5932,1.0760)--(0.5131,0.8786)--cycle;
\fill[g-b-ext-s3](0.9516,1.0760)--(1.0065,1.0760)--(0.8701,0.9666)--cycle;
\fill[g-b-ext-s3](1.0760,0.8927)--(1.0760,0.8200)--(0.7931,0.7733)--cycle;
\fill[g-w](1.0065,1.0760)--(1.0760,1.0760)--(1.0760,0.8927)--(0.7931,0.7733)--(0.7168,0.7607)--(0.8701,0.9666)--cycle;
\fill[g-b-int-s3](0.8701,0.9666)--(0.7168,0.7607)--(0.5867,0.7392)--cycle;
\fill[g-w](0.5932,1.0760)--(0.9516,1.0760)--(0.8701,0.9666)--(0.5867,0.7392)--(0.4944,0.7240)--(0.5131,0.8786)--cycle;
\fill[g-b-int-s3](0.5131,0.8786)--(0.4944,0.7240)--(0.4474,0.7163)--cycle;
\fill[g-w](0.3023,1.0760)--(0.5371,1.0760)--(0.5131,0.8786)--(0.4474,0.7163)--(0.4351,0.7142)--(0.3173,0.9800)--cycle;
\fill[g-b-int-s3](0.3173,0.9800)--(0.4351,0.7142)--(0.3606,0.7019)--cycle;
\fill[g-w](0.0329,1.0760)--(0.2747,1.0760)--(0.3173,0.9800)--(0.3606,0.7019)--(0.3305,0.6970)--(0.3082,0.7159)--cycle;
\fill[g-b-int-s3](0.3082,0.7159)--(0.3305,0.6970)--(0.3236,0.6958)--cycle;
\fill[g-w](-0.0760,0.7485)--(-0.0760,1.0419)--(0.3082,0.7159)--(0.3236,0.6958)--(0.1836,0.6727)--(0.1299,0.6768)--cycle;
\fill[g-b-int-s3](0.1299,0.6768)--(0.1836,0.6727)--(0.1551,0.6680)--cycle;
\fill[g-b-int-s3](0.3236,0.6958)--(0.3508,0.6601)--(0.1836,0.6727)--cycle;
\fill[g-b-int-s3](0.3606,0.7019)--(0.3661,0.6668)--(0.3305,0.6970)--cycle;
\fill[g-w](0.3305,0.6970)--(0.3661,0.6668)--(0.3673,0.6589)--(0.3508,0.6601)--(0.3236,0.6958)--cycle;
\fill[g-b-int-s3](0.3508,0.6601)--(0.3673,0.6589)--(0.3713,0.6334)--cycle;
\fill[g-b-int-s3](0.3661,0.6668)--(0.3761,0.6582)--(0.3673,0.6589)--cycle;
\fill[g-b-int-s3](0.4474,0.7163)--(0.4411,0.7008)--(0.4351,0.7142)--cycle;
\fill[g-w](0.4351,0.7142)--(0.4411,0.7008)--(0.4225,0.6548)--(0.3761,0.6582)--(0.3661,0.6668)--(0.3606,0.7019)--cycle;
\fill[g-b-int-s3](0.3761,0.6582)--(0.4225,0.6548)--(0.4117,0.6281)--cycle;
\fill[g-b-int-s3](0.4411,0.7008)--(0.4629,0.6517)--(0.4225,0.6548)--cycle;
\fill[g-b-int-s3](0.5867,0.7392)--(0.4865,0.6589)--(0.4944,0.7240)--cycle;
\fill[g-w](0.4944,0.7240)--(0.4865,0.6589)--(0.4763,0.6507)--(0.4629,0.6517)--(0.4411,0.7008)--(0.4474,0.7163)--cycle;
\fill[g-b-int-s3](0.4629,0.6517)--(0.4763,0.6507)--(0.4667,0.6430)--cycle;
\fill[g-b-int-s3](0.4865,0.6589)--(0.4854,0.6500)--(0.4763,0.6507)--cycle;
\fill[g-b-int-s3](0.7931,0.7733)--(0.6955,0.7321)--(0.7168,0.7607)--cycle;
\fill[g-w](0.7168,0.7607)--(0.6955,0.7321)--(0.4987,0.6490)--(0.4854,0.6500)--(0.4865,0.6589)--(0.5867,0.7392)--cycle;
\fill[g-b-int-s3](0.4854,0.6500)--(0.4987,0.6490)--(0.4846,0.6431)--cycle;
\fill[g-w](0.4763,0.6507)--(0.4854,0.6500)--(0.4846,0.6431)--(0.4695,0.6367)--(0.4667,0.6430)--cycle;
\fill[g-b-int-s3](0.4667,0.6430)--(0.4695,0.6367)--(0.4470,0.6272)--cycle;
\fill[g-w](0.4225,0.6548)--(0.4629,0.6517)--(0.4667,0.6430)--(0.4470,0.6272)--(0.4241,0.6175)--(0.4117,0.6281)--cycle;
\fill[g-b-int-s3](0.4117,0.6281)--(0.4241,0.6175)--(0.4039,0.6090)--cycle;
\fill[g-w](0.3673,0.6589)--(0.3761,0.6582)--(0.4117,0.6281)--(0.4039,0.6090)--(0.3933,0.6045)--(0.3713,0.6334)--cycle;
\fill[g-b-int-s3](0.3713,0.6334)--(0.3933,0.6045)--(0.3768,0.5976)--cycle;
\fill[g-w](0.1836,0.6727)--(0.3508,0.6601)--(0.3713,0.6334)--(0.3768,0.5976)--(0.3680,0.5938)--(0.1551,0.6680)--cycle;
\fill[g-b-int-s3](0.3768,0.5976)--(0.3780,0.5904)--(0.3680,0.5938)--cycle;
\fill[g-b-int-s3](0.4039,0.6090)--(0.3991,0.5970)--(0.3933,0.6045)--cycle;
\fill[g-b-int-s3](0.4470,0.6272)--(0.4294,0.6131)--(0.4241,0.6175)--cycle;
\fill[g-w](0.4241,0.6175)--(0.4294,0.6131)--(0.4030,0.5919)--(0.3991,0.5970)--(0.4039,0.6090)--cycle;
\fill[g-w](0.3933,0.6045)--(0.3991,0.5970)--(0.3941,0.5847)--(0.3780,0.5904)--(0.3768,0.5976)--cycle;
\fill[g-b-int-s3](0.3991,0.5970)--(0.4030,0.5919)--(0.3941,0.5847)--cycle;
\fill[g-b-int-s3](0.3780,0.5904)--(0.3941,0.5847)--(0.3805,0.5739)--cycle;
\fill[g-int-s3-w](0.3941,0.5847)--(0.3831,0.5576)--(0.3805,0.5739)--cycle;
\fill[g-int-s3-w](0.4030,0.5919)--(0.4137,0.5779)--(0.3941,0.5847)--cycle;
\fill[g-b-int-s3](0.4846,0.6431)--(0.4808,0.6114)--(0.4695,0.6367)--cycle;
\fill[g-w](0.4695,0.6367)--(0.4808,0.6114)--(0.4761,0.5734)--(0.4294,0.6131)--(0.4470,0.6272)--cycle;
\fill[g-b-int](0.4294,0.6131)--(0.4761,0.5734)--(0.4741,0.5569)--(0.4137,0.5779)--(0.4030,0.5919)--cycle;
\fill[g-int-s3-w](0.4137,0.5779)--(0.4741,0.5569)--(0.4681,0.5068)--cycle;
\fill[g-int-s3-w](0.4761,0.5734)--(0.5106,0.5442)--(0.4741,0.5569)--cycle;
\fill[g-b-int-s3](0.4808,0.6114)--(0.5106,0.5442)--(0.4761,0.5734)--cycle;
\fill[g-b-int-s3](0.6955,0.7321)--(0.6265,0.6394)--(0.4987,0.6490)--cycle;
\fill[g-w](0.4987,0.6490)--(0.6265,0.6394)--(0.5463,0.5317)--(0.5106,0.5442)--(0.4808,0.6114)--(0.4846,0.6431)--cycle;
\fill[g-b-int-s3](0.5106,0.5442)--(0.5463,0.5317)--(0.5381,0.5208)--cycle;
\fill[g-int-s3-w](0.5106,0.5442)--(0.5381,0.5208)--(0.5274,0.5063)--cycle;
\fill[g-b-int](0.4741,0.5569)--(0.5106,0.5442)--(0.5274,0.5063)--(0.4983,0.4673)--(0.4681,0.5068)--cycle;
\fill[g-int-s3-w](0.4681,0.5068)--(0.4983,0.4673)--(0.4565,0.4111)--cycle;
\fill[g-b-int](0.3941,0.5847)--(0.4137,0.5779)--(0.4681,0.5068)--(0.4565,0.4111)--(0.4147,0.3549)--(0.3831,0.5576)--cycle;
\fill[g-int-s3-w](0.3831,0.5576)--(0.4147,0.3549)--(0.1653,0.0200)--cycle;
\fill[g-int-s3-w](0.4565,0.4111)--(0.4343,0.2286)--(0.4147,0.3549)--cycle;
\fill[g-int-s3-w](0.5274,0.5063)--(0.6088,0.3227)--(0.4983,0.4673)--cycle;
\fill[g-s4-w](-0.0760,0.6299)--(-0.0760,0.6923)--(0.1299,0.6768)--(0.1551,0.6680)--cycle;
\fill[g-b-ext-s4](-0.0760,0.4064)--(-0.0760,0.6299)--(0.1551,0.6680)--(0.3680,0.5938)--cycle;
\fill[g-w](-0.0760,0.2076)--(-0.0760,0.4064)--(0.3680,0.5938)--(0.3780,0.5904)--(0.3805,0.5739)--cycle;
\fill[g-b-ext](0.0938,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.2076)--(0.3805,0.5739)--(0.3831,0.5576)--(0.1653,0.0200)--cycle;
\fill[g-ext-s3-w](0.1264,-0.0760)--(0.0938,-0.0760)--(0.1653,0.0200)--cycle;
\fill[g-b-ext](0.3974,-0.0760)--(0.1264,-0.0760)--(0.1653,0.0200)--(0.4147,0.3549)--(0.4343,0.2286)--cycle;
\fill[g-ext-s3-w](0.4818,-0.0760)--(0.3974,-0.0760)--(0.4343,0.2286)--cycle;
\fill[g-b-ext](0.7856,-0.0760)--(0.4818,-0.0760)--(0.4343,0.2286)--(0.4565,0.4111)--(0.4983,0.4673)--(0.6088,0.3227)--cycle;
\fill[g-ext-s3-w](0.9136,-0.0760)--(0.7856,-0.0760)--(0.6088,0.3227)--cycle;
\fill[g-b-ext](1.0760,0.0644)--(1.0760,-0.0760)--(0.9136,-0.0760)--(0.6088,0.3227)--(0.5274,0.5063)--(0.5381,0.5208)--cycle;
\fill[g-s4-w](1.0760,0.3472)--(1.0760,0.0644)--(0.5381,0.5208)--(0.5463,0.5317)--cycle;
\fill[g-b-ext-s4](1.0760,0.6056)--(1.0760,0.3472)--(0.5463,0.5317)--(0.6265,0.6394)--cycle;
\fill[g-w](1.0760,0.8200)--(1.0760,0.6056)--(0.6265,0.6394)--(0.6955,0.7321)--(0.7931,0.7733)--cycle;
\end{tikzpicture}


==> figures/n12/10.tex <==
% Generated by svg2tikz.py from 10.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6962)--(-0.0760,0.7630)--(0.2255,0.6578)--cycle;
\fill[g-s4-w](-0.0760,0.7630)--(-0.0760,0.9022)--(0.2391,0.6560)--(0.2255,0.6578)--cycle;
\fill[g-b-int-s3](0.2255,0.6578)--(0.2391,0.6560)--(0.2461,0.6506)--cycle;
\fill[g-b-ext-s4](-0.0760,0.9022)--(-0.0760,1.0760)--(0.0701,1.0760)--(0.4148,0.6337)--(0.2391,0.6560)--cycle;
\fill[g-ext-s3-w](0.5273,1.0760)--(0.5678,1.0760)--(0.5476,0.9015)--cycle;
\fill[g-ext-s3-w](0.8713,1.0760)--(0.9066,1.0760)--(0.8326,0.9800)--cycle;
\fill[g-ext-s3-w](1.0760,0.9287)--(1.0760,0.8834)--(0.9496,0.8320)--cycle;
\fill[g-b-ext](0.9066,1.0760)--(1.0760,1.0760)--(1.0760,0.9287)--(0.9496,0.8320)--(0.7382,0.7459)--(0.8326,0.9800)--cycle;
\fill[g-int-s3-w](0.8326,0.9800)--(0.7382,0.7459)--(0.6126,0.6947)--cycle;
\fill[g-b-ext](0.5678,1.0760)--(0.8713,1.0760)--(0.8326,0.9800)--(0.6126,0.6947)--(0.5736,0.6788)--(0.5476,0.9015)--cycle;
\fill[g-int-s3-w](0.5476,0.9015)--(0.5736,0.6788)--(0.5193,0.6567)--cycle;
\fill[g-b-ext](0.3565,1.0760)--(0.5273,1.0760)--(0.5476,0.9015)--(0.5193,0.6567)--(0.5048,0.6508)--cycle;
\fill[g-w](0.0701,1.0760)--(0.3565,1.0760)--(0.5048,0.6508)--(0.4513,0.6290)--(0.4148,0.6337)--cycle;
\fill[g-b-int-s3](0.4148,0.6337)--(0.4513,0.6290)--(0.4263,0.6189)--cycle;
\fill[g-w](0.2391,0.6560)--(0.4148,0.6337)--(0.4263,0.6189)--(0.3851,0.6021)--(0.2461,0.6506)--cycle;
\fill[g-b-int-s3](0.2461,0.6506)--(0.3851,0.6021)--(0.3345,0.5815)--cycle;
\fill[g-b-int-s3](0.4263,0.6189)--(0.4597,0.5760)--(0.3851,0.6021)--cycle;
\fill[g-b-int-s3](0.5048,0.6508)--(0.5152,0.6209)--(0.4513,0.6290)--cycle;
\fill[g-int-s3-w](0.5193,0.6567)--(0.5152,0.6209)--(0.5048,0.6508)--cycle;
\fill[g-int-s3-w](0.6126,0.6947)--(0.5771,0.6487)--(0.5736,0.6788)--cycle;
\fill[g-b-int](0.5736,0.6788)--(0.5771,0.6487)--(0.5520,0.6162)--(0.5152,0.6209)--(0.5193,0.6567)--cycle;
\fill[g-int-s3-w](0.5152,0.6209)--(0.5520,0.6162)--(0.5278,0.5847)--cycle;
\fill[g-w](0.4513,0.6290)--(0.5152,0.6209)--(0.5081,0.5591)--(0.4597,0.5760)--(0.4263,0.6189)--cycle;
\fill[g-b-int-s3](0.5152,0.6209)--(0.5278,0.5847)--(0.5081,0.5591)--cycle;
\fill[g-b-int-s3](0.4597,0.5760)--(0.5081,0.5591)--(0.4905,0.5364)--cycle;
\fill[g-int-s3-w](0.5278,0.5847)--(0.5407,0.5478)--(0.5081,0.5591)--cycle;
\fill[g-int-s3-w](0.5771,0.6487)--(0.5814,0.6125)--(0.5520,0.6162)--cycle;
\fill[g-int-s3-w](0.9496,0.8320)--(0.6942,0.6366)--(0.7382,0.7459)--cycle;
\fill[g-b-int](0.7382,0.7459)--(0.6942,0.6366)--(0.6511,0.6036)--(0.5814,0.6125)--(0.5771,0.6487)--(0.6126,0.6947)--cycle;
\fill[g-int-s3-w](0.5814,0.6125)--(0.6511,0.6036)--(0.5880,0.5553)--cycle;
\fill[g-b-int](0.5520,0.6162)--(0.5814,0.6125)--(0.5880,0.5553)--(0.5664,0.5388)--(0.5407,0.5478)--(0.5278,0.5847)--cycle;
\fill[g-int-s3-w](0.6942,0.6366)--(0.6794,0.6000)--(0.6511,0.6036)--cycle;
\fill[g-b-ext](1.0760,0.8834)--(1.0760,0.5880)--(0.9196,0.5694)--(0.6794,0.6000)--(0.6942,0.6366)--(0.9496,0.8320)--cycle;
\fill[g-int-s3-w](0.6794,0.6000)--(0.9196,0.5694)--(0.6544,0.5378)--cycle;
\fill[g-int-s3-w](0.5880,0.5553)--(0.5910,0.5302)--(0.5664,0.5388)--cycle;
\fill[g-b-int](0.6511,0.6036)--(0.6794,0.6000)--(0.6544,0.5378)--(0.5910,0.5302)--(0.5880,0.5553)--cycle;
\fill[g-int-s3-w](0.5407,0.5478)--(0.5664,0.5388)--(0.5486,0.5252)--cycle;
\fill[g-b-int-s3](0.5664,0.5388)--(0.5910,0.5302)--(0.5486,0.5252)--cycle;
\fill[g-int-s3-w](0.5081,0.5591)--(0.5035,0.5198)--(0.4905,0.5364)--cycle;
\fill[g-b-int-s4](0.5081,0.5591)--(0.5407,0.5478)--(0.5486,0.5252)--(0.5035,0.5198)--cycle;
\fill[g-b-int-s3](0.4905,0.5364)--(0.5035,0.5198)--(0.4751,0.5164)--cycle;
\fill[g-w](0.3851,0.6021)--(0.4597,0.5760)--(0.4905,0.5364)--(0.4751,0.5164)--(0.4254,0.5105)--(0.3345,0.5815)--cycle;
\fill[g-b-int-s3](0.3345,0.5815)--(0.4254,0.5105)--(0.0504,0.4658)--cycle;
\fill[g-b-int-s3](0.4751,0.5164)--(0.4536,0.4885)--(0.4254,0.5105)--cycle;
\fill[g-int-s3-w](0.5486,0.5252)--(0.5177,0.5016)--(0.5035,0.5198)--cycle;
\fill[g-b-int-s3](0.5035,0.5198)--(0.5177,0.5016)--(0.4998,0.4879)--cycle;
\fill[g-w](0.5035,0.5198)--(0.4998,0.4879)--(0.4769,0.4703)--(0.4536,0.4885)--(0.4751,0.5164)--cycle;
\fill[g-b-int-s3](0.4536,0.4885)--(0.4769,0.4703)--(0.3859,0.4007)--cycle;
\fill[g-b-int-s3](0.4998,0.4879)--(0.4961,0.4553)--(0.4769,0.4703)--cycle;
\fill[g-b-int-s3](0.5486,0.5252)--(0.5885,0.4108)--(0.5177,0.5016)--cycle;
\fill[g-int-s3-w](0.6544,0.5378)--(0.6439,0.5117)--(0.5910,0.5302)--cycle;
\fill[g-b-int-s3](0.5910,0.5302)--(0.6439,0.5117)--(0.6045,0.4140)--cycle;
\fill[g-w](0.5910,0.5302)--(0.6045,0.4140)--(0.5982,0.3983)--(0.5885,0.4108)--(0.5486,0.5252)--cycle;
\fill[g-b-int-s3](0.5885,0.4108)--(0.5982,0.3983)--(0.5953,0.3912)--cycle;
\fill[g-w](0.5177,0.5016)--(0.5885,0.4108)--(0.5953,0.3912)--(0.5912,0.3810)--(0.4961,0.4553)--(0.4998,0.4879)--cycle;
\fill[g-b-int-s3](0.4961,0.4553)--(0.5912,0.3810)--(0.4457,0.0200)--cycle;
\fill[g-b-int-s3](0.5953,0.3912)--(0.6017,0.3728)--(0.5912,0.3810)--cycle;
\fill[g-b-int-s3](0.6045,0.4140)--(0.6078,0.3860)--(0.5982,0.3983)--cycle;
\fill[g-w](0.5982,0.3983)--(0.6078,0.3860)--(0.6101,0.3662)--(0.6017,0.3728)--(0.5953,0.3912)--cycle;
\fill[g-b-int-s3](0.6017,0.3728)--(0.6101,0.3662)--(0.6132,0.3399)--cycle;
\fill[g-b-int-s3](0.6078,0.3860)--(0.6435,0.3401)--(0.6101,0.3662)--cycle;
\fill[g-w](-0.0760,0.4507)--(-0.0760,0.6962)--(0.2255,0.6578)--(0.2461,0.6506)--(0.3345,0.5815)--(0.0504,0.4658)--cycle;
\fill[g-b-ext-s3](-0.0760,0.4143)--(-0.0760,0.4507)--(0.0504,0.4658)--cycle;
\fill[g-w](-0.0760,0.0473)--(-0.0760,0.4143)--(0.0504,0.4658)--(0.4254,0.5105)--(0.4536,0.4885)--(0.3859,0.4007)--cycle;
\fill[g-b-ext-s3](0.0183,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0473)--(0.3859,0.4007)--cycle;
\fill[g-w](0.4071,-0.0760)--(0.0183,-0.0760)--(0.3859,0.4007)--(0.4769,0.4703)--(0.4961,0.4553)--(0.4457,0.0200)--cycle;
\fill[g-b-ext-s3](0.4346,-0.0760)--(0.4071,-0.0760)--(0.4457,0.0200)--cycle;
\fill[g-w](0.6617,-0.0760)--(0.4346,-0.0760)--(0.4457,0.0200)--(0.5912,0.3810)--(0.6017,0.3728)--(0.6132,0.3399)--cycle;
\fill[g-b-ext-s3](0.7582,-0.0760)--(0.6617,-0.0760)--(0.6132,0.3399)--cycle;
\fill[g-w](0.9678,-0.0760)--(0.7582,-0.0760)--(0.6132,0.3399)--(0.6101,0.3662)--(0.6435,0.3401)--cycle;
\fill[g-b-ext-s3](1.0760,0.0023)--(1.0760,-0.0760)--(0.9678,-0.0760)--(0.6435,0.3401)--cycle;
\fill[g-w](1.0760,0.3609)--(1.0760,0.0023)--(0.6435,0.3401)--(0.6078,0.3860)--(0.6045,0.4140)--(0.6439,0.5117)--cycle;
\fill[g-b-ext](1.0760,0.5495)--(1.0760,0.3609)--(0.6439,0.5117)--(0.6544,0.5378)--(0.9196,0.5694)--cycle;
\fill[g-ext-s3-w](1.0760,0.5880)--(1.0760,0.5495)--(0.9196,0.5694)--cycle;
\end{tikzpicture}


==> figures/n12/11.tex <==
% Generated by svg2tikz.py from 11.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.5930)--(-0.0760,0.6202)--(0.0200,0.5749)--cycle;
\fill[g-ext-s3-w](-0.0760,1.0079)--(-0.0760,1.0760)--(0.0637,1.0760)--(0.3698,0.6337)--cycle;
\fill[g-ext-s3-w](0.3859,1.0760)--(0.4354,1.0760)--(0.4517,0.8930)--cycle;
\fill[g-ext-s3-w](0.6137,1.0760)--(0.6744,1.0760)--(0.5825,0.8548)--cycle;
\fill[g-b-ext](0.4354,1.0760)--(0.6137,1.0760)--(0.5825,0.8548)--(0.5198,0.7038)--(0.4517,0.8930)--cycle;
\fill[g-int-s3-w](0.4517,0.8930)--(0.5198,0.7038)--(0.4777,0.6026)--cycle;
\fill[g-b-ext](0.0637,1.0760)--(0.3859,1.0760)--(0.4517,0.8930)--(0.4777,0.6026)--(0.4594,0.5586)--(0.3698,0.6337)--cycle;
\fill[g-int-s3-w](0.5825,0.8548)--(0.5495,0.6211)--(0.5198,0.7038)--cycle;
\fill[g-b-ext](0.6744,1.0760)--(1.0174,1.0760)--(0.5631,0.5833)--(0.5495,0.6211)--(0.5825,0.8548)--cycle;
\fill[g-b-ext-s3](1.0760,0.8297)--(1.0760,0.7518)--(0.8230,0.6607)--cycle;
\fill[g-w](1.0174,1.0760)--(1.0760,1.0760)--(1.0760,0.8297)--(0.8230,0.6607)--(0.5683,0.5690)--(0.5631,0.5833)--cycle;
\fill[g-int-s3-w](0.5495,0.6211)--(0.5631,0.5833)--(0.5408,0.5591)--cycle;
\fill[g-b-int-s3](0.5631,0.5833)--(0.5683,0.5690)--(0.5408,0.5591)--cycle;
\fill[g-int-s3-w](0.4777,0.6026)--(0.4834,0.5384)--(0.4594,0.5586)--cycle;
\fill[g-b-int](0.5198,0.7038)--(0.5495,0.6211)--(0.5408,0.5591)--(0.4834,0.5384)--(0.4777,0.6026)--cycle;
\fill[g-int-s3-w](0.3698,0.6337)--(0.4594,0.5586)--(0.4453,0.5247)--cycle;
\fill[g-b-int-s3](0.4594,0.5586)--(0.4834,0.5384)--(0.4453,0.5247)--cycle;
\fill[g-b-ext](-0.0760,0.6202)--(-0.0760,1.0079)--(0.3698,0.6337)--(0.4453,0.5247)--(0.3912,0.5052)--(0.0200,0.5749)--cycle;
\fill[g-int-s3-w](0.0200,0.5749)--(0.3912,0.5052)--(0.2644,0.4595)--cycle;
\fill[g-int-s3-w](0.4453,0.5247)--(0.4339,0.4971)--(0.3912,0.5052)--cycle;
\fill[g-b-int-s3](0.4453,0.5247)--(0.4689,0.4906)--(0.4339,0.4971)--cycle;
\fill[g-int-s3-w](0.5408,0.5591)--(0.5050,0.5203)--(0.4834,0.5384)--cycle;
\fill[g-b-int-s3](0.4834,0.5384)--(0.5050,0.5203)--(0.4868,0.5005)--cycle;
\fill[g-w](0.4834,0.5384)--(0.4868,0.5005)--(0.4763,0.4892)--(0.4689,0.4906)--(0.4453,0.5247)--cycle;
\fill[g-b-int-s3](0.4689,0.4906)--(0.4763,0.4892)--(0.4727,0.4852)--cycle;
\fill[g-b-int-s3](0.4868,0.5005)--(0.4880,0.4870)--(0.4763,0.4892)--cycle;
\fill[g-b-int-s3](0.5408,0.5591)--(0.5321,0.4975)--(0.5050,0.5203)--cycle;
\fill[g-b-int-s3](0.8230,0.6607)--(0.5910,0.5057)--(0.5683,0.5690)--cycle;
\fill[g-w](1.0760,0.7518)--(1.0760,0.5481)--(0.5959,0.4921)--(0.5910,0.5057)--(0.8230,0.6607)--cycle;
\fill[g-b-int-s3](0.5910,0.5057)--(0.5959,0.4921)--(0.5652,0.4885)--cycle;
\fill[g-w](0.5683,0.5690)--(0.5910,0.5057)--(0.5652,0.4885)--(0.5456,0.4862)--(0.5321,0.4975)--(0.5408,0.5591)--cycle;
\fill[g-b-int-s3](0.5321,0.4975)--(0.5456,0.4862)--(0.5302,0.4844)--cycle;
\fill[g-w](0.5050,0.5203)--(0.5321,0.4975)--(0.5302,0.4844)--(0.5126,0.4823)--(0.4880,0.4870)--(0.4868,0.5005)--cycle;
\fill[g-b-int-s3](0.4880,0.4870)--(0.5126,0.4823)--(0.4887,0.4795)--cycle;
\fill[g-w](0.4763,0.4892)--(0.4880,0.4870)--(0.4887,0.4795)--(0.4775,0.4782)--(0.4727,0.4852)--cycle;
\fill[g-b-int-s3](0.4727,0.4852)--(0.4775,0.4782)--(0.4649,0.4768)--cycle;
\fill[g-w](0.4339,0.4971)--(0.4689,0.4906)--(0.4727,0.4852)--(0.4649,0.4768)--(0.4234,0.4719)--cycle;
\fill[g-b-int](0.3912,0.5052)--(0.4339,0.4971)--(0.4234,0.4719)--(0.2748,0.4546)--(0.2644,0.4595)--cycle;
\fill[g-int-s3-w](0.2644,0.4595)--(0.2748,0.4546)--(0.2393,0.4505)--cycle;
\fill[g-int-s3-w](0.4234,0.4719)--(0.3930,0.3988)--(0.2748,0.4546)--cycle;
\fill[g-b-int-s3](0.4649,0.4768)--(0.3930,0.3988)--(0.4234,0.4719)--cycle;
\fill[g-b-int-s3](0.4887,0.4795)--(0.4905,0.4594)--(0.4775,0.4782)--cycle;
\fill[g-b-int-s3](0.5302,0.4844)--(0.5295,0.4792)--(0.5126,0.4823)--cycle;
\fill[g-b-int-s3](0.5652,0.4885)--(0.5528,0.4802)--(0.5456,0.4862)--cycle;
\fill[g-w](0.5456,0.4862)--(0.5528,0.4802)--(0.5465,0.4760)--(0.5295,0.4792)--(0.5302,0.4844)--cycle;
\fill[g-b-int-s3](0.5295,0.4792)--(0.5465,0.4760)--(0.5273,0.4631)--cycle;
\fill[g-w](0.5126,0.4823)--(0.5295,0.4792)--(0.5273,0.4631)--(0.5003,0.4452)--(0.4905,0.4594)--(0.4887,0.4795)--cycle;
\fill[g-b-int-s3](0.4905,0.4594)--(0.5003,0.4452)--(0.4922,0.4398)--cycle;
\fill[g-w](0.4775,0.4782)--(0.4905,0.4594)--(0.4922,0.4398)--(0.4152,0.3883)--(0.3930,0.3988)--(0.4649,0.4768)--cycle;
\fill[g-b-int-s3](0.3930,0.3988)--(0.4152,0.3883)--(0.3785,0.3638)--cycle;
\fill[g-int-s3-w](0.3930,0.3988)--(0.3785,0.3638)--(0.3323,0.3329)--cycle;
\fill[g-b-int-s3](0.4922,0.4398)--(0.5004,0.3481)--(0.4152,0.3883)--cycle;
\fill[g-b-int-s3](0.5273,0.4631)--(0.5206,0.4159)--(0.5003,0.4452)--cycle;
\fill[g-w](0.5003,0.4452)--(0.5206,0.4159)--(0.5104,0.3434)--(0.5004,0.3481)--(0.4922,0.4398)--cycle;
\fill[g-b-int-s3](0.5004,0.3481)--(0.5104,0.3434)--(0.5045,0.3022)--cycle;
\fill[g-b-int-s3](0.5206,0.4159)--(0.6001,0.3010)--(0.5104,0.3434)--cycle;
\fill[g-b-int-s3](0.5528,0.4802)--(0.5611,0.4732)--(0.5465,0.4760)--cycle;
\fill[g-w](0.5959,0.4921)--(0.6057,0.4648)--(0.5611,0.4732)--(0.5528,0.4802)--(0.5652,0.4885)--cycle;
\fill[g-b-int-s3](0.5611,0.4732)--(0.6057,0.4648)--(0.6207,0.4232)--cycle;
\fill[g-w](0.5465,0.4760)--(0.5611,0.4732)--(0.6207,0.4232)--(0.6778,0.2643)--(0.6001,0.3010)--(0.5206,0.4159)--(0.5273,0.4631)--cycle;
\fill[g-b-int-s3](0.6001,0.3010)--(0.6778,0.2643)--(0.7344,0.1070)--cycle;
\fill[g-b-int-s3](0.6207,0.4232)--(0.9800,0.1216)--(0.6778,0.2643)--cycle;
\fill[g-b-ext](-0.0760,0.4137)--(-0.0760,0.5930)--(0.0200,0.5749)--(0.2644,0.4595)--(0.2393,0.4505)--cycle;
\fill[g-ext-s3-w](-0.0760,0.3369)--(-0.0760,0.4137)--(0.2393,0.4505)--cycle;
\fill[g-b-ext](-0.0760,0.0602)--(-0.0760,0.3369)--(0.2393,0.4505)--(0.2748,0.4546)--(0.3930,0.3988)--(0.3323,0.3329)--cycle;
\fill[g-ext-s3-w](-0.0447,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0602)--(0.3323,0.3329)--cycle;
\fill[g-b-ext-s4](0.1957,-0.0760)--(-0.0447,-0.0760)--(0.3323,0.3329)--(0.3785,0.3638)--cycle;
\fill[g-w](0.4512,-0.0760)--(0.1957,-0.0760)--(0.3785,0.3638)--(0.4152,0.3883)--(0.5004,0.3481)--(0.5045,0.3022)--cycle;
\fill[g-b-ext-s3](0.5384,-0.0760)--(0.4512,-0.0760)--(0.5045,0.3022)--cycle;
\fill[g-w](0.8002,-0.0760)--(0.5384,-0.0760)--(0.5045,0.3022)--(0.5104,0.3434)--(0.6001,0.3010)--(0.7344,0.1070)--cycle;
\fill[g-b-ext-s3](0.8611,-0.0760)--(0.8002,-0.0760)--(0.7344,0.1070)--cycle;
\fill[g-w](1.0760,0.0411)--(1.0760,-0.0760)--(0.8611,-0.0760)--(0.7344,0.1070)--(0.6778,0.2643)--(0.9800,0.1216)--cycle;
\fill[g-b-ext-s3](1.0760,0.0763)--(1.0760,0.0411)--(0.9800,0.1216)--cycle;
\fill[g-w](1.0760,0.3765)--(1.0760,0.0763)--(0.9800,0.1216)--(0.6207,0.4232)--(0.6057,0.4648)--cycle;
\fill[g-b-ext-s4](1.0760,0.5481)--(1.0760,0.3765)--(0.6057,0.4648)--(0.5959,0.4921)--cycle;
\end{tikzpicture}


==> figures/n12/12.tex <==
% Generated by svg2tikz.py from 12.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](-0.0760,0.6276)--(-0.0760,0.6562)--(0.0200,0.6123)--cycle;
\fill[g-ext-s3-w](-0.0760,1.0751)--(-0.0760,1.0760)--(0.1050,1.0760)--(0.3631,0.6997)--cycle;
\fill[g-ext-s3-w](0.4045,1.0760)--(0.4564,1.0760)--(0.4790,0.8752)--cycle;
\fill[g-ext-s3-w](0.6211,1.0760)--(0.7047,1.0760)--(0.5679,0.7794)--cycle;
\fill[g-b-ext](0.4564,1.0760)--(0.6211,1.0760)--(0.5679,0.7794)--(0.5383,0.7153)--(0.4790,0.8752)--cycle;
\fill[g-int-s3-w](0.4790,0.8752)--(0.5383,0.7153)--(0.5051,0.6433)--cycle;
\fill[g-b-ext](0.1050,1.0760)--(0.4045,1.0760)--(0.4790,0.8752)--(0.5051,0.6433)--(0.4836,0.5967)--(0.3631,0.6997)--cycle;
\fill[g-int-s3-w](0.5679,0.7794)--(0.5505,0.6826)--(0.5383,0.7153)--cycle;
\fill[g-b-ext](0.7047,1.0760)--(0.9574,1.0760)--(0.5718,0.6251)--(0.5505,0.6826)--(0.5679,0.7794)--cycle;
\fill[g-b-ext-s3](1.0760,0.8615)--(1.0760,0.7772)--(0.8225,0.6845)--cycle;
\fill[g-w](0.9574,1.0760)--(1.0760,1.0760)--(1.0760,0.8615)--(0.8225,0.6845)--(0.5824,0.5967)--(0.5718,0.6251)--cycle;
\fill[g-int-s3-w](0.5505,0.6826)--(0.5718,0.6251)--(0.5318,0.5782)--cycle;
\fill[g-b-int-s3](0.5718,0.6251)--(0.5824,0.5967)--(0.5318,0.5782)--cycle;
\fill[g-int-s3-w](0.5051,0.6433)--(0.5132,0.5714)--(0.4836,0.5967)--cycle;
\fill[g-b-int](0.5383,0.7153)--(0.5505,0.6826)--(0.5318,0.5782)--(0.5132,0.5714)--(0.5051,0.6433)--cycle;
\fill[g-int-s3-w](0.3631,0.6997)--(0.4836,0.5967)--(0.4636,0.5533)--cycle;
\fill[g-b-int-s3](0.4836,0.5967)--(0.5132,0.5714)--(0.4636,0.5533)--cycle;
\fill[g-b-ext](-0.0760,0.6562)--(-0.0760,1.0751)--(0.3631,0.6997)--(0.4636,0.5533)--(0.4413,0.5451)--(0.0200,0.6123)--cycle;
\fill[g-int-s3-w](0.0200,0.6123)--(0.4413,0.5451)--(0.2885,0.4892)--cycle;
\fill[g-int-s3-w](0.4636,0.5533)--(0.4585,0.5424)--(0.4413,0.5451)--cycle;
\fill[g-b-int-s3](0.4636,0.5533)--(0.4726,0.5401)--(0.4585,0.5424)--cycle;
\fill[g-int-s3-w](0.5318,0.5782)--(0.5206,0.5651)--(0.5132,0.5714)--cycle;
\fill[g-b-int-s3](0.5132,0.5714)--(0.5206,0.5651)--(0.5147,0.5582)--cycle;
\fill[g-w](0.5132,0.5714)--(0.5147,0.5582)--(0.4960,0.5364)--(0.4726,0.5401)--(0.4636,0.5533)--cycle;
\fill[g-b-int-s3](0.4726,0.5401)--(0.4960,0.5364)--(0.4844,0.5228)--cycle;
\fill[g-b-int-s3](0.5147,0.5582)--(0.5175,0.5330)--(0.4960,0.5364)--cycle;
\fill[g-b-int-s3](0.5318,0.5782)--(0.5283,0.5585)--(0.5206,0.5651)--cycle;
\fill[g-w](0.5206,0.5651)--(0.5283,0.5585)--(0.5235,0.5320)--(0.5175,0.5330)--(0.5147,0.5582)--cycle;
\fill[g-b-int-s3](0.5175,0.5330)--(0.5235,0.5320)--(0.5199,0.5118)--cycle;
\fill[g-b-int-s3](0.5283,0.5585)--(0.5674,0.5250)--(0.5235,0.5320)--cycle;
\fill[g-b-int-s3](0.8225,0.6845)--(0.6059,0.5333)--(0.5824,0.5967)--cycle;
\fill[g-w](0.5824,0.5967)--(0.6059,0.5333)--(0.5891,0.5216)--(0.5674,0.5250)--(0.5283,0.5585)--(0.5318,0.5782)--cycle;
\fill[g-b-int-s3](0.5674,0.5250)--(0.5891,0.5216)--(0.5794,0.5148)--cycle;
\fill[g-b-int-s3](0.6059,0.5333)--(0.6116,0.5180)--(0.5891,0.5216)--cycle;
\fill[g-w](1.0760,0.7772)--(1.0760,0.5465)--(0.6735,0.5081)--(0.6116,0.5180)--(0.6059,0.5333)--(0.8225,0.6845)--cycle;
\fill[g-b-int-s3](0.6116,0.5180)--(0.6735,0.5081)--(0.6172,0.5028)--cycle;
\fill[g-w](0.5891,0.5216)--(0.6116,0.5180)--(0.6172,0.5028)--(0.5958,0.5007)--(0.5794,0.5148)--cycle;
\fill[g-b-int-s3](0.5794,0.5148)--(0.5958,0.5007)--(0.5535,0.4967)--cycle;
\fill[g-w](0.5235,0.5320)--(0.5674,0.5250)--(0.5794,0.5148)--(0.5535,0.4967)--(0.5219,0.4937)--(0.5199,0.5118)--cycle;
\fill[g-b-int-s3](0.5199,0.5118)--(0.5219,0.4937)--(0.5165,0.4932)--cycle;
\fill[g-w](0.4960,0.5364)--(0.5175,0.5330)--(0.5199,0.5118)--(0.5165,0.4932)--(0.5055,0.4921)--(0.4844,0.5228)--cycle;
\fill[g-b-int-s3](0.4844,0.5228)--(0.5055,0.4921)--(0.4540,0.4872)--cycle;
\fill[g-w](0.4585,0.5424)--(0.4726,0.5401)--(0.4844,0.5228)--(0.4540,0.4872)--(0.4321,0.4851)--cycle;
\fill[g-b-int](0.4413,0.5451)--(0.4585,0.5424)--(0.4321,0.4851)--(0.3206,0.4745)--(0.2885,0.4892)--cycle;
\fill[g-int-s3-w](0.2885,0.4892)--(0.3206,0.4745)--(0.2227,0.4652)--cycle;
\fill[g-int-s3-w](0.4321,0.4851)--(0.4086,0.4342)--(0.3206,0.4745)--cycle;
\fill[g-b-int-s3](0.4540,0.4872)--(0.4086,0.4342)--(0.4321,0.4851)--cycle;
\fill[g-b-int-s3](0.5165,0.4932)--(0.5141,0.4796)--(0.5055,0.4921)--cycle;
\fill[g-b-int-s3](0.5535,0.4967)--(0.5239,0.4760)--(0.5219,0.4937)--cycle;
\fill[g-w](0.5219,0.4937)--(0.5239,0.4760)--(0.5189,0.4726)--(0.5141,0.4796)--(0.5165,0.4932)--cycle;
\fill[g-b-int-s3](0.5141,0.4796)--(0.5189,0.4726)--(0.5120,0.4677)--cycle;
\fill[g-w](0.5055,0.4921)--(0.5141,0.4796)--(0.5120,0.4677)--(0.4420,0.4189)--(0.4086,0.4342)--(0.4540,0.4872)--cycle;
\fill[g-b-int-s3](0.4086,0.4342)--(0.4420,0.4189)--(0.3824,0.3772)--cycle;
\fill[g-int-s3-w](0.4086,0.4342)--(0.3824,0.3772)--(0.3267,0.3384)--cycle;
\fill[g-b-int-s3](0.5120,0.4677)--(0.4986,0.3930)--(0.4420,0.4189)--cycle;
\fill[g-b-int-s3](0.5239,0.4760)--(0.5253,0.4632)--(0.5189,0.4726)--cycle;
\fill[g-w](0.5189,0.4726)--(0.5253,0.4632)--(0.5351,0.3762)--(0.4986,0.3930)--(0.5120,0.4677)--cycle;
\fill[g-b-int-s3](0.5253,0.4632)--(0.6079,0.3428)--(0.5351,0.3762)--cycle;
\fill[g-b-int-s3](0.6172,0.5028)--(0.6283,0.4730)--(0.5958,0.5007)--cycle;
\fill[g-w](0.5958,0.5007)--(0.6283,0.4730)--(0.6907,0.3049)--(0.6079,0.3428)--(0.5253,0.4632)--(0.5239,0.4760)--(0.5535,0.4967)--cycle;
\fill[g-b-int-s3](0.6079,0.3428)--(0.6907,0.3049)--(0.7575,0.1248)--cycle;
\fill[g-b-int-s3](0.6283,0.4730)--(0.9800,0.1723)--(0.6907,0.3049)--cycle;
\fill[g-b-ext](-0.0760,0.4367)--(-0.0760,0.6276)--(0.0200,0.6123)--(0.2885,0.4892)--(0.2227,0.4652)--cycle;
\fill[g-ext-s3-w](-0.0760,0.3560)--(-0.0760,0.4367)--(0.2227,0.4652)--cycle;
\fill[g-b-ext](-0.0760,0.0572)--(-0.0760,0.3560)--(0.2227,0.4652)--(0.3206,0.4745)--(0.4086,0.4342)--(0.3267,0.3384)--cycle;
\fill[g-ext-s3-w](-0.0275,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0572)--(0.3267,0.3384)--cycle;
\fill[g-b-ext-s4](0.1733,-0.0760)--(-0.0275,-0.0760)--(0.3267,0.3384)--(0.3824,0.3772)--cycle;
\fill[g-w](0.4145,-0.0760)--(0.1733,-0.0760)--(0.3824,0.3772)--(0.4420,0.4189)--(0.4986,0.3930)--cycle;
\fill[g-b-ext-s4](0.5860,-0.0760)--(0.4145,-0.0760)--(0.4986,0.3930)--(0.5351,0.3762)--cycle;
\fill[g-w](0.8320,-0.0760)--(0.5860,-0.0760)--(0.5351,0.3762)--(0.6079,0.3428)--(0.7575,0.1248)--cycle;
\fill[g-b-ext-s3](0.8953,-0.0760)--(0.8320,-0.0760)--(0.7575,0.1248)--cycle;
\fill[g-w](1.0760,0.0903)--(1.0760,-0.0760)--(0.8953,-0.0760)--(0.7575,0.1248)--(0.6907,0.3049)--(0.9800,0.1723)--cycle;
\fill[g-b-ext-s3](1.0760,0.1283)--(1.0760,0.0903)--(0.9800,0.1723)--cycle;
\fill[g-w](1.0760,0.4440)--(1.0760,0.1283)--(0.9800,0.1723)--(0.6283,0.4730)--(0.6172,0.5028)--(0.6735,0.5081)--cycle;
\fill[g-b-ext-s3](1.0760,0.5465)--(1.0760,0.4440)--(0.6735,0.5081)--cycle;
\end{tikzpicture}


==> figures/n12/13.tex <==
% Generated by svg2tikz.py from 13.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6031)--(-0.0760,0.6645)--(0.2286,0.5698)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0210)--(-0.0760,1.0760)--(-0.0129,1.0760)--(0.2176,0.7700)--cycle;
\fill[g-b-ext-s3](0.2956,1.0760)--(0.3663,1.0760)--(0.4135,0.8203)--cycle;
\fill[g-b-ext-s3](0.6660,1.0760)--(0.6959,1.0760)--(0.6562,0.9800)--cycle;
\fill[g-b-ext-s3](0.9631,1.0760)--(1.0760,1.0760)--(1.0760,1.0286)--(0.6730,0.6836)--cycle;
\fill[g-b-ext-s3](1.0760,0.8534)--(1.0760,0.7570)--(0.7112,0.6742)--cycle;
\fill[g-w](1.0760,1.0286)--(1.0760,0.8534)--(0.7112,0.6742)--(0.6569,0.6619)--(0.6730,0.6836)--cycle;
\fill[g-b-int-s3](0.6730,0.6836)--(0.6569,0.6619)--(0.6443,0.6591)--cycle;
\fill[g-w](0.6959,1.0760)--(0.9631,1.0760)--(0.6730,0.6836)--(0.6443,0.6591)--(0.6229,0.6542)--(0.6562,0.9800)--cycle;
\fill[g-b-int-s3](0.6562,0.9800)--(0.6229,0.6542)--(0.5108,0.6288)--cycle;
\fill[g-w](0.3663,1.0760)--(0.6660,1.0760)--(0.6562,0.9800)--(0.5108,0.6288)--(0.5027,0.6269)--(0.4135,0.8203)--cycle;
\fill[g-b-int-s3](0.4135,0.8203)--(0.5027,0.6269)--(0.4514,0.6153)--cycle;
\fill[g-w](-0.0129,1.0760)--(0.2956,1.0760)--(0.4135,0.8203)--(0.4514,0.6153)--(0.4096,0.6058)--(0.2176,0.7700)--cycle;
\fill[g-b-int-s3](0.2176,0.7700)--(0.4096,0.6058)--(0.3512,0.5926)--cycle;
\fill[g-w](-0.0760,0.6645)--(-0.0760,1.0210)--(0.2176,0.7700)--(0.3512,0.5926)--(0.2435,0.5681)--(0.2286,0.5698)--cycle;
\fill[g-b-int-s3](0.2286,0.5698)--(0.2435,0.5681)--(0.2379,0.5669)--cycle;
\fill[g-b-int-s3](0.3512,0.5926)--(0.3809,0.5531)--(0.2435,0.5681)--cycle;
\fill[g-b-int-s3](0.4514,0.6153)--(0.4613,0.5616)--(0.4096,0.6058)--cycle;
\fill[g-b-int-s3](0.5108,0.6288)--(0.5066,0.6184)--(0.5027,0.6269)--cycle;
\fill[g-b-int-s3](0.6443,0.6591)--(0.6214,0.6395)--(0.6229,0.6542)--cycle;
\fill[g-b-int-s3](0.7112,0.6742)--(0.6403,0.6394)--(0.6569,0.6619)--cycle;
\fill[g-w](0.6569,0.6619)--(0.6403,0.6394)--(0.6204,0.6297)--(0.6214,0.6395)--(0.6443,0.6591)--cycle;
\fill[g-b-int-s3](0.6214,0.6395)--(0.6204,0.6297)--(0.5959,0.6176)--cycle;
\fill[g-w](0.6229,0.6542)--(0.6214,0.6395)--(0.5959,0.6176)--(0.5234,0.5820)--(0.5066,0.6184)--(0.5108,0.6288)--cycle;
\fill[g-b-int-s3](0.5066,0.6184)--(0.5234,0.5820)--(0.4833,0.5623)--cycle;
\fill[g-w](0.5027,0.6269)--(0.5066,0.6184)--(0.4833,0.5623)--(0.4688,0.5552)--(0.4613,0.5616)--(0.4514,0.6153)--cycle;
\fill[g-b-int-s3](0.4613,0.5616)--(0.4688,0.5552)--(0.4630,0.5524)--cycle;
\fill[g-w](0.4096,0.6058)--(0.4613,0.5616)--(0.4630,0.5524)--(0.4492,0.5456)--(0.3809,0.5531)--(0.3512,0.5926)--cycle;
\fill[g-b-int-s3](0.3809,0.5531)--(0.4492,0.5456)--(0.4035,0.5231)--cycle;
\fill[g-w](0.2435,0.5681)--(0.3809,0.5531)--(0.4035,0.5231)--(0.3939,0.5184)--(0.2379,0.5669)--cycle;
\fill[g-b-int-s3](0.4035,0.5231)--(0.4111,0.5130)--(0.3939,0.5184)--cycle;
\fill[g-b-int-s3](0.4630,0.5524)--(0.4646,0.5439)--(0.4492,0.5456)--cycle;
\fill[g-b-int-s3](0.4833,0.5623)--(0.4774,0.5479)--(0.4688,0.5552)--cycle;
\fill[g-w](0.4688,0.5552)--(0.4774,0.5479)--(0.4752,0.5427)--(0.4646,0.5439)--(0.4630,0.5524)--cycle;
\fill[g-b-int-s3](0.4646,0.5439)--(0.4752,0.5427)--(0.4680,0.5253)--cycle;
\fill[g-b-int-s3](0.4774,0.5479)--(0.4846,0.5417)--(0.4752,0.5427)--cycle;
\fill[g-b-int-s3](0.5959,0.6176)--(0.5321,0.5630)--(0.5234,0.5820)--cycle;
\fill[g-w](0.5234,0.5820)--(0.5321,0.5630)--(0.5046,0.5395)--(0.4846,0.5417)--(0.4774,0.5479)--(0.4833,0.5623)--cycle;
\fill[g-b-int-s3](0.4846,0.5417)--(0.5046,0.5395)--(0.4959,0.5320)--cycle;
\fill[g-w](0.4752,0.5427)--(0.4846,0.5417)--(0.4959,0.5320)--(0.4708,0.5105)--(0.4680,0.5253)--cycle;
\fill[g-w](0.4492,0.5456)--(0.4646,0.5439)--(0.4680,0.5253)--(0.4570,0.4988)--(0.4111,0.5130)--(0.4035,0.5231)--cycle;
\fill[g-b-int-s3](0.4680,0.5253)--(0.4708,0.5105)--(0.4570,0.4988)--cycle;
\fill[g-b-int-s3](0.4111,0.5130)--(0.4570,0.4988)--(0.4356,0.4804)--cycle;
\fill[g-int-s3-w](0.4570,0.4988)--(0.4445,0.4686)--(0.4356,0.4804)--cycle;
\fill[g-int-s3-w](0.4708,0.5105)--(0.4739,0.4935)--(0.4570,0.4988)--cycle;
\fill[g-b-int-s3](0.5321,0.5630)--(0.5450,0.5351)--(0.5046,0.5395)--cycle;
\fill[g-b-int-s3](0.6403,0.6394)--(0.6184,0.6098)--(0.6204,0.6297)--cycle;
\fill[g-w](0.6204,0.6297)--(0.6184,0.6098)--(0.5618,0.5332)--(0.5450,0.5351)--(0.5321,0.5630)--(0.5959,0.6176)--cycle;
\fill[g-b-int-s3](0.5450,0.5351)--(0.5618,0.5332)--(0.5520,0.5199)--cycle;
\fill[g-w](0.5046,0.5395)--(0.5450,0.5351)--(0.5520,0.5199)--(0.5357,0.4980)--(0.4959,0.5320)--cycle;
\fill[g-b-int](0.4959,0.5320)--(0.5357,0.4980)--(0.5215,0.4787)--(0.4739,0.4935)--(0.4708,0.5105)--cycle;
\fill[g-int-s3-w](0.4739,0.4935)--(0.5215,0.4787)--(0.4856,0.4302)--cycle;
\fill[g-b-int](0.4570,0.4988)--(0.4739,0.4935)--(0.4856,0.4302)--(0.4796,0.4221)--(0.4445,0.4686)--cycle;
\fill[g-int-s3-w](0.4445,0.4686)--(0.4796,0.4221)--(0.3562,0.2552)--cycle;
\fill[g-int-s3-w](0.4856,0.4302)--(0.4895,0.4089)--(0.4796,0.4221)--cycle;
\fill[g-int-s3-w](0.5357,0.4980)--(0.5793,0.4608)--(0.5215,0.4787)--cycle;
\fill[g-b-int-s3](0.5520,0.5199)--(0.5793,0.4608)--(0.5357,0.4980)--cycle;
\fill[g-b-int-s3](0.6184,0.6098)--(0.6100,0.5280)--(0.5618,0.5332)--cycle;
\fill[g-w](0.5618,0.5332)--(0.6100,0.5280)--(0.6024,0.4535)--(0.5793,0.4608)--(0.5520,0.5199)--cycle;
\fill[g-b-int-s3](0.5793,0.4608)--(0.6024,0.4535)--(0.6012,0.4420)--cycle;
\fill[g-int-s3-w](0.5793,0.4608)--(0.6012,0.4420)--(0.5988,0.4183)--cycle;
\fill[g-b-int](0.5215,0.4787)--(0.5793,0.4608)--(0.5988,0.4183)--(0.5849,0.2822)--(0.4895,0.4089)--(0.4856,0.4302)--cycle;
\fill[g-int-s3-w](0.4895,0.4089)--(0.5849,0.2822)--(0.5593,0.0313)--cycle;
\fill[g-int-s3-w](0.5988,0.4183)--(0.7824,0.0200)--(0.5849,0.2822)--cycle;
\fill[g-s4-w](-0.0760,0.4956)--(-0.0760,0.6031)--(0.2286,0.5698)--(0.2379,0.5669)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2876)--(-0.0760,0.4956)--(0.2379,0.5669)--(0.3939,0.5184)--cycle;
\fill[g-w](-0.0760,0.0425)--(-0.0760,0.2876)--(0.3939,0.5184)--(0.4111,0.5130)--(0.4356,0.4804)--cycle;
\fill[g-b-ext](0.1113,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0425)--(0.4356,0.4804)--(0.4445,0.4686)--(0.3562,0.2552)--cycle;
\fill[g-ext-s3-w](0.2191,-0.0760)--(0.1113,-0.0760)--(0.3562,0.2552)--cycle;
\fill[g-b-ext](0.5483,-0.0760)--(0.2191,-0.0760)--(0.3562,0.2552)--(0.4796,0.4221)--(0.4895,0.4089)--(0.5593,0.0313)--cycle;
\fill[g-ext-s3-w](0.5791,-0.0760)--(0.5483,-0.0760)--(0.5593,0.0313)--cycle;
\fill[g-b-ext](0.8267,-0.0760)--(0.5791,-0.0760)--(0.5593,0.0313)--(0.5849,0.2822)--(0.7824,0.0200)--cycle;
\fill[g-ext-s3-w](0.8547,-0.0760)--(0.8267,-0.0760)--(0.7824,0.0200)--cycle;
\fill[g-b-ext](1.0760,0.0361)--(1.0760,-0.0760)--(0.8547,-0.0760)--(0.7824,0.0200)--(0.5988,0.4183)--(0.6012,0.4420)--cycle;
\fill[g-s4-w](1.0760,0.3063)--(1.0760,0.0361)--(0.6012,0.4420)--(0.6024,0.4535)--cycle;
\fill[g-b-ext-s4](1.0760,0.4769)--(1.0760,0.3063)--(0.6024,0.4535)--(0.6100,0.5280)--cycle;
\fill[g-w](1.0760,0.7570)--(1.0760,0.4769)--(0.6100,0.5280)--(0.6184,0.6098)--(0.6403,0.6394)--(0.7112,0.6742)--cycle;
\end{tikzpicture}


==> figures/n12/14.tex <==
% Generated by svg2tikz.py from 14.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0768,0.6814)--(-0.0768,0.8076)--(0.4400,0.6023)--cycle;
\fill[g-b-ext-s3](-0.0136,1.0768)--(0.1145,1.0768)--(0.3007,0.8548)--cycle;
\fill[g-b-ext-s3](0.4583,1.0768)--(0.5324,1.0768)--(0.5746,0.8163)--cycle;
\fill[g-b-ext-s3](0.8009,1.0768)--(0.8269,1.0768)--(0.7920,0.9800)--cycle;
\fill[g-b-ext-s3](1.0175,1.0768)--(1.0735,1.0768)--(0.9260,0.9540)--cycle;
\fill[g-w](0.8269,1.0768)--(1.0175,1.0768)--(0.9260,0.9540)--(0.7783,0.8312)--(0.7920,0.9800)--cycle;
\fill[g-b-int-s3](0.7920,0.9800)--(0.7783,0.8312)--(0.7214,0.7837)--cycle;
\fill[g-w](0.5324,1.0768)--(0.8009,1.0768)--(0.7920,0.9800)--(0.7214,0.7837)--(0.6250,0.7035)--(0.5746,0.8163)--cycle;
\fill[g-b-int-s3](0.5746,0.8163)--(0.6250,0.7035)--(0.5967,0.6800)--cycle;
\fill[g-w](0.1145,1.0768)--(0.4583,1.0768)--(0.5746,0.8163)--(0.5967,0.6800)--(0.5744,0.6614)--(0.3007,0.8548)--cycle;
\fill[g-b-int-s3](0.3007,0.8548)--(0.5744,0.6614)--(0.5086,0.6067)--cycle;
\fill[g-w](-0.0768,0.8076)--(-0.0768,1.0768)--(-0.0136,1.0768)--(0.3007,0.8548)--(0.5086,0.6067)--(0.4935,0.5941)--(0.4400,0.6023)--cycle;
\fill[g-b-int-s3](0.4400,0.6023)--(0.4935,0.5941)--(0.4829,0.5853)--cycle;
\fill[g-b-int-s3](0.5086,0.6067)--(0.5229,0.5896)--(0.4935,0.5941)--cycle;
\fill[g-b-int-s3](0.5967,0.6800)--(0.6030,0.6411)--(0.5744,0.6614)--cycle;
\fill[g-b-int-s3](0.7214,0.7837)--(0.6624,0.6199)--(0.6250,0.7035)--cycle;
\fill[g-b-int-s3](0.9260,0.9540)--(0.7705,0.7453)--(0.7783,0.8312)--cycle;
\fill[g-b-ext-s3](1.0768,0.7376)--(1.0768,0.6983)--(0.9406,0.6700)--cycle;
\fill[g-w](1.0735,1.0768)--(1.0768,1.0768)--(1.0768,0.7376)--(0.9406,0.6700)--(0.7601,0.6326)--(0.7705,0.7453)--(0.9260,0.9540)--cycle;
\fill[g-b-int-s3](0.7705,0.7453)--(0.7601,0.6326)--(0.6729,0.6145)--cycle;
\fill[g-w](0.7783,0.8312)--(0.7705,0.7453)--(0.6729,0.6145)--(0.6655,0.6129)--(0.6624,0.6199)--(0.7214,0.7837)--cycle;
\fill[g-b-int-s3](0.6624,0.6199)--(0.6655,0.6129)--(0.6594,0.6116)--cycle;
\fill[g-w](0.6250,0.7035)--(0.6624,0.6199)--(0.6594,0.6116)--(0.6481,0.6093)--(0.6030,0.6411)--(0.5967,0.6800)--cycle;
\fill[g-b-int-s3](0.6030,0.6411)--(0.6481,0.6093)--(0.6095,0.6013)--cycle;
\fill[g-w](0.5744,0.6614)--(0.6030,0.6411)--(0.6095,0.6013)--(0.5405,0.5870)--(0.5229,0.5896)--(0.5086,0.6067)--cycle;
\fill[g-b-int-s3](0.5229,0.5896)--(0.5405,0.5870)--(0.5275,0.5843)--cycle;
\fill[g-w](0.4935,0.5941)--(0.5229,0.5896)--(0.5275,0.5843)--(0.4999,0.5785)--(0.4829,0.5853)--cycle;
\fill[g-b-int-s3](0.4829,0.5853)--(0.4999,0.5785)--(0.4664,0.5716)--cycle;
\fill[g-b-int-s3](0.5275,0.5843)--(0.5484,0.5593)--(0.4999,0.5785)--cycle;
\fill[g-b-int-s3](0.6095,0.6013)--(0.6137,0.5758)--(0.5405,0.5870)--cycle;
\fill[g-b-int-s3](0.6594,0.6116)--(0.6564,0.6034)--(0.6481,0.6093)--cycle;
\fill[g-b-int-s3](0.6729,0.6145)--(0.6678,0.6076)--(0.6655,0.6129)--cycle;
\fill[g-w](0.6655,0.6129)--(0.6678,0.6076)--(0.6619,0.5996)--(0.6564,0.6034)--(0.6594,0.6116)--cycle;
\fill[g-b-int-s3](0.6564,0.6034)--(0.6619,0.5996)--(0.6487,0.5820)--cycle;
\fill[g-w](0.6481,0.6093)--(0.6564,0.6034)--(0.6487,0.5820)--(0.6410,0.5716)--(0.6137,0.5758)--(0.6095,0.6013)--cycle;
\fill[g-b-int-s3](0.6137,0.5758)--(0.6410,0.5716)--(0.6191,0.5422)--cycle;
\fill[g-w](0.5405,0.5870)--(0.6137,0.5758)--(0.6191,0.5422)--(0.6127,0.5337)--(0.5484,0.5593)--(0.5275,0.5843)--cycle;
\fill[g-b-int-s3](0.5484,0.5593)--(0.6127,0.5337)--(0.5925,0.5066)--cycle;
\fill[g-b-int-s3](0.6191,0.5422)--(0.6210,0.5304)--(0.6127,0.5337)--cycle;
\fill[g-b-int-s3](0.6487,0.5820)--(0.6448,0.5710)--(0.6410,0.5716)--cycle;
\fill[g-w](0.6410,0.5716)--(0.6448,0.5710)--(0.6290,0.5273)--(0.6210,0.5304)--(0.6191,0.5422)--cycle;
\fill[g-b-int-s3](0.6678,0.6076)--(0.6758,0.5897)--(0.6619,0.5996)--cycle;
\fill[g-w](0.6619,0.5996)--(0.6758,0.5897)--(0.6871,0.5645)--(0.6448,0.5710)--(0.6487,0.5820)--cycle;
\fill[g-b-int-s3](0.9406,0.6700)--(0.7551,0.5780)--(0.7601,0.6326)--cycle;
\fill[g-b-int-s3](0.6758,0.5897)--(0.7182,0.5598)--(0.6871,0.5645)--cycle;
\fill[g-w](0.7601,0.6326)--(0.7551,0.5780)--(0.7182,0.5598)--(0.6758,0.5897)--(0.6678,0.6076)--(0.6729,0.6145)--cycle;
\fill[g-int-s3-w](0.6871,0.5645)--(0.7182,0.5598)--(0.6945,0.5480)--cycle;
\fill[g-b-int](0.6448,0.5710)--(0.6871,0.5645)--(0.6945,0.5480)--(0.6422,0.5220)--(0.6290,0.5273)--cycle;
\fill[g-b-int-s3](0.6210,0.5304)--(0.6290,0.5273)--(0.6238,0.5129)--cycle;
\fill[g-int-s3-w](0.6290,0.5273)--(0.6422,0.5220)--(0.6238,0.5129)--cycle;
\fill[g-w](0.6127,0.5337)--(0.6210,0.5304)--(0.6238,0.5129)--(0.5980,0.5001)--(0.5925,0.5066)--cycle;
\fill[g-b-int-s3](0.5925,0.5066)--(0.5980,0.5001)--(0.5817,0.4920)--cycle;
\fill[g-w](0.4999,0.5785)--(0.5484,0.5593)--(0.5925,0.5066)--(0.5817,0.4920)--(0.0594,0.2330)--(0.4664,0.5716)--cycle;
\fill[g-b-int-s3](0.6238,0.5129)--(0.6128,0.4824)--(0.5980,0.5001)--cycle;
\fill[g-int-s3-w](0.6238,0.5129)--(0.6326,0.4588)--(0.6128,0.4824)--cycle;
\fill[g-int-s3-w](0.6945,0.5480)--(0.7198,0.4912)--(0.6422,0.5220)--cycle;
\fill[g-b-int-s3](0.7551,0.5780)--(0.7529,0.5545)--(0.7182,0.5598)--cycle;
\fill[g-int-s3-w](0.7182,0.5598)--(0.7529,0.5545)--(0.7513,0.5364)--cycle;
\fill[g-b-int](0.7182,0.5598)--(0.7513,0.5364)--(0.7461,0.4807)--(0.7198,0.4912)--(0.6945,0.5480)--cycle;
\fill[g-int-s3-w](0.7198,0.4912)--(0.7461,0.4807)--(0.7424,0.4405)--cycle;
\fill[g-b-int](0.6422,0.5220)--(0.7198,0.4912)--(0.7424,0.4405)--(0.7331,0.3389)--(0.6326,0.4588)--(0.6238,0.5129)--cycle;
\fill[g-int-s3-w](0.6326,0.4588)--(0.7331,0.3389)--(0.7038,0.0200)--cycle;
\fill[g-int-s3-w](0.7424,0.4405)--(0.8502,0.1993)--(0.7331,0.3389)--cycle;
\fill[g-int-s3-w](0.7513,0.5364)--(0.9380,0.4045)--(0.7461,0.4807)--cycle;
\fill[g-w](-0.0768,0.4588)--(-0.0768,0.6814)--(0.4400,0.6023)--(0.4829,0.5853)--(0.4664,0.5716)--cycle;
\fill[g-b-ext-s4](-0.0768,0.1654)--(-0.0768,0.4588)--(0.4664,0.5716)--(0.0594,0.2330)--cycle;
\fill[g-ext-s3-w](-0.0768,0.1196)--(-0.0768,0.1654)--(0.0594,0.2330)--cycle;
\fill[g-b-ext-s4](0.1577,-0.0768)--(-0.0768,-0.0768)--(-0.0768,0.1196)--(0.0594,0.2330)--(0.5817,0.4920)--cycle;
\fill[g-w](0.4115,-0.0768)--(0.1577,-0.0768)--(0.5817,0.4920)--(0.5980,0.5001)--(0.6128,0.4824)--cycle;
\fill[g-b-ext](0.6949,-0.0768)--(0.4115,-0.0768)--(0.6128,0.4824)--(0.6326,0.4588)--(0.7038,0.0200)--cycle;
\fill[g-ext-s3-w](0.7195,-0.0768)--(0.6949,-0.0768)--(0.7038,0.0200)--cycle;
\fill[g-b-ext](0.9735,-0.0768)--(0.7195,-0.0768)--(0.7038,0.0200)--(0.7331,0.3389)--(0.8502,0.1993)--cycle;
\fill[g-ext-s3-w](1.0768,-0.0710)--(1.0768,-0.0768)--(0.9735,-0.0768)--(0.8502,0.1993)--cycle;
\fill[g-b-ext](1.0768,0.3065)--(1.0768,-0.0710)--(0.8502,0.1993)--(0.7424,0.4405)--(0.7461,0.4807)--(0.9380,0.4045)--cycle;
\fill[g-ext-s3-w](1.0768,0.3494)--(1.0768,0.3065)--(0.9380,0.4045)--cycle;
\fill[g-b-ext](1.0768,0.5049)--(1.0768,0.3494)--(0.9380,0.4045)--(0.7513,0.5364)--(0.7529,0.5545)--cycle;
\fill[g-w](1.0768,0.6983)--(1.0768,0.5049)--(0.7529,0.5545)--(0.7551,0.5780)--(0.9406,0.6700)--cycle;
\end{tikzpicture}


==> figures/n12/15.tex <==
% Generated by svg2tikz.py from 15.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6617)--(-0.0760,0.7299)--(0.2174,0.6333)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0292)--(-0.0760,1.0760)--(0.0013,1.0760)--(0.1838,0.8566)--cycle;
\fill[g-b-ext-s3](0.3564,1.0760)--(0.4087,1.0760)--(0.4415,0.8780)--cycle;
\fill[g-b-ext-s3](0.6419,1.0760)--(0.6640,1.0760)--(0.6366,0.9800)--cycle;
\fill[g-b-ext-s3](0.9403,1.0760)--(1.0760,1.0760)--(1.0760,1.0457)--(0.6620,0.7164)--cycle;
\fill[g-b-ext-s3](1.0760,0.8714)--(1.0760,0.7759)--(0.7120,0.7130)--cycle;
\fill[g-w](1.0760,1.0457)--(1.0760,0.8714)--(0.7120,0.7130)--(0.6512,0.7025)--(0.6620,0.7164)--cycle;
\fill[g-b-int-s3](0.6620,0.7164)--(0.6512,0.7025)--(0.6427,0.7010)--cycle;
\fill[g-w](0.6640,1.0760)--(0.9403,1.0760)--(0.6620,0.7164)--(0.6427,0.7010)--(0.6209,0.6973)--(0.6366,0.9800)--cycle;
\fill[g-b-int-s3](0.6366,0.9800)--(0.6209,0.6973)--(0.5524,0.6854)--cycle;
\fill[g-w](0.4087,1.0760)--(0.6419,1.0760)--(0.6366,0.9800)--(0.5524,0.6854)--(0.5261,0.6809)--(0.4415,0.8780)--cycle;
\fill[g-b-int-s3](0.4415,0.8780)--(0.5261,0.6809)--(0.4755,0.6722)--cycle;
\fill[g-w](0.0013,1.0760)--(0.3564,1.0760)--(0.4415,0.8780)--(0.4755,0.6722)--(0.4643,0.6702)--(0.1838,0.8566)--cycle;
\fill[g-b-int-s3](0.1838,0.8566)--(0.4643,0.6702)--(0.3545,0.6513)--cycle;
\fill[g-w](-0.0760,0.7299)--(-0.0760,1.0292)--(0.1838,0.8566)--(0.3545,0.6513)--(0.2389,0.6313)--(0.2174,0.6333)--cycle;
\fill[g-b-int-s3](0.2174,0.6333)--(0.2389,0.6313)--(0.2289,0.6296)--cycle;
\fill[g-b-int-s3](0.3545,0.6513)--(0.3827,0.6174)--(0.2389,0.6313)--cycle;
\fill[g-b-int-s3](0.4755,0.6722)--(0.4772,0.6616)--(0.4643,0.6702)--cycle;
\fill[g-b-int-s3](0.5524,0.6854)--(0.5411,0.6460)--(0.5261,0.6809)--cycle;
\fill[g-b-int-s3](0.6427,0.7010)--(0.6201,0.6831)--(0.6209,0.6973)--cycle;
\fill[g-b-int-s3](0.7120,0.7130)--(0.6326,0.6785)--(0.6512,0.7025)--cycle;
\fill[g-w](0.6512,0.7025)--(0.6326,0.6785)--(0.6195,0.6728)--(0.6201,0.6831)--(0.6427,0.7010)--cycle;
\fill[g-b-int-s3](0.6201,0.6831)--(0.6195,0.6728)--(0.5922,0.6609)--cycle;
\fill[g-w](0.6209,0.6973)--(0.6201,0.6831)--(0.5922,0.6609)--(0.5438,0.6398)--(0.5411,0.6460)--(0.5524,0.6854)--cycle;
\fill[g-b-int-s3](0.5411,0.6460)--(0.5438,0.6398)--(0.5387,0.6376)--cycle;
\fill[g-w](0.5261,0.6809)--(0.5411,0.6460)--(0.5387,0.6376)--(0.5234,0.6310)--(0.4772,0.6616)--(0.4755,0.6722)--cycle;
\fill[g-b-int-s3](0.4772,0.6616)--(0.5234,0.6310)--(0.4851,0.6143)--cycle;
\fill[g-w](0.4643,0.6702)--(0.4772,0.6616)--(0.4851,0.6143)--(0.4723,0.6087)--(0.3827,0.6174)--(0.3545,0.6513)--cycle;
\fill[g-b-int-s3](0.3827,0.6174)--(0.4723,0.6087)--(0.4118,0.5824)--cycle;
\fill[g-w](0.2389,0.6313)--(0.3827,0.6174)--(0.4118,0.5824)--(0.3948,0.5750)--(0.2289,0.6296)--cycle;
\fill[g-b-int-s3](0.4118,0.5824)--(0.4267,0.5645)--(0.3948,0.5750)--cycle;
\fill[g-b-int-s3](0.4851,0.6143)--(0.4862,0.6074)--(0.4723,0.6087)--cycle;
\fill[g-b-int-s3](0.5387,0.6376)--(0.5347,0.6234)--(0.5234,0.6310)--cycle;
\fill[g-b-int-s3](0.5922,0.6609)--(0.5494,0.6268)--(0.5438,0.6398)--cycle;
\fill[g-w](0.5438,0.6398)--(0.5494,0.6268)--(0.5404,0.6197)--(0.5347,0.6234)--(0.5387,0.6376)--cycle;
\fill[g-b-int-s3](0.5347,0.6234)--(0.5404,0.6197)--(0.5316,0.6127)--cycle;
\fill[g-w](0.5234,0.6310)--(0.5347,0.6234)--(0.5316,0.6127)--(0.5207,0.6040)--(0.4862,0.6074)--(0.4851,0.6143)--cycle;
\fill[g-b-int-s3](0.4862,0.6074)--(0.5207,0.6040)--(0.4907,0.5801)--cycle;
\fill[g-w](0.4723,0.6087)--(0.4862,0.6074)--(0.4907,0.5801)--(0.4581,0.5542)--(0.4267,0.5645)--(0.4118,0.5824)--cycle;
\fill[g-b-int-s3](0.4267,0.5645)--(0.4581,0.5542)--(0.4443,0.5433)--cycle;
\fill[g-b-int-s3](0.4907,0.5801)--(0.4971,0.5413)--(0.4581,0.5542)--cycle;
\fill[g-b-int-s3](0.5316,0.6127)--(0.5289,0.6032)--(0.5207,0.6040)--cycle;
\fill[g-w](0.5207,0.6040)--(0.5289,0.6032)--(0.5100,0.5371)--(0.4971,0.5413)--(0.4907,0.5801)--cycle;
\fill[g-b-int-s3](0.5494,0.6268)--(0.5572,0.6085)--(0.5404,0.6197)--cycle;
\fill[g-w](0.5404,0.6197)--(0.5572,0.6085)--(0.5608,0.6002)--(0.5289,0.6032)--(0.5316,0.6127)--cycle;
\fill[g-b-int-s3](0.6326,0.6785)--(0.6189,0.6607)--(0.6195,0.6728)--cycle;
\fill[g-b-int-s3](0.5572,0.6085)--(0.5712,0.5992)--(0.5608,0.6002)--cycle;
\fill[g-w](0.6195,0.6728)--(0.6189,0.6607)--(0.5712,0.5992)--(0.5572,0.6085)--(0.5494,0.6268)--(0.5922,0.6609)--cycle;
\fill[g-int-s3-w](0.5608,0.6002)--(0.5712,0.5992)--(0.5648,0.5908)--cycle;
\fill[g-b-int](0.5289,0.6032)--(0.5608,0.6002)--(0.5648,0.5908)--(0.5205,0.5336)--(0.5100,0.5371)--cycle;
\fill[g-b-int-s3](0.4971,0.5413)--(0.5100,0.5371)--(0.5023,0.5101)--cycle;
\fill[g-int-s3-w](0.5100,0.5371)--(0.5205,0.5336)--(0.5023,0.5101)--cycle;
\fill[g-w](0.4581,0.5542)--(0.4971,0.5413)--(0.5023,0.5101)--(0.4877,0.4912)--(0.4443,0.5433)--cycle;
\fill[g-b-int-s3](0.5023,0.5101)--(0.4945,0.4829)--(0.4877,0.4912)--cycle;
\fill[g-int-s3-w](0.5023,0.5101)--(0.5098,0.4646)--(0.4945,0.4829)--cycle;
\fill[g-int-s3-w](0.5648,0.5908)--(0.6007,0.5073)--(0.5205,0.5336)--cycle;
\fill[g-b-int-s3](0.6189,0.6607)--(0.6152,0.5949)--(0.5712,0.5992)--cycle;
\fill[g-int-s3-w](0.5712,0.5992)--(0.6152,0.5949)--(0.6139,0.5708)--cycle;
\fill[g-b-int](0.5712,0.5992)--(0.6139,0.5708)--(0.6102,0.5041)--(0.6007,0.5073)--(0.5648,0.5908)--cycle;
\fill[g-int-s3-w](0.6007,0.5073)--(0.6102,0.5041)--(0.6092,0.4874)--cycle;
\fill[g-b-int](0.5205,0.5336)--(0.6007,0.5073)--(0.6092,0.4874)--(0.6018,0.3539)--(0.5098,0.4646)--(0.5023,0.5101)--cycle;
\fill[g-int-s3-w](0.5098,0.4646)--(0.6018,0.3539)--(0.5833,0.0200)--cycle;
\fill[g-int-s3-w](0.6092,0.4874)--(0.7358,0.1928)--(0.6018,0.3539)--cycle;
\fill[g-int-s3-w](0.6139,0.5708)--(0.8162,0.4364)--(0.6102,0.5041)--cycle;
\fill[g-s4-w](-0.0760,0.5769)--(-0.0760,0.6617)--(0.2174,0.6333)--(0.2289,0.6296)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3701)--(-0.0760,0.5769)--(0.2289,0.6296)--(0.3948,0.5750)--cycle;
\fill[g-w](-0.0760,0.1294)--(-0.0760,0.3701)--(0.3948,0.5750)--(0.4267,0.5645)--(0.4443,0.5433)--cycle;
\fill[g-b-ext-s4](0.0486,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1294)--(0.4443,0.5433)--(0.4877,0.4912)--cycle;
\fill[g-s4-w](0.3348,-0.0760)--(0.0486,-0.0760)--(0.4877,0.4912)--(0.4945,0.4829)--cycle;
\fill[g-b-ext](0.5779,-0.0760)--(0.3348,-0.0760)--(0.4945,0.4829)--(0.5098,0.4646)--(0.5833,0.0200)--cycle;
\fill[g-ext-s3-w](0.5991,-0.0760)--(0.5779,-0.0760)--(0.5833,0.0200)--cycle;
\fill[g-b-ext](0.8513,-0.0760)--(0.5991,-0.0760)--(0.5833,0.0200)--(0.6018,0.3539)--(0.7358,0.1928)--cycle;
\fill[g-ext-s3-w](0.9593,-0.0760)--(0.8513,-0.0760)--(0.7358,0.1928)--cycle;
\fill[g-b-ext](1.0760,0.2638)--(1.0760,-0.0760)--(0.9593,-0.0760)--(0.7358,0.1928)--(0.6092,0.4874)--(0.6102,0.5041)--(0.8162,0.4364)--cycle;
\fill[g-ext-s3-w](1.0760,0.3509)--(1.0760,0.2638)--(0.8162,0.4364)--cycle;
\fill[g-b-ext](1.0760,0.5504)--(1.0760,0.3509)--(0.8162,0.4364)--(0.6139,0.5708)--(0.6152,0.5949)--cycle;
\fill[g-w](1.0760,0.7759)--(1.0760,0.5504)--(0.6152,0.5949)--(0.6189,0.6607)--(0.6326,0.6785)--(0.7120,0.7130)--cycle;
\end{tikzpicture}


==> figures/n12/16.tex <==
% Generated by svg2tikz.py from 16.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5634)--(-0.0760,0.5898)--(0.0200,0.5545)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9974)--(-0.0760,1.0760)--(0.0735,1.0760)--(0.4366,0.6110)--cycle;
\fill[g-b-ext-s3](0.3373,1.0760)--(0.4062,1.0760)--(0.4408,0.8450)--cycle;
\fill[g-b-ext-s3](0.6408,1.0760)--(0.7170,1.0760)--(0.6107,0.7895)--cycle;
\fill[g-b-ext-s3](0.9290,1.0760)--(1.0681,1.0760)--(0.7195,0.7876)--cycle;
\fill[g-w](0.7170,1.0760)--(0.9290,1.0760)--(0.7195,0.7876)--(0.6001,0.6889)--(0.6107,0.7895)--cycle;
\fill[g-b-int-s3](0.6107,0.7895)--(0.6001,0.6889)--(0.5615,0.6569)--cycle;
\fill[g-w](0.4062,1.0760)--(0.6408,1.0760)--(0.6107,0.7895)--(0.5615,0.6569)--(0.5349,0.6350)--(0.4408,0.8450)--cycle;
\fill[g-b-int-s3](0.4408,0.8450)--(0.5349,0.6350)--(0.4791,0.5888)--cycle;
\fill[g-w](0.0735,1.0760)--(0.3373,1.0760)--(0.4408,0.8450)--(0.4791,0.5888)--(0.4729,0.5837)--(0.4366,0.6110)--cycle;
\fill[g-b-int-s3](0.4366,0.6110)--(0.4729,0.5837)--(0.4639,0.5762)--cycle;
\fill[g-b-int-s3](0.4791,0.5888)--(0.4808,0.5778)--(0.4729,0.5837)--cycle;
\fill[g-b-int-s3](0.5615,0.6569)--(0.5450,0.6125)--(0.5349,0.6350)--cycle;
\fill[g-b-int-s3](0.7195,0.7876)--(0.5921,0.6122)--(0.6001,0.6889)--cycle;
\fill[g-b-ext-s3](1.0760,0.7655)--(1.0760,0.6585)--(0.6522,0.5940)--cycle;
\fill[g-w](1.0681,1.0760)--(1.0760,1.0760)--(1.0760,0.7655)--(0.6522,0.5940)--(0.5891,0.5844)--(0.5921,0.6122)--(0.7195,0.7876)--cycle;
\fill[g-b-int-s3](0.5921,0.6122)--(0.5891,0.5844)--(0.5697,0.5815)--cycle;
\fill[g-w](0.6001,0.6889)--(0.5921,0.6122)--(0.5697,0.5815)--(0.5596,0.5799)--(0.5450,0.6125)--(0.5615,0.6569)--cycle;
\fill[g-b-int-s3](0.5450,0.6125)--(0.5596,0.5799)--(0.5313,0.5756)--cycle;
\fill[g-w](0.5349,0.6350)--(0.5450,0.6125)--(0.5313,0.5756)--(0.4917,0.5696)--(0.4808,0.5778)--(0.4791,0.5888)--cycle;
\fill[g-b-int-s3](0.4808,0.5778)--(0.4917,0.5696)--(0.4822,0.5681)--cycle;
\fill[g-w](0.4729,0.5837)--(0.4808,0.5778)--(0.4822,0.5681)--(0.4714,0.5665)--(0.4639,0.5762)--cycle;
\fill[g-b-int-s3](0.4639,0.5762)--(0.4714,0.5665)--(0.4478,0.5629)--cycle;
\fill[g-w](-0.0760,0.5898)--(-0.0760,0.9974)--(0.4366,0.6110)--(0.4639,0.5762)--(0.4478,0.5629)--(0.2517,0.5330)--(0.0200,0.5545)--cycle;
\fill[g-b-int-s3](0.0200,0.5545)--(0.2517,0.5330)--(0.1291,0.5144)--cycle;
\fill[g-b-int-s3](0.4478,0.5629)--(0.3956,0.5197)--(0.2517,0.5330)--cycle;
\fill[g-b-int-s3](0.4822,0.5681)--(0.4851,0.5490)--(0.4714,0.5665)--cycle;
\fill[g-b-int-s3](0.5313,0.5756)--(0.5209,0.5476)--(0.4917,0.5696)--cycle;
\fill[g-b-int-s3](0.5697,0.5815)--(0.5630,0.5722)--(0.5596,0.5799)--cycle;
\fill[g-b-int-s3](0.6522,0.5940)--(0.5874,0.5678)--(0.5891,0.5844)--cycle;
\fill[g-w](0.5891,0.5844)--(0.5874,0.5678)--(0.5685,0.5601)--(0.5630,0.5722)--(0.5697,0.5815)--cycle;
\fill[g-b-int-s3](0.5630,0.5722)--(0.5685,0.5601)--(0.5483,0.5520)--cycle;
\fill[g-w](0.5596,0.5799)--(0.5630,0.5722)--(0.5483,0.5520)--(0.5266,0.5432)--(0.5209,0.5476)--(0.5313,0.5756)--cycle;
\fill[g-b-int-s3](0.5209,0.5476)--(0.5266,0.5432)--(0.5179,0.5397)--cycle;
\fill[g-w](0.4917,0.5696)--(0.5209,0.5476)--(0.5179,0.5397)--(0.4985,0.5318)--(0.4851,0.5490)--(0.4822,0.5681)--cycle;
\fill[g-b-int-s3](0.4851,0.5490)--(0.4985,0.5318)--(0.4883,0.5277)--cycle;
\fill[g-w](0.4714,0.5665)--(0.4851,0.5490)--(0.4883,0.5277)--(0.4550,0.5142)--(0.3956,0.5197)--(0.4478,0.5629)--cycle;
\fill[g-b-int-s3](0.3956,0.5197)--(0.4550,0.5142)--(0.3257,0.4619)--cycle;
\fill[g-w](0.2517,0.5330)--(0.3956,0.5197)--(0.3257,0.4619)--(0.3000,0.4515)--(0.1291,0.5144)--cycle;
\fill[g-b-int-s3](0.3257,0.4619)--(0.3091,0.4482)--(0.3000,0.4515)--cycle;
\fill[g-b-int-s3](0.4883,0.5277)--(0.4908,0.5109)--(0.4550,0.5142)--cycle;
\fill[g-b-int-s3](0.5179,0.5397)--(0.5097,0.5175)--(0.4985,0.5318)--cycle;
\fill[g-w](0.4985,0.5318)--(0.5097,0.5175)--(0.5067,0.5094)--(0.4908,0.5109)--(0.4883,0.5277)--cycle;
\fill[g-b-int-s3](0.5483,0.5520)--(0.5365,0.5357)--(0.5266,0.5432)--cycle;
\fill[g-b-int-s3](0.5097,0.5175)--(0.5167,0.5085)--(0.5067,0.5094)--cycle;
\fill[g-w](0.5266,0.5432)--(0.5365,0.5357)--(0.5167,0.5085)--(0.5097,0.5175)--(0.5179,0.5397)--cycle;
\fill[g-b-int-s3](0.4908,0.5109)--(0.5067,0.5094)--(0.4955,0.4793)--cycle;
\fill[g-int-s3-w](0.5067,0.5094)--(0.5167,0.5085)--(0.4955,0.4793)--cycle;
\fill[g-w](0.4550,0.5142)--(0.4908,0.5109)--(0.4955,0.4793)--(0.4384,0.4006)--(0.3091,0.4482)--(0.3257,0.4619)--cycle;
\fill[g-b-int-s3](0.4955,0.4793)--(0.4630,0.3916)--(0.4384,0.4006)--cycle;
\fill[g-int-s3-w](0.4955,0.4793)--(0.5113,0.3738)--(0.4630,0.3916)--cycle;
\fill[g-b-int-s3](0.5874,0.5678)--(0.5831,0.5274)--(0.5685,0.5601)--cycle;
\fill[g-b-int-s3](0.5365,0.5357)--(0.5805,0.5026)--(0.5167,0.5085)--cycle;
\fill[g-w](0.5685,0.5601)--(0.5831,0.5274)--(0.5805,0.5026)--(0.5365,0.5357)--(0.5483,0.5520)--cycle;
\fill[g-int-s3-w](0.5167,0.5085)--(0.5805,0.5026)--(0.5735,0.4358)--cycle;
\fill[g-b-int](0.5167,0.5085)--(0.5735,0.4358)--(0.5649,0.3541)--(0.5113,0.3738)--(0.4955,0.4793)--cycle;
\fill[g-int-s3-w](0.5113,0.3738)--(0.5649,0.3541)--(0.5440,0.1550)--cycle;
\fill[g-int-s3-w](0.5735,0.4358)--(0.6664,0.3168)--(0.5649,0.3541)--cycle;
\fill[g-b-int-s3](0.5831,0.5274)--(0.5949,0.5013)--(0.5805,0.5026)--cycle;
\fill[g-int-s3-w](0.5805,0.5026)--(0.5949,0.5013)--(0.6013,0.4870)--cycle;
\fill[g-b-int](0.5805,0.5026)--(0.6013,0.4870)--(0.6797,0.3119)--(0.6664,0.3168)--(0.5735,0.4358)--cycle;
\fill[g-int-s3-w](0.6664,0.3168)--(0.6797,0.3119)--(0.6925,0.2835)--cycle;
\fill[g-int-s3-w](0.6013,0.4870)--(0.9800,0.2015)--(0.6797,0.3119)--cycle;
\fill[g-s4-w](-0.0760,0.4831)--(-0.0760,0.5634)--(0.0200,0.5545)--(0.1291,0.5144)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2993)--(-0.0760,0.4831)--(0.1291,0.5144)--(0.3000,0.4515)--cycle;
\fill[g-s4-w](-0.0760,0.1296)--(-0.0760,0.2993)--(0.3000,0.4515)--(0.3091,0.4482)--cycle;
\fill[g-b-ext-s4](0.0922,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1296)--(0.3091,0.4482)--(0.4384,0.4006)--cycle;
\fill[g-s4-w](0.2894,-0.0760)--(0.0922,-0.0760)--(0.4384,0.4006)--(0.4630,0.3916)--cycle;
\fill[g-b-ext](0.5197,-0.0760)--(0.2894,-0.0760)--(0.4630,0.3916)--(0.5113,0.3738)--(0.5440,0.1550)--cycle;
\fill[g-ext-s3-w](0.5786,-0.0760)--(0.5197,-0.0760)--(0.5440,0.1550)--cycle;
\fill[g-b-ext](0.8536,-0.0760)--(0.5786,-0.0760)--(0.5440,0.1550)--(0.5649,0.3541)--(0.6664,0.3168)--(0.6925,0.2835)--cycle;
\fill[g-ext-s3-w](0.9732,-0.0760)--(0.8536,-0.0760)--(0.6925,0.2835)--cycle;
\fill[g-b-ext](1.0760,0.1292)--(1.0760,-0.0760)--(0.9732,-0.0760)--(0.6925,0.2835)--(0.6797,0.3119)--(0.9800,0.2015)--cycle;
\fill[g-ext-s3-w](1.0760,0.1662)--(1.0760,0.1292)--(0.9800,0.2015)--cycle;
\fill[g-b-ext](1.0760,0.4567)--(1.0760,0.1662)--(0.9800,0.2015)--(0.6013,0.4870)--(0.5949,0.5013)--cycle;
\fill[g-w](1.0760,0.6585)--(1.0760,0.4567)--(0.5949,0.5013)--(0.5831,0.5274)--(0.5874,0.5678)--(0.6522,0.5940)--cycle;
\end{tikzpicture}


==> figures/n12/17.tex <==
% Generated by svg2tikz.py from 17.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5183)--(-0.0760,0.5437)--(0.0200,0.5113)--cycle;
\fill[g-b-ext-s3](-0.0760,0.8932)--(-0.0760,1.0760)--(-0.0720,1.0760)--(0.3249,0.6253)--cycle;
\fill[g-b-ext-s3](0.2957,1.0760)--(0.3621,1.0760)--(0.4040,0.8526)--cycle;
\fill[g-b-ext-s3](0.5745,1.0760)--(0.6775,1.0760)--(0.5494,0.6354)--cycle;
\fill[g-b-ext-s3](1.0760,0.7598)--(1.0760,0.7091)--(0.8985,0.6737)--cycle;
\fill[g-s4-w](1.0760,0.9044)--(1.0760,0.7598)--(0.8985,0.6737)--(0.7648,0.6471)--cycle;
\fill[g-b-ext-s4](0.8961,1.0760)--(1.0760,1.0760)--(1.0760,0.9044)--(0.7648,0.6471)--(0.5584,0.6060)--cycle;
\fill[g-w](0.6775,1.0760)--(0.8961,1.0760)--(0.5584,0.6060)--(0.5476,0.6038)--(0.5494,0.6354)--cycle;
\fill[g-b-int-s3](0.5494,0.6354)--(0.5476,0.6038)--(0.5398,0.6023)--cycle;
\fill[g-w](0.3621,1.0760)--(0.5745,1.0760)--(0.5494,0.6354)--(0.5398,0.6023)--(0.5266,0.5996)--(0.4040,0.8526)--cycle;
\fill[g-b-int-s3](0.4040,0.8526)--(0.5266,0.5996)--(0.4542,0.5852)--cycle;
\fill[g-w](-0.0720,1.0760)--(0.2957,1.0760)--(0.4040,0.8526)--(0.4542,0.5852)--(0.4008,0.5746)--(0.3249,0.6253)--cycle;
\fill[g-b-int-s3](0.3249,0.6253)--(0.4008,0.5746)--(0.3742,0.5693)--cycle;
\fill[g-w](-0.0760,0.5437)--(-0.0760,0.8932)--(0.3249,0.6253)--(0.3742,0.5693)--(0.0666,0.5080)--(0.0200,0.5113)--cycle;
\fill[g-b-int-s3](0.0200,0.5113)--(0.0666,0.5080)--(0.0436,0.5034)--cycle;
\fill[g-b-int-s3](0.3742,0.5693)--(0.4530,0.4798)--(0.0666,0.5080)--cycle;
\fill[g-b-int-s3](0.4542,0.5852)--(0.4641,0.5323)--(0.4008,0.5746)--cycle;
\fill[g-b-int-s3](0.5398,0.6023)--(0.5344,0.5836)--(0.5266,0.5996)--cycle;
\fill[g-b-int-s3](0.5584,0.6060)--(0.5469,0.5898)--(0.5476,0.6038)--cycle;
\fill[g-w](0.5476,0.6038)--(0.5469,0.5898)--(0.5376,0.5770)--(0.5344,0.5836)--(0.5398,0.6023)--cycle;
\fill[g-b-int-s3](0.5344,0.5836)--(0.5376,0.5770)--(0.5290,0.5650)--cycle;
\fill[g-w](0.5266,0.5996)--(0.5344,0.5836)--(0.5290,0.5650)--(0.4921,0.5136)--(0.4641,0.5323)--(0.4542,0.5852)--cycle;
\fill[g-b-int-s3](0.4641,0.5323)--(0.4921,0.5136)--(0.4727,0.4866)--cycle;
\fill[g-w](0.4008,0.5746)--(0.4641,0.5323)--(0.4727,0.4866)--(0.4671,0.4788)--(0.4530,0.4798)--(0.3742,0.5693)--cycle;
\fill[g-b-int-s3](0.4530,0.4798)--(0.4671,0.4788)--(0.4612,0.4706)--cycle;
\fill[g-b-int-s3](0.4727,0.4866)--(0.4742,0.4783)--(0.4671,0.4788)--cycle;
\fill[g-b-int-s3](0.5290,0.5650)--(0.5105,0.5013)--(0.4921,0.5136)--cycle;
\fill[g-b-int-s3](0.5469,0.5898)--(0.5452,0.5612)--(0.5376,0.5770)--cycle;
\fill[g-b-int-s3](0.8985,0.6737)--(0.6530,0.5547)--(0.7648,0.6471)--cycle;
\fill[g-w](0.7648,0.6471)--(0.6530,0.5547)--(0.5683,0.5136)--(0.5452,0.5612)--(0.5469,0.5898)--(0.5584,0.6060)--cycle;
\fill[g-b-int-s3](0.5452,0.5612)--(0.5683,0.5136)--(0.5418,0.5007)--cycle;
\fill[g-w](0.5376,0.5770)--(0.5452,0.5612)--(0.5418,0.5007)--(0.5241,0.4922)--(0.5105,0.5013)--(0.5290,0.5650)--cycle;
\fill[g-b-int-s3](0.5105,0.5013)--(0.5241,0.4922)--(0.5052,0.4830)--cycle;
\fill[g-w](0.4921,0.5136)--(0.5105,0.5013)--(0.5052,0.4830)--(0.4927,0.4769)--(0.4742,0.4783)--(0.4727,0.4866)--cycle;
\fill[g-b-int-s3](0.4742,0.4783)--(0.4927,0.4769)--(0.4760,0.4688)--cycle;
\fill[g-w](0.4671,0.4788)--(0.4742,0.4783)--(0.4760,0.4688)--(0.4667,0.4643)--(0.4612,0.4706)--cycle;
\fill[g-b-int-s3](0.4612,0.4706)--(0.4667,0.4643)--(0.4513,0.4569)--cycle;
\fill[g-w](0.0666,0.5080)--(0.4530,0.4798)--(0.4612,0.4706)--(0.4513,0.4569)--(0.3406,0.4032)--(0.0436,0.5034)--cycle;
\fill[g-b-int-s3](0.4513,0.4569)--(0.3987,0.3836)--(0.3406,0.4032)--cycle;
\fill[g-b-int-s3](0.4760,0.4688)--(0.4796,0.4496)--(0.4667,0.4643)--cycle;
\fill[g-b-int-s3](0.5052,0.4830)--(0.5032,0.4762)--(0.4927,0.4769)--cycle;
\fill[g-w](0.4927,0.4769)--(0.5032,0.4762)--(0.4915,0.4361)--(0.4796,0.4496)--(0.4760,0.4688)--cycle;
\fill[g-b-int-s3](0.5418,0.5007)--(0.5407,0.4811)--(0.5241,0.4922)--cycle;
\fill[g-w](0.5241,0.4922)--(0.5407,0.4811)--(0.5402,0.4735)--(0.5032,0.4762)--(0.5052,0.4830)--cycle;
\fill[g-b-int-s3](0.6530,0.5547)--(0.5783,0.4929)--(0.5683,0.5136)--cycle;
\fill[g-b-int-s3](0.5407,0.4811)--(0.5536,0.4725)--(0.5402,0.4735)--cycle;
\fill[g-w](0.5683,0.5136)--(0.5783,0.4929)--(0.5536,0.4725)--(0.5407,0.4811)--(0.5418,0.5007)--cycle;
\fill[g-int-s3-w](0.5402,0.4735)--(0.5536,0.4725)--(0.5395,0.4609)--cycle;
\fill[g-b-int](0.5032,0.4762)--(0.5402,0.4735)--(0.5395,0.4609)--(0.4991,0.4275)--(0.4915,0.4361)--cycle;
\fill[g-b-int-s3](0.4796,0.4496)--(0.4915,0.4361)--(0.4858,0.4165)--cycle;
\fill[g-int-s3-w](0.4915,0.4361)--(0.4991,0.4275)--(0.4858,0.4165)--cycle;
\fill[g-w](0.4667,0.4643)--(0.4796,0.4496)--(0.4858,0.4165)--(0.4323,0.3723)--(0.3987,0.3836)--(0.4513,0.4569)--cycle;
\fill[g-b-int-s3](0.3987,0.3836)--(0.4323,0.3723)--(0.3294,0.2872)--cycle;
\fill[g-b-int-s3](0.4858,0.4165)--(0.4693,0.3598)--(0.4323,0.3723)--cycle;
\fill[g-int-s3-w](0.4858,0.4165)--(0.4983,0.3500)--(0.4693,0.3598)--cycle;
\fill[g-int-s3-w](0.5395,0.4609)--(0.5353,0.3864)--(0.4991,0.4275)--cycle;
\fill[g-b-int](0.4991,0.4275)--(0.5353,0.3864)--(0.5325,0.3385)--(0.4983,0.3500)--(0.4858,0.4165)--cycle;
\fill[g-int-s3-w](0.4983,0.3500)--(0.5325,0.3385)--(0.5251,0.2073)--cycle;
\fill[g-int-s3-w](0.5353,0.3864)--(0.5965,0.3169)--(0.5325,0.3385)--cycle;
\fill[g-b-int-s3](0.5783,0.4929)--(0.5895,0.4699)--(0.5536,0.4725)--cycle;
\fill[g-int-s3-w](0.5536,0.4725)--(0.5895,0.4699)--(0.6048,0.4382)--cycle;
\fill[g-b-int](0.5536,0.4725)--(0.6048,0.4382)--(0.6768,0.2898)--(0.5965,0.3169)--(0.5353,0.3864)--(0.5395,0.4609)--cycle;
\fill[g-int-s3-w](0.5965,0.3169)--(0.6768,0.2898)--(0.7458,0.1474)--cycle;
\fill[g-int-s3-w](0.6048,0.4382)--(0.9800,0.1875)--(0.6768,0.2898)--cycle;
\fill[g-s4-w](-0.0760,0.4795)--(-0.0760,0.5183)--(0.0200,0.5113)--(0.0436,0.5034)--cycle;
\fill[g-b-ext-s4](-0.0760,0.2011)--(-0.0760,0.4795)--(0.0436,0.5034)--(0.3406,0.4032)--cycle;
\fill[g-w](-0.0760,-0.0480)--(-0.0760,0.2011)--(0.3406,0.4032)--(0.3987,0.3836)--(0.3294,0.2872)--cycle;
\fill[g-b-ext-s3](0.0685,-0.0760)--(-0.0760,-0.0760)--(-0.0760,-0.0480)--(0.3294,0.2872)--cycle;
\fill[g-w](0.3427,-0.0760)--(0.0685,-0.0760)--(0.3294,0.2872)--(0.4323,0.3723)--(0.4693,0.3598)--cycle;
\fill[g-b-ext](0.5089,-0.0760)--(0.3427,-0.0760)--(0.4693,0.3598)--(0.4983,0.3500)--(0.5251,0.2073)--cycle;
\fill[g-ext-s3-w](0.5782,-0.0760)--(0.5089,-0.0760)--(0.5251,0.2073)--cycle;
\fill[g-b-ext](0.8540,-0.0760)--(0.5782,-0.0760)--(0.5251,0.2073)--(0.5325,0.3385)--(0.5965,0.3169)--(0.7458,0.1474)--cycle;
\fill[g-ext-s3-w](0.9425,-0.0760)--(0.8540,-0.0760)--(0.7458,0.1474)--cycle;
\fill[g-b-ext](1.0760,0.1234)--(1.0760,-0.0760)--(0.9425,-0.0760)--(0.7458,0.1474)--(0.6768,0.2898)--(0.9800,0.1875)--cycle;
\fill[g-ext-s3-w](1.0760,0.1551)--(1.0760,0.1234)--(0.9800,0.1875)--cycle;
\fill[g-b-ext](1.0760,0.4344)--(1.0760,0.1551)--(0.9800,0.1875)--(0.6048,0.4382)--(0.5895,0.4699)--cycle;
\fill[g-w](1.0760,0.7091)--(1.0760,0.4344)--(0.5895,0.4699)--(0.5783,0.4929)--(0.6530,0.5547)--(0.8985,0.6737)--cycle;
\end{tikzpicture}


==> figures/n12/18.tex <==
% Generated by svg2tikz.py from 18.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.5662)--(-0.0760,0.6346)--(0.1717,0.5234)--cycle;
\fill[g-b-ext-s3](-0.0760,0.9868)--(-0.0760,1.0760)--(0.0238,1.0760)--(0.3476,0.6554)--cycle;
\fill[g-b-ext-s3](0.4093,1.0760)--(0.4452,1.0760)--(0.4587,0.9508)--cycle;
\fill[g-b-ext-s3](0.6909,1.0760)--(0.7935,1.0760)--(0.6300,0.6808)--cycle;
\fill[g-b-ext-s3](0.9901,1.0760)--(1.0760,1.0760)--(1.0760,0.9864)--(0.6857,0.6976)--cycle;
\fill[g-w](0.7935,1.0760)--(0.9901,1.0760)--(0.6857,0.6976)--(0.6258,0.6533)--(0.6300,0.6808)--cycle;
\fill[g-b-int-s3](0.6300,0.6808)--(0.6258,0.6533)--(0.6155,0.6457)--cycle;
\fill[g-w](0.4452,1.0760)--(0.6909,1.0760)--(0.6300,0.6808)--(0.6155,0.6457)--(0.5872,0.6248)--(0.4587,0.9508)--cycle;
\fill[g-b-int-s3](0.4587,0.9508)--(0.5872,0.6248)--(0.5005,0.5606)--cycle;
\fill[g-w](0.0238,1.0760)--(0.4093,1.0760)--(0.4587,0.9508)--(0.5005,0.5606)--(0.4842,0.5485)--(0.3476,0.6554)--cycle;
\fill[g-b-int-s3](0.3476,0.6554)--(0.4842,0.5485)--(0.4496,0.5229)--cycle;
\fill[g-w](-0.0760,0.6346)--(-0.0760,0.9868)--(0.3476,0.6554)--(0.4496,0.5229)--(0.3975,0.4844)--(0.1717,0.5234)--cycle;
\fill[g-b-int-s3](0.1717,0.5234)--(0.3975,0.4844)--(0.3451,0.4456)--cycle;
\fill[g-b-int-s3](0.4496,0.5229)--(0.4918,0.4681)--(0.3975,0.4844)--cycle;
\fill[g-b-int-s3](0.5005,0.5606)--(0.5034,0.5334)--(0.4842,0.5485)--cycle;
\fill[g-b-int-s3](0.6155,0.6457)--(0.5968,0.6005)--(0.5872,0.6248)--cycle;
\fill[g-b-int-s3](0.6857,0.6976)--(0.6201,0.6160)--(0.6258,0.6533)--cycle;
\fill[g-w](0.6258,0.6533)--(0.6201,0.6160)--(0.6003,0.5915)--(0.5968,0.6005)--(0.6155,0.6457)--cycle;
\fill[g-b-int-s3](0.5968,0.6005)--(0.6003,0.5915)--(0.5854,0.5730)--cycle;
\fill[g-w](0.5872,0.6248)--(0.5968,0.6005)--(0.5854,0.5730)--(0.5342,0.5093)--(0.5034,0.5334)--(0.5005,0.5606)--cycle;
\fill[g-b-int-s3](0.5034,0.5334)--(0.5342,0.5093)--(0.5093,0.4784)--cycle;
\fill[g-w](0.4842,0.5485)--(0.5034,0.5334)--(0.5093,0.4784)--(0.4999,0.4667)--(0.4918,0.4681)--(0.4496,0.5229)--cycle;
\fill[g-b-int-s3](0.4918,0.4681)--(0.4999,0.4667)--(0.4963,0.4622)--cycle;
\fill[g-b-int-s3](0.5093,0.4784)--(0.5108,0.4648)--(0.4999,0.4667)--cycle;
\fill[g-b-int-s3](0.5854,0.5730)--(0.5530,0.4946)--(0.5342,0.5093)--cycle;
\fill[g-b-int-s3](0.6201,0.6160)--(0.6118,0.5624)--(0.6003,0.5915)--cycle;
\fill[g-b-ext-s3](1.0760,0.6351)--(1.0760,0.5381)--(0.7125,0.4871)--cycle;
\fill[g-w](1.0760,0.9864)--(1.0760,0.6351)--(0.7125,0.4871)--(0.6453,0.4776)--(0.6118,0.5624)--(0.6201,0.6160)--(0.6857,0.6976)--cycle;
\fill[g-b-int-s3](0.6118,0.5624)--(0.6453,0.4776)--(0.5977,0.4709)--cycle;
\fill[g-w](0.6003,0.5915)--(0.6118,0.5624)--(0.5977,0.4709)--(0.5855,0.4692)--(0.5530,0.4946)--(0.5854,0.5730)--cycle;
\fill[g-b-int-s3](0.5530,0.4946)--(0.5855,0.4692)--(0.5399,0.4628)--cycle;
\fill[g-w](0.5342,0.5093)--(0.5530,0.4946)--(0.5399,0.4628)--(0.5301,0.4614)--(0.5108,0.4648)--(0.5093,0.4784)--cycle;
\fill[g-b-int-s3](0.5108,0.4648)--(0.5301,0.4614)--(0.5114,0.4588)--cycle;
\fill[g-w](0.4999,0.4667)--(0.5108,0.4648)--(0.5114,0.4588)--(0.5001,0.4572)--(0.4963,0.4622)--cycle;
\fill[g-b-int-s3](0.4963,0.4622)--(0.5001,0.4572)--(0.4913,0.4560)--cycle;
\fill[g-w](0.3975,0.4844)--(0.4918,0.4681)--(0.4963,0.4622)--(0.4913,0.4560)--(0.3623,0.4379)--(0.3451,0.4456)--cycle;
\fill[g-b-int-s3](0.3451,0.4456)--(0.3623,0.4379)--(0.3282,0.4331)--cycle;
\fill[g-b-int-s3](0.4913,0.4560)--(0.4463,0.4001)--(0.3623,0.4379)--cycle;
\fill[g-b-int-s3](0.5114,0.4588)--(0.5135,0.4399)--(0.5001,0.4572)--cycle;
\fill[g-b-int-s3](0.5399,0.4628)--(0.5387,0.4599)--(0.5301,0.4614)--cycle;
\fill[g-w](0.5301,0.4614)--(0.5387,0.4599)--(0.5245,0.4256)--(0.5135,0.4399)--(0.5114,0.4588)--cycle;
\fill[g-b-int-s3](0.5977,0.4709)--(0.5962,0.4609)--(0.5855,0.4692)--cycle;
\fill[g-w](0.5855,0.4692)--(0.5962,0.4609)--(0.5945,0.4503)--(0.5387,0.4599)--(0.5399,0.4628)--cycle;
\fill[g-b-int-s3](0.7125,0.4871)--(0.6514,0.4621)--(0.6453,0.4776)--cycle;
\fill[g-b-int-s3](0.5962,0.4609)--(0.6140,0.4469)--(0.5945,0.4503)--cycle;
\fill[g-w](0.6453,0.4776)--(0.6514,0.4621)--(0.6140,0.4469)--(0.5962,0.4609)--(0.5977,0.4709)--cycle;
\fill[g-int-s3-w](0.5945,0.4503)--(0.6140,0.4469)--(0.5927,0.4382)--cycle;
\fill[g-b-int](0.5387,0.4599)--(0.5945,0.4503)--(0.5927,0.4382)--(0.5333,0.4141)--(0.5245,0.4256)--cycle;
\fill[g-b-int-s3](0.5135,0.4399)--(0.5245,0.4256)--(0.5169,0.4074)--cycle;
\fill[g-int-s3-w](0.5245,0.4256)--(0.5333,0.4141)--(0.5169,0.4074)--cycle;
\fill[g-w](0.5001,0.4572)--(0.5135,0.4399)--(0.5169,0.4074)--(0.4714,0.3889)--(0.4463,0.4001)--(0.4913,0.4560)--cycle;
\fill[g-b-int-s3](0.4463,0.4001)--(0.4714,0.3889)--(0.4207,0.3682)--cycle;
\fill[g-w](0.3623,0.4379)--(0.4463,0.4001)--(0.4207,0.3682)--(0.0200,0.2050)--(0.3282,0.4331)--cycle;
\fill[g-b-int-s3](0.5169,0.4074)--(0.5033,0.3745)--(0.4714,0.3889)--cycle;
\fill[g-int-s3-w](0.5169,0.4074)--(0.5213,0.3664)--(0.5033,0.3745)--cycle;
\fill[g-int-s3-w](0.5927,0.4382)--(0.5797,0.3539)--(0.5333,0.4141)--cycle;
\fill[g-b-int](0.5333,0.4141)--(0.5797,0.3539)--(0.5777,0.3411)--(0.5213,0.3664)--(0.5169,0.4074)--cycle;
\fill[g-int-s3-w](0.5213,0.3664)--(0.5777,0.3411)--(0.5461,0.1356)--cycle;
\fill[g-int-s3-w](0.5797,0.3539)--(0.5957,0.3330)--(0.5777,0.3411)--cycle;
\fill[g-b-int-s3](0.6514,0.4621)--(0.6605,0.4389)--(0.6140,0.4469)--cycle;
\fill[g-int-s3-w](0.6140,0.4469)--(0.6605,0.4389)--(0.6767,0.3978)--cycle;
\fill[g-b-int](0.6140,0.4469)--(0.6767,0.3978)--(0.7252,0.2749)--(0.5957,0.3330)--(0.5797,0.3539)--(0.5927,0.4382)--cycle;
\fill[g-int-s3-w](0.5957,0.3330)--(0.7252,0.2749)--(0.8142,0.0492)--cycle;
\fill[g-int-s3-w](0.6767,0.3978)--(0.9800,0.1605)--(0.7252,0.2749)--cycle;
\fill[g-w](-0.0760,0.3763)--(-0.0760,0.5662)--(0.1717,0.5234)--(0.3451,0.4456)--(0.3282,0.4331)--cycle;
\fill[g-b-ext-s4](-0.0760,0.1659)--(-0.0760,0.3763)--(0.3282,0.4331)--(0.0200,0.2050)--cycle;
\fill[g-ext-s3-w](-0.0760,0.1340)--(-0.0760,0.1659)--(0.0200,0.2050)--cycle;
\fill[g-b-ext-s4](0.0633,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.1340)--(0.0200,0.2050)--(0.4207,0.3682)--cycle;
\fill[g-w](0.3170,-0.0760)--(0.0633,-0.0760)--(0.4207,0.3682)--(0.4714,0.3889)--(0.5033,0.3745)--cycle;
\fill[g-b-ext](0.5135,-0.0760)--(0.3170,-0.0760)--(0.5033,0.3745)--(0.5213,0.3664)--(0.5461,0.1356)--cycle;
\fill[g-ext-s3-w](0.5688,-0.0760)--(0.5135,-0.0760)--(0.5461,0.1356)--cycle;
\fill[g-b-ext](0.8636,-0.0760)--(0.5688,-0.0760)--(0.5461,0.1356)--(0.5777,0.3411)--(0.5957,0.3330)--(0.8142,0.0492)--cycle;
\fill[g-ext-s3-w](0.9106,-0.0760)--(0.8636,-0.0760)--(0.8142,0.0492)--cycle;
\fill[g-b-ext](1.0760,0.0854)--(1.0760,-0.0760)--(0.9106,-0.0760)--(0.8142,0.0492)--(0.7252,0.2749)--(0.9800,0.1605)--cycle;
\fill[g-ext-s3-w](1.0760,0.1174)--(1.0760,0.0854)--(0.9800,0.1605)--cycle;
\fill[g-b-ext](1.0760,0.3670)--(1.0760,0.1174)--(0.9800,0.1605)--(0.6767,0.3978)--(0.6605,0.4389)--cycle;
\fill[g-w](1.0760,0.5381)--(1.0760,0.3670)--(0.6605,0.4389)--(0.6514,0.4621)--(0.7125,0.4871)--cycle;
\end{tikzpicture}


==> figures/n12/19.tex <==
% Generated by svg2tikz.py from 19.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](-0.0760,0.6769)--(-0.0760,0.6989)--(0.0200,0.6702)--cycle;
\fill[g-b-ext-s3](-0.0760,1.0520)--(-0.0760,1.0760)--(0.0097,1.0760)--(0.1685,0.8916)--cycle;
\fill[g-b-ext-s3](0.3201,1.0760)--(0.3948,1.0760)--(0.4536,0.7905)--cycle;
\fill[g-b-ext-s3](0.6037,1.0760)--(0.6496,1.0760)--(0.6018,0.8893)--cycle;
\fill[g-b-ext-s3](0.7983,1.0760)--(0.8845,1.0760)--(0.6130,0.7955)--cycle;
\fill[g-w](0.6496,1.0760)--(0.7983,1.0760)--(0.6130,0.7955)--(0.6007,0.7828)--(0.6018,0.8893)--cycle;
\fill[g-b-int-s3](0.6018,0.8893)--(0.6007,0.7828)--(0.5651,0.7460)--cycle;
\fill[g-b-int-s3](0.6130,0.7955)--(0.6007,0.7768)--(0.6007,0.7828)--cycle;
\fill[g-b-ext-s3](1.0760,0.8266)--(1.0760,0.8042)--(0.9800,0.7902)--cycle;
\fill[g-w](0.8845,1.0760)--(1.0760,1.0760)--(1.0760,0.8266)--(0.9800,0.7902)--(0.6002,0.7348)--(0.6007,0.7768)--(0.6130,0.7955)--cycle;
\fill[g-b-int-s3](0.6007,0.7768)--(0.6002,0.7348)--(0.5699,0.7303)--cycle;
\fill[g-w](0.6007,0.7828)--(0.6007,0.7768)--(0.5699,0.7303)--(0.5607,0.7290)--(0.5651,0.7460)--cycle;
\fill[g-b-int-s3](0.5651,0.7460)--(0.5607,0.7290)--(0.5466,0.7269)--cycle;
\fill[g-w](0.3948,1.0760)--(0.6037,1.0760)--(0.6018,0.8893)--(0.5651,0.7460)--(0.5466,0.7269)--(0.4874,0.7183)--(0.4536,0.7905)--cycle;
\fill[g-b-int-s3](0.4536,0.7905)--(0.4874,0.7183)--(0.4690,0.7156)--cycle;
\fill[g-w](0.0097,1.0760)--(0.3201,1.0760)--(0.4536,0.7905)--(0.4690,0.7156)--(0.4428,0.7118)--(0.1685,0.8916)--cycle;
\fill[g-b-int-s3](0.1685,0.8916)--(0.4428,0.7118)--(0.3368,0.6963)--cycle;
\fill[g-w](-0.0760,0.6989)--(-0.0760,1.0520)--(0.1685,0.8916)--(0.3368,0.6963)--(0.1137,0.6637)--(0.0200,0.6702)--cycle;
\fill[g-b-int-s3](0.0200,0.6702)--(0.1137,0.6637)--(0.0654,0.6567)--cycle;
\fill[g-b-int-s3](0.3368,0.6963)--(0.3809,0.6451)--(0.1137,0.6637)--cycle;
\fill[g-b-int-s3](0.4690,0.7156)--(0.4740,0.6913)--(0.4428,0.7118)--cycle;
\fill[g-b-int-s3](0.5466,0.7269)--(0.5039,0.6828)--(0.4874,0.7183)--cycle;
\fill[g-w](0.4874,0.7183)--(0.5039,0.6828)--(0.4973,0.6760)--(0.4740,0.6913)--(0.4690,0.7156)--cycle;
\fill[g-b-int-s3](0.4740,0.6913)--(0.4973,0.6760)--(0.4807,0.6588)--cycle;
\fill[g-w](0.4428,0.7118)--(0.4740,0.6913)--(0.4807,0.6588)--(0.4619,0.6395)--(0.3809,0.6451)--(0.3368,0.6963)--cycle;
\fill[g-b-int-s3](0.3809,0.6451)--(0.4619,0.6395)--(0.4216,0.5978)--cycle;
\fill[g-b-int-s3](0.4807,0.6588)--(0.4850,0.6378)--(0.4619,0.6395)--cycle;
\fill[g-b-int-s3](0.5039,0.6828)--(0.5115,0.6667)--(0.4973,0.6760)--cycle;
\fill[g-b-int-s3](0.5699,0.7303)--(0.5555,0.7085)--(0.5607,0.7290)--cycle;
\fill[g-w](0.5607,0.7290)--(0.5555,0.7085)--(0.5229,0.6592)--(0.5115,0.6667)--(0.5039,0.6828)--(0.5466,0.7269)--cycle;
\fill[g-b-int-s3](0.5115,0.6667)--(0.5229,0.6592)--(0.5183,0.6521)--cycle;
\fill[g-w](0.4973,0.6760)--(0.5115,0.6667)--(0.5183,0.6521)--(0.5078,0.6363)--(0.4850,0.6378)--(0.4807,0.6588)--cycle;
\fill[g-b-int-s3](0.4850,0.6378)--(0.5078,0.6363)--(0.4907,0.6103)--cycle;
\fill[g-b-int-s3](0.5183,0.6521)--(0.5263,0.6350)--(0.5078,0.6363)--cycle;
\fill[g-b-int-s3](0.5555,0.7085)--(0.5400,0.6480)--(0.5229,0.6592)--cycle;
\fill[g-w](0.5229,0.6592)--(0.5400,0.6480)--(0.5365,0.6343)--(0.5263,0.6350)--(0.5183,0.6521)--cycle;
\fill[g-b-int-s3](0.9800,0.7902)--(0.5993,0.6458)--(0.6002,0.7348)--cycle;
\fill[g-b-int-s3](0.5400,0.6480)--(0.5639,0.6324)--(0.5365,0.6343)--cycle;
\fill[g-w](0.6002,0.7348)--(0.5993,0.6458)--(0.5639,0.6324)--(0.5400,0.6480)--(0.5555,0.7085)--(0.5699,0.7303)--cycle;
\fill[g-b-int-s3](0.5263,0.6350)--(0.5365,0.6343)--(0.5330,0.6207)--cycle;
\fill[g-int-s3-w](0.5365,0.6343)--(0.5639,0.6324)--(0.5330,0.6207)--cycle;
\fill[g-w](0.5078,0.6363)--(0.5263,0.6350)--(0.5330,0.6207)--(0.4918,0.6050)--(0.4907,0.6103)--cycle;
\fill[g-b-int-s3](0.4907,0.6103)--(0.4918,0.6050)--(0.4856,0.6027)--cycle;
\fill[g-w](0.4619,0.6395)--(0.4850,0.6378)--(0.4907,0.6103)--(0.4856,0.6027)--(0.4342,0.5832)--(0.4216,0.5978)--cycle;
\fill[g-b-int-s3](0.4216,0.5978)--(0.4342,0.5832)--(0.3920,0.5672)--cycle;
\fill[g-w](0.1137,0.6637)--(0.3809,0.6451)--(0.4216,0.5978)--(0.3920,0.5672)--(0.3801,0.5627)--(0.0654,0.6567)--cycle;
\fill[g-b-int-s3](0.3920,0.5672)--(0.3859,0.5609)--(0.3801,0.5627)--cycle;
\fill[g-b-int-s3](0.4856,0.6027)--(0.4560,0.5579)--(0.4342,0.5832)--cycle;
\fill[g-w](0.4342,0.5832)--(0.4560,0.5579)--(0.4461,0.5429)--(0.3859,0.5609)--(0.3920,0.5672)--cycle;
\fill[g-b-int-s3](0.4560,0.5579)--(0.4768,0.5338)--(0.4461,0.5429)--cycle;
\fill[g-w](0.4918,0.6050)--(0.5084,0.5244)--(0.4768,0.5338)--(0.4560,0.5579)--(0.4856,0.6027)--cycle;
\fill[g-b-int-s3](0.5330,0.6207)--(0.5084,0.5244)--(0.4918,0.6050)--cycle;
\fill[g-b-int-s3](0.4768,0.5338)--(0.5084,0.5244)--(0.5030,0.5034)--cycle;
\fill[g-int-s3-w](0.5084,0.5244)--(0.5157,0.4886)--(0.5030,0.5034)--cycle;
\fill[g-int-s3-w](0.5330,0.6207)--(0.5894,0.5002)--(0.5084,0.5244)--cycle;
\fill[g-b-int-s3](0.5993,0.6458)--(0.5992,0.6299)--(0.5639,0.6324)--cycle;
\fill[g-int-s3-w](0.5639,0.6324)--(0.5992,0.6299)--(0.5990,0.6093)--cycle;
\fill[g-b-int](0.5639,0.6324)--(0.5990,0.6093)--(0.5979,0.4976)--(0.5894,0.5002)--(0.5330,0.6207)--cycle;
\fill[g-int-s3-w](0.5894,0.5002)--(0.5979,0.4976)--(0.5977,0.4823)--cycle;
\fill[g-b-int](0.5084,0.5244)--(0.5894,0.5002)--(0.5977,0.4823)--(0.5968,0.3945)--(0.5157,0.4886)--cycle;
\fill[g-int-s3-w](0.5157,0.4886)--(0.5968,0.3945)--(0.5940,0.1084)--cycle;
\fill[g-int-s3-w](0.5977,0.4823)--(0.6886,0.2879)--(0.5968,0.3945)--cycle;
\fill[g-int-s3-w](0.5990,0.6093)--(0.9128,0.4035)--(0.5979,0.4976)--cycle;
\fill[g-s4-w](-0.0760,0.6360)--(-0.0760,0.6769)--(0.0200,0.6702)--(0.0654,0.6567)--cycle;
\fill[g-b-ext-s4](-0.0760,0.3896)--(-0.0760,0.6360)--(0.0654,0.6567)--(0.3801,0.5627)--cycle;
\fill[g-s4-w](-0.0760,0.0837)--(-0.0760,0.3896)--(0.3801,0.5627)--(0.3859,0.5609)--cycle;
\fill[g-b-ext-s4](0.0372,-0.0760)--(-0.0760,-0.0760)--(-0.0760,0.0837)--(0.3859,0.5609)--(0.4461,0.5429)--cycle;
\fill[g-w](0.3546,-0.0760)--(0.0372,-0.0760)--(0.4461,0.5429)--(0.4768,0.5338)--(0.5030,0.5034)--cycle;
\fill[g-b-ext](0.5921,-0.0760)--(0.3546,-0.0760)--(0.5030,0.5034)--(0.5157,0.4886)--(0.5940,0.1084)--cycle;
\fill[g-ext-s3-w](0.6319,-0.0760)--(0.5921,-0.0760)--(0.5940,0.1084)--cycle;
\fill[g-b-ext](0.8588,-0.0760)--(0.6319,-0.0760)--(0.5940,0.1084)--(0.5968,0.3945)--(0.6886,0.2879)--cycle;
\fill[g-ext-s3-w](1.0021,-0.0760)--(0.8588,-0.0760)--(0.6886,0.2879)--cycle;
\fill[g-b-ext](1.0760,0.2965)--(1.0760,-0.0760)--(1.0021,-0.0760)--(0.6886,0.2879)--(0.5977,0.4823)--(0.5979,0.4976)--(0.9128,0.4035)--cycle;
\fill[g-ext-s3-w](1.0760,0.3548)--(1.0760,0.2965)--(0.9128,0.4035)--cycle;
\fill[g-b-ext](1.0760,0.5967)--(1.0760,0.3548)--(0.9128,0.4035)--(0.5990,0.6093)--(0.5992,0.6299)--cycle;
\fill[g-w](1.0760,0.8042)--(1.0760,0.5967)--(0.5992,0.6299)--(0.5993,0.6458)--(0.9800,0.7902)--cycle;
\end{tikzpicture}


==> figures/n20/20-2dlmjzueiap0b.tex <==
% Generated by svg2tikz.py from 20-2dlmjzueiap0b.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1.46202);
\clip (0,0) rectangle (1,1.46202);
\fill[g-b-ext-s3](0.7286,1.5731)--(0.7594,1.5731)--(0.6399,1.2112)--cycle;
\fill[g-b-ext-s3](0.9673,1.5731)--(0.9983,1.5731)--(0.8534,1.3280)--cycle;
\fill[g-s4-w](0.9983,1.5731)--(1.0588,1.5731)--(0.8472,1.3146)--(0.8534,1.3280)--cycle;
\fill[g-b-int-s3](0.8534,1.3280)--(0.8472,1.3146)--(0.8411,1.3072)--cycle;
\fill[g-b-ext-s4](1.0588,1.5731)--(1.3421,1.5731)--(1.3421,1.3829)--(0.6699,0.9332)--(0.8472,1.3146)--cycle;
\fill[g-ext-s3-w](1.3421,1.0347)--(1.3421,0.9898)--(0.9800,0.9322)--cycle;
\fill[g-ext-s3-w](1.3421,0.8738)--(1.3421,0.7063)--(0.6895,0.8350)--cycle;
\fill[g-ext-s3-w](1.3421,0.5569)--(1.3421,0.4525)--(0.9130,0.6900)--cycle;
\fill[g-ext-s3-w](1.3421,0.2338)--(1.3421,0.1577)--(0.6966,0.7158)--cycle;
\fill[g-ext-s3-w](1.1940,-0.1111)--(1.1293,-0.1111)--(0.9751,0.1556)--cycle;
\fill[g-ext-s3-w](0.7850,-0.1111)--(0.7521,-0.1111)--(0.7344,0.0830)--cycle;
\fill[g-b-ext](1.1293,-0.1111)--(0.7850,-0.1111)--(0.7344,0.0830)--(0.6968,0.4945)--(0.9751,0.1556)--cycle;
\fill[g-int-s3-w](0.9751,0.1556)--(0.6968,0.4945)--(0.6813,0.6633)--cycle;
\fill[g-b-ext](1.3421,0.1577)--(1.3421,-0.1111)--(1.1940,-0.1111)--(0.9751,0.1556)--(0.6813,0.6633)--(0.6751,0.7318)--(0.6966,0.7158)--cycle;
\fill[g-int-s3-w](0.6966,0.7158)--(0.6751,0.7318)--(0.6748,0.7346)--cycle;
\fill[g-b-ext](1.3421,0.4525)--(1.3421,0.2338)--(0.6966,0.7158)--(0.6748,0.7346)--(0.6721,0.7647)--(0.9130,0.6900)--cycle;
\fill[g-int-s3-w](0.9130,0.6900)--(0.6721,0.7647)--(0.6664,0.8265)--cycle;
\fill[g-b-ext](1.3421,0.7063)--(1.3421,0.5569)--(0.9130,0.6900)--(0.6664,0.8265)--(0.6658,0.8336)--(0.6895,0.8350)--cycle;
\fill[g-int-s3-w](0.6895,0.8350)--(0.6658,0.8336)--(0.6652,0.8398)--cycle;
\fill[g-b-ext](1.3421,0.9898)--(1.3421,0.8738)--(0.6895,0.8350)--(0.6652,0.8398)--(0.6649,0.8431)--(0.9800,0.9322)--cycle;
\fill[g-int-s3-w](0.9800,0.9322)--(0.6649,0.8431)--(0.6614,0.8816)--cycle;
\fill[g-b-ext](1.3421,1.1899)--(1.3421,1.0347)--(0.9800,0.9322)--(0.6614,0.8816)--(0.6610,0.8862)--cycle;
\fill[g-w](1.3421,1.3829)--(1.3421,1.1899)--(0.6610,0.8862)--(0.6589,0.9095)--(0.6699,0.9332)--cycle;
\fill[g-b-int-s3](0.6699,0.9332)--(0.6589,0.9095)--(0.6574,0.9249)--cycle;
\fill[g-w](0.8472,1.3146)--(0.6699,0.9332)--(0.6574,0.9249)--(0.6518,0.9869)--(0.8411,1.3072)--cycle;
\fill[g-b-int-s3](0.8411,1.3072)--(0.6518,0.9869)--(0.6445,1.0670)--cycle;
\fill[g-w](0.7594,1.5731)--(0.9673,1.5731)--(0.8534,1.3280)--(0.8411,1.3072)--(0.6445,1.0670)--(0.6336,1.1857)--(0.6399,1.2112)--cycle;
\fill[g-b-int-s3](0.6399,1.2112)--(0.6336,1.1857)--(0.6332,1.1908)--cycle;
\fill[g-w](0.6193,1.5731)--(0.7286,1.5731)--(0.6399,1.2112)--(0.6332,1.1908)--(0.6111,1.4328)--cycle;
\fill[g-b-int-s3](0.6332,1.1908)--(0.5891,1.0573)--(0.6111,1.4328)--cycle;
\fill[g-b-int-s3](0.6445,1.0670)--(0.5874,0.9974)--(0.6336,1.1857)--cycle;
\fill[g-w](0.6336,1.1857)--(0.5874,0.9974)--(0.5854,0.9949)--(0.5891,1.0573)--(0.6332,1.1908)--cycle;
\fill[g-b-int-s3](0.5891,1.0573)--(0.5854,0.9949)--(0.5570,0.9602)--cycle;
\fill[g-b-int-s3](0.5874,0.9974)--(0.5850,0.9873)--(0.5854,0.9949)--cycle;
\fill[g-b-int-s3](0.6574,0.9249)--(0.5875,0.8780)--(0.6518,0.9869)--cycle;
\fill[g-b-int-s3](0.6610,0.8862)--(0.6446,0.8789)--(0.6589,0.9095)--cycle;
\fill[g-int-s3-w](0.6614,0.8816)--(0.6446,0.8789)--(0.6610,0.8862)--cycle;
\fill[g-int-s3-w](0.6652,0.8398)--(0.6582,0.8412)--(0.6649,0.8431)--cycle;
\fill[g-int-s3-w](0.6664,0.8265)--(0.6547,0.8329)--(0.6658,0.8336)--cycle;
\fill[g-b-int](0.6658,0.8336)--(0.6547,0.8329)--(0.6461,0.8377)--(0.6582,0.8412)--(0.6652,0.8398)--cycle;
\fill[g-b-int](0.6649,0.8431)--(0.6582,0.8412)--(0.6297,0.8468)--(0.6446,0.8789)--(0.6614,0.8816)--cycle;
\fill[g-int-s3-w](0.6582,0.8412)--(0.6461,0.8377)--(0.6297,0.8468)--cycle;
\fill[g-int-s3-w](0.6446,0.8789)--(0.6297,0.8468)--(0.6042,0.8609)--cycle;
\fill[g-b-int-s3](0.6446,0.8789)--(0.6042,0.8609)--(0.5880,0.8699)--cycle;
\fill[g-w](0.6589,0.9095)--(0.6446,0.8789)--(0.5880,0.8699)--(0.5840,0.8721)--(0.5875,0.8780)--(0.6574,0.9249)--cycle;
\fill[g-b-int-s3](0.5875,0.8780)--(0.5840,0.8721)--(0.5810,0.8737)--cycle;
\fill[g-w](0.6518,0.9869)--(0.5875,0.8780)--(0.5810,0.8737)--(0.5784,0.8752)--(0.5850,0.9873)--(0.5874,0.9974)--(0.6445,1.0670)--cycle;
\fill[g-b-int-s3](0.5850,0.9873)--(0.5784,0.8752)--(0.5600,0.8854)--cycle;
\fill[g-b-int-s3](0.5810,0.8737)--(0.5782,0.8718)--(0.5784,0.8752)--cycle;
\fill[g-b-int-s3](0.5880,0.8699)--(0.5821,0.8690)--(0.5840,0.8721)--cycle;
\fill[g-w](0.5840,0.8721)--(0.5821,0.8690)--(0.5780,0.8683)--(0.5782,0.8718)--(0.5810,0.8737)--cycle;
\fill[g-b-int-s3](0.5782,0.8718)--(0.5780,0.8683)--(0.5714,0.8673)--cycle;
\fill[g-b-int-s3](0.5821,0.8690)--(0.5776,0.8613)--(0.5780,0.8683)--cycle;
\fill[g-b-int-s3](0.6297,0.8468)--(0.5901,0.8546)--(0.6042,0.8609)--cycle;
\fill[g-w](0.6042,0.8609)--(0.5901,0.8546)--(0.5773,0.8571)--(0.5776,0.8613)--(0.5821,0.8690)--(0.5880,0.8699)--cycle;
\fill[g-b-int-s3](0.5776,0.8613)--(0.5773,0.8571)--(0.5753,0.8575)--cycle;
\fill[g-b-int-s3](0.5901,0.8546)--(0.5768,0.8487)--(0.5773,0.8571)--cycle;
\fill[g-b-int-s3](0.6461,0.8377)--(0.6224,0.8310)--(0.6297,0.8468)--cycle;
\fill[g-int-s3-w](0.6547,0.8329)--(0.6224,0.8310)--(0.6461,0.8377)--cycle;
\fill[g-int-s3-w](0.6748,0.7346)--(0.6219,0.7803)--(0.6721,0.7647)--cycle;
\fill[g-int-s3-w](0.6813,0.6633)--(0.6164,0.7756)--(0.6751,0.7318)--cycle;
\fill[g-b-int](0.6751,0.7318)--(0.6164,0.7756)--(0.6119,0.7834)--(0.6219,0.7803)--(0.6748,0.7346)--cycle;
\fill[g-b-int](0.6721,0.7647)--(0.6219,0.7803)--(0.6054,0.7946)--(0.6224,0.8310)--(0.6547,0.8329)--(0.6664,0.8265)--cycle;
\fill[g-int-s3-w](0.6219,0.7803)--(0.6119,0.7834)--(0.6054,0.7946)--cycle;
\fill[g-int-s3-w](0.6224,0.8310)--(0.6054,0.7946)--(0.5897,0.8218)--cycle;
\fill[g-b-int-s3](0.6224,0.8310)--(0.5897,0.8218)--(0.5856,0.8288)--cycle;
\fill[g-w](0.6297,0.8468)--(0.6224,0.8310)--(0.5856,0.8288)--(0.5766,0.8444)--(0.5768,0.8487)--(0.5901,0.8546)--cycle;
\fill[g-b-int-s3](0.5768,0.8487)--(0.5766,0.8444)--(0.5747,0.8477)--cycle;
\fill[g-w](0.5773,0.8571)--(0.5768,0.8487)--(0.5747,0.8477)--(0.5721,0.8521)--(0.5753,0.8575)--cycle;
\fill[g-b-int-s3](0.5753,0.8575)--(0.5721,0.8521)--(0.5682,0.8589)--cycle;
\fill[g-w](0.5780,0.8683)--(0.5776,0.8613)--(0.5753,0.8575)--(0.5682,0.8589)--(0.5656,0.8634)--(0.5714,0.8673)--cycle;
\fill[g-b-int-s3](0.5714,0.8673)--(0.5656,0.8634)--(0.5640,0.8661)--cycle;
\fill[g-w](0.5784,0.8752)--(0.5782,0.8718)--(0.5714,0.8673)--(0.5640,0.8661)--(0.5579,0.8768)--(0.5600,0.8854)--cycle;
\fill[g-b-int-s3](0.5600,0.8854)--(0.5579,0.8768)--(0.5495,0.8912)--cycle;
\fill[g-w](0.5854,0.9949)--(0.5850,0.9873)--(0.5600,0.8854)--(0.5495,0.8912)--(0.5398,0.9080)--(0.5570,0.9602)--cycle;
\fill[g-b-int-s3](0.5570,0.9602)--(0.5398,0.9080)--(0.5292,0.9263)--cycle;
\fill[g-b-int-s3](0.5495,0.8912)--(0.5366,0.8983)--(0.5398,0.9080)--cycle;
\fill[g-b-int-s3](0.5640,0.8661)--(0.5549,0.8646)--(0.5579,0.8768)--cycle;
\fill[g-b-int-s3](0.5682,0.8589)--(0.5610,0.8603)--(0.5656,0.8634)--cycle;
\fill[g-w](0.5656,0.8634)--(0.5610,0.8603)--(0.5542,0.8617)--(0.5549,0.8646)--(0.5640,0.8661)--cycle;
\fill[g-b-int-s3](0.5549,0.8646)--(0.5542,0.8617)--(0.5462,0.8633)--cycle;
\fill[g-b-int-s3](0.5610,0.8603)--(0.5524,0.8546)--(0.5542,0.8617)--cycle;
\fill[g-b-int-s3](0.5747,0.8477)--(0.5677,0.8446)--(0.5721,0.8521)--cycle;
\fill[g-b-int-s3](0.5856,0.8288)--(0.5757,0.8282)--(0.5766,0.8444)--cycle;
\fill[g-b-int-s3](0.6054,0.7946)--(0.5778,0.8184)--(0.5897,0.8218)--cycle;
\fill[g-w](0.5897,0.8218)--(0.5778,0.8184)--(0.5752,0.8207)--(0.5757,0.8282)--(0.5856,0.8288)--cycle;
\fill[g-b-int-s3](0.5757,0.8282)--(0.5752,0.8207)--(0.5671,0.8277)--cycle;
\fill[g-w](0.5766,0.8444)--(0.5757,0.8282)--(0.5671,0.8277)--(0.5609,0.8331)--(0.5677,0.8446)--(0.5747,0.8477)--cycle;
\fill[g-b-int-s3](0.5677,0.8446)--(0.5609,0.8331)--(0.5544,0.8387)--cycle;
\fill[g-w](0.5721,0.8521)--(0.5677,0.8446)--(0.5544,0.8387)--(0.5496,0.8429)--(0.5524,0.8546)--(0.5610,0.8603)--(0.5682,0.8589)--cycle;
\fill[g-b-int-s3](0.5524,0.8546)--(0.5496,0.8429)--(0.5432,0.8484)--cycle;
\fill[g-b-int-s3](0.5544,0.8387)--(0.5478,0.8357)--(0.5496,0.8429)--cycle;
\fill[g-b-int-s3](0.5671,0.8277)--(0.5574,0.8272)--(0.5609,0.8331)--cycle;
\fill[g-b-int-s3](0.5778,0.8184)--(0.5750,0.8176)--(0.5752,0.8207)--cycle;
\fill[g-b-int-s3](0.6119,0.7834)--(0.6017,0.7866)--(0.6054,0.7946)--cycle;
\fill[g-int-s3-w](0.6164,0.7756)--(0.6017,0.7866)--(0.6119,0.7834)--cycle;
\fill[g-w](0.6054,0.7946)--(0.6017,0.7866)--(0.5744,0.8070)--(0.5750,0.8176)--(0.5778,0.8184)--cycle;
\fill[g-b-int-s3](0.5750,0.8176)--(0.5744,0.8070)--(0.5642,0.8146)--cycle;
\fill[g-w](0.5752,0.8207)--(0.5750,0.8176)--(0.5642,0.8146)--(0.5543,0.8220)--(0.5574,0.8272)--(0.5671,0.8277)--cycle;
\fill[g-b-int-s3](0.5574,0.8272)--(0.5543,0.8220)--(0.5481,0.8266)--cycle;
\fill[g-w](0.5609,0.8331)--(0.5574,0.8272)--(0.5481,0.8266)--(0.5460,0.8282)--(0.5478,0.8357)--(0.5544,0.8387)--cycle;
\fill[g-b-int-s3](0.5478,0.8357)--(0.5460,0.8282)--(0.5403,0.8324)--cycle;
\fill[g-b-int-s3](0.5481,0.8266)--(0.5455,0.8265)--(0.5460,0.8282)--cycle;
\fill[g-b-int-s3](0.5642,0.8146)--(0.5471,0.8097)--(0.5543,0.8220)--cycle;
\fill[g-b-int-s3](0.6017,0.7866)--(0.5737,0.7953)--(0.5744,0.8070)--cycle;
\fill[g-int-s3-w](0.7344,0.0830)--(0.5945,0.6191)--(0.6968,0.4945)--cycle;
\fill[g-int-s3-w](0.6017,0.7866)--(0.5691,0.7164)--(0.5737,0.7953)--cycle;
\fill[g-b-int](0.6968,0.4945)--(0.5945,0.6191)--(0.5691,0.7164)--(0.6017,0.7866)--(0.6164,0.7756)--(0.6813,0.6633)--cycle;
\fill[g-b-int-s3](0.5737,0.7953)--(0.5691,0.7164)--(0.5463,0.8038)--cycle;
\fill[g-w](0.5744,0.8070)--(0.5737,0.7953)--(0.5463,0.8038)--(0.5455,0.8070)--(0.5471,0.8097)--(0.5642,0.8146)--cycle;
\fill[g-b-int-s3](0.5471,0.8097)--(0.5455,0.8070)--(0.5449,0.8091)--cycle;
\fill[g-w](0.5543,0.8220)--(0.5471,0.8097)--(0.5449,0.8091)--(0.5430,0.8163)--(0.5455,0.8265)--(0.5481,0.8266)--cycle;
\fill[g-b-int-s3](0.5455,0.8265)--(0.5430,0.8163)--(0.5405,0.8262)--cycle;
\fill[g-w](0.5460,0.8282)--(0.5455,0.8265)--(0.5405,0.8262)--(0.5390,0.8318)--(0.5403,0.8324)--cycle;
\fill[g-b-int-s3](0.5403,0.8324)--(0.5390,0.8318)--(0.5385,0.8338)--cycle;
\fill[g-w](0.5496,0.8429)--(0.5478,0.8357)--(0.5403,0.8324)--(0.5385,0.8338)--(0.5359,0.8436)--(0.5432,0.8484)--cycle;
\fill[g-b-int-s3](0.5432,0.8484)--(0.5359,0.8436)--(0.5322,0.8579)--cycle;
\fill[g-w](0.5542,0.8617)--(0.5524,0.8546)--(0.5432,0.8484)--(0.5322,0.8579)--(0.5314,0.8609)--(0.5462,0.8633)--cycle;
\fill[g-b-int-s3](0.5462,0.8633)--(0.5314,0.8609)--(0.5299,0.8665)--cycle;
\fill[g-w](0.5579,0.8768)--(0.5549,0.8646)--(0.5462,0.8633)--(0.5299,0.8665)--(0.5282,0.8730)--(0.5366,0.8983)--(0.5495,0.8912)--cycle;
\fill[g-b-int-s3](0.5366,0.8983)--(0.5282,0.8730)--(0.5191,0.9080)--cycle;
\fill[g-w](0.5398,0.9080)--(0.5366,0.8983)--(0.5191,0.9080)--(0.5179,0.9125)--(0.5292,0.9263)--cycle;
\fill[g-b-int-s3](0.5292,0.9263)--(0.5179,0.9125)--(0.5021,0.9732)--cycle;
\fill[g-b-int-s3](0.5191,0.9080)--(0.5158,0.9099)--(0.5179,0.9125)--cycle;
\fill[g-b-int-s3](0.5299,0.8665)--(0.5263,0.8672)--(0.5282,0.8730)--cycle;
\fill[g-b-int-s3](0.5322,0.8579)--(0.5291,0.8605)--(0.5314,0.8609)--cycle;
\fill[g-w](0.5314,0.8609)--(0.5291,0.8605)--(0.5252,0.8639)--(0.5263,0.8672)--(0.5299,0.8665)--cycle;
\fill[g-b-int-s3](0.5263,0.8672)--(0.5252,0.8639)--(0.5200,0.8684)--cycle;
\fill[g-w](0.5282,0.8730)--(0.5263,0.8672)--(0.5200,0.8684)--(0.4977,0.8877)--(0.5158,0.9099)--(0.5191,0.9080)--cycle;
\fill[g-b-int-s3](0.5158,0.9099)--(0.4977,0.8877)--(0.3943,0.9771)--cycle;
\fill[g-b-int-s3](0.5200,0.8684)--(0.4872,0.8749)--(0.4977,0.8877)--cycle;
\fill[g-b-int-s3](0.5291,0.8605)--(0.5238,0.8597)--(0.5252,0.8639)--cycle;
\fill[g-b-int-s3](0.5385,0.8338)--(0.5304,0.8398)--(0.5359,0.8436)--cycle;
\fill[g-w](0.5359,0.8436)--(0.5304,0.8398)--(0.5199,0.8477)--(0.5238,0.8597)--(0.5291,0.8605)--(0.5322,0.8579)--cycle;
\fill[g-b-int-s3](0.5238,0.8597)--(0.5199,0.8477)--(0.5073,0.8571)--cycle;
\fill[g-w](0.5252,0.8639)--(0.5238,0.8597)--(0.5073,0.8571)--(0.4857,0.8732)--(0.4872,0.8749)--(0.5200,0.8684)--cycle;
\fill[g-b-int-s3](0.4872,0.8749)--(0.4857,0.8732)--(0.4821,0.8759)--cycle;
\fill[g-b-int-s3](0.5073,0.8571)--(0.4674,0.8507)--(0.4857,0.8732)--cycle;
\fill[g-b-int-s3](0.5304,0.8398)--(0.5136,0.8286)--(0.5199,0.8477)--cycle;
\fill[g-b-int-s3](0.5405,0.8262)--(0.5241,0.8252)--(0.5390,0.8318)--cycle;
\fill[g-w](0.5390,0.8318)--(0.5241,0.8252)--(0.5122,0.8245)--(0.5136,0.8286)--(0.5304,0.8398)--(0.5385,0.8338)--cycle;
\fill[g-b-int-s3](0.5136,0.8286)--(0.5122,0.8245)--(0.5069,0.8242)--cycle;
\fill[g-b-int-s3](0.5241,0.8252)--(0.5104,0.8191)--(0.5122,0.8245)--cycle;
\fill[g-b-int-s3](0.5449,0.8091)--(0.5410,0.8080)--(0.5430,0.8163)--cycle;
\fill[g-b-int-s3](0.5463,0.8038)--(0.5440,0.8045)--(0.5455,0.8070)--cycle;
\fill[g-w](0.5455,0.8070)--(0.5440,0.8045)--(0.5404,0.8056)--(0.5410,0.8080)--(0.5449,0.8091)--cycle;
\fill[g-b-int-s3](0.5410,0.8080)--(0.5404,0.8056)--(0.5367,0.8068)--cycle;
\fill[g-w](0.5430,0.8163)--(0.5410,0.8080)--(0.5367,0.8068)--(0.5092,0.8153)--(0.5104,0.8191)--(0.5241,0.8252)--(0.5405,0.8262)--cycle;
\fill[g-b-int-s3](0.5104,0.8191)--(0.5092,0.8153)--(0.5049,0.8166)--cycle;
\fill[g-w](0.5122,0.8245)--(0.5104,0.8191)--(0.5049,0.8166)--(0.4986,0.8186)--(0.5069,0.8242)--cycle;
\fill[g-b-int-s3](0.5069,0.8242)--(0.4986,0.8186)--(0.4848,0.8228)--cycle;
\fill[g-w](0.5199,0.8477)--(0.5136,0.8286)--(0.5069,0.8242)--(0.4848,0.8228)--(0.4527,0.8328)--(0.4674,0.8507)--(0.5073,0.8571)--cycle;
\fill[g-b-int-s3](0.4674,0.8507)--(0.4527,0.8328)--(0.4195,0.8431)--cycle;
\fill[g-b-int-s3](0.4848,0.8228)--(0.4425,0.8203)--(0.4527,0.8328)--cycle;
\fill[g-b-int-s3](0.5049,0.8166)--(0.4771,0.8042)--(0.4986,0.8186)--cycle;
\fill[g-b-int-s3](0.5367,0.8068)--(0.5032,0.7973)--(0.5092,0.8153)--cycle;
\fill[g-b-int-s3](0.5440,0.8045)--(0.5374,0.7933)--(0.5404,0.8056)--cycle;
\fill[g-int-s3-w](0.5945,0.6191)--(0.5655,0.6544)--(0.5691,0.7164)--cycle;
\fill[g-b-int-s3](0.5691,0.7164)--(0.5655,0.6544)--(0.5494,0.6740)--cycle;
\fill[g-w](0.5691,0.7164)--(0.5494,0.6740)--(0.5176,0.7127)--(0.5374,0.7933)--(0.5440,0.8045)--(0.5463,0.8038)--cycle;
\fill[g-b-int-s3](0.5374,0.7933)--(0.5176,0.7127)--(0.5014,0.7324)--cycle;
\fill[g-w](0.5404,0.8056)--(0.5374,0.7933)--(0.5014,0.7324)--(0.4874,0.7494)--(0.5032,0.7973)--(0.5367,0.8068)--cycle;
\fill[g-b-int-s3](0.5032,0.7973)--(0.4874,0.7494)--(0.4585,0.7847)--cycle;
\fill[g-w](0.5092,0.8153)--(0.5032,0.7973)--(0.4585,0.7847)--(0.4548,0.7893)--(0.4771,0.8042)--(0.5049,0.8166)--cycle;
\fill[g-b-int-s3](0.4771,0.8042)--(0.4548,0.7893)--(0.4518,0.7929)--cycle;
\fill[g-w](0.4986,0.8186)--(0.4771,0.8042)--(0.4518,0.7929)--(0.4359,0.8123)--(0.4425,0.8203)--(0.4848,0.8228)--cycle;
\fill[g-b-int-s3](0.4425,0.8203)--(0.4359,0.8123)--(0.4299,0.8196)--cycle;
\fill[g-w](0.4527,0.8328)--(0.4425,0.8203)--(0.4299,0.8196)--(0.4116,0.8419)--(0.4195,0.8431)--cycle;
\fill[g-b-int-s3](0.4195,0.8431)--(0.4116,0.8419)--(0.4075,0.8468)--cycle;
\fill[g-w](0.4857,0.8732)--(0.4674,0.8507)--(0.4195,0.8431)--(0.4075,0.8468)--(0.3646,0.8991)--(0.4821,0.8759)--cycle;
\fill[g-b-int-s3](0.4821,0.8759)--(0.3646,0.8991)--(0.2276,1.0659)--cycle;
\fill[g-w](0.4977,0.8877)--(0.4872,0.8749)--(0.4821,0.8759)--(0.2276,1.0659)--(0.2224,1.0722)--(0.3943,0.9771)--cycle;
\fill[g-b-int-s3](0.3943,0.9771)--(0.2224,1.0722)--(0.0711,1.2565)--cycle;
\fill[g-b-int-s3](0.2276,1.0659)--(0.2097,1.0793)--(0.2224,1.0722)--cycle;
\fill[g-b-int-s3](0.4075,0.8468)--(0.0200,0.9671)--(0.3646,0.8991)--cycle;
\fill[g-b-int-s3](0.4299,0.8196)--(0.1766,0.8045)--(0.4116,0.8419)--cycle;
\fill[g-b-int-s3](0.4518,0.7929)--(0.4018,0.7706)--(0.4359,0.8123)--cycle;
\fill[g-b-int-s3](0.4585,0.7847)--(0.4401,0.7794)--(0.4548,0.7893)--cycle;
\fill[g-w](0.4548,0.7893)--(0.4401,0.7794)--(0.3996,0.7680)--(0.4018,0.7706)--(0.4518,0.7929)--cycle;
\fill[g-b-int-s3](0.4018,0.7706)--(0.3996,0.7680)--(0.3893,0.7651)--cycle;
\fill[g-b-int-s3](0.4401,0.7794)--(0.3713,0.7335)--(0.3996,0.7680)--cycle;
\fill[g-b-int-s3](0.5014,0.7324)--(0.4570,0.6573)--(0.4874,0.7494)--cycle;
\fill[g-b-int-s3](0.5494,0.6740)--(0.4621,0.4862)--(0.5176,0.7127)--cycle;
\fill[g-w](0.5176,0.7127)--(0.4621,0.4862)--(0.2497,0.0292)--(0.4570,0.6573)--(0.5014,0.7324)--cycle;
\fill[g-b-ext-s3](0.5982,1.5731)--(0.6193,1.5731)--(0.6111,1.4328)--cycle;
\fill[g-w](0.3456,1.5731)--(0.5982,1.5731)--(0.6111,1.4328)--(0.5891,1.0573)--(0.5570,0.9602)--(0.5292,0.9263)--(0.5021,0.9732)--cycle;
\fill[g-b-ext-s3](0.1551,1.5731)--(0.3456,1.5731)--(0.5021,0.9732)--cycle;
\fill[g-w](-0.1889,1.5731)--(0.1551,1.5731)--(0.5021,0.9732)--(0.5179,0.9125)--(0.5158,0.9099)--(0.3943,0.9771)--(0.0711,1.2565)--cycle;
\fill[g-b-ext-s3](-0.2952,1.5731)--(-0.1889,1.5731)--(0.0711,1.2565)--cycle;
\fill[g-w](-0.3421,1.4912)--(-0.3421,1.5731)--(-0.2952,1.5731)--(0.0711,1.2565)--(0.2224,1.0722)--(0.2097,1.0793)--cycle;
\fill[g-b-ext-s3](-0.3421,1.3847)--(-0.3421,1.4912)--(0.2097,1.0793)--cycle;
\fill[g-w](-0.3421,1.0794)--(-0.3421,1.3847)--(0.2097,1.0793)--(0.2276,1.0659)--(0.3646,0.8991)--(0.0200,0.9671)--cycle;
\fill[g-b-ext-s3](-0.3421,1.0385)--(-0.3421,1.0794)--(0.0200,0.9671)--cycle;
\fill[g-w](-0.3421,0.7737)--(-0.3421,1.0385)--(0.0200,0.9671)--(0.4075,0.8468)--(0.4116,0.8419)--(0.1766,0.8045)--cycle;
\fill[g-b-ext-s3](-0.3421,0.7221)--(-0.3421,0.7737)--(0.1766,0.8045)--cycle;
\fill[g-w](-0.3421,0.5581)--(-0.3421,0.7221)--(0.1766,0.8045)--(0.4299,0.8196)--(0.4359,0.8123)--(0.4018,0.7706)--(0.3893,0.7651)--cycle;
\fill[g-b-ext-s3](-0.3421,0.4389)--(-0.3421,0.5581)--(0.3893,0.7651)--cycle;
\fill[g-w](-0.3421,0.2562)--(-0.3421,0.4389)--(0.3893,0.7651)--(0.3996,0.7680)--(0.3713,0.7335)--cycle;
\fill[g-b-ext-s3](-0.3202,-0.1111)--(-0.3421,-0.1111)--(-0.3421,0.2562)--(0.3713,0.7335)--cycle;
\fill[g-w](0.0029,-0.1111)--(-0.3202,-0.1111)--(0.3713,0.7335)--(0.4401,0.7794)--(0.4585,0.7847)--(0.4874,0.7494)--(0.4570,0.6573)--cycle;
\fill[g-b-ext-s4](0.1844,-0.1111)--(0.0029,-0.1111)--(0.4570,0.6573)--(0.2497,0.0292)--cycle;
\fill[g-ext-s3-w](0.2034,-0.1111)--(0.1844,-0.1111)--(0.2497,0.0292)--cycle;
\fill[g-b-ext-s4](0.3156,-0.1111)--(0.2034,-0.1111)--(0.2497,0.0292)--(0.4621,0.4862)--cycle;
\fill[g-w](0.5206,-0.1111)--(0.3156,-0.1111)--(0.4621,0.4862)--(0.5494,0.6740)--(0.5655,0.6544)--cycle;
\fill[g-b-ext](0.7521,-0.1111)--(0.5206,-0.1111)--(0.5655,0.6544)--(0.5945,0.6191)--(0.7344,0.0830)--cycle;
\end{tikzpicture}


==> figures/n20/20-amf7ix7zqi9a.tex <==
% Generated by svg2tikz.py from 20-amf7ix7zqi9a.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1.37811);
\clip (0,0) rectangle (1,1.37811);
\fill[g-b-ext-s3](0.6048,1.4828)--(0.6277,1.4828)--(0.5844,1.3400)--cycle;
\fill[g-b-ext-s3](0.8607,1.4828)--(0.9527,1.4828)--(0.5544,0.8595)--cycle;
\fill[g-ext-s3-w](1.2938,1.1766)--(1.2938,0.9113)--(0.8921,0.8142)--cycle;
\fill[g-ext-s3-w](1.2938,0.8225)--(1.2938,0.7960)--(0.9678,0.7711)--cycle;
\fill[g-b-ext](1.2938,0.9113)--(1.2938,0.8225)--(0.9678,0.7711)--(0.8329,0.7608)--(0.8921,0.8142)--cycle;
\fill[g-int-s3-w](0.8921,0.8142)--(0.8329,0.7608)--(0.5966,0.7428)--cycle;
\fill[g-b-ext](1.1415,1.4828)--(1.2938,1.4828)--(1.2938,1.1766)--(0.8921,0.8142)--(0.5966,0.7428)--(0.5696,0.7407)--cycle;
\fill[g-int-s3-w](0.9678,0.7711)--(0.8182,0.7476)--(0.8329,0.7608)--cycle;
\fill[g-ext-s3-w](1.2938,0.6226)--(1.2938,0.5890)--(0.9758,0.6481)--cycle;
\fill[g-b-ext](1.2938,0.7960)--(1.2938,0.6226)--(0.9758,0.6481)--(0.7537,0.6894)--(0.8182,0.7476)--(0.9678,0.7711)--cycle;
\fill[g-ext-s3-w](1.2938,0.4727)--(1.2938,0.4366)--(0.9800,0.5652)--cycle;
\fill[g-int-s3-w](0.9758,0.6481)--(0.7298,0.6678)--(0.7537,0.6894)--cycle;
\fill[g-b-ext](1.2938,0.5890)--(1.2938,0.4727)--(0.9800,0.5652)--(0.7298,0.6678)--(0.9758,0.6481)--cycle;
\fill[g-int-s3-w](0.8182,0.7476)--(0.7537,0.6894)--(0.6139,0.7154)--cycle;
\fill[g-b-int-s3](0.7537,0.6894)--(0.7298,0.6678)--(0.6139,0.7154)--cycle;
\fill[g-int-s3-w](0.5966,0.7428)--(0.5654,0.7352)--(0.5696,0.7407)--cycle;
\fill[g-b-int](0.8329,0.7608)--(0.8182,0.7476)--(0.6139,0.7154)--(0.5654,0.7352)--(0.5966,0.7428)--cycle;
\fill[g-b-int-s3](0.5696,0.7407)--(0.5654,0.7352)--(0.5548,0.7396)--cycle;
\fill[g-int-s3-w](0.6139,0.7154)--(0.5581,0.7257)--(0.5654,0.7352)--cycle;
\fill[g-b-int-s3](0.5654,0.7352)--(0.5581,0.7257)--(0.5399,0.7291)--cycle;
\fill[g-b-int-s3](0.6139,0.7154)--(0.5412,0.7039)--(0.5581,0.7257)--cycle;
\fill[g-int-s3-w](0.9800,0.5652)--(0.7057,0.6461)--(0.7298,0.6678)--cycle;
\fill[g-b-int-s3](0.7298,0.6678)--(0.7057,0.6461)--(0.5957,0.6786)--cycle;
\fill[g-w](0.7298,0.6678)--(0.5957,0.6786)--(0.5354,0.6964)--(0.5412,0.7039)--(0.6139,0.7154)--cycle;
\fill[g-b-int-s3](0.5412,0.7039)--(0.5354,0.6964)--(0.5208,0.7007)--cycle;
\fill[g-b-int-s3](0.5957,0.6786)--(0.5260,0.6842)--(0.5354,0.6964)--cycle;
\fill[g-b-ext](1.2938,0.4366)--(1.2938,0.0464)--(0.6385,0.5855)--(0.7057,0.6461)--(0.9800,0.5652)--cycle;
\fill[g-s4-w](1.2938,0.0464)--(1.2938,-0.1047)--(1.1799,-0.1047)--(0.6193,0.5682)--(0.6385,0.5855)--cycle;
\fill[g-b-int-s3](0.6385,0.5855)--(0.6193,0.5682)--(0.5318,0.6732)--cycle;
\fill[g-w](0.7057,0.6461)--(0.6385,0.5855)--(0.5318,0.6732)--(0.5244,0.6821)--(0.5260,0.6842)--(0.5957,0.6786)--cycle;
\fill[g-b-int-s3](0.5260,0.6842)--(0.5244,0.6821)--(0.5225,0.6845)--cycle;
\fill[g-b-int-s3](0.5318,0.6732)--(0.5231,0.6804)--(0.5244,0.6821)--cycle;
\fill[g-b-ext-s4](1.1799,-0.1047)--(1.0210,-0.1047)--(0.5921,0.5436)--(0.6193,0.5682)--cycle;
\fill[g-s4-w](1.0210,-0.1047)--(0.9109,-0.1047)--(0.5903,0.5420)--(0.5921,0.5436)--cycle;
\fill[g-b-int-s3](0.5921,0.5436)--(0.5903,0.5420)--(0.5815,0.5598)--cycle;
\fill[g-w](0.6193,0.5682)--(0.5921,0.5436)--(0.5815,0.5598)--(0.5222,0.6792)--(0.5231,0.6804)--(0.5318,0.6732)--cycle;
\fill[g-b-int-s3](0.5231,0.6804)--(0.5222,0.6792)--(0.5206,0.6824)--cycle;
\fill[g-w](0.5244,0.6821)--(0.5231,0.6804)--(0.5206,0.6824)--(0.5195,0.6847)--(0.5225,0.6845)--cycle;
\fill[g-b-int-s3](0.5225,0.6845)--(0.5195,0.6847)--(0.5155,0.6929)--cycle;
\fill[g-w](0.5354,0.6964)--(0.5260,0.6842)--(0.5225,0.6845)--(0.5155,0.6929)--(0.5123,0.6993)--(0.5208,0.7007)--cycle;
\fill[g-b-int-s3](0.5208,0.7007)--(0.5123,0.6993)--(0.5100,0.7039)--cycle;
\fill[g-b-int-s3](0.5155,0.6929)--(0.5103,0.6990)--(0.5123,0.6993)--cycle;
\fill[g-b-int-s3](0.5206,0.6824)--(0.5177,0.6848)--(0.5195,0.6847)--cycle;
\fill[g-b-int-s3](0.5815,0.5598)--(0.5116,0.6654)--(0.5222,0.6792)--cycle;
\fill[g-b-ext-s4](0.9109,-0.1047)--(0.7712,-0.1047)--(0.5432,0.4995)--(0.5903,0.5420)--cycle;
\fill[g-s4-w](0.7712,-0.1047)--(0.5362,-0.1047)--(0.5165,0.4754)--(0.5432,0.4995)--cycle;
\fill[g-b-int-s3](0.5432,0.4995)--(0.5165,0.4754)--(0.5130,0.5796)--cycle;
\fill[g-w](0.5903,0.5420)--(0.5432,0.4995)--(0.5130,0.5796)--(0.5101,0.6635)--(0.5116,0.6654)--(0.5815,0.5598)--cycle;
\fill[g-b-int-s3](0.5116,0.6654)--(0.5101,0.6635)--(0.5100,0.6678)--cycle;
\fill[g-w](0.5222,0.6792)--(0.5116,0.6654)--(0.5100,0.6678)--(0.5094,0.6855)--(0.5177,0.6848)--(0.5206,0.6824)--cycle;
\fill[g-b-int-s3](0.5177,0.6848)--(0.5094,0.6855)--(0.5091,0.6919)--cycle;
\fill[g-w](0.5195,0.6847)--(0.5177,0.6848)--(0.5091,0.6919)--(0.5089,0.6988)--(0.5103,0.6990)--(0.5155,0.6929)--cycle;
\fill[g-b-int-s3](0.5103,0.6990)--(0.5089,0.6988)--(0.5088,0.7008)--cycle;
\fill[g-w](0.5123,0.6993)--(0.5103,0.6990)--(0.5088,0.7008)--(0.5087,0.7042)--(0.5100,0.7039)--cycle;
\fill[g-b-int-s3](0.5100,0.7039)--(0.5087,0.7042)--(0.5086,0.7066)--cycle;
\fill[g-w](0.5581,0.7257)--(0.5412,0.7039)--(0.5208,0.7007)--(0.5100,0.7039)--(0.5086,0.7066)--(0.5081,0.7214)--(0.5399,0.7291)--cycle;
\fill[g-b-int-s3](0.5399,0.7291)--(0.5081,0.7214)--(0.5077,0.7351)--cycle;
\fill[g-w](0.5654,0.7352)--(0.5399,0.7291)--(0.5077,0.7351)--(0.5076,0.7360)--(0.5548,0.7396)--cycle;
\fill[g-b-int-s3](0.5548,0.7396)--(0.5076,0.7360)--(0.5068,0.7593)--cycle;
\fill[g-w](0.9527,1.4828)--(1.1415,1.4828)--(0.5696,0.7407)--(0.5548,0.7396)--(0.5068,0.7593)--(0.5067,0.7626)--(0.5544,0.8595)--cycle;
\fill[g-b-int-s3](0.5544,0.8595)--(0.5067,0.7626)--(0.5060,0.7838)--cycle;
\fill[g-w](0.6277,1.4828)--(0.8607,1.4828)--(0.5544,0.8595)--(0.5060,0.7838)--(0.5059,0.7882)--(0.5844,1.3400)--cycle;
\fill[g-b-int-s3](0.5844,1.3400)--(0.5059,0.7882)--(0.4969,1.0509)--cycle;
\fill[g-w](0.4912,1.4828)--(0.6048,1.4828)--(0.5844,1.3400)--(0.4969,1.0509)--(0.4867,1.3505)--cycle;
\fill[g-b-int-s3](0.4969,1.0509)--(0.4740,0.9750)--(0.4867,1.3505)--cycle;
\fill[g-b-int-s3](0.5060,0.7838)--(0.5050,0.7823)--(0.5059,0.7882)--cycle;
\fill[g-b-int-s3](0.5068,0.7593)--(0.5054,0.7598)--(0.5067,0.7626)--cycle;
\fill[g-w](0.5067,0.7626)--(0.5054,0.7598)--(0.5020,0.7612)--(0.5050,0.7823)--(0.5060,0.7838)--cycle;
\fill[g-b-int-s3](0.5050,0.7823)--(0.5020,0.7612)--(0.4938,0.7646)--cycle;
\fill[g-b-int-s3](0.5054,0.7598)--(0.5004,0.7496)--(0.5020,0.7612)--cycle;
\fill[g-b-int-s3](0.5077,0.7351)--(0.5042,0.7357)--(0.5076,0.7360)--cycle;
\fill[g-w](0.5076,0.7360)--(0.5042,0.7357)--(0.4985,0.7368)--(0.5004,0.7496)--(0.5054,0.7598)--(0.5068,0.7593)--cycle;
\fill[g-b-int-s3](0.5004,0.7496)--(0.4985,0.7368)--(0.4944,0.7376)--cycle;
\fill[g-b-int-s3](0.5042,0.7357)--(0.4983,0.7353)--(0.4985,0.7368)--cycle;
\fill[g-b-int-s3](0.5086,0.7066)--(0.5020,0.7199)--(0.5081,0.7214)--cycle;
\fill[g-w](0.5081,0.7214)--(0.5020,0.7199)--(0.4975,0.7292)--(0.4983,0.7353)--(0.5042,0.7357)--(0.5077,0.7351)--cycle;
\fill[g-b-int-s3](0.4983,0.7353)--(0.4975,0.7292)--(0.4946,0.7350)--cycle;
\fill[g-w](0.4985,0.7368)--(0.4983,0.7353)--(0.4946,0.7350)--(0.4939,0.7364)--(0.4944,0.7376)--cycle;
\fill[g-b-int-s3](0.4944,0.7376)--(0.4939,0.7364)--(0.4932,0.7378)--cycle;
\fill[g-w](0.5020,0.7612)--(0.5004,0.7496)--(0.4944,0.7376)--(0.4932,0.7378)--(0.4859,0.7524)--(0.4938,0.7646)--cycle;
\fill[g-b-int-s3](0.4938,0.7646)--(0.4859,0.7524)--(0.4763,0.7718)--cycle;
\fill[g-w](0.5059,0.7882)--(0.5050,0.7823)--(0.4938,0.7646)--(0.4763,0.7718)--(0.4677,0.7893)--(0.4740,0.9750)--(0.4969,1.0509)--cycle;
\fill[g-b-int-s3](0.4740,0.9750)--(0.4677,0.7893)--(0.4367,0.8518)--cycle;
\fill[g-b-int-s3](0.4763,0.7718)--(0.4672,0.7755)--(0.4677,0.7893)--cycle;
\fill[g-b-int-s3](0.4932,0.7378)--(0.4784,0.7405)--(0.4859,0.7524)--cycle;
\fill[g-b-int-s3](0.4946,0.7350)--(0.4931,0.7349)--(0.4939,0.7364)--cycle;
\fill[g-b-int-s3](0.5020,0.7199)--(0.4959,0.7185)--(0.4975,0.7292)--cycle;
\fill[g-b-int-s3](0.5088,0.7008)--(0.5051,0.7053)--(0.5087,0.7042)--cycle;
\fill[g-w](0.5087,0.7042)--(0.5051,0.7053)--(0.4957,0.7166)--(0.4959,0.7185)--(0.5020,0.7199)--(0.5086,0.7066)--cycle;
\fill[g-b-int-s3](0.4959,0.7185)--(0.4957,0.7166)--(0.4944,0.7181)--cycle;
\fill[g-w](0.4975,0.7292)--(0.4959,0.7185)--(0.4944,0.7181)--(0.4884,0.7253)--(0.4931,0.7349)--(0.4946,0.7350)--cycle;
\fill[g-b-int-s3](0.4931,0.7349)--(0.4884,0.7253)--(0.4812,0.7340)--cycle;
\fill[g-w](0.4939,0.7364)--(0.4931,0.7349)--(0.4812,0.7340)--(0.4772,0.7388)--(0.4784,0.7405)--(0.4932,0.7378)--cycle;
\fill[g-b-int-s3](0.4784,0.7405)--(0.4772,0.7388)--(0.4753,0.7411)--cycle;
\fill[g-w](0.4859,0.7524)--(0.4784,0.7405)--(0.4753,0.7411)--(0.4664,0.7518)--(0.4672,0.7755)--(0.4763,0.7718)--cycle;
\fill[g-b-int-s3](0.4672,0.7755)--(0.4664,0.7518)--(0.4359,0.7883)--cycle;
\fill[g-b-int-s3](0.4753,0.7411)--(0.4661,0.7428)--(0.4664,0.7518)--cycle;
\fill[g-b-int-s3](0.4812,0.7340)--(0.4738,0.7334)--(0.4772,0.7388)--cycle;
\fill[g-b-int-s3](0.4944,0.7181)--(0.4836,0.7155)--(0.4884,0.7253)--cycle;
\fill[g-b-int-s3](0.5051,0.7053)--(0.4945,0.7084)--(0.4957,0.7166)--cycle;
\fill[g-b-int-s3](0.5091,0.6919)--(0.5020,0.6977)--(0.5089,0.6988)--cycle;
\fill[g-w](0.5089,0.6988)--(0.5020,0.6977)--(0.4939,0.7044)--(0.4945,0.7084)--(0.5051,0.7053)--(0.5088,0.7008)--cycle;
\fill[g-b-int-s3](0.4945,0.7084)--(0.4939,0.7044)--(0.4859,0.7110)--cycle;
\fill[g-w](0.4957,0.7166)--(0.4945,0.7084)--(0.4859,0.7110)--(0.4827,0.7136)--(0.4836,0.7155)--(0.4944,0.7181)--cycle;
\fill[g-b-int-s3](0.4836,0.7155)--(0.4827,0.7136)--(0.4812,0.7149)--cycle;
\fill[g-b-int-s3](0.4859,0.7110)--(0.4820,0.7121)--(0.4827,0.7136)--cycle;
\fill[g-b-int-s3](0.5020,0.6977)--(0.4928,0.6963)--(0.4939,0.7044)--cycle;
\fill[g-b-int-s3](0.5100,0.6678)--(0.4976,0.6864)--(0.5094,0.6855)--cycle;
\fill[g-w](0.5094,0.6855)--(0.4976,0.6864)--(0.4925,0.6942)--(0.4928,0.6963)--(0.5020,0.6977)--(0.5091,0.6919)--cycle;
\fill[g-b-int-s3](0.4928,0.6963)--(0.4925,0.6942)--(0.4913,0.6960)--cycle;
\fill[g-w](0.4939,0.7044)--(0.4928,0.6963)--(0.4913,0.6960)--(0.4814,0.7110)--(0.4820,0.7121)--(0.4859,0.7110)--cycle;
\fill[g-b-int-s3](0.4820,0.7121)--(0.4814,0.7110)--(0.4803,0.7126)--cycle;
\fill[g-w](0.4827,0.7136)--(0.4820,0.7121)--(0.4803,0.7126)--(0.4792,0.7144)--(0.4812,0.7149)--cycle;
\fill[g-b-int-s3](0.4812,0.7149)--(0.4792,0.7144)--(0.4760,0.7191)--cycle;
\fill[g-w](0.4884,0.7253)--(0.4836,0.7155)--(0.4812,0.7149)--(0.4760,0.7191)--(0.4703,0.7278)--(0.4738,0.7334)--(0.4812,0.7340)--cycle;
\fill[g-b-int-s3](0.4738,0.7334)--(0.4703,0.7278)--(0.4669,0.7329)--cycle;
\fill[g-w](0.4772,0.7388)--(0.4738,0.7334)--(0.4669,0.7329)--(0.4658,0.7346)--(0.4661,0.7428)--(0.4753,0.7411)--cycle;
\fill[g-b-int-s3](0.4661,0.7428)--(0.4658,0.7346)--(0.4596,0.7440)--cycle;
\fill[g-b-int-s3](0.4669,0.7329)--(0.4657,0.7328)--(0.4658,0.7346)--cycle;
\fill[g-b-int-s3](0.4760,0.7191)--(0.4686,0.7252)--(0.4703,0.7278)--cycle;
\fill[g-w](0.4703,0.7278)--(0.4686,0.7252)--(0.4656,0.7277)--(0.4657,0.7328)--(0.4669,0.7329)--cycle;
\fill[g-b-int-s3](0.4657,0.7328)--(0.4656,0.7277)--(0.4599,0.7324)--cycle;
\fill[g-b-int-s3](0.4686,0.7252)--(0.4653,0.7201)--(0.4656,0.7277)--cycle;
\fill[g-b-int-s3](0.4803,0.7126)--(0.4765,0.7138)--(0.4792,0.7144)--cycle;
\fill[g-w](0.4792,0.7144)--(0.4765,0.7138)--(0.4652,0.7171)--(0.4653,0.7201)--(0.4686,0.7252)--(0.4760,0.7191)--cycle;
\fill[g-b-int-s3](0.4653,0.7201)--(0.4652,0.7171)--(0.4637,0.7175)--cycle;
\fill[g-b-int-s3](0.4765,0.7138)--(0.4650,0.7110)--(0.4652,0.7171)--cycle;
\fill[g-b-int-s3](0.4913,0.6960)--(0.4726,0.6931)--(0.4814,0.7110)--cycle;
\fill[g-b-int-s3](0.4976,0.6864)--(0.4915,0.6869)--(0.4925,0.6942)--cycle;
\fill[g-b-int-s3](0.5130,0.5796)--(0.4908,0.6384)--(0.5101,0.6635)--cycle;
\fill[g-w](0.5101,0.6635)--(0.4908,0.6384)--(0.4862,0.6504)--(0.4915,0.6869)--(0.4976,0.6864)--(0.5100,0.6678)--cycle;
\fill[g-b-int-s3](0.4915,0.6869)--(0.4862,0.6504)--(0.4719,0.6885)--cycle;
\fill[g-w](0.4925,0.6942)--(0.4915,0.6869)--(0.4719,0.6885)--(0.4712,0.6903)--(0.4726,0.6931)--(0.4913,0.6960)--cycle;
\fill[g-b-int-s3](0.4726,0.6931)--(0.4712,0.6903)--(0.4703,0.6927)--cycle;
\fill[g-w](0.4814,0.7110)--(0.4726,0.6931)--(0.4703,0.6927)--(0.4649,0.7071)--(0.4650,0.7110)--(0.4765,0.7138)--(0.4803,0.7126)--cycle;
\fill[g-b-int-s3](0.4650,0.7110)--(0.4649,0.7071)--(0.4635,0.7106)--cycle;
\fill[g-w](0.4652,0.7171)--(0.4650,0.7110)--(0.4635,0.7106)--(0.4619,0.7148)--(0.4637,0.7175)--cycle;
\fill[g-b-int-s3](0.4637,0.7175)--(0.4619,0.7148)--(0.4606,0.7184)--cycle;
\fill[g-w](0.4656,0.7277)--(0.4653,0.7201)--(0.4637,0.7175)--(0.4606,0.7184)--(0.4555,0.7320)--(0.4599,0.7324)--cycle;
\fill[g-b-int-s3](0.4599,0.7324)--(0.4555,0.7320)--(0.4532,0.7379)--cycle;
\fill[g-w](0.4658,0.7346)--(0.4657,0.7328)--(0.4599,0.7324)--(0.4532,0.7379)--(0.4503,0.7458)--(0.4596,0.7440)--cycle;
\fill[g-b-int-s3](0.4596,0.7440)--(0.4503,0.7458)--(0.4395,0.7744)--cycle;
\fill[g-w](0.4664,0.7518)--(0.4661,0.7428)--(0.4596,0.7440)--(0.4395,0.7744)--(0.4339,0.7892)--(0.4359,0.7883)--cycle;
\fill[g-b-int-s3](0.4359,0.7883)--(0.4339,0.7892)--(0.4328,0.7921)--cycle;
\fill[g-w](0.4677,0.7893)--(0.4672,0.7755)--(0.4359,0.7883)--(0.4328,0.7921)--(0.4249,0.8129)--(0.4367,0.8518)--cycle;
\fill[g-b-int-s3](0.4367,0.8518)--(0.4249,0.8129)--(0.3262,1.0746)--cycle;
\fill[g-b-int-s3](0.4328,0.7921)--(0.4224,0.8046)--(0.4249,0.8129)--cycle;
\fill[g-b-int-s3](0.4395,0.7744)--(0.4281,0.7915)--(0.4339,0.7892)--cycle;
\fill[g-w](0.4339,0.7892)--(0.4281,0.7915)--(0.4215,0.8016)--(0.4224,0.8046)--(0.4328,0.7921)--cycle;
\fill[g-b-int-s3](0.4224,0.8046)--(0.4215,0.8016)--(0.4083,0.8215)--cycle;
\fill[g-b-int-s3](0.4281,0.7915)--(0.4195,0.7951)--(0.4215,0.8016)--cycle;
\fill[g-b-int-s3](0.4532,0.7379)--(0.4417,0.7474)--(0.4503,0.7458)--cycle;
\fill[g-w](0.4503,0.7458)--(0.4417,0.7474)--(0.4124,0.7715)--(0.4195,0.7951)--(0.4281,0.7915)--(0.4395,0.7744)--cycle;
\fill[g-b-int-s3](0.4195,0.7951)--(0.4124,0.7715)--(0.3481,0.8243)--cycle;
\fill[g-b-int-s3](0.4417,0.7474)--(0.4070,0.7538)--(0.4124,0.7715)--cycle;
\fill[g-b-int-s3](0.4606,0.7184)--(0.4230,0.7295)--(0.4555,0.7320)--cycle;
\fill[g-w](0.4555,0.7320)--(0.4230,0.7295)--(0.4016,0.7358)--(0.4070,0.7538)--(0.4417,0.7474)--(0.4532,0.7379)--cycle;
\fill[g-b-int-s3](0.4070,0.7538)--(0.4016,0.7358)--(0.2279,0.7871)--cycle;
\fill[g-b-int-s3](0.4230,0.7295)--(0.3991,0.7277)--(0.4016,0.7358)--cycle;
\fill[g-b-int-s3](0.4635,0.7106)--(0.4585,0.7094)--(0.4619,0.7148)--cycle;
\fill[g-b-int-s3](0.4703,0.6927)--(0.4643,0.6918)--(0.4649,0.7071)--cycle;
\fill[g-b-int-s3](0.4719,0.6885)--(0.4704,0.6886)--(0.4712,0.6903)--cycle;
\fill[g-w](0.4712,0.6903)--(0.4704,0.6886)--(0.4643,0.6891)--(0.4643,0.6918)--(0.4703,0.6927)--cycle;
\fill[g-b-int-s3](0.4643,0.6918)--(0.4643,0.6891)--(0.4531,0.6900)--cycle;
\fill[g-w](0.4649,0.7071)--(0.4643,0.6918)--(0.4531,0.6900)--(0.4464,0.6905)--(0.4585,0.7094)--(0.4635,0.7106)--cycle;
\fill[g-b-int-s3](0.4585,0.7094)--(0.4464,0.6905)--(0.3969,0.6945)--cycle;
\fill[g-w](0.4619,0.7148)--(0.4585,0.7094)--(0.3969,0.6945)--(0.3893,0.6951)--(0.3991,0.7277)--(0.4230,0.7295)--(0.4606,0.7184)--cycle;
\fill[g-b-int-s3](0.3991,0.7277)--(0.3893,0.6951)--(0.1860,0.7114)--cycle;
\fill[g-b-int-s3](0.3969,0.6945)--(0.3885,0.6925)--(0.3893,0.6951)--cycle;
\fill[g-b-int-s3](0.4531,0.6900)--(0.4453,0.6888)--(0.4464,0.6905)--cycle;
\fill[g-w](0.4464,0.6905)--(0.4453,0.6888)--(0.3844,0.6792)--(0.3885,0.6925)--(0.3969,0.6945)--cycle;
\fill[g-b-int-s3](0.3885,0.6925)--(0.3844,0.6792)--(0.2379,0.6561)--cycle;
\fill[g-b-int-s3](0.4453,0.6888)--(0.3352,0.5165)--(0.3844,0.6792)--cycle;
\fill[g-b-int-s3](0.4704,0.6886)--(0.4638,0.6752)--(0.4643,0.6891)--cycle;
\fill[g-b-int-s3](0.4908,0.6384)--(0.4831,0.6285)--(0.4862,0.6504)--cycle;
\fill[g-w](0.4862,0.6504)--(0.4831,0.6285)--(0.4612,0.6001)--(0.4638,0.6752)--(0.4704,0.6886)--(0.4719,0.6885)--cycle;
\fill[g-b-int-s3](0.4638,0.6752)--(0.4612,0.6001)--(0.3664,0.4771)--cycle;
\fill[g-w](0.4643,0.6891)--(0.4638,0.6752)--(0.3664,0.4771)--(0.2954,0.3849)--(0.3352,0.5165)--(0.4453,0.6888)--(0.4531,0.6900)--cycle;
\fill[g-b-int-s3](0.3352,0.5165)--(0.2954,0.3849)--(0.0361,0.0485)--cycle;
\fill[g-b-int-s3](0.3664,0.4771)--(0.2541,0.2485)--(0.2954,0.3849)--cycle;
\fill[g-b-int-s3](0.4831,0.6285)--(0.4556,0.4353)--(0.4612,0.6001)--cycle;
\fill[g-w](0.5165,0.4754)--(0.4551,0.4200)--(0.4556,0.4353)--(0.4831,0.6285)--(0.4908,0.6384)--(0.5130,0.5796)--cycle;
\fill[g-b-int-s3](0.4556,0.4353)--(0.4551,0.4200)--(0.4532,0.4183)--cycle;
\fill[g-w](0.4612,0.6001)--(0.4556,0.4353)--(0.4532,0.4183)--(0.2500,0.2351)--(0.2541,0.2485)--(0.3664,0.4771)--cycle;
\fill[g-b-int-s3](0.2541,0.2485)--(0.2500,0.2351)--(0.2455,0.2309)--cycle;
\fill[g-w](0.2954,0.3849)--(0.2541,0.2485)--(0.2455,0.2309)--(0.0265,0.0334)--(0.0361,0.0485)--cycle;
\fill[g-b-int-s3](0.0361,0.0485)--(0.0265,0.0334)--(0.0200,0.0276)--cycle;
\fill[g-b-ext-s3](0.4822,1.4828)--(0.4912,1.4828)--(0.4867,1.3505)--cycle;
\fill[g-w](0.1721,1.4828)--(0.4822,1.4828)--(0.4867,1.3505)--(0.4740,0.9750)--(0.4367,0.8518)--(0.3262,1.0746)--cycle;
\fill[g-b-ext-s3](0.1238,1.4828)--(0.1721,1.4828)--(0.3262,1.0746)--cycle;
\fill[g-w](-0.0292,1.4828)--(0.1238,1.4828)--(0.3262,1.0746)--(0.4249,0.8129)--(0.4224,0.8046)--(0.4083,0.8215)--cycle;
\fill[g-b-ext-s3](-0.1426,1.4828)--(-0.0292,1.4828)--(0.4083,0.8215)--cycle;
\fill[g-w](-0.2938,1.3524)--(-0.2938,1.4828)--(-0.1426,1.4828)--(0.4083,0.8215)--(0.4215,0.8016)--(0.4195,0.7951)--(0.3481,0.8243)--cycle;
\fill[g-b-ext-s3](-0.2938,1.0876)--(-0.2938,1.3524)--(0.3481,0.8243)--cycle;
\fill[g-w](-0.2938,0.9410)--(-0.2938,1.0876)--(0.3481,0.8243)--(0.4124,0.7715)--(0.4070,0.7538)--(0.2279,0.7871)--cycle;
\fill[g-b-ext-s3](-0.2938,0.8840)--(-0.2938,0.9410)--(0.2279,0.7871)--cycle;
\fill[g-w](-0.2938,0.7499)--(-0.2938,0.8840)--(0.2279,0.7871)--(0.4016,0.7358)--(0.3991,0.7277)--(0.1860,0.7114)--cycle;
\fill[g-b-ext-s3](-0.2938,0.6748)--(-0.2938,0.7499)--(0.1860,0.7114)--cycle;
\fill[g-w](-0.2938,0.5723)--(-0.2938,0.6748)--(0.1860,0.7114)--(0.3893,0.6951)--(0.3885,0.6925)--(0.2379,0.6561)--cycle;
\fill[g-b-ext-s3](-0.2938,0.5275)--(-0.2938,0.5723)--(0.2379,0.6561)--cycle;
\fill[g-w](-0.1267,-0.1047)--(-0.2938,-0.1047)--(-0.2938,0.5275)--(0.2379,0.6561)--(0.3844,0.6792)--(0.3352,0.5165)--(0.0361,0.0485)--(0.0200,0.0276)--cycle;
\fill[g-b-ext-s3](-0.0820,-0.1047)--(-0.1267,-0.1047)--(0.0200,0.0276)--cycle;
\fill[g-s4-w](-0.0618,-0.1047)--(-0.0820,-0.1047)--(0.0200,0.0276)--(0.0265,0.0334)--cycle;
\fill[g-b-ext-s4](0.0805,-0.1047)--(-0.0618,-0.1047)--(0.0265,0.0334)--(0.2455,0.2309)--cycle;
\fill[g-s4-w](0.1472,-0.1047)--(0.0805,-0.1047)--(0.2455,0.2309)--(0.2500,0.2351)--cycle;
\fill[g-b-ext-s4](0.3787,-0.1047)--(0.1472,-0.1047)--(0.2500,0.2351)--(0.4532,0.4183)--cycle;
\fill[g-s4-w](0.4373,-0.1047)--(0.3787,-0.1047)--(0.4532,0.4183)--(0.4551,0.4200)--cycle;
\fill[g-b-ext-s4](0.5362,-0.1047)--(0.4373,-0.1047)--(0.4551,0.4200)--(0.5165,0.4754)--cycle;
\end{tikzpicture}


==> figures/n26/26-3ib8pjphuw1a0.tex <==
% Generated by svg2tikz.py from 26-3ib8pjphuw1a0.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1.5);
\clip (0,0) rectangle (1,1.5);
\fill[g-ext-s3-w](0.3971,-0.1140)--(0.3697,-0.1140)--(0.4162,0.2468)--cycle;
\fill[g-ext-s3-w](0.2694,-0.1140)--(0.2336,-0.1140)--(0.3015,0.0300)--cycle;
\fill[g-b-ext](0.3697,-0.1140)--(0.2694,-0.1140)--(0.3015,0.0300)--(0.4178,0.2768)--(0.4162,0.2468)--cycle;
\fill[g-int-s3-w](0.4162,0.2468)--(0.4178,0.2768)--(0.4209,0.2835)--cycle;
\fill[g-b-ext](0.4752,-0.1140)--(0.3971,-0.1140)--(0.4162,0.2468)--(0.4209,0.2835)--(0.4678,0.3830)--cycle;
\fill[g-s4-w](0.7049,-0.1140)--(0.4752,-0.1140)--(0.4678,0.3830)--(0.5116,0.4760)--cycle;
\fill[g-b-ext-s4](0.9441,-0.1140)--(0.7049,-0.1140)--(0.5116,0.4760)--(0.5765,0.6136)--cycle;
\fill[g-s4-w](1.0393,-0.1140)--(0.9441,-0.1140)--(0.5765,0.6136)--(0.5779,0.6166)--cycle;
\fill[g-b-ext-s4](1.4692,-0.1140)--(1.0393,-0.1140)--(0.5779,0.6166)--(0.6238,0.7141)--cycle;
\fill[g-s4-w](2.2035,0.2548)--(2.2035,-0.1140)--(1.4692,-0.1140)--(0.6238,0.7141)--(0.6302,0.7277)--cycle;
\fill[g-b-ext-s4](2.2035,0.2956)--(2.2035,0.2548)--(0.6302,0.7277)--(0.6330,0.7335)--cycle;
\fill[g-s4-w](2.2035,0.3654)--(2.2035,0.2956)--(0.6330,0.7335)--(0.6334,0.7345)--cycle;
\fill[g-b-ext-s4](2.2035,0.4181)--(2.2035,0.3654)--(0.6334,0.7345)--(0.6392,0.7467)--cycle;
\fill[g-s4-w](2.2035,0.5417)--(2.2035,0.4181)--(0.6392,0.7467)--(0.6399,0.7481)--cycle;
\fill[g-b-ext-s4](2.2035,0.6063)--(2.2035,0.5417)--(0.6399,0.7481)--(0.6481,0.7656)--cycle;
\fill[g-s4-w](2.2035,0.7380)--(2.2035,0.6063)--(0.6481,0.7656)--(0.6488,0.7670)--cycle;
\fill[g-b-int-s3](0.6481,0.7656)--(0.6318,0.7673)--(0.6488,0.7670)--cycle;
\fill[g-b-int-s3](0.6392,0.7467)--(0.6201,0.7508)--(0.6399,0.7481)--cycle;
\fill[g-b-int-s3](0.6330,0.7335)--(0.6087,0.7403)--(0.6334,0.7345)--cycle;
\fill[g-b-int-s3](0.6238,0.7141)--(0.6010,0.7365)--(0.6302,0.7277)--cycle;
\fill[g-w](0.6302,0.7277)--(0.6010,0.7365)--(0.5935,0.7439)--(0.6087,0.7403)--(0.6330,0.7335)--cycle;
\fill[g-b-int-s3](0.6087,0.7403)--(0.5935,0.7439)--(0.5925,0.7448)--cycle;
\fill[g-w](0.6334,0.7345)--(0.6087,0.7403)--(0.5925,0.7448)--(0.5812,0.7559)--(0.6201,0.7508)--(0.6392,0.7467)--cycle;
\fill[g-b-int-s3](0.6201,0.7508)--(0.5812,0.7559)--(0.5773,0.7597)--cycle;
\fill[g-w](0.6399,0.7481)--(0.6201,0.7508)--(0.5773,0.7597)--(0.5684,0.7685)--(0.6318,0.7673)--(0.6481,0.7656)--cycle;
\fill[g-b-int-s3](0.6318,0.7673)--(0.5684,0.7685)--(0.5623,0.7744)--cycle;
\fill[g-b-int-s3](0.5773,0.7597)--(0.5324,0.7692)--(0.5684,0.7685)--cycle;
\fill[g-b-int-s3](0.5925,0.7448)--(0.5272,0.7630)--(0.5812,0.7559)--cycle;
\fill[g-b-int-s3](0.6010,0.7365)--(0.5152,0.7623)--(0.5935,0.7439)--cycle;
\fill[g-b-int-s3](0.5765,0.6136)--(0.5635,0.6392)--(0.5779,0.6166)--cycle;
\fill[g-b-int-s3](0.4678,0.3830)--(0.4643,0.6204)--(0.5116,0.4760)--cycle;
\fill[g-int-s3-w](0.4209,0.2835)--(0.4643,0.6204)--(0.4678,0.3830)--cycle;
\fill[g-int-s3-w](0.3015,0.0300)--(0.4369,0.6377)--(0.4178,0.2768)--cycle;
\fill[g-b-ext](0.2336,-0.1140)--(-0.0877,-0.1140)--(0.4384,0.6665)--(0.4369,0.6377)--(0.3015,0.0300)--cycle;
\fill[g-b-int](0.4178,0.2768)--(0.4369,0.6377)--(0.4457,0.6773)--(0.4643,0.6204)--(0.4209,0.2835)--cycle;
\fill[g-int-s3-w](0.4369,0.6377)--(0.4384,0.6665)--(0.4457,0.6773)--cycle;
\fill[g-int-s3-w](0.4643,0.6204)--(0.4457,0.6773)--(0.4631,0.7032)--cycle;
\fill[g-b-int-s3](0.4643,0.6204)--(0.4631,0.7032)--(0.4778,0.7250)--cycle;
\fill[g-w](0.5116,0.4760)--(0.4643,0.6204)--(0.4778,0.7250)--(0.4941,0.7492)--(0.5635,0.6392)--(0.5765,0.6136)--cycle;
\fill[g-b-int-s3](0.5635,0.6392)--(0.4941,0.7492)--(0.5021,0.7609)--cycle;
\fill[g-w](0.5779,0.6166)--(0.5635,0.6392)--(0.5021,0.7609)--(0.5046,0.7648)--(0.5152,0.7623)--(0.6010,0.7365)--(0.6238,0.7141)--cycle;
\fill[g-b-int-s3](0.5152,0.7623)--(0.5046,0.7648)--(0.5050,0.7653)--cycle;
\fill[g-w](0.5935,0.7439)--(0.5152,0.7623)--(0.5050,0.7653)--(0.5054,0.7659)--(0.5272,0.7630)--(0.5925,0.7448)--cycle;
\fill[g-b-int-s3](0.5272,0.7630)--(0.5054,0.7659)--(0.5072,0.7686)--cycle;
\fill[g-w](0.5812,0.7559)--(0.5272,0.7630)--(0.5072,0.7686)--(0.5079,0.7696)--(0.5324,0.7692)--(0.5773,0.7597)--cycle;
\fill[g-b-int-s3](0.5324,0.7692)--(0.5079,0.7696)--(0.5107,0.7737)--cycle;
\fill[g-b-int-s3](0.5072,0.7686)--(0.5032,0.7697)--(0.5079,0.7696)--cycle;
\fill[g-b-int-s3](0.5050,0.7653)--(0.5014,0.7664)--(0.5054,0.7659)--cycle;
\fill[g-b-int-s3](0.5021,0.7609)--(0.4995,0.7660)--(0.5046,0.7648)--cycle;
\fill[g-w](0.5046,0.7648)--(0.4995,0.7660)--(0.4991,0.7667)--(0.5014,0.7664)--(0.5050,0.7653)--cycle;
\fill[g-b-int-s3](0.5014,0.7664)--(0.4991,0.7667)--(0.4989,0.7672)--cycle;
\fill[g-w](0.5054,0.7659)--(0.5014,0.7664)--(0.4989,0.7672)--(0.4976,0.7698)--(0.5032,0.7697)--(0.5072,0.7686)--cycle;
\fill[g-b-int-s3](0.5032,0.7697)--(0.4976,0.7698)--(0.4967,0.7715)--cycle;
\fill[g-b-int-s3](0.4989,0.7672)--(0.4896,0.7700)--(0.4976,0.7698)--cycle;
\fill[g-b-int-s3](0.4995,0.7660)--(0.4926,0.7676)--(0.4991,0.7667)--cycle;
\fill[g-b-int-s3](0.4778,0.7250)--(0.4831,0.7665)--(0.4941,0.7492)--cycle;
\fill[g-w](0.4941,0.7492)--(0.4831,0.7665)--(0.4834,0.7688)--(0.4926,0.7676)--(0.4995,0.7660)--(0.5021,0.7609)--cycle;
\fill[g-b-int-s3](0.4926,0.7676)--(0.4834,0.7688)--(0.4836,0.7697)--cycle;
\fill[g-w](0.4991,0.7667)--(0.4926,0.7676)--(0.4836,0.7697)--(0.4836,0.7701)--(0.4896,0.7700)--(0.4989,0.7672)--cycle;
\fill[g-b-int-s3](0.4896,0.7700)--(0.4836,0.7701)--(0.4838,0.7717)--cycle;
\fill[g-b-int-s3](0.4836,0.7697)--(0.4819,0.7701)--(0.4836,0.7701)--cycle;
\fill[g-b-int-s3](0.4831,0.7665)--(0.4815,0.7691)--(0.4834,0.7688)--cycle;
\fill[g-w](0.4834,0.7688)--(0.4815,0.7691)--(0.4809,0.7701)--(0.4819,0.7701)--(0.4836,0.7697)--cycle;
\fill[g-b-int-s3](0.4819,0.7701)--(0.4809,0.7701)--(0.4807,0.7704)--cycle;
\fill[g-b-int-s3](0.4815,0.7691)--(0.4721,0.7703)--(0.4809,0.7701)--cycle;
\fill[g-b-int-s3](0.4457,0.6773)--(0.4624,0.7523)--(0.4631,0.7032)--cycle;
\fill[g-w](0.4631,0.7032)--(0.4624,0.7523)--(0.4664,0.7704)--(0.4721,0.7703)--(0.4815,0.7691)--(0.4831,0.7665)--(0.4778,0.7250)--cycle;
\fill[g-b-int-s3](0.4721,0.7703)--(0.4664,0.7704)--(0.4665,0.7710)--cycle;
\fill[g-b-int-s3](0.4624,0.7523)--(0.4621,0.7705)--(0.4664,0.7704)--cycle;
\fill[g-b-int-s3](0.4384,0.6665)--(0.4399,0.6950)--(0.4457,0.6773)--cycle;
\fill[g-b-ext-s3](-0.2775,-0.1140)--(-0.3929,-0.1140)--(0.3201,0.6375)--cycle;
\fill[g-w](-0.0877,-0.1140)--(-0.2775,-0.1140)--(0.3201,0.6375)--(0.4231,0.7461)--(0.4399,0.6950)--(0.4384,0.6665)--cycle;
\fill[g-b-int-s3](0.4399,0.6950)--(0.4231,0.7461)--(0.4437,0.7678)--cycle;
\fill[g-b-int-s3](0.3201,0.6375)--(0.4183,0.7609)--(0.4231,0.7461)--cycle;
\fill[g-b-ext-s3](-0.9467,-0.1140)--(-1.2035,-0.1140)--(-1.2035,0.4054)--(0.2788,0.7358)--cycle;
\fill[g-b-ext-s3](-1.2035,0.4454)--(-1.2035,0.4740)--(0.1792,0.7229)--cycle;
\fill[g-w](-1.2035,0.4054)--(-1.2035,0.4454)--(0.1792,0.7229)--(0.2885,0.7426)--(0.2788,0.7358)--cycle;
\fill[g-b-int-s3](0.2788,0.7358)--(0.2885,0.7426)--(0.3957,0.7618)--cycle;
\fill[g-w](-0.3929,-0.1140)--(-0.9467,-0.1140)--(0.2788,0.7358)--(0.3957,0.7618)--(0.4167,0.7656)--(0.4183,0.7609)--(0.3201,0.6375)--cycle;
\fill[g-b-int-s3](0.4183,0.7609)--(0.4167,0.7656)--(0.4229,0.7667)--cycle;
\fill[g-b-int-s3](0.3957,0.7618)--(0.4165,0.7665)--(0.4167,0.7656)--cycle;
\fill[g-b-int-s3](0.1792,0.7229)--(0.2931,0.7457)--(0.2885,0.7426)--cycle;
\fill[g-b-ext-s3](-1.2035,0.5622)--(-1.2035,0.6176)--(0.1779,0.7450)--cycle;
\fill[g-w](-1.2035,0.4740)--(-1.2035,0.5622)--(0.1779,0.7450)--(0.3095,0.7571)--(0.2931,0.7457)--(0.1792,0.7229)--cycle;
\fill[g-b-int-s3](0.2931,0.7457)--(0.3095,0.7571)--(0.3839,0.7640)--cycle;
\fill[g-w](0.2885,0.7426)--(0.2931,0.7457)--(0.3839,0.7640)--(0.4163,0.7670)--(0.4165,0.7665)--(0.3957,0.7618)--cycle;
\fill[g-b-int-s3](0.4165,0.7665)--(0.4163,0.7670)--(0.4203,0.7673)--cycle;
\fill[g-w](0.4167,0.7656)--(0.4165,0.7665)--(0.4203,0.7673)--(0.4236,0.7676)--(0.4229,0.7667)--cycle;
\fill[g-b-int-s3](0.4229,0.7667)--(0.4236,0.7676)--(0.4323,0.7684)--cycle;
\fill[g-w](0.4231,0.7461)--(0.4183,0.7609)--(0.4229,0.7667)--(0.4323,0.7684)--(0.4438,0.7695)--(0.4437,0.7678)--cycle;
\fill[g-b-int-s3](0.4437,0.7678)--(0.4438,0.7695)--(0.4455,0.7696)--cycle;
\fill[g-w](0.4457,0.6773)--(0.4399,0.6950)--(0.4437,0.7678)--(0.4455,0.7696)--(0.4559,0.7706)--(0.4621,0.7705)--(0.4624,0.7523)--cycle;
\fill[g-b-int-s3](0.4621,0.7705)--(0.4559,0.7706)--(0.4621,0.7712)--cycle;
\fill[g-w](0.4664,0.7704)--(0.4621,0.7705)--(0.4621,0.7712)--(0.4641,0.7714)--(0.4665,0.7710)--cycle;
\fill[g-b-int-s3](0.4665,0.7710)--(0.4641,0.7714)--(0.4667,0.7716)--cycle;
\fill[g-w](0.4809,0.7701)--(0.4721,0.7703)--(0.4665,0.7710)--(0.4667,0.7716)--(0.4731,0.7722)--(0.4807,0.7704)--cycle;
\fill[g-b-int-s3](0.4807,0.7704)--(0.4731,0.7722)--(0.4792,0.7728)--cycle;
\fill[g-w](0.4836,0.7701)--(0.4819,0.7701)--(0.4807,0.7704)--(0.4792,0.7728)--(0.4801,0.7728)--(0.4838,0.7717)--cycle;
\fill[g-b-int-s3](0.4838,0.7717)--(0.4801,0.7728)--(0.4840,0.7732)--cycle;
\fill[g-w](0.4976,0.7698)--(0.4896,0.7700)--(0.4838,0.7717)--(0.4840,0.7732)--(0.4891,0.7737)--(0.4967,0.7715)--cycle;
\fill[g-b-int-s3](0.4967,0.7715)--(0.4891,0.7737)--(0.4953,0.7742)--cycle;
\fill[g-w](0.5079,0.7696)--(0.5032,0.7697)--(0.4967,0.7715)--(0.4953,0.7742)--(0.5043,0.7751)--(0.5107,0.7737)--cycle;
\fill[g-b-int-s3](0.5107,0.7737)--(0.5043,0.7751)--(0.5120,0.7758)--cycle;
\fill[g-w](0.5684,0.7685)--(0.5324,0.7692)--(0.5107,0.7737)--(0.5120,0.7758)--(0.5316,0.7776)--(0.5623,0.7744)--cycle;
\fill[g-b-int-s3](0.5623,0.7744)--(0.5316,0.7776)--(0.5567,0.7799)--cycle;
\fill[g-b-int-s3](0.5120,0.7758)--(0.5144,0.7793)--(0.5316,0.7776)--cycle;
\fill[g-b-int-s3](0.4953,0.7742)--(0.4938,0.7773)--(0.5043,0.7751)--cycle;
\fill[g-b-int-s3](0.4840,0.7732)--(0.4842,0.7750)--(0.4891,0.7737)--cycle;
\fill[g-b-int-s3](0.4792,0.7728)--(0.4789,0.7732)--(0.4801,0.7728)--cycle;
\fill[g-b-int-s3](0.4667,0.7716)--(0.4671,0.7736)--(0.4731,0.7722)--cycle;
\fill[g-b-int-s3](0.4621,0.7712)--(0.4621,0.7716)--(0.4641,0.7714)--cycle;
\fill[g-b-int-s3](0.4455,0.7696)--(0.4466,0.7708)--(0.4559,0.7706)--cycle;
\fill[g-b-int-s3](0.4323,0.7684)--(0.4439,0.7705)--(0.4438,0.7695)--cycle;
\fill[g-w](0.4438,0.7695)--(0.4439,0.7705)--(0.4455,0.7708)--(0.4466,0.7708)--(0.4455,0.7696)--cycle;
\fill[g-b-int-s3](0.4466,0.7708)--(0.4455,0.7708)--(0.4468,0.7710)--cycle;
\fill[g-w](0.4559,0.7706)--(0.4466,0.7708)--(0.4468,0.7710)--(0.4551,0.7725)--(0.4621,0.7716)--(0.4621,0.7712)--cycle;
\fill[g-b-int-s3](0.4621,0.7716)--(0.4551,0.7725)--(0.4620,0.7738)--cycle;
\fill[g-w](0.4641,0.7714)--(0.4621,0.7716)--(0.4620,0.7738)--(0.4644,0.7742)--(0.4671,0.7736)--(0.4667,0.7716)--cycle;
\fill[g-b-int-s3](0.4671,0.7736)--(0.4644,0.7742)--(0.4674,0.7747)--cycle;
\fill[g-w](0.4731,0.7722)--(0.4671,0.7736)--(0.4674,0.7747)--(0.4714,0.7755)--(0.4789,0.7732)--(0.4792,0.7728)--cycle;
\fill[g-b-int-s3](0.4789,0.7732)--(0.4714,0.7755)--(0.4769,0.7765)--cycle;
\fill[g-w](0.4801,0.7728)--(0.4789,0.7732)--(0.4769,0.7765)--(0.4782,0.7767)--(0.4842,0.7750)--(0.4840,0.7732)--cycle;
\fill[g-b-int-s3](0.4842,0.7750)--(0.4782,0.7767)--(0.4846,0.7778)--cycle;
\fill[g-w](0.4891,0.7737)--(0.4842,0.7750)--(0.4846,0.7778)--(0.4881,0.7785)--(0.4938,0.7773)--(0.4953,0.7742)--cycle;
\fill[g-b-int-s3](0.4938,0.7773)--(0.4881,0.7785)--(0.4928,0.7793)--cycle;
\fill[g-w](0.5043,0.7751)--(0.4938,0.7773)--(0.4928,0.7793)--(0.5007,0.7807)--(0.5144,0.7793)--(0.5120,0.7758)--cycle;
\fill[g-b-int-s3](0.5144,0.7793)--(0.5007,0.7807)--(0.5174,0.7837)--cycle;
\fill[g-b-int-s3](0.4928,0.7793)--(0.4916,0.7817)--(0.5007,0.7807)--cycle;
\fill[g-b-int-s3](0.4846,0.7778)--(0.4848,0.7792)--(0.4881,0.7785)--cycle;
\fill[g-b-int-s3](0.4769,0.7765)--(0.4764,0.7772)--(0.4782,0.7767)--cycle;
\fill[g-b-int-s3](0.4674,0.7747)--(0.4678,0.7765)--(0.4714,0.7755)--cycle;
\fill[g-b-int-s3](0.4620,0.7738)--(0.4620,0.7748)--(0.4644,0.7742)--cycle;
\fill[g-b-int-s3](0.4468,0.7710)--(0.4490,0.7734)--(0.4551,0.7725)--cycle;
\fill[g-b-int-s3](0.4439,0.7705)--(0.4439,0.7708)--(0.4455,0.7708)--cycle;
\fill[g-b-int-s3](0.4203,0.7673)--(0.4240,0.7682)--(0.4236,0.7676)--cycle;
\fill[g-w](0.4236,0.7676)--(0.4240,0.7682)--(0.4366,0.7710)--(0.4439,0.7708)--(0.4439,0.7705)--(0.4323,0.7684)--cycle;
\fill[g-b-int-s3](0.4439,0.7708)--(0.4366,0.7710)--(0.4440,0.7726)--cycle;
\fill[g-w](0.4455,0.7708)--(0.4439,0.7708)--(0.4440,0.7726)--(0.4480,0.7735)--(0.4490,0.7734)--(0.4468,0.7710)--cycle;
\fill[g-b-int-s3](0.4490,0.7734)--(0.4480,0.7735)--(0.4495,0.7738)--cycle;
\fill[g-w](0.4551,0.7725)--(0.4490,0.7734)--(0.4495,0.7738)--(0.4580,0.7757)--(0.4620,0.7748)--(0.4620,0.7738)--cycle;
\fill[g-b-int-s3](0.4620,0.7748)--(0.4580,0.7757)--(0.4620,0.7766)--cycle;
\fill[g-w](0.4644,0.7742)--(0.4620,0.7748)--(0.4620,0.7766)--(0.4651,0.7773)--(0.4678,0.7765)--(0.4674,0.7747)--cycle;
\fill[g-b-int-s3](0.4678,0.7765)--(0.4651,0.7773)--(0.4681,0.7780)--cycle;
\fill[g-w](0.4714,0.7755)--(0.4678,0.7765)--(0.4681,0.7780)--(0.4711,0.7787)--(0.4764,0.7772)--(0.4769,0.7765)--cycle;
\fill[g-b-int-s3](0.4764,0.7772)--(0.4711,0.7787)--(0.4749,0.7795)--cycle;
\fill[g-w](0.4782,0.7767)--(0.4764,0.7772)--(0.4749,0.7795)--(0.4790,0.7804)--(0.4848,0.7792)--(0.4846,0.7778)--cycle;
\fill[g-b-int-s3](0.4848,0.7792)--(0.4790,0.7804)--(0.4851,0.7818)--cycle;
\fill[g-w](0.4881,0.7785)--(0.4848,0.7792)--(0.4851,0.7818)--(0.4869,0.7822)--(0.4916,0.7817)--(0.4928,0.7793)--cycle;
\fill[g-b-int-s3](0.4916,0.7817)--(0.4869,0.7822)--(0.4909,0.7831)--cycle;
\fill[g-b-int-s3](0.4851,0.7818)--(0.4852,0.7823)--(0.4869,0.7822)--cycle;
\fill[g-b-int-s3](0.4749,0.7795)--(0.4737,0.7815)--(0.4790,0.7804)--cycle;
\fill[g-b-int-s3](0.4681,0.7780)--(0.4684,0.7794)--(0.4711,0.7787)--cycle;
\fill[g-b-int-s3](0.4620,0.7766)--(0.4620,0.7783)--(0.4651,0.7773)--cycle;
\fill[g-b-int-s3](0.4495,0.7738)--(0.4525,0.7770)--(0.4580,0.7757)--cycle;
\fill[g-b-int-s3](0.4440,0.7726)--(0.4441,0.7740)--(0.4480,0.7735)--cycle;
\fill[g-b-int-s3](0.4240,0.7682)--(0.4264,0.7712)--(0.4366,0.7710)--cycle;
\fill[g-b-int-s3](0.3839,0.7640)--(0.4152,0.7702)--(0.4163,0.7670)--cycle;
\fill[g-w](0.4163,0.7670)--(0.4152,0.7702)--(0.4203,0.7713)--(0.4264,0.7712)--(0.4240,0.7682)--(0.4203,0.7673)--cycle;
\fill[g-b-int-s3](0.4264,0.7712)--(0.4203,0.7713)--(0.4277,0.7727)--cycle;
\fill[g-w](0.4366,0.7710)--(0.4264,0.7712)--(0.4277,0.7727)--(0.4380,0.7748)--(0.4441,0.7740)--(0.4440,0.7726)--cycle;
\fill[g-b-int-s3](0.4441,0.7740)--(0.4380,0.7748)--(0.4442,0.7761)--cycle;
\fill[g-w](0.4480,0.7735)--(0.4441,0.7740)--(0.4442,0.7761)--(0.4509,0.7774)--(0.4525,0.7770)--(0.4495,0.7738)--cycle;
\fill[g-b-int-s3](0.4525,0.7770)--(0.4509,0.7774)--(0.4533,0.7779)--cycle;
\fill[g-w](0.4580,0.7757)--(0.4525,0.7770)--(0.4533,0.7779)--(0.4593,0.7791)--(0.4620,0.7783)--(0.4620,0.7766)--cycle;
\fill[g-b-int-s3](0.4620,0.7783)--(0.4593,0.7791)--(0.4620,0.7796)--cycle;
\fill[g-w](0.4651,0.7773)--(0.4620,0.7783)--(0.4620,0.7796)--(0.4653,0.7803)--(0.4684,0.7794)--(0.4681,0.7780)--cycle;
\fill[g-b-int-s3](0.4684,0.7794)--(0.4653,0.7803)--(0.4688,0.7810)--cycle;
\fill[g-w](0.4711,0.7787)--(0.4684,0.7794)--(0.4688,0.7810)--(0.4726,0.7818)--(0.4737,0.7815)--(0.4749,0.7795)--cycle;
\fill[g-b-int-s3](0.4737,0.7815)--(0.4726,0.7818)--(0.4734,0.7819)--cycle;
\fill[g-w](0.4790,0.7804)--(0.4737,0.7815)--(0.4734,0.7819)--(0.4788,0.7830)--(0.4852,0.7823)--(0.4851,0.7818)--cycle;
\fill[g-b-int-s3](0.4852,0.7823)--(0.4788,0.7830)--(0.4854,0.7843)--cycle;
\fill[g-b-int-s3](0.4734,0.7819)--(0.4723,0.7837)--(0.4788,0.7830)--cycle;
\fill[g-b-int-s3](0.4688,0.7810)--(0.4691,0.7825)--(0.4726,0.7818)--cycle;
\fill[g-b-int-s3](0.4620,0.7796)--(0.4619,0.7812)--(0.4653,0.7803)--cycle;
\fill[g-b-int-s3](0.4533,0.7779)--(0.4555,0.7802)--(0.4593,0.7791)--cycle;
\fill[g-b-int-s3](0.4442,0.7761)--(0.4443,0.7789)--(0.4509,0.7774)--cycle;
\fill[g-b-int-s3](0.4277,0.7727)--(0.4301,0.7758)--(0.4380,0.7748)--cycle;
\fill[g-b-int-s3](0.4152,0.7702)--(0.4149,0.7714)--(0.4203,0.7713)--cycle;
\fill[g-b-int-s3](0.1779,0.7450)--(0.3189,0.7636)--(0.3095,0.7571)--cycle;
\fill[g-w](0.3095,0.7571)--(0.3189,0.7636)--(0.3821,0.7720)--(0.4149,0.7714)--(0.4152,0.7702)--(0.3839,0.7640)--cycle;
\fill[g-b-int-s3](0.4149,0.7714)--(0.3821,0.7720)--(0.4133,0.7761)--cycle;
\fill[g-w](0.4203,0.7713)--(0.4149,0.7714)--(0.4133,0.7761)--(0.4207,0.7771)--(0.4301,0.7758)--(0.4277,0.7727)--cycle;
\fill[g-b-int-s3](0.4301,0.7758)--(0.4207,0.7771)--(0.4323,0.7786)--cycle;
\fill[g-w](0.4380,0.7748)--(0.4301,0.7758)--(0.4323,0.7786)--(0.4408,0.7798)--(0.4443,0.7789)--(0.4442,0.7761)--cycle;
\fill[g-b-int-s3](0.4443,0.7789)--(0.4408,0.7798)--(0.4444,0.7802)--cycle;
\fill[g-w](0.4509,0.7774)--(0.4443,0.7789)--(0.4444,0.7802)--(0.4521,0.7812)--(0.4555,0.7802)--(0.4533,0.7779)--cycle;
\fill[g-b-int-s3](0.4555,0.7802)--(0.4521,0.7812)--(0.4571,0.7819)--cycle;
\fill[g-w](0.4593,0.7791)--(0.4555,0.7802)--(0.4571,0.7819)--(0.4587,0.7821)--(0.4619,0.7812)--(0.4620,0.7796)--cycle;
\fill[g-b-int-s3](0.4619,0.7812)--(0.4587,0.7821)--(0.4619,0.7825)--cycle;
\fill[g-w](0.4653,0.7803)--(0.4619,0.7812)--(0.4619,0.7825)--(0.4661,0.7831)--(0.4691,0.7825)--(0.4688,0.7810)--cycle;
\fill[g-b-int-s3](0.4691,0.7825)--(0.4661,0.7831)--(0.4693,0.7835)--cycle;
\fill[g-w](0.4726,0.7818)--(0.4691,0.7825)--(0.4693,0.7835)--(0.4712,0.7838)--(0.4723,0.7837)--(0.4734,0.7819)--cycle;
\fill[g-b-int-s3](0.4723,0.7837)--(0.4712,0.7838)--(0.4722,0.7839)--cycle;
\fill[g-b-int-s3](0.4693,0.7835)--(0.4694,0.7840)--(0.4712,0.7838)--cycle;
\fill[g-b-int-s3](0.4619,0.7825)--(0.4619,0.7840)--(0.4661,0.7831)--cycle;
\fill[g-b-int-s3](0.4571,0.7819)--(0.4576,0.7824)--(0.4587,0.7821)--cycle;
\fill[g-b-int-s3](0.4444,0.7802)--(0.4446,0.7835)--(0.4521,0.7812)--cycle;
\fill[g-b-int-s3](0.4323,0.7786)--(0.4344,0.7813)--(0.4408,0.7798)--cycle;
\fill[g-b-int-s3](0.4133,0.7761)--(0.4126,0.7782)--(0.4207,0.7771)--cycle;
\fill[g-b-int-s3](0.3189,0.7636)--(0.3323,0.7729)--(0.3821,0.7720)--cycle;
\fill[g-w](-1.2035,0.6176)--(-1.2035,0.7538)--(0.0886,0.7775)--(0.3323,0.7729)--(0.3189,0.7636)--(0.1779,0.7450)--cycle;
\fill[g-b-int-s3](0.3323,0.7729)--(0.0886,0.7775)--(0.3457,0.7822)--cycle;
\fill[g-w](0.3821,0.7720)--(0.3323,0.7729)--(0.3457,0.7822)--(0.3778,0.7828)--(0.4126,0.7782)--(0.4133,0.7761)--cycle;
\fill[g-b-int-s3](0.4126,0.7782)--(0.3778,0.7828)--(0.4109,0.7834)--cycle;
\fill[g-w](0.4207,0.7771)--(0.4126,0.7782)--(0.4109,0.7834)--(0.4245,0.7836)--(0.4344,0.7813)--(0.4323,0.7786)--cycle;
\fill[g-b-int-s3](0.4344,0.7813)--(0.4245,0.7836)--(0.4365,0.7838)--cycle;
\fill[g-w](0.4408,0.7798)--(0.4344,0.7813)--(0.4365,0.7838)--(0.4431,0.7839)--(0.4446,0.7835)--(0.4444,0.7802)--cycle;
\fill[g-b-int-s3](0.4446,0.7835)--(0.4431,0.7839)--(0.4446,0.7840)--cycle;
\fill[g-w](0.4521,0.7812)--(0.4446,0.7835)--(0.4446,0.7840)--(0.4516,0.7841)--(0.4576,0.7824)--(0.4571,0.7819)--cycle;
\fill[g-b-int-s3](0.4576,0.7824)--(0.4516,0.7841)--(0.4593,0.7842)--cycle;
\fill[g-w](0.4587,0.7821)--(0.4576,0.7824)--(0.4593,0.7842)--(0.4606,0.7843)--(0.4619,0.7840)--(0.4619,0.7825)--cycle;
\fill[g-b-int-s3](0.4619,0.7840)--(0.4606,0.7843)--(0.4619,0.7843)--cycle;
\fill[g-w](0.4661,0.7831)--(0.4619,0.7840)--(0.4619,0.7843)--(0.4655,0.7844)--(0.4694,0.7840)--(0.4693,0.7835)--cycle;
\fill[g-b-int-s3](0.4694,0.7840)--(0.4655,0.7844)--(0.4695,0.7844)--cycle;
\fill[g-w](0.4712,0.7838)--(0.4694,0.7840)--(0.4695,0.7844)--(0.4718,0.7845)--(0.4722,0.7839)--cycle;
\fill[g-b-int-s3](0.4722,0.7839)--(0.4718,0.7845)--(0.4773,0.7846)--cycle;
\fill[g-w](0.4788,0.7830)--(0.4723,0.7837)--(0.4722,0.7839)--(0.4773,0.7846)--(0.4855,0.7847)--(0.4854,0.7843)--cycle;
\fill[g-b-int-s3](0.4854,0.7843)--(0.4855,0.7847)--(0.4876,0.7848)--cycle;
\fill[g-w](0.4869,0.7822)--(0.4852,0.7823)--(0.4854,0.7843)--(0.4876,0.7848)--(0.4900,0.7848)--(0.4909,0.7831)--cycle;
\fill[g-b-int-s3](0.4909,0.7831)--(0.4900,0.7848)--(0.4995,0.7850)--cycle;
\fill[g-w](0.5007,0.7807)--(0.4916,0.7817)--(0.4909,0.7831)--(0.4995,0.7850)--(0.5185,0.7853)--(0.5174,0.7837)--cycle;
\fill[g-b-int-s3](0.5174,0.7837)--(0.5185,0.7853)--(0.5271,0.7855)--cycle;
\fill[g-w](0.5316,0.7776)--(0.5144,0.7793)--(0.5174,0.7837)--(0.5271,0.7855)--(0.5506,0.7859)--(0.5567,0.7799)--cycle;
\fill[g-b-int-s3](0.5567,0.7799)--(0.5506,0.7859)--(0.6396,0.7875)--cycle;
\fill[g-w](0.6488,0.7670)--(0.6318,0.7673)--(0.5623,0.7744)--(0.5567,0.7799)--(0.6396,0.7875)--(0.6586,0.7879)--cycle;
\fill[g-b-int-s3](0.6396,0.7875)--(0.6593,0.7894)--(0.6586,0.7879)--cycle;
\fill[g-b-int-s3](0.5271,0.7855)--(0.5473,0.7891)--(0.5506,0.7859)--cycle;
\fill[g-b-int-s3](0.4995,0.7850)--(0.5216,0.7899)--(0.5185,0.7853)--cycle;
\fill[g-b-int-s3](0.4876,0.7848)--(0.4898,0.7852)--(0.4900,0.7848)--cycle;
\fill[g-b-int-s3](0.4773,0.7846)--(0.4856,0.7857)--(0.4855,0.7847)--cycle;
\fill[g-w](0.4855,0.7847)--(0.4856,0.7857)--(0.4893,0.7862)--(0.4898,0.7852)--(0.4876,0.7848)--cycle;
\fill[g-b-int-s3](0.4898,0.7852)--(0.4893,0.7862)--(0.5048,0.7882)--cycle;
\fill[g-w](0.4900,0.7848)--(0.4898,0.7852)--(0.5048,0.7882)--(0.5220,0.7905)--(0.5216,0.7899)--(0.4995,0.7850)--cycle;
\fill[g-b-int-s3](0.5216,0.7899)--(0.5220,0.7905)--(0.5275,0.7912)--cycle;
\fill[g-w](0.5185,0.7853)--(0.5216,0.7899)--(0.5275,0.7912)--(0.5431,0.7933)--(0.5473,0.7891)--(0.5271,0.7855)--cycle;
\fill[g-b-int-s3](0.5473,0.7891)--(0.5431,0.7933)--(0.6463,0.8069)--cycle;
\fill[g-w](0.5506,0.7859)--(0.5473,0.7891)--(0.6463,0.8069)--(0.6690,0.8099)--(0.6593,0.7894)--(0.6396,0.7875)--cycle;
\fill[g-b-int-s3](0.6463,0.8069)--(0.6695,0.8111)--(0.6690,0.8099)--cycle;
\fill[g-b-int-s3](0.5275,0.7912)--(0.5419,0.7944)--(0.5431,0.7933)--cycle;
\fill[g-b-int-s3](0.5048,0.7882)--(0.5229,0.7918)--(0.5220,0.7905)--cycle;
\fill[g-w](0.5220,0.7905)--(0.5229,0.7918)--(0.5408,0.7955)--(0.5419,0.7944)--(0.5275,0.7912)--cycle;
\fill[g-b-int-s3](0.5419,0.7944)--(0.5408,0.7955)--(0.5974,0.8068)--cycle;
\fill[g-w](0.5431,0.7933)--(0.5419,0.7944)--(0.5974,0.8068)--(0.6748,0.8223)--(0.6695,0.8111)--(0.6463,0.8069)--cycle;
\fill[g-b-int-s3](0.5974,0.8068)--(0.6757,0.8243)--(0.6748,0.8223)--cycle;
\fill[g-b-int-s3](0.5229,0.7918)--(0.5315,0.8046)--(0.5408,0.7955)--cycle;
\fill[g-b-int-s3](0.4856,0.7857)--(0.4864,0.7919)--(0.4893,0.7862)--cycle;
\fill[g-b-int-s3](0.4695,0.7844)--(0.4701,0.7871)--(0.4718,0.7845)--cycle;
\fill[g-b-int-s3](0.4619,0.7843)--(0.4619,0.7847)--(0.4655,0.7844)--cycle;
\fill[g-b-int-s3](0.4593,0.7842)--(0.4596,0.7845)--(0.4606,0.7843)--cycle;
\fill[g-w](0.4606,0.7843)--(0.4596,0.7845)--(0.4600,0.7849)--(0.4619,0.7847)--(0.4619,0.7843)--cycle;
\fill[g-b-int-s3](0.4619,0.7847)--(0.4600,0.7849)--(0.4619,0.7869)--cycle;
\fill[g-w](0.4655,0.7844)--(0.4619,0.7847)--(0.4619,0.7869)--(0.4669,0.7922)--(0.4701,0.7871)--(0.4695,0.7844)--cycle;
\fill[g-b-int-s3](0.4701,0.7871)--(0.4669,0.7922)--(0.4726,0.7982)--cycle;
\fill[g-w](0.4718,0.7845)--(0.4701,0.7871)--(0.4726,0.7982)--(0.4795,0.8055)--(0.4864,0.7919)--(0.4856,0.7857)--(0.4773,0.7846)--cycle;
\fill[g-b-int-s3](0.4864,0.7919)--(0.4795,0.8055)--(0.4895,0.8160)--cycle;
\fill[g-w](0.4893,0.7862)--(0.4864,0.7919)--(0.4895,0.8160)--(0.5041,0.8314)--(0.5315,0.8046)--(0.5229,0.7918)--(0.5048,0.7882)--cycle;
\fill[g-b-int-s3](0.5315,0.8046)--(0.5041,0.8314)--(0.6611,0.9969)--cycle;
\fill[g-b-int-s3](0.4895,0.8160)--(0.4929,0.8424)--(0.5041,0.8314)--cycle;
\fill[g-b-int-s3](0.4726,0.7982)--(0.4759,0.8128)--(0.4795,0.8055)--cycle;
\fill[g-b-int-s3](0.4619,0.7869)--(0.4617,0.8005)--(0.4669,0.7922)--cycle;
\fill[g-b-int-s3](0.4596,0.7845)--(0.4550,0.7854)--(0.4600,0.7849)--cycle;
\fill[g-b-int-s3](0.4446,0.7840)--(0.4447,0.7860)--(0.4516,0.7841)--cycle;
\fill[g-w](0.4516,0.7841)--(0.4447,0.7860)--(0.4447,0.7865)--(0.4550,0.7854)--(0.4596,0.7845)--(0.4593,0.7842)--cycle;
\fill[g-b-int-s3](0.4550,0.7854)--(0.4447,0.7865)--(0.4448,0.7876)--cycle;
\fill[g-b-int-s3](0.4447,0.7860)--(0.4421,0.7868)--(0.4447,0.7865)--cycle;
\fill[g-b-int-s3](0.4365,0.7838)--(0.4378,0.7855)--(0.4431,0.7839)--cycle;
\fill[g-w](0.4431,0.7839)--(0.4378,0.7855)--(0.4391,0.7871)--(0.4421,0.7868)--(0.4447,0.7860)--(0.4446,0.7840)--cycle;
\fill[g-b-int-s3](0.4421,0.7868)--(0.4391,0.7871)--(0.4394,0.7875)--cycle;
\fill[g-w](0.4447,0.7865)--(0.4421,0.7868)--(0.4394,0.7875)--(0.4402,0.7885)--(0.4448,0.7876)--cycle;
\fill[g-b-int-s3](0.4448,0.7876)--(0.4402,0.7885)--(0.4451,0.7947)--cycle;
\fill[g-w](0.4600,0.7849)--(0.4550,0.7854)--(0.4448,0.7876)--(0.4451,0.7947)--(0.4564,0.8089)--(0.4617,0.8005)--(0.4619,0.7869)--cycle;
\fill[g-b-int-s3](0.4617,0.8005)--(0.4564,0.8089)--(0.4614,0.8152)--cycle;
\fill[g-w](0.4669,0.7922)--(0.4617,0.8005)--(0.4614,0.8152)--(0.4695,0.8254)--(0.4759,0.8128)--(0.4726,0.7982)--cycle;
\fill[g-b-int-s3](0.4759,0.8128)--(0.4695,0.8254)--(0.4822,0.8413)--cycle;
\fill[g-w](0.4795,0.8055)--(0.4759,0.8128)--(0.4822,0.8413)--(0.4874,0.8478)--(0.4929,0.8424)--(0.4895,0.8160)--cycle;
\fill[g-b-int-s3](0.4929,0.8424)--(0.4874,0.8478)--(0.4948,0.8572)--cycle;
\fill[g-b-int-s3](0.4822,0.8413)--(0.4843,0.8508)--(0.4874,0.8478)--cycle;
\fill[g-b-int-s3](0.4614,0.8152)--(0.4610,0.8421)--(0.4695,0.8254)--cycle;
\fill[g-b-int-s3](0.4451,0.7947)--(0.4467,0.8242)--(0.4564,0.8089)--cycle;
\fill[g-b-int-s3](0.4394,0.7875)--(0.4219,0.7924)--(0.4402,0.7885)--cycle;
\fill[g-b-int-s3](0.4378,0.7855)--(0.4295,0.7881)--(0.4391,0.7871)--cycle;
\fill[g-b-int-s3](0.4109,0.7834)--(0.4097,0.7871)--(0.4245,0.7836)--cycle;
\fill[g-w](0.4245,0.7836)--(0.4097,0.7871)--(0.4087,0.7902)--(0.4295,0.7881)--(0.4378,0.7855)--(0.4365,0.7838)--cycle;
\fill[g-b-int-s3](0.4295,0.7881)--(0.4087,0.7902)--(0.4072,0.7947)--cycle;
\fill[g-w](0.4391,0.7871)--(0.4295,0.7881)--(0.4072,0.7947)--(0.4069,0.7955)--(0.4219,0.7924)--(0.4394,0.7875)--cycle;
\fill[g-b-int-s3](0.4219,0.7924)--(0.4069,0.7955)--(0.4066,0.7967)--cycle;
\fill[g-b-int-s3](0.4072,0.7947)--(0.3990,0.7972)--(0.4069,0.7955)--cycle;
\fill[g-b-int-s3](0.4097,0.7871)--(0.3871,0.7924)--(0.4087,0.7902)--cycle;
\fill[g-b-int-s3](0.3457,0.7822)--(0.3515,0.7862)--(0.3778,0.7828)--cycle;
\fill[g-w](0.3778,0.7828)--(0.3515,0.7862)--(0.3638,0.7948)--(0.3871,0.7924)--(0.4097,0.7871)--(0.4109,0.7834)--cycle;
\fill[g-b-int-s3](0.3871,0.7924)--(0.3638,0.7948)--(0.3672,0.7971)--cycle;
\fill[g-w](0.4087,0.7902)--(0.3871,0.7924)--(0.3672,0.7971)--(0.3747,0.8023)--(0.3990,0.7972)--(0.4072,0.7947)--cycle;
\fill[g-b-int-s3](0.3990,0.7972)--(0.3747,0.8023)--(0.3769,0.8038)--cycle;
\fill[g-w](0.4069,0.7955)--(0.3990,0.7972)--(0.3769,0.8038)--(0.3780,0.8046)--(0.4066,0.7967)--cycle;
\fill[g-b-int-s3](0.4066,0.7967)--(0.3780,0.8046)--(0.3992,0.8193)--cycle;
\fill[g-w](0.4402,0.7885)--(0.4219,0.7924)--(0.4066,0.7967)--(0.3992,0.8193)--(0.4344,0.8437)--(0.4467,0.8242)--(0.4451,0.7947)--cycle;
\fill[g-b-int-s3](0.4467,0.8242)--(0.4344,0.8437)--(0.4482,0.8533)--cycle;
\fill[g-w](0.4564,0.8089)--(0.4467,0.8242)--(0.4482,0.8533)--(0.4535,0.8570)--(0.4610,0.8421)--(0.4614,0.8152)--cycle;
\fill[g-b-int-s3](0.4610,0.8421)--(0.4535,0.8570)--(0.4607,0.8620)--cycle;
\fill[g-w](0.4695,0.8254)--(0.4610,0.8421)--(0.4607,0.8620)--(0.4679,0.8669)--(0.4843,0.8508)--(0.4822,0.8413)--cycle;
\fill[g-b-int-s3](0.4843,0.8508)--(0.4679,0.8669)--(0.4916,0.8833)--cycle;
\fill[g-w](0.4874,0.8478)--(0.4843,0.8508)--(0.4916,0.8833)--(0.4988,0.8884)--(0.4948,0.8572)--cycle;
\fill[g-b-int-s3](0.4948,0.8572)--(0.4988,0.8884)--(0.5452,0.9205)--cycle;
\fill[g-w](0.5041,0.8314)--(0.4929,0.8424)--(0.4948,0.8572)--(0.5452,0.9205)--(0.6662,1.0044)--(0.6611,0.9969)--cycle;
\fill[g-b-int-s3](0.6611,0.9969)--(0.6662,1.0044)--(0.6722,1.0086)--cycle;
\fill[g-w](0.5408,0.7955)--(0.5315,0.8046)--(0.6611,0.9969)--(0.6722,1.0086)--(0.8065,1.1017)--(0.6757,0.8243)--(0.5974,0.8068)--cycle;
\fill[g-b-int-s3](0.6722,1.0086)--(0.8518,1.1979)--(0.8065,1.1017)--cycle;
\fill[g-b-int-s3](0.5452,0.9205)--(0.9681,1.4524)--(0.6662,1.0044)--cycle;
\fill[g-w](0.6662,1.0044)--(0.9681,1.4524)--(0.9769,1.4634)--(0.8518,1.1979)--(0.6722,1.0086)--cycle;
\fill[g-b-int-s3](0.9681,1.4524)--(0.9800,1.4700)--(0.9769,1.4634)--cycle;
\fill[g-b-int-s3](0.4916,0.8833)--(0.5073,0.9539)--(0.4988,0.8884)--cycle;
\fill[g-b-int-s3](0.4607,0.8620)--(0.4606,0.8741)--(0.4679,0.8669)--cycle;
\fill[g-b-int-s3](0.4482,0.8533)--(0.4489,0.8661)--(0.4535,0.8570)--cycle;
\fill[g-w](0.4535,0.8570)--(0.4489,0.8661)--(0.4499,0.8846)--(0.4606,0.8741)--(0.4607,0.8620)--cycle;
\fill[g-b-int-s3](0.4606,0.8741)--(0.4499,0.8846)--(0.4581,1.0402)--cycle;
\fill[g-b-int-s3](0.4489,0.8661)--(0.4295,0.9045)--(0.4499,0.8846)--cycle;
\fill[g-b-int-s3](0.3992,0.8193)--(0.3446,0.9859)--(0.4344,0.8437)--cycle;
\fill[g-w](0.4344,0.8437)--(0.3446,0.9859)--(0.3437,0.9886)--(0.4295,0.9045)--(0.4489,0.8661)--(0.4482,0.8533)--cycle;
\fill[g-b-int-s3](0.4295,0.9045)--(0.3437,0.9886)--(0.2637,1.2326)--cycle;
\fill[g-b-int-s3](0.3446,0.9859)--(0.3415,0.9907)--(0.3437,0.9886)--cycle;
\fill[g-b-int-s3](0.3769,0.8038)--(0.3266,0.8190)--(0.3780,0.8046)--cycle;
\fill[g-b-int-s3](0.3672,0.7971)--(0.0944,0.8612)--(0.3747,0.8023)--cycle;
\fill[g-b-int-s3](0.3515,0.7862)--(0.0200,0.8300)--(0.3638,0.7948)--cycle;
\fill[g-b-ext-s4](2.2035,0.8162)--(2.2035,0.7380)--(0.6488,0.7670)--(0.6586,0.7879)--cycle;
\fill[g-s4-w](2.2035,0.9318)--(2.2035,0.8162)--(0.6586,0.7879)--(0.6593,0.7894)--cycle;
\fill[g-b-ext-s4](2.2035,1.0130)--(2.2035,0.9318)--(0.6593,0.7894)--(0.6690,0.8099)--cycle;
\fill[g-s4-w](2.2035,1.0872)--(2.2035,1.0130)--(0.6690,0.8099)--(0.6695,0.8111)--cycle;
\fill[g-b-ext-s4](2.2035,1.1291)--(2.2035,1.0872)--(0.6695,0.8111)--(0.6748,0.8223)--cycle;
\fill[g-s4-w](2.2035,1.1648)--(2.2035,1.1291)--(0.6748,0.8223)--(0.6757,0.8243)--cycle;
\fill[g-b-ext-s4](1.5452,1.6140)--(2.2035,1.6140)--(2.2035,1.1648)--(0.6757,0.8243)--(0.8065,1.1017)--cycle;
\fill[g-s4-w](1.2466,1.6140)--(1.5452,1.6140)--(0.8065,1.1017)--(0.8518,1.1979)--cycle;
\fill[g-b-ext-s4](1.0966,1.6140)--(1.2466,1.6140)--(0.8518,1.1979)--(0.9769,1.4634)--cycle;
\fill[g-s4-w](1.0771,1.6140)--(1.0966,1.6140)--(0.9769,1.4634)--(0.9800,1.4700)--cycle;
\fill[g-b-ext-s3](1.0479,1.6140)--(1.0771,1.6140)--(0.9800,1.4700)--cycle;
\fill[g-w](0.6543,1.6140)--(1.0479,1.6140)--(0.9800,1.4700)--(0.9681,1.4524)--(0.5452,0.9205)--(0.4988,0.8884)--(0.5073,0.9539)--cycle;
\fill[g-b-ext-s3](0.5923,1.6140)--(0.6543,1.6140)--(0.5073,0.9539)--cycle;
\fill[g-w](0.4884,1.6140)--(0.5923,1.6140)--(0.5073,0.9539)--(0.4916,0.8833)--(0.4679,0.8669)--(0.4606,0.8741)--(0.4581,1.0402)--cycle;
\fill[g-b-ext-s3](0.4496,1.6140)--(0.4884,1.6140)--(0.4581,1.0402)--cycle;
\fill[g-w](0.1388,1.6140)--(0.4496,1.6140)--(0.4581,1.0402)--(0.4499,0.8846)--(0.4295,0.9045)--(0.2637,1.2326)--cycle;
\fill[g-b-ext-s3](0.0711,1.6140)--(0.1388,1.6140)--(0.2637,1.2326)--cycle;
\fill[g-w](-0.0522,1.6140)--(0.0711,1.6140)--(0.2637,1.2326)--(0.3437,0.9886)--(0.3415,0.9907)--cycle;
\fill[g-b-ext-s3](-0.2947,1.6140)--(-0.0522,1.6140)--(0.3415,0.9907)--cycle;
\fill[g-w](-1.2035,1.2789)--(-1.2035,1.6140)--(-0.2947,1.6140)--(0.3415,0.9907)--(0.3446,0.9859)--(0.3992,0.8193)--(0.3780,0.8046)--(0.3266,0.8190)--cycle;
\fill[g-b-ext-s3](-1.2035,1.2456)--(-1.2035,1.2789)--(0.3266,0.8190)--cycle;
\fill[g-w](-1.2035,1.1663)--(-1.2035,1.2456)--(0.3266,0.8190)--(0.3769,0.8038)--(0.3747,0.8023)--(0.0944,0.8612)--cycle;
\fill[g-b-ext-s3](-1.2035,1.1338)--(-1.2035,1.1663)--(0.0944,0.8612)--cycle;
\fill[g-w](-1.2035,0.9916)--(-1.2035,1.1338)--(0.0944,0.8612)--(0.3672,0.7971)--(0.3638,0.7948)--(0.0200,0.8300)--cycle;
\fill[g-b-ext-s3](-1.2035,0.9554)--(-1.2035,0.9916)--(0.0200,0.8300)--cycle;
\fill[g-w](-1.2035,0.8016)--(-1.2035,0.9554)--(0.0200,0.8300)--(0.3515,0.7862)--(0.3457,0.7822)--(0.0886,0.7775)--cycle;
\fill[g-b-ext-s3](-1.2035,0.7538)--(-1.2035,0.8016)--(0.0886,0.7775)--cycle;
\end{tikzpicture}


==> figures/n32/32-31imvjadxi50t-zoom.tex <==
% Generated by svg2tikz.py from 32-31imvjadxi50t.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1.09091);
\clip (0,0) rectangle (1,1.09091);
\fill[g-b-ext-s3](-12.9312,12.8529)--(-12.9312,22.2574)--(-8.8453,22.2574)--(0.2941,0.8536)--cycle;
\fill[g-b-int-s3](-4.7814,15.0080)--(-1.4630,6.2087)--(0.2254,1.0636)--cycle;
\fill[g-w](-8.8453,22.2574)--(-7.5736,22.2574)--(-6.2013,18.7729)--(-4.7814,15.0080)--(0.2254,1.0636)--(0.2944,0.8533)--(0.2941,0.8536)--cycle;
\fill[g-b-int-s3](0.2941,0.8536)--(0.2944,0.8533)--(0.2950,0.8515)--cycle;
\fill[g-w](-12.9312,4.3570)--(-12.9312,12.8529)--(0.2941,0.8536)--(0.2950,0.8515)--(0.3084,0.8108)--(-5.7934,2.3806)--cycle;
\fill[g-b-int-s3](-5.7934,2.3806)--(0.3084,0.8108)--(0.3516,0.6791)--cycle;
\fill[g-b-int-s3](0.2950,0.8515)--(0.3129,0.8096)--(0.3084,0.8108)--cycle;
\fill[g-b-int-s3](0.2254,1.0636)--(0.3041,0.8446)--(0.2944,0.8533)--cycle;
\fill[g-w](0.2944,0.8533)--(0.3041,0.8446)--(0.3170,0.8086)--(0.3129,0.8096)--(0.2950,0.8515)--cycle;
\fill[g-b-int-s3](0.3129,0.8096)--(0.3170,0.8086)--(0.3362,0.7551)--cycle;
\fill[g-b-int-s3](0.3041,0.8446)--(0.3543,0.7990)--(0.3170,0.8086)--cycle;
\fill[g-b-int-s3](-1.3210,5.8321)--(0.2546,1.6542)--(0.3533,0.8163)--cycle;
\fill[g-w](-1.4630,6.2087)--(-1.3210,5.8321)--(0.3533,0.8163)--(0.3554,0.7987)--(0.3543,0.7990)--(0.3041,0.8446)--(0.2254,1.0636)--cycle;
\fill[g-b-int-s3](0.3543,0.7990)--(0.3554,0.7987)--(0.3555,0.7979)--cycle;
\fill[g-b-int-s3](0.3533,0.8163)--(0.3596,0.7976)--(0.3554,0.7987)--cycle;
\fill[g-w](0.2546,1.6542)--(0.2554,1.6521)--(0.3497,1.1415)--(0.3604,0.7974)--(0.3596,0.7976)--(0.3533,0.8163)--cycle;
\fill[g-b-int-s3](0.3596,0.7976)--(0.3604,0.7974)--(0.3604,0.7950)--cycle;
\fill[g-w](0.3554,0.7987)--(0.3596,0.7976)--(0.3604,0.7950)--(0.3605,0.7933)--(0.3555,0.7979)--cycle;
\fill[g-b-int-s3](0.3555,0.7979)--(0.3605,0.7933)--(0.3621,0.7420)--cycle;
\fill[g-w](0.3170,0.8086)--(0.3543,0.7990)--(0.3555,0.7979)--(0.3621,0.7420)--(0.3637,0.6906)--(0.3362,0.7551)--cycle;
\fill[g-b-int-s3](0.3362,0.7551)--(0.3637,0.6906)--(0.3641,0.6773)--cycle;
\fill[g-w](0.3084,0.8108)--(0.3129,0.8096)--(0.3362,0.7551)--(0.3641,0.6773)--(0.3642,0.6756)--(0.3516,0.6791)--cycle;
\fill[g-b-int-s3](0.3516,0.6791)--(0.3642,0.6756)--(0.3654,0.6371)--cycle;
\fill[g-b-int-s3](0.3641,0.6773)--(0.3648,0.6754)--(0.3642,0.6756)--cycle;
\fill[g-b-int-s3](0.3621,0.7420)--(0.3698,0.6763)--(0.3637,0.6906)--cycle;
\fill[g-w](0.3637,0.6906)--(0.3698,0.6763)--(0.3701,0.6739)--(0.3648,0.6754)--(0.3641,0.6773)--cycle;
\fill[g-b-int-s3](0.3648,0.6754)--(0.3701,0.6739)--(0.3725,0.6541)--cycle;
\fill[g-b-int-s3](0.3698,0.6763)--(0.3709,0.6737)--(0.3701,0.6739)--cycle;
\fill[g-b-int-s3](0.3604,0.7950)--(0.3612,0.7927)--(0.3605,0.7933)--cycle;
\fill[g-b-int-s3](0.3497,1.1415)--(0.4158,0.7832)--(0.3604,0.7974)--cycle;
\fill[g-b-int-s3](0.3997,1.2695)--(0.4575,1.1163)--(0.4321,0.9063)--cycle;
\fill[g-w](0.3408,1.4256)--(0.3997,1.2695)--(0.4321,0.9063)--(0.4171,0.7828)--(0.4158,0.7832)--(0.3497,1.1415)--cycle;
\fill[g-b-int-s3](0.4158,0.7832)--(0.4171,0.7828)--(0.4166,0.7788)--cycle;
\fill[g-w](0.3604,0.7974)--(0.4158,0.7832)--(0.4166,0.7788)--(0.4127,0.7460)--(0.3612,0.7927)--(0.3604,0.7950)--cycle;
\fill[g-b-int-s3](0.3612,0.7927)--(0.4127,0.7460)--(0.4031,0.6672)--cycle;
\fill[g-w](0.3605,0.7933)--(0.3612,0.7927)--(0.4031,0.6672)--(0.4029,0.6649)--(0.3709,0.6737)--(0.3698,0.6763)--(0.3621,0.7420)--cycle;
\fill[g-b-int-s3](0.3709,0.6737)--(0.4029,0.6649)--(0.3966,0.6135)--cycle;
\fill[g-b-int-s3](0.4031,0.6672)--(0.4040,0.6645)--(0.4029,0.6649)--cycle;
\fill[g-b-int-s3](0.4166,0.7788)--(0.4247,0.7351)--(0.4127,0.7460)--cycle;
\fill[g-b-int-s3](0.4321,0.9063)--(0.4437,0.7760)--(0.4171,0.7828)--cycle;
\fill[g-b-int-s3](0.5227,1.6555)--(0.4911,1.0272)--(0.4575,1.1163)--cycle;
\fill[g-w](0.5268,1.6888)--(0.6164,1.4613)--(0.6117,1.4331)--(0.5052,0.9897)--(0.4911,1.0272)--(0.5227,1.6555)--cycle;
\fill[g-b-int-s3](0.4911,1.0272)--(0.5052,0.9897)--(0.4849,0.9052)--cycle;
\fill[g-w](0.4575,1.1163)--(0.4911,1.0272)--(0.4849,0.9052)--(0.4533,0.7735)--(0.4437,0.7760)--(0.4321,0.9063)--cycle;
\fill[g-b-int-s3](0.4437,0.7760)--(0.4533,0.7735)--(0.4465,0.7449)--cycle;
\fill[g-w](0.4171,0.7828)--(0.4437,0.7760)--(0.4465,0.7449)--(0.4406,0.7207)--(0.4247,0.7351)--(0.4166,0.7788)--cycle;
\fill[g-b-int-s3](0.4247,0.7351)--(0.4406,0.7207)--(0.4331,0.6895)--cycle;
\fill[g-w](0.4127,0.7460)--(0.4247,0.7351)--(0.4331,0.6895)--(0.4257,0.6585)--(0.4040,0.6645)--(0.4031,0.6672)--cycle;
\fill[g-b-int-s3](0.4040,0.6645)--(0.4257,0.6585)--(0.4175,0.6242)--cycle;
\fill[g-b-int-s3](0.4331,0.6895)--(0.4396,0.6547)--(0.4257,0.6585)--cycle;
\fill[g-b-int-s3](0.4465,0.7449)--(0.4493,0.7128)--(0.4406,0.7207)--cycle;
\fill[g-b-int-s3](0.4849,0.9052)--(0.4780,0.7672)--(0.4533,0.7735)--cycle;
\fill[g-b-int-s3](0.6117,1.4331)--(0.5276,0.9304)--(0.5052,0.9897)--cycle;
\fill[g-w](0.6177,1.4580)--(0.6569,1.3583)--(0.6522,1.3390)--(0.5300,0.9241)--(0.5276,0.9304)--(0.6117,1.4331)--cycle;
\fill[g-b-int-s3](0.5276,0.9304)--(0.5300,0.9241)--(0.5220,0.8969)--cycle;
\fill[g-w](0.5052,0.9897)--(0.5276,0.9304)--(0.5220,0.8969)--(0.4833,0.7658)--(0.4780,0.7672)--(0.4849,0.9052)--cycle;
\fill[g-b-int-s3](0.4780,0.7672)--(0.4833,0.7658)--(0.4768,0.7436)--cycle;
\fill[g-w](0.4533,0.7735)--(0.4780,0.7672)--(0.4768,0.7436)--(0.4638,0.6996)--(0.4493,0.7128)--(0.4465,0.7449)--cycle;
\fill[g-b-int-s3](0.4493,0.7128)--(0.4638,0.6996)--(0.4536,0.6648)--cycle;
\fill[g-w](0.4406,0.7207)--(0.4493,0.7128)--(0.4536,0.6648)--(0.4498,0.6519)--(0.4396,0.6547)--(0.4331,0.6895)--cycle;
\fill[g-b-int-s3](0.4396,0.6547)--(0.4498,0.6519)--(0.4438,0.6316)--cycle;
\fill[g-b-int-s3](0.4536,0.6648)--(0.4549,0.6505)--(0.4498,0.6519)--cycle;
\fill[g-b-int-s3](0.4768,0.7436)--(0.4741,0.6903)--(0.4638,0.6996)--cycle;
\fill[g-b-int-s3](0.5220,0.8969)--(0.4993,0.7617)--(0.4833,0.7658)--cycle;
\fill[g-b-int-s3](0.6522,1.3390)--(0.5423,0.8913)--(0.5300,0.9241)--cycle;
\fill[g-b-int-s3](0.6861,1.2842)--(0.6955,1.2604)--(0.5607,0.8973)--cycle;
\fill[g-w](0.6575,1.3569)--(0.6861,1.2842)--(0.5607,0.8973)--(0.5505,0.8697)--(0.5423,0.8913)--(0.6522,1.3390)--cycle;
\fill[g-b-int-s3](0.5423,0.8913)--(0.5505,0.8697)--(0.5108,0.7627)--cycle;
\fill[g-w](0.5300,0.9241)--(0.5423,0.8913)--(0.5108,0.7627)--(0.5094,0.7591)--(0.4993,0.7617)--(0.5220,0.8969)--cycle;
\fill[g-b-int-s3](0.4993,0.7617)--(0.5094,0.7591)--(0.4903,0.7075)--cycle;
\fill[g-w](0.4833,0.7658)--(0.4993,0.7617)--(0.4903,0.7075)--(0.4814,0.6836)--(0.4741,0.6903)--(0.4768,0.7436)--cycle;
\fill[g-b-int-s3](0.4741,0.6903)--(0.4814,0.6836)--(0.4726,0.6598)--cycle;
\fill[g-w](0.4638,0.6996)--(0.4741,0.6903)--(0.4726,0.6598)--(0.4678,0.6469)--(0.4549,0.6505)--(0.4536,0.6648)--cycle;
\fill[g-b-int-s3](0.4549,0.6505)--(0.4678,0.6469)--(0.4576,0.6195)--cycle;
\fill[g-b-int-s3](0.4726,0.6598)--(0.4719,0.6458)--(0.4678,0.6469)--cycle;
\fill[g-b-int-s3](0.4903,0.7075)--(0.4856,0.6798)--(0.4814,0.6836)--cycle;
\fill[g-b-int-s3](0.5108,0.7627)--(0.5099,0.7590)--(0.5094,0.7591)--cycle;
\fill[g-b-int-s3](0.5607,0.8973)--(0.5512,0.8678)--(0.5505,0.8697)--cycle;
\fill[g-w](0.5505,0.8697)--(0.5512,0.8678)--(0.5154,0.7575)--(0.5099,0.7590)--(0.5108,0.7627)--cycle;
\fill[g-b-int-s3](0.5099,0.7590)--(0.5154,0.7575)--(0.4911,0.6824)--cycle;
\fill[g-w](0.5094,0.7591)--(0.5099,0.7590)--(0.4911,0.6824)--(0.4892,0.6766)--(0.4856,0.6798)--(0.4903,0.7075)--cycle;
\fill[g-b-int-s3](0.4856,0.6798)--(0.4892,0.6766)--(0.4808,0.6506)--cycle;
\fill[g-w](0.4814,0.6836)--(0.4856,0.6798)--(0.4808,0.6506)--(0.4786,0.6439)--(0.4719,0.6458)--(0.4726,0.6598)--cycle;
\fill[g-b-int-s3](0.4719,0.6458)--(0.4786,0.6439)--(0.4705,0.6190)--cycle;
\fill[g-b-int-s3](0.4808,0.6506)--(0.4796,0.6436)--(0.4786,0.6439)--cycle;
\fill[g-b-int-s3](0.4911,0.6824)--(0.4896,0.6762)--(0.4892,0.6766)--cycle;
\fill[g-w](0.4892,0.6766)--(0.4896,0.6762)--(0.4814,0.6431)--(0.4796,0.6436)--(0.4808,0.6506)--cycle;
\fill[g-b-int-s3](0.4796,0.6436)--(0.4814,0.6431)--(0.4754,0.6186)--cycle;
\fill[g-b-int-s3](0.4896,0.6762)--(0.5457,0.6253)--(0.4814,0.6431)--cycle;
\fill[g-b-int-s3](0.5512,0.8678)--(0.6011,0.7355)--(0.5154,0.7575)--cycle;
\fill[g-b-ext-s4](8.4875,22.2574)--(13.4339,22.2574)--(0.8257,0.9298)--(0.6955,1.2604)--cycle;
\fill[g-s4-w](13.4339,22.2574)--(15.8688,22.2574)--(15.8688,13.7599)--(0.8570,0.8503)--(0.8257,0.9298)--cycle;
\fill[g-b-int-s3](0.8257,0.9298)--(0.8570,0.8503)--(0.6977,0.7133)--cycle;
\fill[g-w](0.6955,1.2604)--(0.8257,0.9298)--(0.6977,0.7133)--(0.6953,0.7113)--(0.6011,0.7355)--(0.5512,0.8678)--(0.5607,0.8973)--cycle;
\fill[g-b-int-s3](0.6011,0.7355)--(0.6953,0.7113)--(0.6311,0.6560)--cycle;
\fill[g-b-int-s3](0.6977,0.7133)--(0.6963,0.7110)--(0.6953,0.7113)--cycle;
\fill[g-b-ext-s4](15.8688,13.7599)--(15.8688,12.4975)--(0.9027,0.7342)--(0.8570,0.8503)--cycle;
\fill[g-int-s3-w](2.9041,1.4620)--(2.2199,1.0699)--(0.9368,0.7164)--cycle;
\fill[g-b-ext](15.8688,9.7999)--(15.8688,8.8912)--(2.9041,1.4620)--(0.9368,0.7164)--(0.9206,0.7119)--cycle;
\fill[g-w](15.8688,12.4975)--(15.8688,9.7999)--(0.9206,0.7119)--(0.9124,0.7096)--(0.9027,0.7342)--cycle;
\fill[g-b-int-s3](0.9027,0.7342)--(0.9124,0.7096)--(0.8495,0.6923)--cycle;
\fill[g-w](0.8570,0.8503)--(0.9027,0.7342)--(0.8495,0.6923)--(0.8106,0.6816)--(0.6963,0.7110)--(0.6977,0.7133)--cycle;
\fill[g-b-int-s3](0.6963,0.7110)--(0.8106,0.6816)--(0.6533,0.6383)--cycle;
\fill[g-w](0.6953,0.7113)--(0.6963,0.7110)--(0.6533,0.6383)--(0.6392,0.6344)--(0.6311,0.6560)--cycle;
\fill[g-b-int-s3](0.6311,0.6560)--(0.6392,0.6344)--(0.5902,0.6209)--cycle;
\fill[g-w](0.5154,0.7575)--(0.6011,0.7355)--(0.6311,0.6560)--(0.5902,0.6209)--(0.5759,0.6169)--(0.5457,0.6253)--(0.4896,0.6762)--(0.4911,0.6824)--cycle;
\fill[g-b-int-s3](0.5457,0.6253)--(0.5759,0.6169)--(0.5598,0.6125)--cycle;
\fill[g-b-int-s3](0.5902,0.6209)--(0.5833,0.6149)--(0.5759,0.6169)--cycle;
\fill[g-b-int-s3](0.6533,0.6383)--(0.6438,0.6222)--(0.6392,0.6344)--cycle;
\fill[g-b-int-s3](0.8495,0.6923)--(0.8296,0.6767)--(0.8106,0.6816)--cycle;
\fill[g-b-int-s3](0.9206,0.7119)--(0.9133,0.7074)--(0.9124,0.7096)--cycle;
\fill[g-int-s3-w](0.9368,0.7164)--(0.9133,0.7074)--(0.9206,0.7119)--cycle;
\fill[g-w](0.9124,0.7096)--(0.9133,0.7074)--(0.8311,0.6763)--(0.8296,0.6767)--(0.8495,0.6923)--cycle;
\fill[g-b-int-s3](0.8296,0.6767)--(0.8311,0.6763)--(0.8273,0.6749)--cycle;
\fill[g-b-int-s3](0.9133,0.7074)--(0.8529,0.6707)--(0.8311,0.6763)--cycle;
\fill[g-int-s3-w](0.9133,0.7074)--(0.9362,0.6493)--(0.8529,0.6707)--cycle;
\fill[g-b-int](2.2199,1.0699)--(1.8505,0.8582)--(1.2141,0.6766)--(0.9362,0.6493)--(0.9133,0.7074)--(0.9368,0.7164)--cycle;
\fill[g-b-int-s3](0.8529,0.6707)--(0.9362,0.6493)--(0.7947,0.6354)--cycle;
\fill[g-w](0.8311,0.6763)--(0.8529,0.6707)--(0.7947,0.6354)--(0.7745,0.6334)--(0.8273,0.6749)--cycle;
\fill[g-b-int-s3](0.8273,0.6749)--(0.7745,0.6334)--(0.6980,0.6259)--cycle;
\fill[g-w](0.8106,0.6816)--(0.8296,0.6767)--(0.8273,0.6749)--(0.6980,0.6259)--(0.6444,0.6206)--(0.6438,0.6222)--(0.6533,0.6383)--cycle;
\fill[g-b-int-s3](0.6438,0.6222)--(0.6444,0.6206)--(0.6428,0.6204)--cycle;
\fill[g-w](0.6392,0.6344)--(0.6438,0.6222)--(0.6428,0.6204)--(0.5842,0.6147)--(0.5833,0.6149)--(0.5902,0.6209)--cycle;
\fill[g-b-int-s3](0.5833,0.6149)--(0.5842,0.6147)--(0.5828,0.6145)--cycle;
\fill[g-w](0.5759,0.6169)--(0.5833,0.6149)--(0.5828,0.6145)--(0.5601,0.6123)--(0.5598,0.6125)--cycle;
\fill[g-b-int-s3](0.5598,0.6125)--(0.5601,0.6123)--(0.5585,0.6121)--cycle;
\fill[g-w](0.4814,0.6431)--(0.5457,0.6253)--(0.5598,0.6125)--(0.5585,0.6121)--(0.4729,0.6037)--(0.4754,0.6186)--cycle;
\fill[g-b-int-s3](0.4754,0.6186)--(0.4729,0.6037)--(0.4717,0.6036)--cycle;
\fill[g-w](0.4786,0.6439)--(0.4796,0.6436)--(0.4754,0.6186)--(0.4717,0.6036)--(0.4697,0.6034)--(0.4705,0.6190)--cycle;
\fill[g-b-int-s3](0.4705,0.6190)--(0.4697,0.6034)--(0.4653,0.6030)--cycle;
\fill[g-w](0.4678,0.6469)--(0.4719,0.6458)--(0.4705,0.6190)--(0.4653,0.6030)--(0.4592,0.6024)--(0.4576,0.6195)--cycle;
\fill[g-b-int-s3](0.4576,0.6195)--(0.4592,0.6024)--(0.4510,0.6015)--cycle;
\fill[g-w](0.4498,0.6519)--(0.4549,0.6505)--(0.4576,0.6195)--(0.4510,0.6015)--(0.4494,0.6014)--(0.4438,0.6316)--cycle;
\fill[g-b-int-s3](0.4438,0.6316)--(0.4494,0.6014)--(0.4345,0.5999)--cycle;
\fill[g-w](0.4257,0.6585)--(0.4396,0.6547)--(0.4438,0.6316)--(0.4345,0.5999)--(0.4259,0.5991)--(0.4175,0.6242)--cycle;
\fill[g-b-int-s3](0.4175,0.6242)--(0.4259,0.5991)--(0.4111,0.5976)--cycle;
\fill[g-w](0.4029,0.6649)--(0.4040,0.6645)--(0.4175,0.6242)--(0.4111,0.5976)--(0.4037,0.5969)--(0.3966,0.6135)--cycle;
\fill[g-b-int-s3](0.3966,0.6135)--(0.4037,0.5969)--(0.3945,0.5960)--cycle;
\fill[g-w](0.3701,0.6739)--(0.3709,0.6737)--(0.3966,0.6135)--(0.3945,0.5960)--(0.3933,0.5959)--(0.3725,0.6541)--cycle;
\fill[g-b-int-s3](0.3725,0.6541)--(0.3933,0.5959)--(0.3795,0.5945)--cycle;
\fill[g-w](0.3642,0.6756)--(0.3648,0.6754)--(0.3725,0.6541)--(0.3795,0.5945)--(0.3793,0.5945)--(0.3654,0.6371)--cycle;
\fill[g-b-int-s3](0.3654,0.6371)--(0.3793,0.5945)--(0.3667,0.5933)--cycle;
\fill[g-w](-12.9312,1.8104)--(-12.9312,4.2169)--(-5.7934,2.3806)--(0.3516,0.6791)--(0.3654,0.6371)--(0.3667,0.5933)--(0.1941,0.5763)--cycle;
\fill[g-b-int-s3](0.3667,0.5933)--(0.3678,0.5600)--(0.1941,0.5763)--cycle;
\fill[g-b-int-s3](0.3795,0.5945)--(0.3795,0.5939)--(0.3793,0.5945)--cycle;
\fill[g-b-int-s3](0.3945,0.5960)--(0.3942,0.5935)--(0.3933,0.5959)--cycle;
\fill[g-b-int-s3](0.4111,0.5976)--(0.4083,0.5861)--(0.4037,0.5969)--cycle;
\fill[g-b-int-s3](0.4345,0.5999)--(0.4303,0.5857)--(0.4259,0.5991)--cycle;
\fill[g-b-int-s3](0.4510,0.6015)--(0.4499,0.5987)--(0.4494,0.6014)--cycle;
\fill[g-b-int-s3](0.4653,0.6030)--(0.4604,0.5879)--(0.4592,0.6024)--cycle;
\fill[g-b-int-s3](0.4717,0.6036)--(0.4692,0.5934)--(0.4697,0.6034)--cycle;
\fill[g-b-int-s3](0.5585,0.6121)--(0.4703,0.5878)--(0.4729,0.6037)--cycle;
\fill[g-w](0.4729,0.6037)--(0.4703,0.5878)--(0.4689,0.5875)--(0.4692,0.5934)--(0.4717,0.6036)--cycle;
\fill[g-b-int-s3](0.4692,0.5934)--(0.4689,0.5875)--(0.4677,0.5871)--cycle;
\fill[g-w](0.4697,0.6034)--(0.4692,0.5934)--(0.4677,0.5871)--(0.4607,0.5852)--(0.4604,0.5879)--(0.4653,0.6030)--cycle;
\fill[g-b-int-s3](0.4604,0.5879)--(0.4607,0.5852)--(0.4594,0.5848)--cycle;
\fill[g-w](0.4592,0.6024)--(0.4604,0.5879)--(0.4594,0.5848)--(0.4528,0.5830)--(0.4499,0.5987)--(0.4510,0.6015)--cycle;
\fill[g-b-int-s3](0.4499,0.5987)--(0.4528,0.5830)--(0.4431,0.5803)--cycle;
\fill[g-w](0.4494,0.6014)--(0.4499,0.5987)--(0.4431,0.5803)--(0.4330,0.5776)--(0.4303,0.5857)--(0.4345,0.5999)--cycle;
\fill[g-b-int-s3](0.4303,0.5857)--(0.4330,0.5776)--(0.4274,0.5760)--cycle;
\fill[g-w](0.4259,0.5991)--(0.4303,0.5857)--(0.4274,0.5760)--(0.4142,0.5724)--(0.4083,0.5861)--(0.4111,0.5976)--cycle;
\fill[g-b-int-s3](0.4083,0.5861)--(0.4142,0.5724)--(0.4044,0.5697)--cycle;
\fill[g-w](0.4037,0.5969)--(0.4083,0.5861)--(0.4044,0.5697)--(0.4029,0.5693)--(0.3942,0.5935)--(0.3945,0.5960)--cycle;
\fill[g-b-int-s3](0.3942,0.5935)--(0.4029,0.5693)--(0.3909,0.5659)--cycle;
\fill[g-w](0.3933,0.5959)--(0.3942,0.5935)--(0.3909,0.5659)--(0.3889,0.5654)--(0.3795,0.5939)--(0.3795,0.5945)--cycle;
\fill[g-b-int-s3](0.3795,0.5939)--(0.3889,0.5654)--(0.3831,0.5638)--cycle;
\fill[g-w](0.3793,0.5945)--(0.3795,0.5939)--(0.3831,0.5638)--(0.3688,0.5599)--(0.3678,0.5600)--(0.3667,0.5933)--cycle;
\fill[g-b-int-s3](0.3678,0.5600)--(0.3688,0.5599)--(0.3678,0.5596)--cycle;
\fill[g-b-int-s3](0.3831,0.5638)--(0.3837,0.5585)--(0.3688,0.5599)--cycle;
\fill[g-b-int-s3](0.3909,0.5659)--(0.3903,0.5611)--(0.3889,0.5654)--cycle;
\fill[g-w](0.3889,0.5654)--(0.3903,0.5611)--(0.3899,0.5579)--(0.3837,0.5585)--(0.3831,0.5638)--cycle;
\fill[g-b-int-s3](0.3837,0.5585)--(0.3899,0.5579)--(0.3868,0.5323)--cycle;
\fill[g-b-int-s3](0.3903,0.5611)--(0.3914,0.5577)--(0.3899,0.5579)--cycle;
\fill[g-b-int-s3](0.4044,0.5697)--(0.4037,0.5670)--(0.4029,0.5693)--cycle;
\fill[g-w](0.4029,0.5693)--(0.4037,0.5670)--(0.4013,0.5568)--(0.3914,0.5577)--(0.3903,0.5611)--(0.3909,0.5659)--cycle;
\fill[g-b-int-s3](0.3914,0.5577)--(0.4013,0.5568)--(0.3972,0.5400)--cycle;
\fill[g-b-int-s3](0.4037,0.5670)--(0.4076,0.5562)--(0.4013,0.5568)--cycle;
\fill[g-b-int-s3](0.4274,0.5760)--(0.4214,0.5555)--(0.4142,0.5724)--cycle;
\fill[g-w](0.4142,0.5724)--(0.4214,0.5555)--(0.4212,0.5549)--(0.4076,0.5562)--(0.4037,0.5670)--(0.4044,0.5697)--cycle;
\fill[g-b-int-s3](0.4076,0.5562)--(0.4212,0.5549)--(0.4153,0.5348)--cycle;
\fill[g-b-int-s3](0.4214,0.5555)--(0.4217,0.5549)--(0.4212,0.5549)--cycle;
\fill[g-b-int-s3](0.4431,0.5803)--(0.4373,0.5647)--(0.4330,0.5776)--cycle;
\fill[g-w](0.4330,0.5776)--(0.4373,0.5647)--(0.4332,0.5538)--(0.4217,0.5549)--(0.4214,0.5555)--(0.4274,0.5760)--cycle;
\fill[g-b-int-s3](0.4217,0.5549)--(0.4332,0.5538)--(0.4281,0.5399)--cycle;
\fill[g-b-int-s3](0.4373,0.5647)--(0.4412,0.5530)--(0.4332,0.5538)--cycle;
\fill[g-b-int-s3](0.4594,0.5848)--(0.4550,0.5711)--(0.4528,0.5830)--cycle;
\fill[g-w](0.4528,0.5830)--(0.4550,0.5711)--(0.4489,0.5523)--(0.4412,0.5530)--(0.4373,0.5647)--(0.4431,0.5803)--cycle;
\fill[g-b-int-s3](0.4412,0.5530)--(0.4489,0.5523)--(0.4452,0.5410)--cycle;
\fill[g-b-int-s3](0.4550,0.5711)--(0.4586,0.5514)--(0.4489,0.5523)--cycle;
\fill[g-b-int-s3](0.4677,0.5871)--(0.4624,0.5657)--(0.4607,0.5852)--cycle;
\fill[g-w](0.4607,0.5852)--(0.4624,0.5657)--(0.4589,0.5514)--(0.4586,0.5514)--(0.4550,0.5711)--(0.4594,0.5848)--cycle;
\fill[g-b-int-s3](0.4586,0.5514)--(0.4589,0.5514)--(0.4587,0.5507)--cycle;
\fill[g-b-int-s3](0.4624,0.5657)--(0.4637,0.5509)--(0.4589,0.5514)--cycle;
\fill[g-b-int-s3](0.4703,0.5878)--(0.4684,0.5766)--(0.4689,0.5875)--cycle;
\fill[g-w](0.4689,0.5875)--(0.4684,0.5766)--(0.4641,0.5509)--(0.4637,0.5509)--(0.4624,0.5657)--(0.4677,0.5871)--cycle;
\fill[g-b-int-s3](0.4637,0.5509)--(0.4641,0.5509)--(0.4639,0.5496)--cycle;
\fill[g-b-int-s3](0.4684,0.5766)--(0.4671,0.5506)--(0.4641,0.5509)--cycle;
\fill[g-b-int-s3](0.5828,0.6145)--(0.5699,0.6034)--(0.5601,0.6123)--cycle;
\fill[g-b-int-s3](0.6428,0.6204)--(0.6316,0.6015)--(0.5842,0.6147)--cycle;
\fill[g-b-int-s3](0.6980,0.6259)--(0.6494,0.6074)--(0.6444,0.6206)--cycle;
\fill[g-w](0.6444,0.6206)--(0.6494,0.6074)--(0.6329,0.6012)--(0.6316,0.6015)--(0.6428,0.6204)--cycle;
\fill[g-b-int-s3](0.6316,0.6015)--(0.6329,0.6012)--(0.6310,0.6005)--cycle;
\fill[g-w](0.5842,0.6147)--(0.6316,0.6015)--(0.6310,0.6005)--(0.5901,0.5850)--(0.5699,0.6034)--(0.5828,0.6145)--cycle;
\fill[g-b-int-s3](0.5699,0.6034)--(0.5901,0.5850)--(0.5157,0.5568)--cycle;
\fill[g-w](0.5601,0.6123)--(0.5699,0.6034)--(0.5157,0.5568)--(0.4930,0.5482)--(0.4671,0.5506)--(0.4684,0.5766)--(0.4703,0.5878)--(0.5585,0.6121)--cycle;
\fill[g-b-int-s3](0.4671,0.5506)--(0.4930,0.5482)--(0.4664,0.5381)--cycle;
\fill[g-w](0.4641,0.5509)--(0.4671,0.5506)--(0.4664,0.5381)--(0.4649,0.5375)--(0.4639,0.5496)--cycle;
\fill[g-b-int-s3](0.4639,0.5496)--(0.4649,0.5375)--(0.4616,0.5363)--cycle;
\fill[g-w](0.4589,0.5514)--(0.4637,0.5509)--(0.4639,0.5496)--(0.4616,0.5363)--(0.4614,0.5362)--(0.4587,0.5507)--cycle;
\fill[g-b-int-s3](0.4587,0.5507)--(0.4614,0.5362)--(0.4545,0.5336)--cycle;
\fill[g-w](0.4489,0.5523)--(0.4586,0.5514)--(0.4587,0.5507)--(0.4545,0.5336)--(0.4485,0.5313)--(0.4452,0.5410)--cycle;
\fill[g-b-int-s3](0.4452,0.5410)--(0.4485,0.5313)--(0.4412,0.5285)--cycle;
\fill[g-w](0.4332,0.5538)--(0.4412,0.5530)--(0.4452,0.5410)--(0.4412,0.5285)--(0.4341,0.5258)--(0.4281,0.5399)--cycle;
\fill[g-b-int-s3](0.4281,0.5399)--(0.4341,0.5258)--(0.4210,0.5209)--cycle;
\fill[g-w](0.4212,0.5549)--(0.4217,0.5549)--(0.4281,0.5399)--(0.4210,0.5209)--(0.4204,0.5206)--(0.4153,0.5348)--cycle;
\fill[g-b-int-s3](0.4153,0.5348)--(0.4204,0.5206)--(0.4100,0.5167)--cycle;
\fill[g-w](0.4013,0.5568)--(0.4076,0.5562)--(0.4153,0.5348)--(0.4100,0.5167)--(0.4054,0.5150)--(0.3972,0.5400)--cycle;
\fill[g-b-int-s3](0.3972,0.5400)--(0.4054,0.5150)--(0.3898,0.5091)--cycle;
\fill[g-w](0.3899,0.5579)--(0.3914,0.5577)--(0.3972,0.5400)--(0.3898,0.5091)--(0.3895,0.5090)--(0.3868,0.5323)--cycle;
\fill[g-b-int-s3](0.3868,0.5323)--(0.3895,0.5090)--(0.3837,0.5068)--cycle;
\fill[g-b-int-s3](0.3898,0.5091)--(0.3896,0.5083)--(0.3895,0.5090)--cycle;
\fill[g-b-int-s3](0.4100,0.5167)--(0.4076,0.5085)--(0.4054,0.5150)--cycle;
\fill[g-b-int-s3](0.4210,0.5209)--(0.4206,0.5198)--(0.4204,0.5206)--cycle;
\fill[g-b-int-s3](0.4412,0.5285)--(0.4376,0.5175)--(0.4341,0.5258)--cycle;
\fill[g-b-int-s3](0.4545,0.5336)--(0.4516,0.5218)--(0.4485,0.5313)--cycle;
\fill[g-b-int-s3](0.4616,0.5363)--(0.4615,0.5357)--(0.4614,0.5362)--cycle;
\fill[g-b-int-s3](0.4664,0.5381)--(0.4659,0.5269)--(0.4649,0.5375)--cycle;
\fill[g-b-int-s3](0.5157,0.5568)--(0.5044,0.5471)--(0.4930,0.5482)--cycle;
\fill[g-b-int-s3](0.6310,0.6005)--(0.6108,0.5663)--(0.5901,0.5850)--cycle;
\fill[g-b-int-s3](0.6494,0.6074)--(0.6539,0.5953)--(0.6329,0.6012)--cycle;
\fill[g-b-int-s3](0.7947,0.6354)--(0.7168,0.5880)--(0.7745,0.6334)--cycle;
\fill[g-w](0.7745,0.6334)--(0.7168,0.5880)--(0.7054,0.5811)--(0.6539,0.5953)--(0.6494,0.6074)--(0.6980,0.6259)--cycle;
\fill[g-b-int-s3](0.6539,0.5953)--(0.7054,0.5811)--(0.6679,0.5583)--cycle;
\fill[g-b-int-s3](0.7168,0.5880)--(0.7073,0.5806)--(0.7054,0.5811)--cycle;
\fill[g-int-s3-w](1.2141,0.6766)--(1.0319,0.6247)--(0.9362,0.6493)--cycle;
\fill[g-b-int-s3](0.9362,0.6493)--(1.0319,0.6247)--(0.9546,0.6026)--cycle;
\fill[g-int-s3-w](1.0319,0.6247)--(1.0522,0.6194)--(0.9546,0.6026)--cycle;
\fill[g-w](0.9362,0.6493)--(0.9546,0.6026)--(0.7533,0.5678)--(0.7073,0.5806)--(0.7168,0.5880)--(0.7947,0.6354)--cycle;
\fill[g-b-int-s3](0.7073,0.5806)--(0.7533,0.5678)--(0.6736,0.5541)--cycle;
\fill[g-w](0.7054,0.5811)--(0.7073,0.5806)--(0.6736,0.5541)--(0.6698,0.5534)--(0.6679,0.5583)--cycle;
\fill[g-b-int-s3](0.6679,0.5583)--(0.6698,0.5534)--(0.6560,0.5510)--cycle;
\fill[g-w](0.6329,0.6012)--(0.6539,0.5953)--(0.6679,0.5583)--(0.6560,0.5510)--(0.6321,0.5469)--(0.6108,0.5663)--(0.6310,0.6005)--cycle;
\fill[g-b-int-s3](0.6108,0.5663)--(0.6321,0.5469)--(0.5956,0.5406)--cycle;
\fill[g-w](0.5901,0.5850)--(0.6108,0.5663)--(0.5956,0.5406)--(0.5878,0.5393)--(0.5044,0.5471)--(0.5157,0.5568)--cycle;
\fill[g-b-int-s3](0.5044,0.5471)--(0.5878,0.5393)--(0.4721,0.5193)--cycle;
\fill[g-w](0.4930,0.5482)--(0.5044,0.5471)--(0.4721,0.5193)--(0.4666,0.5183)--(0.4659,0.5269)--(0.4664,0.5381)--cycle;
\fill[g-b-int-s3](0.4659,0.5269)--(0.4666,0.5183)--(0.4654,0.5181)--cycle;
\fill[g-w](0.4649,0.5375)--(0.4659,0.5269)--(0.4654,0.5181)--(0.4648,0.5180)--(0.4615,0.5357)--(0.4616,0.5363)--cycle;
\fill[g-b-int-s3](0.4615,0.5357)--(0.4648,0.5180)--(0.4584,0.5169)--cycle;
\fill[g-w](0.4614,0.5362)--(0.4615,0.5357)--(0.4584,0.5169)--(0.4536,0.5161)--(0.4516,0.5218)--(0.4545,0.5336)--cycle;
\fill[g-b-int-s3](0.4516,0.5218)--(0.4536,0.5161)--(0.4501,0.5155)--cycle;
\fill[g-w](0.4485,0.5313)--(0.4516,0.5218)--(0.4501,0.5155)--(0.4393,0.5136)--(0.4376,0.5175)--(0.4412,0.5285)--cycle;
\fill[g-b-int-s3](0.4376,0.5175)--(0.4393,0.5136)--(0.4362,0.5131)--cycle;
\fill[g-w](0.4341,0.5258)--(0.4376,0.5175)--(0.4362,0.5131)--(0.4238,0.5109)--(0.4206,0.5198)--(0.4210,0.5209)--cycle;
\fill[g-b-int-s3](0.4206,0.5198)--(0.4238,0.5109)--(0.4169,0.5097)--cycle;
\fill[g-w](0.4204,0.5206)--(0.4206,0.5198)--(0.4169,0.5097)--(0.4077,0.5082)--(0.4076,0.5085)--(0.4100,0.5167)--cycle;
\fill[g-b-int-s3](0.4076,0.5085)--(0.4077,0.5082)--(0.4074,0.5081)--cycle;
\fill[g-w](0.4054,0.5150)--(0.4076,0.5085)--(0.4074,0.5081)--(0.3900,0.5051)--(0.3896,0.5083)--(0.3898,0.5091)--cycle;
\fill[g-b-int-s3](0.3896,0.5083)--(0.3900,0.5051)--(0.3888,0.5049)--cycle;
\fill[g-w](0.3895,0.5090)--(0.3896,0.5083)--(0.3888,0.5049)--(0.3834,0.5040)--(0.3837,0.5068)--cycle;
\fill[g-b-int-s3](0.3837,0.5068)--(0.3834,0.5040)--(0.3705,0.5017)--cycle;
\fill[g-w](0.3688,0.5599)--(0.3837,0.5585)--(0.3868,0.5323)--(0.3837,0.5068)--(0.3705,0.5017)--(0.3696,0.5016)--(0.3678,0.5596)--cycle;
\fill[g-b-int-s3](0.3678,0.5596)--(0.3696,0.5016)--(-0.1992,0.4034)--cycle;
\fill[g-b-int-s3](0.3705,0.5017)--(0.3696,0.5014)--(0.3696,0.5016)--cycle;
\fill[g-b-int-s3](0.3888,0.5049)--(0.3781,0.4602)--(0.3834,0.5040)--cycle;
\fill[g-b-int-s3](0.4074,0.5081)--(0.3947,0.4650)--(0.3900,0.5051)--cycle;
\fill[g-b-int-s3](0.4169,0.5097)--(0.4117,0.4958)--(0.4077,0.5082)--cycle;
\fill[g-b-int-s3](0.4362,0.5131)--(0.4300,0.4939)--(0.4238,0.5109)--cycle;
\fill[g-b-int-s3](0.4501,0.5155)--(0.4459,0.4982)--(0.4393,0.5136)--cycle;
\fill[g-b-int-s3](0.4584,0.5169)--(0.4567,0.5067)--(0.4536,0.5161)--cycle;
\fill[g-b-int-s3](0.4654,0.5181)--(0.4653,0.5153)--(0.4648,0.5180)--cycle;
\fill[g-b-int-s3](0.4721,0.5193)--(0.4670,0.5149)--(0.4666,0.5183)--cycle;
\fill[g-w](0.4666,0.5183)--(0.4670,0.5149)--(0.4656,0.5137)--(0.4653,0.5153)--(0.4654,0.5181)--cycle;
\fill[g-b-int-s3](0.4653,0.5153)--(0.4656,0.5137)--(0.4652,0.5134)--cycle;
\fill[g-w](0.4648,0.5180)--(0.4653,0.5153)--(0.4652,0.5134)--(0.4569,0.5062)--(0.4567,0.5067)--(0.4584,0.5169)--cycle;
\fill[g-b-int-s3](0.4567,0.5067)--(0.4569,0.5062)--(0.4566,0.5059)--cycle;
\fill[g-w](0.4536,0.5161)--(0.4567,0.5067)--(0.4566,0.5059)--(0.4463,0.4971)--(0.4459,0.4982)--(0.4501,0.5155)--cycle;
\fill[g-b-int-s3](0.4459,0.4982)--(0.4463,0.4971)--(0.4454,0.4963)--cycle;
\fill[g-w](0.4393,0.5136)--(0.4459,0.4982)--(0.4454,0.4963)--(0.4329,0.4856)--(0.4300,0.4939)--(0.4362,0.5131)--cycle;
\fill[g-b-int-s3](0.4300,0.4939)--(0.4329,0.4856)--(0.4251,0.4789)--cycle;
\fill[g-w](0.4238,0.5109)--(0.4300,0.4939)--(0.4251,0.4789)--(0.4190,0.4736)--(0.4117,0.4958)--(0.4169,0.5097)--cycle;
\fill[g-b-int-s3](0.4117,0.4958)--(0.4190,0.4736)--(0.3962,0.4541)--cycle;
\fill[g-w](0.4077,0.5082)--(0.4117,0.4958)--(0.3962,0.4541)--(0.3960,0.4539)--(0.3947,0.4650)--(0.4074,0.5081)--cycle;
\fill[g-b-int-s3](0.3947,0.4650)--(0.3960,0.4539)--(0.3899,0.4486)--cycle;
\fill[g-b-int-s3](0.3962,0.4541)--(0.3961,0.4536)--(0.3960,0.4539)--cycle;
\fill[g-b-int-s3](0.4251,0.4789)--(0.4212,0.4669)--(0.4190,0.4736)--cycle;
\fill[g-b-int-s3](0.4454,0.4963)--(0.4388,0.4693)--(0.4329,0.4856)--cycle;
\fill[g-b-int-s3](0.4566,0.5059)--(0.4526,0.4824)--(0.4463,0.4971)--cycle;
\fill[g-b-int-s3](0.4652,0.5134)--(0.4638,0.4854)--(0.4569,0.5062)--cycle;
\fill[g-b-int-s3](0.4670,0.5149)--(0.4684,0.4983)--(0.4656,0.5137)--cycle;
\fill[g-b-int-s3](0.5956,0.5406)--(0.5944,0.5386)--(0.5878,0.5393)--cycle;
\fill[g-b-int-s3](0.6560,0.5510)--(0.6390,0.5407)--(0.6321,0.5469)--cycle;
\fill[g-w](0.6321,0.5469)--(0.6390,0.5407)--(0.6301,0.5353)--(0.5944,0.5386)--(0.5956,0.5406)--cycle;
\fill[g-b-int-s3](0.5944,0.5386)--(0.6301,0.5353)--(0.5713,0.4996)--cycle;
\fill[g-b-int-s3](0.6390,0.5407)--(0.6466,0.5337)--(0.6301,0.5353)--cycle;
\fill[g-b-int-s3](0.6736,0.5541)--(0.6704,0.5516)--(0.6698,0.5534)--cycle;
\fill[g-w](0.6698,0.5534)--(0.6704,0.5516)--(0.6476,0.5336)--(0.6466,0.5337)--(0.6390,0.5407)--(0.6560,0.5510)--cycle;
\fill[g-b-int-s3](0.6466,0.5337)--(0.6476,0.5336)--(0.6471,0.5333)--cycle;
\fill[g-b-int-s3](0.6704,0.5516)--(0.6783,0.5308)--(0.6476,0.5336)--cycle;
\fill[g-b-int-s3](0.9546,0.6026)--(0.7936,0.5567)--(0.7533,0.5678)--cycle;
\fill[g-w](0.7533,0.5678)--(0.7936,0.5567)--(0.6967,0.5290)--(0.6783,0.5308)--(0.6704,0.5516)--(0.6736,0.5541)--cycle;
\fill[g-b-int-s3](0.6783,0.5308)--(0.6967,0.5290)--(0.6807,0.5244)--cycle;
\fill[g-w](0.6476,0.5336)--(0.6783,0.5308)--(0.6807,0.5244)--(0.6626,0.5193)--(0.6471,0.5333)--cycle;
\fill[g-b-int-s3](0.6471,0.5333)--(0.6626,0.5193)--(0.6104,0.5044)--cycle;
\fill[g-w](0.6301,0.5353)--(0.6466,0.5337)--(0.6471,0.5333)--(0.6104,0.5044)--(0.5668,0.4920)--(0.5713,0.4996)--cycle;
\fill[g-b-int-s3](0.5713,0.4996)--(0.5668,0.4920)--(0.5517,0.4877)--cycle;
\fill[g-w](0.5878,0.5393)--(0.5944,0.5386)--(0.5713,0.4996)--(0.5517,0.4877)--(0.4745,0.4656)--(0.4684,0.4983)--(0.4670,0.5149)--(0.4721,0.5193)--cycle;
\fill[g-b-int-s3](0.4684,0.4983)--(0.4745,0.4656)--(0.4714,0.4647)--cycle;
\fill[g-w](0.4656,0.5137)--(0.4684,0.4983)--(0.4714,0.4647)--(0.4708,0.4646)--(0.4638,0.4854)--(0.4652,0.5134)--cycle;
\fill[g-b-int-s3](0.4638,0.4854)--(0.4708,0.4646)--(0.4626,0.4622)--cycle;
\fill[g-w](0.4569,0.5062)--(0.4638,0.4854)--(0.4626,0.4622)--(0.4614,0.4619)--(0.4526,0.4824)--(0.4566,0.5059)--cycle;
\fill[g-b-int-s3](0.4526,0.4824)--(0.4614,0.4619)--(0.4486,0.4582)--cycle;
\fill[g-w](0.4463,0.4971)--(0.4526,0.4824)--(0.4486,0.4582)--(0.4433,0.4567)--(0.4388,0.4693)--(0.4454,0.4963)--cycle;
\fill[g-b-int-s3](0.4388,0.4693)--(0.4433,0.4567)--(0.4351,0.4544)--cycle;
\fill[g-w](0.4329,0.4856)--(0.4388,0.4693)--(0.4351,0.4544)--(0.4262,0.4518)--(0.4212,0.4669)--(0.4251,0.4789)--cycle;
\fill[g-b-int-s3](0.4212,0.4669)--(0.4262,0.4518)--(0.4153,0.4487)--cycle;
\fill[g-w](0.4190,0.4736)--(0.4212,0.4669)--(0.4153,0.4487)--(0.3973,0.4436)--(0.3961,0.4536)--(0.3962,0.4541)--cycle;
\fill[g-b-int-s3](0.3961,0.4536)--(0.3973,0.4436)--(0.3918,0.4420)--cycle;
\fill[g-w](0.3960,0.4539)--(0.3961,0.4536)--(0.3918,0.4420)--(0.3876,0.4408)--(0.3899,0.4486)--cycle;
\fill[g-b-int-s3](0.3899,0.4486)--(0.3876,0.4408)--(0.3775,0.4379)--cycle;
\fill[g-w](0.3900,0.5051)--(0.3947,0.4650)--(0.3899,0.4486)--(0.3775,0.4379)--(0.3753,0.4373)--(0.3781,0.4602)--(0.3888,0.5049)--cycle;
\fill[g-b-int-s3](0.3781,0.4602)--(0.3753,0.4373)--(0.3724,0.4365)--cycle;
\fill[g-w](0.3834,0.5040)--(0.3781,0.4602)--(0.3724,0.4365)--(0.3716,0.4363)--(0.3696,0.5014)--(0.3705,0.5017)--cycle;
\fill[g-b-int-s3](0.3696,0.5014)--(0.3716,0.4363)--(-0.3319,0.2355)--cycle;
\fill[g-b-int-s3](0.3724,0.4365)--(0.3717,0.4336)--(0.3716,0.4363)--cycle;
\fill[g-b-int-s3](0.3775,0.4379)--(0.3751,0.4359)--(0.3753,0.4373)--cycle;
\fill[g-w](0.3753,0.4373)--(0.3751,0.4359)--(0.3717,0.4330)--(0.3717,0.4336)--(0.3724,0.4365)--cycle;
\fill[g-b-int-s3](0.3717,0.4336)--(0.3717,0.4330)--(0.3715,0.4328)--cycle;
\fill[g-b-int-s3](0.3751,0.4359)--(0.3723,0.4127)--(0.3717,0.4330)--cycle;
\fill[g-b-int-s3](0.3918,0.4420)--(0.3733,0.3923)--(0.3876,0.4408)--cycle;
\fill[g-w](0.3876,0.4408)--(0.3733,0.3923)--(0.3730,0.3914)--(0.3723,0.4127)--(0.3751,0.4359)--(0.3775,0.4379)--cycle;
\fill[g-b-int-s3](0.3723,0.4127)--(0.3730,0.3914)--(0.3682,0.3785)--cycle;
\fill[g-b-int-s3](0.3733,0.3923)--(0.3730,0.3912)--(0.3730,0.3914)--cycle;
\fill[g-b-int-s3](0.4153,0.4487)--(0.4016,0.4065)--(0.3973,0.4436)--cycle;
\fill[g-b-int-s3](0.4351,0.4544)--(0.4309,0.4373)--(0.4262,0.4518)--cycle;
\fill[g-b-int-s3](0.4486,0.4582)--(0.4467,0.4472)--(0.4433,0.4567)--cycle;
\fill[g-b-int-s3](0.4626,0.4622)--(0.4625,0.4593)--(0.4614,0.4619)--cycle;
\fill[g-b-int-s3](0.4714,0.4647)--(0.4717,0.4618)--(0.4708,0.4646)--cycle;
\fill[g-b-int-s3](0.5517,0.4877)--(0.4786,0.4432)--(0.4745,0.4656)--cycle;
\fill[g-w](0.4745,0.4656)--(0.4786,0.4432)--(0.4780,0.4428)--(0.4717,0.4618)--(0.4714,0.4647)--cycle;
\fill[g-b-int-s3](0.4717,0.4618)--(0.4780,0.4428)--(0.4736,0.4402)--cycle;
\fill[g-w](0.4708,0.4646)--(0.4717,0.4618)--(0.4736,0.4402)--(0.4713,0.4387)--(0.4625,0.4593)--(0.4626,0.4622)--cycle;
\fill[g-b-int-s3](0.4625,0.4593)--(0.4713,0.4387)--(0.4611,0.4326)--cycle;
\fill[g-w](0.4614,0.4619)--(0.4625,0.4593)--(0.4611,0.4326)--(0.4536,0.4280)--(0.4467,0.4472)--(0.4486,0.4582)--cycle;
\fill[g-b-int-s3](0.4467,0.4472)--(0.4536,0.4280)--(0.4424,0.4212)--cycle;
\fill[g-w](0.4433,0.4567)--(0.4467,0.4472)--(0.4424,0.4212)--(0.4372,0.4180)--(0.4309,0.4373)--(0.4351,0.4544)--cycle;
\fill[g-b-int-s3](0.4309,0.4373)--(0.4372,0.4180)--(0.4242,0.4101)--cycle;
\fill[g-w](0.4262,0.4518)--(0.4309,0.4373)--(0.4242,0.4101)--(0.4027,0.3971)--(0.4016,0.4065)--(0.4153,0.4487)--cycle;
\fill[g-b-int-s3](0.4016,0.4065)--(0.4027,0.3971)--(0.3976,0.3939)--cycle;
\fill[g-w](0.3973,0.4436)--(0.4016,0.4065)--(0.3976,0.3939)--(0.3734,0.3792)--(0.3730,0.3912)--(0.3733,0.3923)--(0.3918,0.4420)--cycle;
\fill[g-b-int-s3](0.3730,0.3912)--(0.3734,0.3792)--(0.3686,0.3763)--cycle;
\fill[g-w](0.3730,0.3914)--(0.3730,0.3912)--(0.3686,0.3763)--(0.3679,0.3759)--(0.3682,0.3785)--cycle;
\fill[g-b-int-s3](0.3682,0.3785)--(0.3679,0.3759)--(0.3670,0.3754)--cycle;
\fill[g-w](0.3717,0.4330)--(0.3723,0.4127)--(0.3682,0.3785)--(0.3670,0.3754)--(0.3561,0.3687)--(0.3715,0.4328)--cycle;
\fill[g-b-int-s3](0.3715,0.4328)--(0.3561,0.3687)--(0.1544,0.2461)--cycle;
\fill[g-b-int-s3](0.3670,0.3754)--(0.3406,0.3042)--(0.3561,0.3687)--cycle;
\fill[g-b-int-s3](0.3686,0.3763)--(0.3675,0.3724)--(0.3679,0.3759)--cycle;
\fill[g-b-int-s3](0.3976,0.3939)--(0.3751,0.3246)--(0.3734,0.3792)--cycle;
\fill[g-b-int-s3](0.4242,0.4101)--(0.4087,0.3467)--(0.4027,0.3971)--cycle;
\fill[g-b-int-s3](0.4424,0.4212)--(0.4403,0.4088)--(0.4372,0.4180)--cycle;
\fill[g-b-int-s3](0.4611,0.4326)--(0.4600,0.4102)--(0.4536,0.4280)--cycle;
\fill[g-b-int-s3](0.4736,0.4402)--(0.4744,0.4314)--(0.4713,0.4387)--cycle;
\fill[g-b-int-s3](0.4786,0.4432)--(0.4795,0.4384)--(0.4780,0.4428)--cycle;
\fill[g-b-int-s3](0.6104,0.5044)--(0.5427,0.4512)--(0.5668,0.4920)--cycle;
\fill[g-w](0.5668,0.4920)--(0.5427,0.4512)--(0.4893,0.4092)--(0.4795,0.4384)--(0.4786,0.4432)--(0.5517,0.4877)--cycle;
\fill[g-b-int-s3](0.4795,0.4384)--(0.4893,0.4092)--(0.4854,0.4062)--cycle;
\fill[g-w](0.4780,0.4428)--(0.4795,0.4384)--(0.4854,0.4062)--(0.4852,0.4060)--(0.4744,0.4314)--(0.4736,0.4402)--cycle;
\fill[g-b-int-s3](0.4744,0.4314)--(0.4852,0.4060)--(0.4772,0.3997)--cycle;
\fill[g-w](0.4713,0.4387)--(0.4744,0.4314)--(0.4772,0.3997)--(0.4667,0.3915)--(0.4600,0.4102)--(0.4611,0.4326)--cycle;
\fill[g-b-int-s3](0.4600,0.4102)--(0.4667,0.3915)--(0.4587,0.3852)--cycle;
\fill[g-w](0.4536,0.4280)--(0.4600,0.4102)--(0.4587,0.3852)--(0.4502,0.3785)--(0.4403,0.4088)--(0.4424,0.4212)--cycle;
\fill[g-b-int-s3](0.4403,0.4088)--(0.4502,0.3785)--(0.4330,0.3649)--cycle;
\fill[g-w](0.4372,0.4180)--(0.4403,0.4088)--(0.4330,0.3649)--(0.4088,0.3459)--(0.4087,0.3467)--(0.4242,0.4101)--cycle;
\fill[g-b-int-s3](0.4087,0.3467)--(0.4088,0.3459)--(0.4084,0.3456)--cycle;
\fill[g-w](0.4027,0.3971)--(0.4087,0.3467)--(0.4084,0.3456)--(0.3752,0.3195)--(0.3751,0.3246)--(0.3976,0.3939)--cycle;
\fill[g-b-int-s3](0.3751,0.3246)--(0.3752,0.3195)--(0.3728,0.3177)--cycle;
\fill[g-w](0.3734,0.3792)--(0.3751,0.3246)--(0.3728,0.3177)--(0.3596,0.3072)--(0.3675,0.3724)--(0.3686,0.3763)--cycle;
\fill[g-b-int-s3](0.3675,0.3724)--(0.3596,0.3072)--(0.3448,0.2957)--cycle;
\fill[g-w](0.3679,0.3759)--(0.3675,0.3724)--(0.3448,0.2957)--(0.3371,0.2896)--(0.3406,0.3042)--(0.3670,0.3754)--cycle;
\fill[g-b-int-s3](0.3406,0.3042)--(0.3371,0.2896)--(0.3344,0.2875)--cycle;
\fill[g-b-int-s3](0.3448,0.2957)--(0.3110,0.1806)--(0.3371,0.2896)--cycle;
\fill[g-b-int-s3](0.3728,0.3177)--(0.3537,0.2586)--(0.3596,0.3072)--cycle;
\fill[g-b-int-s3](0.4084,0.3456)--(0.3782,0.2227)--(0.3752,0.3195)--cycle;
\fill[g-b-int-s3](0.4330,0.3649)--(0.4174,0.2722)--(0.4088,0.3459)--cycle;
\fill[g-b-int-s3](0.4587,0.3852)--(0.4573,0.3569)--(0.4502,0.3785)--cycle;
\fill[g-b-int-s3](0.4772,0.3997)--(0.4816,0.3499)--(0.4667,0.3915)--cycle;
\fill[g-b-int-s3](0.4854,0.4062)--(0.4857,0.4050)--(0.4852,0.4060)--cycle;
\fill[g-b-int-s3](0.5427,0.4512)--(0.4996,0.3782)--(0.4893,0.4092)--cycle;
\fill[g-w](0.4893,0.4092)--(0.4996,0.3782)--(0.4981,0.3758)--(0.4857,0.4050)--(0.4854,0.4062)--cycle;
\fill[g-b-int-s3](0.4857,0.4050)--(0.4981,0.3758)--(0.4927,0.3666)--cycle;
\fill[g-w](0.4852,0.4060)--(0.4857,0.4050)--(0.4927,0.3666)--(0.4821,0.3487)--(0.4816,0.3499)--(0.4772,0.3997)--cycle;
\fill[g-b-int-s3](0.4816,0.3499)--(0.4821,0.3487)--(0.4818,0.3482)--cycle;
\fill[g-w](0.4667,0.3915)--(0.4816,0.3499)--(0.4818,0.3482)--(0.4679,0.3246)--(0.4573,0.3569)--(0.4587,0.3852)--cycle;
\fill[g-b-int-s3](0.4573,0.3569)--(0.4679,0.3246)--(0.4546,0.3020)--cycle;
\fill[g-w](0.4502,0.3785)--(0.4573,0.3569)--(0.4546,0.3020)--(0.4207,0.2447)--(0.4174,0.2722)--(0.4330,0.3649)--cycle;
\fill[g-b-int-s3](0.4174,0.2722)--(0.4207,0.2447)--(0.4098,0.2263)--cycle;
\fill[g-w](0.4088,0.3459)--(0.4174,0.2722)--(0.4098,0.2263)--(0.3797,0.1754)--(0.3782,0.2227)--(0.4084,0.3456)--cycle;
\fill[g-b-int-s3](0.3782,0.2227)--(0.3797,0.1754)--(0.3574,0.1377)--cycle;
\fill[g-w](0.3752,0.3195)--(0.3782,0.2227)--(0.3574,0.1377)--(0.3343,0.0987)--(0.3537,0.2586)--(0.3728,0.3177)--cycle;
\fill[g-b-int-s3](0.3537,0.2586)--(0.3343,0.0987)--(0.2624,-0.0230)--cycle;
\fill[g-w](0.3596,0.3072)--(0.3537,0.2586)--(0.2624,-0.0230)--(0.2618,-0.0240)--(0.3110,0.1806)--(0.3448,0.2957)--cycle;
\fill[g-b-int-s3](0.3110,0.1806)--(0.2618,-0.0240)--(0.2396,-0.0615)--cycle;
\fill[g-b-int-s3](0.3574,0.1377)--(0.3212,-0.0096)--(0.3343,0.0987)--cycle;
\fill[g-b-int-s3](0.4098,0.2263)--(0.3831,0.0668)--(0.3797,0.1754)--cycle;
\fill[g-b-int-s3](0.4546,0.3020)--(0.4424,0.0605)--(0.4207,0.2447)--cycle;
\fill[g-b-int-s3](0.4818,0.3482)--(0.4899,0.2577)--(0.4679,0.3246)--cycle;
\fill[g-b-int-s3](0.4927,0.3666)--(0.5108,0.2687)--(0.4821,0.3487)--cycle;
\fill[g-b-int-s3](0.4996,0.3782)--(0.5085,0.3516)--(0.4981,0.3758)--cycle;
\fill[g-b-int-s3](0.6807,0.5244)--(0.6931,0.4916)--(0.6626,0.5193)--cycle;
\fill[g-b-int-s3](0.7936,0.5567)--(0.9946,0.5010)--(0.6967,0.5290)--cycle;
\fill[g-int-s3-w](0.9546,0.6026)--(0.9946,0.5010)--(0.7936,0.5567)--cycle;
\fill[g-b-int](1.0522,0.6194)--(1.3156,0.5517)--(1.1944,0.4822)--(0.9946,0.5010)--(0.9546,0.6026)--cycle;
\fill[g-int-s3-w](0.9946,0.5010)--(1.1944,0.4822)--(1.1514,0.4576)--cycle;
\fill[g-b-int-s3](0.9946,0.5010)--(1.1514,0.4576)--(1.0374,0.3923)--cycle;
\fill[g-w](0.6967,0.5290)--(0.9946,0.5010)--(1.0374,0.3923)--(0.8935,0.3098)--(0.6931,0.4916)--(0.6807,0.5244)--cycle;
\fill[g-b-int-s3](0.6931,0.4916)--(0.8935,0.3098)--(0.7851,0.2477)--cycle;
\fill[g-w](0.6626,0.5193)--(0.6931,0.4916)--(0.7851,0.2477)--(0.5985,0.1408)--(0.5085,0.3516)--(0.4996,0.3782)--(0.5427,0.4512)--(0.6104,0.5044)--cycle;
\fill[g-b-int-s3](0.5085,0.3516)--(0.5985,0.1408)--(0.5820,0.1313)--cycle;
\fill[g-w](0.4981,0.3758)--(0.5085,0.3516)--(0.5820,0.1313)--(0.5639,0.1209)--(0.5108,0.2687)--(0.4927,0.3666)--cycle;
\fill[g-b-int-s3](0.5108,0.2687)--(0.5639,0.1209)--(0.5406,0.1076)--cycle;
\fill[g-w](0.4821,0.3487)--(0.5108,0.2687)--(0.5406,0.1076)--(0.5394,0.1069)--(0.4899,0.2577)--(0.4818,0.3482)--cycle;
\fill[g-b-int-s3](0.4899,0.2577)--(0.5394,0.1069)--(0.5051,0.0872)--cycle;
\fill[g-w](0.4679,0.3246)--(0.4899,0.2577)--(0.5051,0.0872)--(0.4434,0.0519)--(0.4424,0.0605)--(0.4546,0.3020)--cycle;
\fill[g-b-int-s3](0.4424,0.0605)--(0.4434,0.0519)--(0.4419,0.0510)--cycle;
\fill[g-w](0.4207,0.2447)--(0.4424,0.0605)--(0.4419,0.0510)--(0.3846,0.0182)--(0.3831,0.0668)--(0.4098,0.2263)--cycle;
\fill[g-b-int-s3](0.3831,0.0668)--(0.3846,0.0182)--(0.3739,0.0121)--cycle;
\fill[g-w](0.3797,0.1754)--(0.3831,0.0668)--(0.3739,0.0121)--(0.3201,-0.0187)--(0.3212,-0.0096)--(0.3574,0.1377)--cycle;
\fill[g-w](0.3343,0.0987)--(0.3212,-0.0096)--(0.3188,-0.0195)--(0.2540,-0.0566)--(0.2611,-0.0271)--(0.2624,-0.0230)--cycle;
\fill[g-w](0.3371,0.2896)--(0.3110,0.1806)--(0.2396,-0.0615)--(0.2366,-0.0666)--(0.1939,-0.0910)--(0.3344,0.2875)--cycle;
\fill[g-b-int-s3](0.3344,0.2875)--(0.1939,-0.0910)--(-1.0649,-0.8124)--cycle;
\fill[g-w](0.3561,0.3687)--(0.3406,0.3042)--(0.3344,0.2875)--(-1.0649,-0.8124)--(-1.0996,-0.8323)--(0.1544,0.2461)--cycle;
\fill[g-b-int-s3](0.1544,0.2461)--(-1.0996,-0.8323)--(-10.1462,-6.0163)--cycle;
\fill[g-b-int-s3](0.3739,0.0121)--(0.1930,-1.0695)--(0.3201,-0.0187)--cycle;
\fill[g-b-int-s3](0.4419,0.0510)--(0.4058,-0.6649)--(0.3846,0.0182)--cycle;
\fill[g-b-int-s3](0.5051,0.0872)--(0.7093,-2.2052)--(0.4434,0.0519)--cycle;
\fill[g-b-int-s3](0.5406,0.1076)--(0.5424,0.0975)--(0.5394,0.1069)--cycle;
\fill[g-b-int-s3](0.5820,0.1313)--(0.8709,-0.7340)--(0.5639,0.1209)--cycle;
\fill[g-b-int-s3](0.7851,0.2477)--(2.5410,-4.4084)--(0.5985,0.1408)--cycle;
\fill[g-b-int-s3](1.0374,0.3923)--(1.1679,0.0607)--(0.8935,0.3098)--cycle;
\fill[g-w](0.8935,0.3098)--(1.1679,0.0607)--(7.5214,-16.0722)--(2.5410,-4.4084)--(0.7851,0.2477)--cycle;
\fill[g-b-ext-s3](-12.9312,-0.7152)--(-12.9312,1.8104)--(0.1941,0.5763)--cycle;
\fill[g-w](-12.9312,-1.7951)--(-12.9312,-0.7152)--(0.1941,0.5763)--(0.3678,0.5600)--(0.3678,0.5596)--(-0.1992,0.4034)--cycle;
\fill[g-w](-12.9312,-3.3593)--(-12.9312,-3.1047)--(-0.1992,0.4034)--(0.3696,0.5016)--(0.3696,0.5014)--(-0.3319,0.2355)--cycle;
\fill[g-w](-12.9312,-7.6122)--(-12.9312,-4.5395)--(-0.3319,0.2355)--(0.3716,0.4363)--(0.3717,0.4336)--(0.3715,0.4328)--(0.1544,0.2461)--(-10.1462,-6.0163)--cycle;
\fill[g-w](-0.5459,-19.5567)--(-2.0443,-19.5567)--(0.1930,-1.0695)--(0.3739,0.0121)--(0.3846,0.0182)--(0.4058,-0.6649)--cycle;
\fill[g-w](2.2556,-19.5567)--(0.9933,-19.5567)--(0.4058,-0.6649)--(0.4419,0.0510)--(0.4434,0.0519)--(0.7093,-2.2052)--cycle;
\fill[g-w](4.1712,-19.5567)--(2.7538,-19.5567)--(0.7093,-2.2052)--(0.5051,0.0872)--(0.5394,0.1069)--(0.5424,0.0975)--cycle;
\fill[g-b-ext-s3](6.9921,-19.5567)--(4.1712,-19.5567)--(0.5424,0.0975)--cycle;
\fill[g-w](7.1540,-19.5567)--(6.9921,-19.5567)--(0.5424,0.0975)--(0.5406,0.1076)--(0.5639,0.1209)--(0.8709,-0.7340)--cycle;
\fill[g-w](8.2538,-19.5567)--(7.6293,-19.5567)--(0.8709,-0.7340)--(0.5820,0.1313)--(0.5985,0.1408)--(2.5410,-4.4084)--cycle;
\draw[zoom-frame](0,0) rectangle (1,1.09091);
\end{tikzpicture}


==> figures/n32/32-31imvjadxi50t.tex <==
% Generated by svg2tikz.py from 32-31imvjadxi50t.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1.5);
\clip (0,0) rectangle (1,1.5);
\fill[g-b-ext-s3](-0.0951,0.8685)--(-0.0951,0.8743)--(0.1999,0.7926)--cycle;
\fill[g-b-ext-s3](-0.0951,1.2253)--(-0.0951,1.6140)--(0.0738,1.6140)--(0.4515,0.7295)--cycle;
\fill[g-b-ext-s3](0.1263,1.6140)--(0.1287,1.6140)--(0.1830,1.4700)--cycle;
\fill[g-s4-w](0.1287,1.6140)--(0.1341,1.6140)--(0.2149,1.3891)--(0.1830,1.4700)--cycle;
\fill[g-b-int-s3](0.1830,1.4700)--(0.2149,1.3891)--(0.2417,1.3144)--cycle;
\fill[g-b-ext-s4](0.1341,1.6140)--(0.1581,1.6140)--(0.3350,1.0840)--(0.2149,1.3891)--cycle;
\fill[g-s4-w](0.1581,1.6140)--(0.1612,1.6140)--(0.3355,1.0828)--(0.3350,1.0840)--cycle;
\fill[g-b-int-s3](0.3350,1.0840)--(0.3355,1.0828)--(0.3397,1.0701)--cycle;
\fill[g-w](0.2149,1.3891)--(0.3350,1.0840)--(0.3397,1.0701)--(0.3788,0.9508)--(0.2417,1.3144)--cycle;
\fill[g-b-int-s3](0.2417,1.3144)--(0.3788,0.9508)--(0.4486,0.7381)--cycle;
\fill[g-w](0.0738,1.6140)--(0.1263,1.6140)--(0.1830,1.4700)--(0.2417,1.3144)--(0.4486,0.7381)--(0.4515,0.7295)--(0.4515,0.7295)--cycle;
\fill[g-b-int-s3](0.4515,0.7295)--(0.4515,0.7295)--(0.4515,0.7294)--cycle;
\fill[g-w](-0.0951,0.8743)--(-0.0951,1.2253)--(0.4515,0.7295)--(0.4515,0.7294)--(0.4520,0.7277)--(0.1999,0.7926)--cycle;
\fill[g-b-int-s3](0.1999,0.7926)--(0.4520,0.7277)--(0.4538,0.7223)--cycle;
\fill[g-b-int-s3](0.4515,0.7294)--(0.4522,0.7277)--(0.4520,0.7277)--cycle;
\fill[g-b-int-s3](0.4486,0.7381)--(0.4519,0.7291)--(0.4515,0.7295)--cycle;
\fill[g-w](0.4515,0.7295)--(0.4519,0.7291)--(0.4524,0.7276)--(0.4522,0.7277)--(0.4515,0.7294)--cycle;
\fill[g-b-int-s3](0.4522,0.7277)--(0.4524,0.7276)--(0.4532,0.7254)--cycle;
\fill[g-b-int-s3](0.4519,0.7291)--(0.4539,0.7272)--(0.4524,0.7276)--cycle;
\fill[g-b-int-s3](0.3397,1.0701)--(0.3847,0.9352)--(0.3788,0.9508)--cycle;
\fill[g-b-ext-s4](0.1612,1.6140)--(0.2926,1.6140)--(0.4394,0.8189)--(0.3355,1.0828)--cycle;
\fill[g-s4-w](0.2926,1.6140)--(0.3495,1.6140)--(0.4448,0.8053)--(0.4394,0.8189)--cycle;
\fill[g-b-int-s3](0.4394,0.8189)--(0.4448,0.8053)--(0.4498,0.7628)--cycle;
\fill[g-w](0.3355,1.0828)--(0.4394,0.8189)--(0.4498,0.7628)--(0.4498,0.7626)--(0.3847,0.9352)--(0.3397,1.0701)--cycle;
\fill[g-b-int-s3](0.3847,0.9352)--(0.4498,0.7626)--(0.4539,0.7279)--cycle;
\fill[g-w](0.3788,0.9508)--(0.3847,0.9352)--(0.4539,0.7279)--(0.4540,0.7272)--(0.4539,0.7272)--(0.4519,0.7291)--(0.4486,0.7381)--cycle;
\fill[g-b-int-s3](0.4539,0.7272)--(0.4540,0.7272)--(0.4540,0.7272)--cycle;
\fill[g-b-int-s3](0.4539,0.7279)--(0.4542,0.7272)--(0.4540,0.7272)--cycle;
\fill[g-b-int-s3](0.4498,0.7628)--(0.4499,0.7625)--(0.4498,0.7626)--cycle;
\fill[g-b-ext-s4](0.3495,1.6140)--(0.3785,1.6140)--(0.4523,0.7863)--(0.4448,0.8053)--cycle;
\fill[g-s4-w](0.3785,1.6140)--(0.4266,1.6140)--(0.4524,0.7861)--(0.4523,0.7863)--cycle;
\fill[g-b-int-s3](0.4523,0.7863)--(0.4524,0.7861)--(0.4524,0.7851)--cycle;
\fill[g-w](0.4448,0.8053)--(0.4523,0.7863)--(0.4524,0.7851)--(0.4534,0.7531)--(0.4499,0.7625)--(0.4498,0.7628)--cycle;
\fill[g-b-int-s3](0.4499,0.7625)--(0.4534,0.7531)--(0.4538,0.7414)--cycle;
\fill[g-w](0.4498,0.7626)--(0.4499,0.7625)--(0.4538,0.7414)--(0.4542,0.7271)--(0.4542,0.7272)--(0.4539,0.7279)--cycle;
\fill[g-b-int-s3](0.4542,0.7272)--(0.4542,0.7271)--(0.4542,0.7270)--cycle;
\fill[g-w](0.4540,0.7272)--(0.4542,0.7272)--(0.4542,0.7270)--(0.4542,0.7270)--(0.4540,0.7272)--cycle;
\fill[g-b-int-s3](0.4540,0.7272)--(0.4542,0.7270)--(0.4543,0.7249)--cycle;
\fill[g-w](0.4524,0.7276)--(0.4539,0.7272)--(0.4540,0.7272)--(0.4543,0.7249)--(0.4543,0.7227)--(0.4532,0.7254)--cycle;
\fill[g-b-int-s3](0.4532,0.7254)--(0.4543,0.7227)--(0.4543,0.7222)--cycle;
\fill[g-w](0.4520,0.7277)--(0.4522,0.7277)--(0.4532,0.7254)--(0.4543,0.7222)--(0.4543,0.7221)--(0.4538,0.7223)--cycle;
\fill[g-b-int-s3](0.4538,0.7223)--(0.4543,0.7221)--(0.4544,0.7205)--cycle;
\fill[g-b-int-s3](0.4543,0.7222)--(0.4544,0.7221)--(0.4543,0.7221)--cycle;
\fill[g-b-int-s3](0.4543,0.7249)--(0.4546,0.7221)--(0.4543,0.7227)--cycle;
\fill[g-w](0.4543,0.7227)--(0.4546,0.7221)--(0.4546,0.7220)--(0.4544,0.7221)--(0.4543,0.7222)--cycle;
\fill[g-b-int-s3](0.4544,0.7221)--(0.4546,0.7220)--(0.4547,0.7212)--cycle;
\fill[g-b-int-s3](0.4546,0.7221)--(0.4546,0.7220)--(0.4546,0.7220)--cycle;
\fill[g-b-int-s3](0.4542,0.7270)--(0.4542,0.7270)--(0.4542,0.7270)--cycle;
\fill[g-b-int-s3](0.4538,0.7414)--(0.4565,0.7266)--(0.4542,0.7271)--cycle;
\fill[g-b-int-s3](0.4524,0.7851)--(0.4558,0.7467)--(0.4534,0.7531)--cycle;
\fill[g-b-ext-s4](0.4266,1.6140)--(0.5038,1.6140)--(0.4610,0.7642)--(0.4524,0.7861)--cycle;
\fill[g-s4-w](0.5038,1.6140)--(0.5639,1.6140)--(0.4611,0.7640)--(0.4610,0.7642)--cycle;
\fill[g-b-int-s3](0.4610,0.7642)--(0.4611,0.7640)--(0.4609,0.7626)--cycle;
\fill[g-w](0.4524,0.7861)--(0.4610,0.7642)--(0.4609,0.7626)--(0.4582,0.7403)--(0.4558,0.7467)--(0.4524,0.7851)--cycle;
\fill[g-b-int-s3](0.4558,0.7467)--(0.4582,0.7403)--(0.4572,0.7316)--cycle;
\fill[g-w](0.4534,0.7531)--(0.4558,0.7467)--(0.4572,0.7316)--(0.4565,0.7265)--(0.4565,0.7266)--(0.4538,0.7414)--cycle;
\fill[g-b-int-s3](0.4565,0.7266)--(0.4565,0.7265)--(0.4565,0.7264)--cycle;
\fill[g-w](0.4542,0.7271)--(0.4565,0.7266)--(0.4565,0.7264)--(0.4564,0.7250)--(0.4542,0.7270)--(0.4542,0.7270)--cycle;
\fill[g-b-int-s3](0.4542,0.7270)--(0.4564,0.7250)--(0.4560,0.7218)--cycle;
\fill[g-w](0.4542,0.7270)--(0.4542,0.7270)--(0.4560,0.7218)--(0.4559,0.7217)--(0.4546,0.7220)--(0.4546,0.7221)--(0.4543,0.7249)--cycle;
\fill[g-b-int-s3](0.4546,0.7220)--(0.4559,0.7217)--(0.4557,0.7195)--cycle;
\fill[g-b-int-s3](0.4560,0.7218)--(0.4560,0.7217)--(0.4559,0.7217)--cycle;
\fill[g-b-int-s3](0.4565,0.7264)--(0.4569,0.7246)--(0.4564,0.7250)--cycle;
\fill[g-b-int-s3](0.4572,0.7316)--(0.4576,0.7263)--(0.4565,0.7265)--cycle;
\fill[g-b-int-s3](0.4609,0.7626)--(0.4596,0.7366)--(0.4582,0.7403)--cycle;
\fill[g-b-ext-s4](0.5639,1.6140)--(0.6086,1.6140)--(0.4648,0.7546)--(0.4611,0.7640)--cycle;
\fill[g-s4-w](0.6086,1.6140)--(0.6712,1.6140)--(0.4648,0.7544)--(0.4648,0.7546)--cycle;
\fill[g-b-int-s3](0.4648,0.7546)--(0.4648,0.7544)--(0.4646,0.7534)--cycle;
\fill[g-w](0.4611,0.7640)--(0.4648,0.7546)--(0.4646,0.7534)--(0.4602,0.7351)--(0.4596,0.7366)--(0.4609,0.7626)--cycle;
\fill[g-b-int-s3](0.4596,0.7366)--(0.4602,0.7351)--(0.4593,0.7316)--cycle;
\fill[g-w](0.4582,0.7403)--(0.4596,0.7366)--(0.4593,0.7316)--(0.4580,0.7262)--(0.4576,0.7263)--(0.4572,0.7316)--cycle;
\fill[g-b-int-s3](0.4576,0.7263)--(0.4580,0.7262)--(0.4578,0.7250)--cycle;
\fill[g-w](0.4565,0.7265)--(0.4576,0.7263)--(0.4578,0.7250)--(0.4575,0.7240)--(0.4569,0.7246)--(0.4565,0.7264)--cycle;
\fill[g-b-int-s3](0.4569,0.7246)--(0.4575,0.7240)--(0.4572,0.7227)--cycle;
\fill[g-w](0.4564,0.7250)--(0.4569,0.7246)--(0.4572,0.7227)--(0.4569,0.7214)--(0.4560,0.7217)--(0.4560,0.7218)--cycle;
\fill[g-b-int-s3](0.4560,0.7217)--(0.4569,0.7214)--(0.4566,0.7200)--cycle;
\fill[g-b-int-s3](0.4572,0.7227)--(0.4575,0.7213)--(0.4569,0.7214)--cycle;
\fill[g-b-int-s3](0.4578,0.7250)--(0.4579,0.7236)--(0.4575,0.7240)--cycle;
\fill[g-b-int-s3](0.4593,0.7316)--(0.4591,0.7259)--(0.4580,0.7262)--cycle;
\fill[g-b-int-s3](0.4646,0.7534)--(0.4611,0.7326)--(0.4602,0.7351)--cycle;
\fill[g-b-ext-s4](0.6712,1.6140)--(0.6784,1.6140)--(0.4664,0.7503)--(0.4648,0.7544)--cycle;
\fill[g-s4-w](0.6784,1.6140)--(0.7209,1.6140)--(0.4665,0.7503)--(0.4664,0.7503)--cycle;
\fill[g-b-int-s3](0.4664,0.7503)--(0.4665,0.7503)--(0.4663,0.7495)--cycle;
\fill[g-w](0.4648,0.7544)--(0.4664,0.7503)--(0.4663,0.7495)--(0.4612,0.7324)--(0.4611,0.7326)--(0.4646,0.7534)--cycle;
\fill[g-b-int-s3](0.4611,0.7326)--(0.4612,0.7324)--(0.4609,0.7313)--cycle;
\fill[g-w](0.4602,0.7351)--(0.4611,0.7326)--(0.4609,0.7313)--(0.4593,0.7258)--(0.4591,0.7259)--(0.4593,0.7316)--cycle;
\fill[g-b-int-s3](0.4591,0.7259)--(0.4593,0.7258)--(0.4590,0.7249)--cycle;
\fill[g-w](0.4580,0.7262)--(0.4591,0.7259)--(0.4590,0.7249)--(0.4585,0.7231)--(0.4579,0.7236)--(0.4578,0.7250)--cycle;
\fill[g-b-int-s3](0.4579,0.7236)--(0.4585,0.7231)--(0.4580,0.7217)--cycle;
\fill[g-w](0.4575,0.7240)--(0.4579,0.7236)--(0.4580,0.7217)--(0.4579,0.7211)--(0.4575,0.7213)--(0.4572,0.7227)--cycle;
\fill[g-b-int-s3](0.4575,0.7213)--(0.4579,0.7211)--(0.4576,0.7203)--cycle;
\fill[g-b-int-s3](0.4580,0.7217)--(0.4581,0.7211)--(0.4579,0.7211)--cycle;
\fill[g-b-int-s3](0.4590,0.7249)--(0.4589,0.7227)--(0.4585,0.7231)--cycle;
\fill[g-b-int-s3](0.4609,0.7313)--(0.4599,0.7257)--(0.4593,0.7258)--cycle;
\fill[g-b-int-s3](0.4663,0.7495)--(0.4617,0.7310)--(0.4612,0.7324)--cycle;
\fill[g-b-ext-s4](0.7209,1.6140)--(0.7486,1.6140)--(0.4677,0.7473)--(0.4665,0.7503)--cycle;
\fill[g-s4-w](0.7486,1.6140)--(0.7901,1.6140)--(0.4680,0.7463)--(0.4677,0.7473)--cycle;
\fill[g-b-int-s3](0.4677,0.7473)--(0.4680,0.7463)--(0.4625,0.7313)--cycle;
\fill[g-w](0.4665,0.7503)--(0.4677,0.7473)--(0.4625,0.7313)--(0.4620,0.7301)--(0.4617,0.7310)--(0.4663,0.7495)--cycle;
\fill[g-b-int-s3](0.4617,0.7310)--(0.4620,0.7301)--(0.4604,0.7257)--cycle;
\fill[g-w](0.4612,0.7324)--(0.4617,0.7310)--(0.4604,0.7257)--(0.4604,0.7256)--(0.4599,0.7257)--(0.4609,0.7313)--cycle;
\fill[g-b-int-s3](0.4599,0.7257)--(0.4604,0.7256)--(0.4596,0.7234)--cycle;
\fill[g-w](0.4593,0.7258)--(0.4599,0.7257)--(0.4596,0.7234)--(0.4592,0.7224)--(0.4589,0.7227)--(0.4590,0.7249)--cycle;
\fill[g-b-int-s3](0.4589,0.7227)--(0.4592,0.7224)--(0.4588,0.7215)--cycle;
\fill[g-w](0.4585,0.7231)--(0.4589,0.7227)--(0.4588,0.7215)--(0.4586,0.7209)--(0.4581,0.7211)--(0.4580,0.7217)--cycle;
\fill[g-b-int-s3](0.4581,0.7211)--(0.4586,0.7209)--(0.4582,0.7198)--cycle;
\fill[g-b-int-s3](0.4588,0.7215)--(0.4588,0.7209)--(0.4586,0.7209)--cycle;
\fill[g-b-int-s3](0.4596,0.7234)--(0.4594,0.7223)--(0.4592,0.7224)--cycle;
\fill[g-b-int-s3](0.4604,0.7257)--(0.4604,0.7256)--(0.4604,0.7256)--cycle;
\fill[g-b-int-s3](0.4625,0.7313)--(0.4621,0.7301)--(0.4620,0.7301)--cycle;
\fill[g-w](0.4620,0.7301)--(0.4621,0.7301)--(0.4606,0.7255)--(0.4604,0.7256)--(0.4604,0.7257)--cycle;
\fill[g-b-int-s3](0.4604,0.7256)--(0.4606,0.7255)--(0.4596,0.7224)--cycle;
\fill[g-w](0.4604,0.7256)--(0.4604,0.7256)--(0.4596,0.7224)--(0.4595,0.7222)--(0.4594,0.7223)--(0.4596,0.7234)--cycle;
\fill[g-b-int-s3](0.4594,0.7223)--(0.4595,0.7222)--(0.4592,0.7211)--cycle;
\fill[g-w](0.4592,0.7224)--(0.4594,0.7223)--(0.4592,0.7211)--(0.4591,0.7208)--(0.4588,0.7209)--(0.4588,0.7215)--cycle;
\fill[g-b-int-s3](0.4588,0.7209)--(0.4591,0.7208)--(0.4587,0.7198)--cycle;
\fill[g-b-int-s3](0.4592,0.7211)--(0.4591,0.7208)--(0.4591,0.7208)--cycle;
\fill[g-b-int-s3](0.4596,0.7224)--(0.4595,0.7221)--(0.4595,0.7222)--cycle;
\fill[g-w](0.4595,0.7222)--(0.4595,0.7221)--(0.4592,0.7208)--(0.4591,0.7208)--(0.4592,0.7211)--cycle;
\fill[g-b-int-s3](0.4591,0.7208)--(0.4592,0.7208)--(0.4589,0.7198)--cycle;
\fill[g-b-int-s3](0.4595,0.7221)--(0.4619,0.7200)--(0.4592,0.7208)--cycle;
\fill[g-b-int-s3](0.4621,0.7301)--(0.4641,0.7246)--(0.4606,0.7255)--cycle;
\fill[g-b-ext-s4](0.7901,1.6140)--(0.9945,1.6140)--(0.4734,0.7326)--(0.4680,0.7463)--cycle;
\fill[g-s4-w](0.9945,1.6140)--(1.0951,1.6140)--(1.0951,1.2628)--(0.4747,0.7293)--(0.4734,0.7326)--cycle;
\fill[g-b-int-s3](0.4734,0.7326)--(0.4747,0.7293)--(0.4681,0.7237)--cycle;
\fill[g-w](0.4680,0.7463)--(0.4734,0.7326)--(0.4681,0.7237)--(0.4680,0.7236)--(0.4641,0.7246)--(0.4621,0.7301)--(0.4625,0.7313)--cycle;
\fill[g-b-int-s3](0.4641,0.7246)--(0.4680,0.7236)--(0.4654,0.7213)--cycle;
\fill[g-b-int-s3](0.4681,0.7237)--(0.4681,0.7236)--(0.4680,0.7236)--cycle;
\fill[g-b-ext-s4](1.0951,1.2628)--(1.0951,1.2107)--(0.4766,0.7245)--(0.4747,0.7293)--cycle;
\fill[g-ext-s3-w](1.0951,1.0616)--(1.0951,0.9577)--(0.5593,0.7546)--cycle;
\fill[g-ext-s3-w](1.0951,0.8950)--(1.0951,0.8938)--(0.9800,0.8621)--cycle;
\fill[g-b-ext](1.0951,0.9577)--(1.0951,0.8950)--(0.9800,0.8621)--(0.5310,0.7384)--(0.5593,0.7546)--cycle;
\fill[g-int-s3-w](0.5593,0.7546)--(0.5310,0.7384)--(0.4780,0.7238)--cycle;
\fill[g-b-ext](1.0951,1.0992)--(1.0951,1.0616)--(0.5593,0.7546)--(0.4780,0.7238)--(0.4773,0.7236)--cycle;
\fill[g-w](1.0951,1.2107)--(1.0951,1.0992)--(0.4773,0.7236)--(0.4770,0.7235)--(0.4766,0.7245)--cycle;
\fill[g-b-int-s3](0.4766,0.7245)--(0.4770,0.7235)--(0.4744,0.7228)--cycle;
\fill[g-w](0.4747,0.7293)--(0.4766,0.7245)--(0.4744,0.7228)--(0.4728,0.7224)--(0.4681,0.7236)--(0.4681,0.7237)--cycle;
\fill[g-b-int-s3](0.4681,0.7236)--(0.4728,0.7224)--(0.4663,0.7206)--cycle;
\fill[g-w](0.4680,0.7236)--(0.4681,0.7236)--(0.4663,0.7206)--(0.4657,0.7204)--(0.4654,0.7213)--cycle;
\fill[g-b-int-s3](0.4654,0.7213)--(0.4657,0.7204)--(0.4637,0.7199)--cycle;
\fill[g-w](0.4606,0.7255)--(0.4641,0.7246)--(0.4654,0.7213)--(0.4637,0.7199)--(0.4631,0.7197)--(0.4619,0.7200)--(0.4595,0.7221)--(0.4596,0.7224)--cycle;
\fill[g-b-int-s3](0.4619,0.7200)--(0.4631,0.7197)--(0.4624,0.7195)--cycle;
\fill[g-b-int-s3](0.4637,0.7199)--(0.4634,0.7196)--(0.4631,0.7197)--cycle;
\fill[g-b-int-s3](0.4663,0.7206)--(0.4659,0.7199)--(0.4657,0.7204)--cycle;
\fill[g-b-int-s3](0.4744,0.7228)--(0.4736,0.7222)--(0.4728,0.7224)--cycle;
\fill[g-b-int-s3](0.4773,0.7236)--(0.4770,0.7234)--(0.4770,0.7235)--cycle;
\fill[g-int-s3-w](0.4780,0.7238)--(0.4770,0.7234)--(0.4773,0.7236)--cycle;
\fill[g-w](0.4770,0.7235)--(0.4770,0.7234)--(0.4736,0.7221)--(0.4736,0.7222)--(0.4744,0.7228)--cycle;
\fill[g-b-int-s3](0.4736,0.7222)--(0.4736,0.7221)--(0.4735,0.7221)--cycle;
\fill[g-b-int-s3](0.4770,0.7234)--(0.4745,0.7219)--(0.4736,0.7221)--cycle;
\fill[g-int-s3-w](0.9800,0.8621)--(0.5158,0.7297)--(0.5310,0.7384)--cycle;
\fill[g-ext-s3-w](1.0951,0.8255)--(1.0951,0.7817)--(0.5057,0.7238)--cycle;
\fill[g-b-ext](1.0951,0.8938)--(1.0951,0.8255)--(0.5057,0.7238)--(0.5054,0.7237)--(0.5158,0.7297)--(0.9800,0.8621)--cycle;
\fill[g-int-s3-w](0.5158,0.7297)--(0.5054,0.7237)--(0.4895,0.7222)--cycle;
\fill[g-int-s3-w](0.4770,0.7234)--(0.4780,0.7210)--(0.4745,0.7219)--cycle;
\fill[g-b-int](0.5310,0.7384)--(0.5158,0.7297)--(0.4895,0.7222)--(0.4780,0.7210)--(0.4770,0.7234)--(0.4780,0.7238)--cycle;
\fill[g-b-int-s3](0.4745,0.7219)--(0.4780,0.7210)--(0.4721,0.7205)--cycle;
\fill[g-w](0.4736,0.7221)--(0.4745,0.7219)--(0.4721,0.7205)--(0.4713,0.7204)--(0.4735,0.7221)--cycle;
\fill[g-b-int-s3](0.4735,0.7221)--(0.4713,0.7204)--(0.4681,0.7201)--cycle;
\fill[g-w](0.4728,0.7224)--(0.4736,0.7222)--(0.4735,0.7221)--(0.4681,0.7201)--(0.4659,0.7198)--(0.4659,0.7199)--(0.4663,0.7206)--cycle;
\fill[g-b-int-s3](0.4659,0.7199)--(0.4659,0.7198)--(0.4659,0.7198)--cycle;
\fill[g-w](0.4657,0.7204)--(0.4659,0.7199)--(0.4659,0.7198)--(0.4634,0.7196)--(0.4634,0.7196)--(0.4637,0.7199)--cycle;
\fill[g-b-int-s3](0.4634,0.7196)--(0.4634,0.7196)--(0.4634,0.7196)--cycle;
\fill[g-w](0.4631,0.7197)--(0.4634,0.7196)--(0.4634,0.7196)--(0.4624,0.7195)--(0.4624,0.7195)--cycle;
\fill[g-b-int-s3](0.4624,0.7195)--(0.4624,0.7195)--(0.4624,0.7195)--cycle;
\fill[g-w](0.4592,0.7208)--(0.4619,0.7200)--(0.4624,0.7195)--(0.4624,0.7195)--(0.4588,0.7191)--(0.4589,0.7198)--cycle;
\fill[g-b-int-s3](0.4589,0.7198)--(0.4588,0.7191)--(0.4588,0.7191)--cycle;
\fill[g-w](0.4591,0.7208)--(0.4591,0.7208)--(0.4589,0.7198)--(0.4588,0.7191)--(0.4587,0.7191)--(0.4587,0.7198)--cycle;
\fill[g-b-int-s3](0.4587,0.7198)--(0.4587,0.7191)--(0.4585,0.7191)--cycle;
\fill[g-w](0.4586,0.7209)--(0.4588,0.7209)--(0.4587,0.7198)--(0.4585,0.7191)--(0.4583,0.7191)--(0.4582,0.7198)--cycle;
\fill[g-b-int-s3](0.4582,0.7198)--(0.4583,0.7191)--(0.4579,0.7191)--cycle;
\fill[g-w](0.4579,0.7211)--(0.4581,0.7211)--(0.4582,0.7198)--(0.4579,0.7191)--(0.4579,0.7190)--(0.4576,0.7203)--cycle;
\fill[g-b-int-s3](0.4576,0.7203)--(0.4579,0.7190)--(0.4573,0.7190)--cycle;
\fill[g-w](0.4569,0.7214)--(0.4575,0.7213)--(0.4576,0.7203)--(0.4573,0.7190)--(0.4569,0.7190)--(0.4566,0.7200)--cycle;
\fill[g-b-int-s3](0.4566,0.7200)--(0.4569,0.7190)--(0.4563,0.7189)--cycle;
\fill[g-w](0.4559,0.7217)--(0.4560,0.7217)--(0.4566,0.7200)--(0.4563,0.7189)--(0.4560,0.7189)--(0.4557,0.7195)--cycle;
\fill[g-b-int-s3](0.4557,0.7195)--(0.4560,0.7189)--(0.4556,0.7188)--cycle;
\fill[g-w](0.4546,0.7220)--(0.4546,0.7220)--(0.4557,0.7195)--(0.4556,0.7188)--(0.4556,0.7188)--(0.4547,0.7212)--cycle;
\fill[g-b-int-s3](0.4547,0.7212)--(0.4556,0.7188)--(0.4550,0.7188)--cycle;
\fill[g-w](0.4543,0.7221)--(0.4544,0.7221)--(0.4547,0.7212)--(0.4550,0.7188)--(0.4550,0.7188)--(0.4544,0.7205)--cycle;
\fill[g-b-int-s3](0.4544,0.7205)--(0.4550,0.7188)--(0.4545,0.7187)--cycle;
\fill[g-w](-0.0951,0.7690)--(-0.0951,0.8685)--(0.1999,0.7926)--(0.4538,0.7223)--(0.4544,0.7205)--(0.4545,0.7187)--(0.4473,0.7180)--cycle;
\fill[g-b-int-s3](0.4545,0.7187)--(0.4545,0.7173)--(0.4473,0.7180)--cycle;
\fill[g-b-int-s3](0.4550,0.7188)--(0.4550,0.7187)--(0.4550,0.7188)--cycle;
\fill[g-b-int-s3](0.4556,0.7188)--(0.4556,0.7187)--(0.4556,0.7188)--cycle;
\fill[g-b-int-s3](0.4563,0.7189)--(0.4562,0.7184)--(0.4560,0.7189)--cycle;
\fill[g-b-int-s3](0.4573,0.7190)--(0.4571,0.7184)--(0.4569,0.7190)--cycle;
\fill[g-b-int-s3](0.4579,0.7191)--(0.4579,0.7189)--(0.4579,0.7190)--cycle;
\fill[g-b-int-s3](0.4585,0.7191)--(0.4583,0.7185)--(0.4583,0.7191)--cycle;
\fill[g-b-int-s3](0.4588,0.7191)--(0.4587,0.7187)--(0.4587,0.7191)--cycle;
\fill[g-b-int-s3](0.4624,0.7195)--(0.4587,0.7185)--(0.4588,0.7191)--cycle;
\fill[g-w](0.4588,0.7191)--(0.4587,0.7185)--(0.4587,0.7185)--(0.4587,0.7187)--(0.4588,0.7191)--cycle;
\fill[g-b-int-s3](0.4587,0.7187)--(0.4587,0.7185)--(0.4586,0.7185)--cycle;
\fill[g-w](0.4587,0.7191)--(0.4587,0.7187)--(0.4586,0.7185)--(0.4583,0.7184)--(0.4583,0.7185)--(0.4585,0.7191)--cycle;
\fill[g-b-int-s3](0.4583,0.7185)--(0.4583,0.7184)--(0.4583,0.7184)--cycle;
\fill[g-w](0.4583,0.7191)--(0.4583,0.7185)--(0.4583,0.7184)--(0.4580,0.7183)--(0.4579,0.7189)--(0.4579,0.7191)--cycle;
\fill[g-b-int-s3](0.4579,0.7189)--(0.4580,0.7183)--(0.4576,0.7182)--cycle;
\fill[g-w](0.4579,0.7190)--(0.4579,0.7189)--(0.4576,0.7182)--(0.4572,0.7181)--(0.4571,0.7184)--(0.4573,0.7190)--cycle;
\fill[g-b-int-s3](0.4571,0.7184)--(0.4572,0.7181)--(0.4570,0.7180)--cycle;
\fill[g-w](0.4569,0.7190)--(0.4571,0.7184)--(0.4570,0.7180)--(0.4564,0.7178)--(0.4562,0.7184)--(0.4563,0.7189)--cycle;
\fill[g-b-int-s3](0.4562,0.7184)--(0.4564,0.7178)--(0.4560,0.7177)--cycle;
\fill[g-w](0.4560,0.7189)--(0.4562,0.7184)--(0.4560,0.7177)--(0.4560,0.7177)--(0.4556,0.7187)--(0.4556,0.7188)--cycle;
\fill[g-b-int-s3](0.4556,0.7187)--(0.4560,0.7177)--(0.4555,0.7176)--cycle;
\fill[g-w](0.4556,0.7188)--(0.4556,0.7187)--(0.4555,0.7176)--(0.4554,0.7176)--(0.4550,0.7187)--(0.4550,0.7188)--cycle;
\fill[g-b-int-s3](0.4550,0.7187)--(0.4554,0.7176)--(0.4551,0.7175)--cycle;
\fill[g-w](0.4550,0.7188)--(0.4550,0.7187)--(0.4551,0.7175)--(0.4545,0.7173)--(0.4545,0.7173)--(0.4545,0.7187)--cycle;
\fill[g-b-int-s3](0.4545,0.7173)--(0.4545,0.7173)--(0.4545,0.7173)--cycle;
\fill[g-b-int-s3](0.4551,0.7175)--(0.4552,0.7173)--(0.4545,0.7173)--cycle;
\fill[g-b-int-s3](0.4555,0.7176)--(0.4554,0.7174)--(0.4554,0.7176)--cycle;
\fill[g-w](0.4554,0.7176)--(0.4554,0.7174)--(0.4554,0.7172)--(0.4552,0.7173)--(0.4551,0.7175)--cycle;
\fill[g-b-int-s3](0.4552,0.7173)--(0.4554,0.7172)--(0.4553,0.7162)--cycle;
\fill[g-b-int-s3](0.4554,0.7174)--(0.4555,0.7172)--(0.4554,0.7172)--cycle;
\fill[g-b-int-s3](0.4560,0.7177)--(0.4560,0.7176)--(0.4560,0.7177)--cycle;
\fill[g-w](0.4560,0.7177)--(0.4560,0.7176)--(0.4559,0.7172)--(0.4555,0.7172)--(0.4554,0.7174)--(0.4555,0.7176)--cycle;
\fill[g-b-int-s3](0.4555,0.7172)--(0.4559,0.7172)--(0.4557,0.7165)--cycle;
\fill[g-b-int-s3](0.4560,0.7176)--(0.4561,0.7172)--(0.4559,0.7172)--cycle;
\fill[g-b-int-s3](0.4570,0.7180)--(0.4567,0.7172)--(0.4564,0.7178)--cycle;
\fill[g-w](0.4564,0.7178)--(0.4567,0.7172)--(0.4567,0.7171)--(0.4561,0.7172)--(0.4560,0.7176)--(0.4560,0.7177)--cycle;
\fill[g-b-int-s3](0.4561,0.7172)--(0.4567,0.7171)--(0.4565,0.7163)--cycle;
\fill[g-b-int-s3](0.4567,0.7172)--(0.4567,0.7171)--(0.4567,0.7171)--cycle;
\fill[g-b-int-s3](0.4576,0.7182)--(0.4574,0.7175)--(0.4572,0.7181)--cycle;
\fill[g-w](0.4572,0.7181)--(0.4574,0.7175)--(0.4572,0.7171)--(0.4567,0.7171)--(0.4567,0.7172)--(0.4570,0.7180)--cycle;
\fill[g-b-int-s3](0.4567,0.7171)--(0.4572,0.7171)--(0.4570,0.7165)--cycle;
\fill[g-b-int-s3](0.4574,0.7175)--(0.4575,0.7170)--(0.4572,0.7171)--cycle;
\fill[g-b-int-s3](0.4583,0.7184)--(0.4581,0.7178)--(0.4580,0.7183)--cycle;
\fill[g-w](0.4580,0.7183)--(0.4581,0.7178)--(0.4579,0.7170)--(0.4575,0.7170)--(0.4574,0.7175)--(0.4576,0.7182)--cycle;
\fill[g-b-int-s3](0.4575,0.7170)--(0.4579,0.7170)--(0.4577,0.7166)--cycle;
\fill[g-b-int-s3](0.4581,0.7178)--(0.4583,0.7170)--(0.4579,0.7170)--cycle;
\fill[g-b-int-s3](0.4586,0.7185)--(0.4584,0.7176)--(0.4583,0.7184)--cycle;
\fill[g-w](0.4583,0.7184)--(0.4584,0.7176)--(0.4583,0.7170)--(0.4583,0.7170)--(0.4581,0.7178)--(0.4583,0.7184)--cycle;
\fill[g-b-int-s3](0.4583,0.7170)--(0.4583,0.7170)--(0.4583,0.7170)--cycle;
\fill[g-b-int-s3](0.4584,0.7176)--(0.4585,0.7170)--(0.4583,0.7170)--cycle;
\fill[g-b-int-s3](0.4587,0.7185)--(0.4587,0.7180)--(0.4587,0.7185)--cycle;
\fill[g-w](0.4587,0.7185)--(0.4587,0.7180)--(0.4585,0.7170)--(0.4585,0.7170)--(0.4584,0.7176)--(0.4586,0.7185)--cycle;
\fill[g-b-int-s3](0.4585,0.7170)--(0.4585,0.7170)--(0.4585,0.7169)--cycle;
\fill[g-b-int-s3](0.4587,0.7180)--(0.4586,0.7169)--(0.4585,0.7170)--cycle;
\fill[g-b-int-s3](0.4634,0.7196)--(0.4629,0.7191)--(0.4624,0.7195)--cycle;
\fill[g-b-int-s3](0.4659,0.7198)--(0.4654,0.7191)--(0.4634,0.7196)--cycle;
\fill[g-b-int-s3](0.4681,0.7201)--(0.4661,0.7193)--(0.4659,0.7198)--cycle;
\fill[g-w](0.4659,0.7198)--(0.4661,0.7193)--(0.4655,0.7190)--(0.4654,0.7191)--(0.4659,0.7198)--cycle;
\fill[g-b-int-s3](0.4654,0.7191)--(0.4655,0.7190)--(0.4654,0.7190)--cycle;
\fill[g-w](0.4634,0.7196)--(0.4654,0.7191)--(0.4654,0.7190)--(0.4637,0.7184)--(0.4629,0.7191)--(0.4634,0.7196)--cycle;
\fill[g-b-int-s3](0.4629,0.7191)--(0.4637,0.7184)--(0.4606,0.7172)--cycle;
\fill[g-w](0.4624,0.7195)--(0.4629,0.7191)--(0.4606,0.7172)--(0.4597,0.7168)--(0.4586,0.7169)--(0.4587,0.7180)--(0.4587,0.7185)--(0.4624,0.7195)--cycle;
\fill[g-b-int-s3](0.4586,0.7169)--(0.4597,0.7168)--(0.4586,0.7164)--cycle;
\fill[g-w](0.4585,0.7170)--(0.4586,0.7169)--(0.4586,0.7164)--(0.4585,0.7164)--(0.4585,0.7169)--cycle;
\fill[g-b-int-s3](0.4585,0.7169)--(0.4585,0.7164)--(0.4584,0.7164)--cycle;
\fill[g-w](0.4583,0.7170)--(0.4585,0.7170)--(0.4585,0.7169)--(0.4584,0.7164)--(0.4584,0.7164)--(0.4583,0.7170)--cycle;
\fill[g-b-int-s3](0.4583,0.7170)--(0.4584,0.7164)--(0.4581,0.7162)--cycle;
\fill[g-w](0.4579,0.7170)--(0.4583,0.7170)--(0.4583,0.7170)--(0.4581,0.7162)--(0.4578,0.7162)--(0.4577,0.7166)--cycle;
\fill[g-b-int-s3](0.4577,0.7166)--(0.4578,0.7162)--(0.4575,0.7160)--cycle;
\fill[g-w](0.4572,0.7171)--(0.4575,0.7170)--(0.4577,0.7166)--(0.4575,0.7160)--(0.4572,0.7159)--(0.4570,0.7165)--cycle;
\fill[g-b-int-s3](0.4570,0.7165)--(0.4572,0.7159)--(0.4567,0.7157)--cycle;
\fill[g-w](0.4567,0.7171)--(0.4567,0.7171)--(0.4570,0.7165)--(0.4567,0.7157)--(0.4567,0.7157)--(0.4565,0.7163)--cycle;
\fill[g-b-int-s3](0.4565,0.7163)--(0.4567,0.7157)--(0.4562,0.7155)--cycle;
\fill[g-w](0.4559,0.7172)--(0.4561,0.7172)--(0.4565,0.7163)--(0.4562,0.7155)--(0.4561,0.7155)--(0.4557,0.7165)--cycle;
\fill[g-b-int-s3](0.4557,0.7165)--(0.4561,0.7155)--(0.4554,0.7152)--cycle;
\fill[g-w](0.4554,0.7172)--(0.4555,0.7172)--(0.4557,0.7165)--(0.4554,0.7152)--(0.4554,0.7152)--(0.4553,0.7162)--cycle;
\fill[g-b-int-s3](0.4553,0.7162)--(0.4554,0.7152)--(0.4552,0.7151)--cycle;
\fill[g-b-int-s3](0.4554,0.7152)--(0.4554,0.7152)--(0.4554,0.7152)--cycle;
\fill[g-b-int-s3](0.4562,0.7155)--(0.4561,0.7152)--(0.4561,0.7155)--cycle;
\fill[g-b-int-s3](0.4567,0.7157)--(0.4567,0.7157)--(0.4567,0.7157)--cycle;
\fill[g-b-int-s3](0.4575,0.7160)--(0.4574,0.7156)--(0.4572,0.7159)--cycle;
\fill[g-b-int-s3](0.4581,0.7162)--(0.4580,0.7158)--(0.4578,0.7162)--cycle;
\fill[g-b-int-s3](0.4584,0.7164)--(0.4584,0.7163)--(0.4584,0.7164)--cycle;
\fill[g-b-int-s3](0.4586,0.7164)--(0.4586,0.7160)--(0.4585,0.7164)--cycle;
\fill[g-b-int-s3](0.4606,0.7172)--(0.4601,0.7168)--(0.4597,0.7168)--cycle;
\fill[g-b-int-s3](0.4654,0.7190)--(0.4645,0.7176)--(0.4637,0.7184)--cycle;
\fill[g-b-int-s3](0.4661,0.7193)--(0.4663,0.7188)--(0.4655,0.7190)--cycle;
\fill[g-b-int-s3](0.4721,0.7205)--(0.4689,0.7185)--(0.4713,0.7204)--cycle;
\fill[g-w](0.4713,0.7204)--(0.4689,0.7185)--(0.4685,0.7182)--(0.4663,0.7188)--(0.4661,0.7193)--(0.4681,0.7201)--cycle;
\fill[g-b-int-s3](0.4663,0.7188)--(0.4685,0.7182)--(0.4669,0.7173)--cycle;
\fill[g-b-int-s3](0.4689,0.7185)--(0.4685,0.7182)--(0.4685,0.7182)--cycle;
\fill[g-int-s3-w](0.4895,0.7222)--(0.4819,0.7200)--(0.4780,0.7210)--cycle;
\fill[g-int-s3-w](0.5057,0.7238)--(0.5054,0.7237)--(0.5054,0.7237)--cycle;
\fill[g-b-int](0.5054,0.7237)--(0.5054,0.7237)--(0.4828,0.7198)--(0.4819,0.7200)--(0.4895,0.7222)--cycle;
\fill[g-b-int-s3](0.4780,0.7210)--(0.4819,0.7200)--(0.4787,0.7191)--cycle;
\fill[g-int-s3-w](0.4819,0.7200)--(0.4828,0.7198)--(0.4787,0.7191)--cycle;
\fill[g-w](0.4780,0.7210)--(0.4787,0.7191)--(0.4704,0.7177)--(0.4685,0.7182)--(0.4689,0.7185)--(0.4721,0.7205)--cycle;
\fill[g-b-int-s3](0.4685,0.7182)--(0.4704,0.7177)--(0.4671,0.7171)--cycle;
\fill[g-w](0.4685,0.7182)--(0.4685,0.7182)--(0.4671,0.7171)--(0.4670,0.7171)--(0.4669,0.7173)--cycle;
\fill[g-b-int-s3](0.4669,0.7173)--(0.4670,0.7171)--(0.4664,0.7170)--cycle;
\fill[g-w](0.4655,0.7190)--(0.4663,0.7188)--(0.4669,0.7173)--(0.4664,0.7170)--(0.4654,0.7168)--(0.4645,0.7176)--(0.4654,0.7190)--cycle;
\fill[g-b-int-s3](0.4645,0.7176)--(0.4654,0.7168)--(0.4639,0.7165)--cycle;
\fill[g-w](0.4637,0.7184)--(0.4645,0.7176)--(0.4639,0.7165)--(0.4636,0.7165)--(0.4601,0.7168)--(0.4606,0.7172)--cycle;
\fill[g-b-int-s3](0.4601,0.7168)--(0.4636,0.7165)--(0.4588,0.7157)--cycle;
\fill[g-w](0.4597,0.7168)--(0.4601,0.7168)--(0.4588,0.7157)--(0.4586,0.7156)--(0.4586,0.7160)--(0.4586,0.7164)--cycle;
\fill[g-b-int-s3](0.4586,0.7160)--(0.4586,0.7156)--(0.4585,0.7156)--cycle;
\fill[g-w](0.4585,0.7164)--(0.4586,0.7160)--(0.4585,0.7156)--(0.4585,0.7156)--(0.4584,0.7163)--(0.4584,0.7164)--cycle;
\fill[g-b-int-s3](0.4584,0.7163)--(0.4585,0.7156)--(0.4582,0.7156)--cycle;
\fill[g-w](0.4584,0.7164)--(0.4584,0.7163)--(0.4582,0.7156)--(0.4580,0.7155)--(0.4580,0.7158)--(0.4581,0.7162)--cycle;
\fill[g-b-int-s3](0.4580,0.7158)--(0.4580,0.7155)--(0.4579,0.7155)--cycle;
\fill[g-w](0.4578,0.7162)--(0.4580,0.7158)--(0.4579,0.7155)--(0.4575,0.7154)--(0.4574,0.7156)--(0.4575,0.7160)--cycle;
\fill[g-b-int-s3](0.4574,0.7156)--(0.4575,0.7154)--(0.4573,0.7154)--cycle;
\fill[g-w](0.4572,0.7159)--(0.4574,0.7156)--(0.4573,0.7154)--(0.4568,0.7153)--(0.4567,0.7157)--(0.4567,0.7157)--cycle;
\fill[g-b-int-s3](0.4567,0.7157)--(0.4568,0.7153)--(0.4565,0.7153)--cycle;
\fill[g-w](0.4567,0.7157)--(0.4567,0.7157)--(0.4565,0.7153)--(0.4561,0.7152)--(0.4561,0.7152)--(0.4562,0.7155)--cycle;
\fill[g-b-int-s3](0.4561,0.7152)--(0.4561,0.7152)--(0.4561,0.7152)--cycle;
\fill[g-w](0.4561,0.7155)--(0.4561,0.7152)--(0.4561,0.7152)--(0.4554,0.7151)--(0.4554,0.7152)--(0.4554,0.7152)--cycle;
\fill[g-b-int-s3](0.4554,0.7152)--(0.4554,0.7151)--(0.4554,0.7151)--cycle;
\fill[g-w](0.4554,0.7152)--(0.4554,0.7152)--(0.4554,0.7151)--(0.4551,0.7150)--(0.4552,0.7151)--cycle;
\fill[g-b-int-s3](0.4552,0.7151)--(0.4551,0.7150)--(0.4546,0.7149)--cycle;
\fill[g-w](0.4545,0.7173)--(0.4552,0.7173)--(0.4553,0.7162)--(0.4552,0.7151)--(0.4546,0.7149)--(0.4546,0.7149)--(0.4545,0.7173)--cycle;
\fill[g-b-int-s3](0.4545,0.7173)--(0.4546,0.7149)--(0.4311,0.7109)--cycle;
\fill[g-b-int-s3](0.4546,0.7149)--(0.4546,0.7149)--(0.4546,0.7149)--cycle;
\fill[g-b-int-s3](0.4554,0.7151)--(0.4549,0.7132)--(0.4551,0.7150)--cycle;
\fill[g-b-int-s3](0.4561,0.7152)--(0.4556,0.7134)--(0.4554,0.7151)--cycle;
\fill[g-b-int-s3](0.4565,0.7153)--(0.4563,0.7147)--(0.4561,0.7152)--cycle;
\fill[g-b-int-s3](0.4573,0.7154)--(0.4571,0.7146)--(0.4568,0.7153)--cycle;
\fill[g-b-int-s3](0.4579,0.7155)--(0.4577,0.7148)--(0.4575,0.7154)--cycle;
\fill[g-b-int-s3](0.4582,0.7156)--(0.4582,0.7151)--(0.4580,0.7155)--cycle;
\fill[g-b-int-s3](0.4585,0.7156)--(0.4585,0.7155)--(0.4585,0.7156)--cycle;
\fill[g-b-int-s3](0.4588,0.7157)--(0.4586,0.7155)--(0.4586,0.7156)--cycle;
\fill[g-w](0.4586,0.7156)--(0.4586,0.7155)--(0.4585,0.7154)--(0.4585,0.7155)--(0.4585,0.7156)--cycle;
\fill[g-b-int-s3](0.4585,0.7155)--(0.4585,0.7154)--(0.4585,0.7154)--cycle;
\fill[g-w](0.4585,0.7156)--(0.4585,0.7155)--(0.4585,0.7154)--(0.4582,0.7151)--(0.4582,0.7151)--(0.4582,0.7156)--cycle;
\fill[g-b-int-s3](0.4582,0.7151)--(0.4582,0.7151)--(0.4582,0.7151)--cycle;
\fill[g-w](0.4580,0.7155)--(0.4582,0.7151)--(0.4582,0.7151)--(0.4577,0.7147)--(0.4577,0.7148)--(0.4579,0.7155)--cycle;
\fill[g-b-int-s3](0.4577,0.7148)--(0.4577,0.7147)--(0.4577,0.7147)--cycle;
\fill[g-w](0.4575,0.7154)--(0.4577,0.7148)--(0.4577,0.7147)--(0.4572,0.7143)--(0.4571,0.7146)--(0.4573,0.7154)--cycle;
\fill[g-b-int-s3](0.4571,0.7146)--(0.4572,0.7143)--(0.4569,0.7140)--cycle;
\fill[g-w](0.4568,0.7153)--(0.4571,0.7146)--(0.4569,0.7140)--(0.4566,0.7138)--(0.4563,0.7147)--(0.4565,0.7153)--cycle;
\fill[g-b-int-s3](0.4563,0.7147)--(0.4566,0.7138)--(0.4557,0.7130)--cycle;
\fill[g-w](0.4561,0.7152)--(0.4563,0.7147)--(0.4557,0.7130)--(0.4557,0.7130)--(0.4556,0.7134)--(0.4561,0.7152)--cycle;
\fill[g-b-int-s3](0.4556,0.7134)--(0.4557,0.7130)--(0.4554,0.7127)--cycle;
\fill[g-b-int-s3](0.4557,0.7130)--(0.4557,0.7129)--(0.4557,0.7130)--cycle;
\fill[g-b-int-s3](0.4569,0.7140)--(0.4567,0.7135)--(0.4566,0.7138)--cycle;
\fill[g-b-int-s3](0.4577,0.7147)--(0.4574,0.7136)--(0.4572,0.7143)--cycle;
\fill[g-b-int-s3](0.4582,0.7151)--(0.4580,0.7141)--(0.4577,0.7147)--cycle;
\fill[g-b-int-s3](0.4585,0.7154)--(0.4585,0.7143)--(0.4582,0.7151)--cycle;
\fill[g-b-int-s3](0.4586,0.7155)--(0.4587,0.7148)--(0.4585,0.7154)--cycle;
\fill[g-b-int-s3](0.4639,0.7165)--(0.4639,0.7165)--(0.4636,0.7165)--cycle;
\fill[g-b-int-s3](0.4664,0.7170)--(0.4657,0.7165)--(0.4654,0.7168)--cycle;
\fill[g-w](0.4654,0.7168)--(0.4657,0.7165)--(0.4653,0.7163)--(0.4639,0.7165)--(0.4639,0.7165)--cycle;
\fill[g-b-int-s3](0.4639,0.7165)--(0.4653,0.7163)--(0.4629,0.7148)--cycle;
\fill[g-b-int-s3](0.4657,0.7165)--(0.4660,0.7163)--(0.4653,0.7163)--cycle;
\fill[g-b-int-s3](0.4671,0.7171)--(0.4670,0.7170)--(0.4670,0.7171)--cycle;
\fill[g-w](0.4670,0.7171)--(0.4670,0.7170)--(0.4661,0.7162)--(0.4660,0.7163)--(0.4657,0.7165)--(0.4664,0.7170)--cycle;
\fill[g-b-int-s3](0.4660,0.7163)--(0.4661,0.7162)--(0.4660,0.7162)--cycle;
\fill[g-b-int-s3](0.4670,0.7170)--(0.4673,0.7161)--(0.4661,0.7162)--cycle;
\fill[g-b-int-s3](0.4787,0.7191)--(0.4721,0.7172)--(0.4704,0.7177)--cycle;
\fill[g-w](0.4704,0.7177)--(0.4721,0.7172)--(0.4681,0.7161)--(0.4673,0.7161)--(0.4670,0.7170)--(0.4671,0.7171)--cycle;
\fill[g-b-int-s3](0.4673,0.7161)--(0.4681,0.7161)--(0.4674,0.7159)--cycle;
\fill[g-w](0.4661,0.7162)--(0.4673,0.7161)--(0.4674,0.7159)--(0.4667,0.7157)--(0.4660,0.7162)--cycle;
\fill[g-b-int-s3](0.4660,0.7162)--(0.4667,0.7157)--(0.4645,0.7150)--cycle;
\fill[g-w](0.4653,0.7163)--(0.4660,0.7163)--(0.4660,0.7162)--(0.4645,0.7150)--(0.4627,0.7145)--(0.4629,0.7148)--cycle;
\fill[g-b-int-s3](0.4629,0.7148)--(0.4627,0.7145)--(0.4621,0.7143)--cycle;
\fill[g-w](0.4636,0.7165)--(0.4639,0.7165)--(0.4629,0.7148)--(0.4621,0.7143)--(0.4589,0.7134)--(0.4587,0.7148)--(0.4586,0.7155)--(0.4588,0.7157)--cycle;
\fill[g-b-int-s3](0.4587,0.7148)--(0.4589,0.7134)--(0.4588,0.7134)--cycle;
\fill[g-w](0.4585,0.7154)--(0.4587,0.7148)--(0.4588,0.7134)--(0.4588,0.7134)--(0.4585,0.7143)--(0.4585,0.7154)--cycle;
\fill[g-b-int-s3](0.4585,0.7143)--(0.4588,0.7134)--(0.4584,0.7133)--cycle;
\fill[g-w](0.4582,0.7151)--(0.4585,0.7143)--(0.4584,0.7133)--(0.4584,0.7133)--(0.4580,0.7141)--(0.4582,0.7151)--cycle;
\fill[g-b-int-s3](0.4580,0.7141)--(0.4584,0.7133)--(0.4578,0.7131)--cycle;
\fill[g-w](0.4577,0.7147)--(0.4580,0.7141)--(0.4578,0.7131)--(0.4576,0.7131)--(0.4574,0.7136)--(0.4577,0.7147)--cycle;
\fill[g-b-int-s3](0.4574,0.7136)--(0.4576,0.7131)--(0.4573,0.7130)--cycle;
\fill[g-w](0.4572,0.7143)--(0.4574,0.7136)--(0.4573,0.7130)--(0.4569,0.7129)--(0.4567,0.7135)--(0.4569,0.7140)--cycle;
\fill[g-b-int-s3](0.4567,0.7135)--(0.4569,0.7129)--(0.4565,0.7127)--cycle;
\fill[g-w](0.4566,0.7138)--(0.4567,0.7135)--(0.4565,0.7127)--(0.4557,0.7125)--(0.4557,0.7129)--(0.4557,0.7130)--cycle;
\fill[g-b-int-s3](0.4557,0.7129)--(0.4557,0.7125)--(0.4555,0.7125)--cycle;
\fill[g-w](0.4557,0.7130)--(0.4557,0.7129)--(0.4555,0.7125)--(0.4553,0.7124)--(0.4554,0.7127)--cycle;
\fill[g-b-int-s3](0.4554,0.7127)--(0.4553,0.7124)--(0.4549,0.7123)--cycle;
\fill[g-w](0.4554,0.7151)--(0.4556,0.7134)--(0.4554,0.7127)--(0.4549,0.7123)--(0.4548,0.7123)--(0.4549,0.7132)--(0.4554,0.7151)--cycle;
\fill[g-b-int-s3](0.4549,0.7132)--(0.4548,0.7123)--(0.4547,0.7122)--cycle;
\fill[g-w](0.4551,0.7150)--(0.4549,0.7132)--(0.4547,0.7122)--(0.4547,0.7122)--(0.4546,0.7149)--(0.4546,0.7149)--cycle;
\fill[g-b-int-s3](0.4546,0.7149)--(0.4547,0.7122)--(0.4256,0.7039)--cycle;
\fill[g-b-int-s3](0.4547,0.7122)--(0.4547,0.7121)--(0.4547,0.7122)--cycle;
\fill[g-b-int-s3](0.4549,0.7123)--(0.4548,0.7122)--(0.4548,0.7123)--cycle;
\fill[g-w](0.4548,0.7123)--(0.4548,0.7122)--(0.4547,0.7121)--(0.4547,0.7121)--(0.4547,0.7122)--cycle;
\fill[g-b-int-s3](0.4547,0.7121)--(0.4547,0.7121)--(0.4547,0.7121)--cycle;
\fill[g-b-int-s3](0.4548,0.7122)--(0.4547,0.7112)--(0.4547,0.7121)--cycle;
\fill[g-b-int-s3](0.4555,0.7125)--(0.4547,0.7104)--(0.4553,0.7124)--cycle;
\fill[g-w](0.4553,0.7124)--(0.4547,0.7104)--(0.4547,0.7104)--(0.4547,0.7112)--(0.4548,0.7122)--(0.4549,0.7123)--cycle;
\fill[g-b-int-s3](0.4547,0.7112)--(0.4547,0.7104)--(0.4545,0.7098)--cycle;
\fill[g-b-int-s3](0.4547,0.7104)--(0.4547,0.7104)--(0.4547,0.7104)--cycle;
\fill[g-b-int-s3](0.4565,0.7127)--(0.4559,0.7110)--(0.4557,0.7125)--cycle;
\fill[g-b-int-s3](0.4573,0.7130)--(0.4571,0.7123)--(0.4569,0.7129)--cycle;
\fill[g-b-int-s3](0.4578,0.7131)--(0.4578,0.7127)--(0.4576,0.7131)--cycle;
\fill[g-b-int-s3](0.4584,0.7133)--(0.4584,0.7132)--(0.4584,0.7133)--cycle;
\fill[g-b-int-s3](0.4588,0.7134)--(0.4588,0.7133)--(0.4588,0.7134)--cycle;
\fill[g-b-int-s3](0.4621,0.7143)--(0.4591,0.7125)--(0.4589,0.7134)--cycle;
\fill[g-w](0.4589,0.7134)--(0.4591,0.7125)--(0.4591,0.7125)--(0.4588,0.7133)--(0.4588,0.7134)--cycle;
\fill[g-b-int-s3](0.4588,0.7133)--(0.4591,0.7125)--(0.4589,0.7124)--cycle;
\fill[g-w](0.4588,0.7134)--(0.4588,0.7133)--(0.4589,0.7124)--(0.4588,0.7123)--(0.4584,0.7132)--(0.4584,0.7133)--cycle;
\fill[g-b-int-s3](0.4584,0.7132)--(0.4588,0.7123)--(0.4584,0.7121)--cycle;
\fill[g-w](0.4584,0.7133)--(0.4584,0.7132)--(0.4584,0.7121)--(0.4580,0.7119)--(0.4578,0.7127)--(0.4578,0.7131)--cycle;
\fill[g-b-int-s3](0.4578,0.7127)--(0.4580,0.7119)--(0.4576,0.7116)--cycle;
\fill[g-w](0.4576,0.7131)--(0.4578,0.7127)--(0.4576,0.7116)--(0.4574,0.7115)--(0.4571,0.7123)--(0.4573,0.7130)--cycle;
\fill[g-b-int-s3](0.4571,0.7123)--(0.4574,0.7115)--(0.4568,0.7111)--cycle;
\fill[g-w](0.4569,0.7129)--(0.4571,0.7123)--(0.4568,0.7111)--(0.4559,0.7106)--(0.4559,0.7110)--(0.4565,0.7127)--cycle;
\fill[g-b-int-s3](0.4559,0.7110)--(0.4559,0.7106)--(0.4557,0.7105)--cycle;
\fill[g-w](0.4557,0.7125)--(0.4559,0.7110)--(0.4557,0.7105)--(0.4547,0.7099)--(0.4547,0.7104)--(0.4547,0.7104)--(0.4555,0.7125)--cycle;
\fill[g-b-int-s3](0.4547,0.7104)--(0.4547,0.7099)--(0.4545,0.7097)--cycle;
\fill[g-w](0.4547,0.7104)--(0.4547,0.7104)--(0.4545,0.7097)--(0.4545,0.7097)--(0.4545,0.7098)--cycle;
\fill[g-b-int-s3](0.4545,0.7098)--(0.4545,0.7097)--(0.4545,0.7097)--cycle;
\fill[g-w](0.4547,0.7121)--(0.4547,0.7112)--(0.4545,0.7098)--(0.4545,0.7097)--(0.4540,0.7094)--(0.4547,0.7121)--cycle;
\fill[g-b-int-s3](0.4547,0.7121)--(0.4540,0.7094)--(0.4457,0.7044)--cycle;
\fill[g-b-int-s3](0.4545,0.7097)--(0.4534,0.7068)--(0.4540,0.7094)--cycle;
\fill[g-b-int-s3](0.4545,0.7097)--(0.4545,0.7096)--(0.4545,0.7097)--cycle;
\fill[g-b-int-s3](0.4557,0.7105)--(0.4548,0.7076)--(0.4547,0.7099)--cycle;
\fill[g-b-int-s3](0.4568,0.7111)--(0.4562,0.7085)--(0.4559,0.7106)--cycle;
\fill[g-b-int-s3](0.4576,0.7116)--(0.4575,0.7111)--(0.4574,0.7115)--cycle;
\fill[g-b-int-s3](0.4584,0.7121)--(0.4583,0.7111)--(0.4580,0.7119)--cycle;
\fill[g-b-int-s3](0.4589,0.7124)--(0.4589,0.7120)--(0.4588,0.7123)--cycle;
\fill[g-b-int-s3](0.4591,0.7125)--(0.4591,0.7123)--(0.4591,0.7125)--cycle;
\fill[g-b-int-s3](0.4645,0.7150)--(0.4617,0.7128)--(0.4627,0.7145)--cycle;
\fill[g-w](0.4627,0.7145)--(0.4617,0.7128)--(0.4595,0.7111)--(0.4591,0.7123)--(0.4591,0.7125)--(0.4621,0.7143)--cycle;
\fill[g-b-int-s3](0.4591,0.7123)--(0.4595,0.7111)--(0.4594,0.7110)--cycle;
\fill[g-w](0.4591,0.7125)--(0.4591,0.7123)--(0.4594,0.7110)--(0.4594,0.7110)--(0.4589,0.7120)--(0.4589,0.7124)--cycle;
\fill[g-b-int-s3](0.4589,0.7120)--(0.4594,0.7110)--(0.4590,0.7107)--cycle;
\fill[g-w](0.4588,0.7123)--(0.4589,0.7120)--(0.4590,0.7107)--(0.4586,0.7104)--(0.4583,0.7111)--(0.4584,0.7121)--cycle;
\fill[g-b-int-s3](0.4583,0.7111)--(0.4586,0.7104)--(0.4583,0.7101)--cycle;
\fill[g-w](0.4580,0.7119)--(0.4583,0.7111)--(0.4583,0.7101)--(0.4579,0.7098)--(0.4575,0.7111)--(0.4576,0.7116)--cycle;
\fill[g-b-int-s3](0.4575,0.7111)--(0.4579,0.7098)--(0.4572,0.7093)--cycle;
\fill[g-w](0.4574,0.7115)--(0.4575,0.7111)--(0.4572,0.7093)--(0.4562,0.7085)--(0.4562,0.7085)--(0.4568,0.7111)--cycle;
\fill[g-b-int-s3](0.4562,0.7085)--(0.4562,0.7085)--(0.4562,0.7085)--cycle;
\fill[g-w](0.4559,0.7106)--(0.4562,0.7085)--(0.4562,0.7085)--(0.4548,0.7074)--(0.4548,0.7076)--(0.4557,0.7105)--cycle;
\fill[g-b-int-s3](0.4548,0.7076)--(0.4548,0.7074)--(0.4547,0.7073)--cycle;
\fill[g-w](0.4547,0.7099)--(0.4548,0.7076)--(0.4547,0.7073)--(0.4542,0.7069)--(0.4545,0.7096)--(0.4545,0.7097)--cycle;
\fill[g-b-int-s3](0.4545,0.7096)--(0.4542,0.7069)--(0.4536,0.7064)--cycle;
\fill[g-w](0.4545,0.7097)--(0.4545,0.7096)--(0.4536,0.7064)--(0.4532,0.7062)--(0.4534,0.7068)--(0.4545,0.7097)--cycle;
\fill[g-b-int-s3](0.4534,0.7068)--(0.4532,0.7062)--(0.4531,0.7061)--cycle;
\fill[g-b-int-s3](0.4536,0.7064)--(0.4522,0.7017)--(0.4532,0.7062)--cycle;
\fill[g-b-int-s3](0.4547,0.7073)--(0.4539,0.7049)--(0.4542,0.7069)--cycle;
\fill[g-b-int-s3](0.4562,0.7085)--(0.4549,0.7034)--(0.4548,0.7074)--cycle;
\fill[g-b-int-s3](0.4572,0.7093)--(0.4566,0.7054)--(0.4562,0.7085)--cycle;
\fill[g-b-int-s3](0.4583,0.7101)--(0.4582,0.7089)--(0.4579,0.7098)--cycle;
\fill[g-b-int-s3](0.4590,0.7107)--(0.4592,0.7087)--(0.4586,0.7104)--cycle;
\fill[g-b-int-s3](0.4594,0.7110)--(0.4594,0.7109)--(0.4594,0.7110)--cycle;
\fill[g-b-int-s3](0.4617,0.7128)--(0.4599,0.7098)--(0.4595,0.7111)--cycle;
\fill[g-w](0.4595,0.7111)--(0.4599,0.7098)--(0.4599,0.7097)--(0.4594,0.7109)--(0.4594,0.7110)--cycle;
\fill[g-b-int-s3](0.4594,0.7109)--(0.4599,0.7097)--(0.4597,0.7093)--cycle;
\fill[g-w](0.4594,0.7110)--(0.4594,0.7109)--(0.4597,0.7093)--(0.4592,0.7086)--(0.4592,0.7087)--(0.4590,0.7107)--cycle;
\fill[g-b-int-s3](0.4592,0.7087)--(0.4592,0.7086)--(0.4592,0.7086)--cycle;
\fill[g-w](0.4586,0.7104)--(0.4592,0.7087)--(0.4592,0.7086)--(0.4586,0.7076)--(0.4582,0.7089)--(0.4583,0.7101)--cycle;
\fill[g-b-int-s3](0.4582,0.7089)--(0.4586,0.7076)--(0.4581,0.7067)--cycle;
\fill[g-w](0.4579,0.7098)--(0.4582,0.7089)--(0.4581,0.7067)--(0.4567,0.7043)--(0.4566,0.7054)--(0.4572,0.7093)--cycle;
\fill[g-b-int-s3](0.4566,0.7054)--(0.4567,0.7043)--(0.4562,0.7035)--cycle;
\fill[g-w](0.4562,0.7085)--(0.4566,0.7054)--(0.4562,0.7035)--(0.4550,0.7014)--(0.4549,0.7034)--(0.4562,0.7085)--cycle;
\fill[g-b-int-s3](0.4549,0.7034)--(0.4550,0.7014)--(0.4541,0.6999)--cycle;
\fill[g-w](0.4548,0.7074)--(0.4549,0.7034)--(0.4541,0.6999)--(0.4531,0.6983)--(0.4539,0.7049)--(0.4547,0.7073)--cycle;
\fill[g-b-int-s3](0.4539,0.7049)--(0.4531,0.6983)--(0.4501,0.6932)--cycle;
\fill[g-w](0.4542,0.7069)--(0.4539,0.7049)--(0.4501,0.6932)--(0.4501,0.6932)--(0.4522,0.7017)--(0.4536,0.7064)--cycle;
\fill[g-b-int-s3](0.4522,0.7017)--(0.4501,0.6932)--(0.4492,0.6917)--cycle;
\fill[g-b-int-s3](0.4501,0.6932)--(0.4501,0.6931)--(0.4501,0.6932)--cycle;
\fill[g-b-int-s3](0.4541,0.6999)--(0.4526,0.6938)--(0.4531,0.6983)--cycle;
\fill[g-b-int-s3](0.4562,0.7035)--(0.4551,0.6970)--(0.4550,0.7014)--cycle;
\fill[g-b-int-s3](0.4581,0.7067)--(0.4576,0.6967)--(0.4567,0.7043)--cycle;
\fill[g-b-int-s3](0.4592,0.7086)--(0.4595,0.7048)--(0.4586,0.7076)--cycle;
\fill[g-b-int-s3](0.4597,0.7093)--(0.4604,0.7053)--(0.4592,0.7086)--cycle;
\fill[g-b-int-s3](0.4599,0.7098)--(0.4603,0.7087)--(0.4599,0.7097)--cycle;
\fill[g-b-int-s3](0.4674,0.7159)--(0.4679,0.7145)--(0.4667,0.7157)--cycle;
\fill[g-b-int-s3](0.4721,0.7172)--(0.4804,0.7149)--(0.4681,0.7161)--cycle;
\fill[g-int-s3-w](0.4787,0.7191)--(0.4804,0.7149)--(0.4721,0.7172)--cycle;
\fill[g-int-s3-w](0.5054,0.7237)--(0.4937,0.7170)--(0.4828,0.7198)--cycle;
\fill[g-b-int](0.4828,0.7198)--(0.4937,0.7170)--(0.4887,0.7141)--(0.4804,0.7149)--(0.4787,0.7191)--cycle;
\fill[g-int-s3-w](0.4804,0.7149)--(0.4887,0.7141)--(0.4869,0.7131)--cycle;
\fill[g-b-int-s3](0.4804,0.7149)--(0.4869,0.7131)--(0.4822,0.7104)--cycle;
\fill[g-w](0.4681,0.7161)--(0.4804,0.7149)--(0.4822,0.7104)--(0.4762,0.7070)--(0.4679,0.7145)--(0.4674,0.7159)--cycle;
\fill[g-b-int-s3](0.4679,0.7145)--(0.4762,0.7070)--(0.4717,0.7044)--cycle;
\fill[g-w](0.4667,0.7157)--(0.4679,0.7145)--(0.4717,0.7044)--(0.4640,0.7000)--(0.4603,0.7087)--(0.4599,0.7098)--(0.4617,0.7128)--(0.4645,0.7150)--cycle;
\fill[g-b-int-s3](0.4603,0.7087)--(0.4640,0.7000)--(0.4634,0.6996)--cycle;
\fill[g-w](0.4599,0.7097)--(0.4603,0.7087)--(0.4634,0.6996)--(0.4626,0.6992)--(0.4604,0.7053)--(0.4597,0.7093)--cycle;
\fill[g-b-int-s3](0.4604,0.7053)--(0.4626,0.6992)--(0.4616,0.6986)--cycle;
\fill[g-w](0.4592,0.7086)--(0.4604,0.7053)--(0.4616,0.6986)--(0.4616,0.6986)--(0.4595,0.7048)--(0.4592,0.7086)--cycle;
\fill[g-b-int-s3](0.4595,0.7048)--(0.4616,0.6986)--(0.4602,0.6978)--cycle;
\fill[g-w](0.4586,0.7076)--(0.4595,0.7048)--(0.4602,0.6978)--(0.4576,0.6963)--(0.4576,0.6967)--(0.4581,0.7067)--cycle;
\fill[g-b-int-s3](0.4576,0.6967)--(0.4576,0.6963)--(0.4576,0.6963)--cycle;
\fill[g-w](0.4567,0.7043)--(0.4576,0.6967)--(0.4576,0.6963)--(0.4552,0.6949)--(0.4551,0.6970)--(0.4562,0.7035)--cycle;
\fill[g-b-int-s3](0.4551,0.6970)--(0.4552,0.6949)--(0.4548,0.6947)--cycle;
\fill[g-w](0.4550,0.7014)--(0.4551,0.6970)--(0.4548,0.6947)--(0.4525,0.6934)--(0.4526,0.6938)--(0.4541,0.6999)--cycle;
\fill[g-b-int-s3](0.4526,0.6938)--(0.4525,0.6934)--(0.4525,0.6934)--cycle;
\fill[g-w](0.4531,0.6983)--(0.4526,0.6938)--(0.4525,0.6934)--(0.4498,0.6919)--(0.4501,0.6931)--(0.4501,0.6932)--cycle;
\fill[g-b-int-s3](0.4501,0.6931)--(0.4498,0.6919)--(0.4497,0.6918)--cycle;
\fill[g-w](0.4501,0.6932)--(0.4501,0.6931)--(0.4497,0.6918)--(0.4492,0.6915)--(0.4492,0.6917)--cycle;
\fill[g-b-int-s3](0.4492,0.6917)--(0.4492,0.6915)--(0.4491,0.6914)--cycle;
\fill[g-w](0.4532,0.7062)--(0.4522,0.7017)--(0.4492,0.6917)--(0.4491,0.6914)--(0.4473,0.6904)--(0.4531,0.7061)--cycle;
\fill[g-b-int-s3](0.4531,0.7061)--(0.4473,0.6904)--(0.3953,0.6606)--cycle;
\fill[g-w](0.4540,0.7094)--(0.4534,0.7068)--(0.4531,0.7061)--(0.3953,0.6606)--(0.3939,0.6598)--(0.4457,0.7044)--cycle;
\fill[g-b-int-s3](0.4457,0.7044)--(0.3939,0.6598)--(0.0200,0.4456)--cycle;
\fill[g-b-int-s3](0.3953,0.6606)--(0.3897,0.6563)--(0.3939,0.6598)--cycle;
\fill[g-b-int-s3](0.4491,0.6914)--(0.4453,0.6851)--(0.4473,0.6904)--cycle;
\fill[g-b-int-s3](0.4497,0.6918)--(0.4450,0.6772)--(0.4492,0.6915)--cycle;
\fill[g-b-int-s3](0.4525,0.6934)--(0.3459,0.2591)--(0.4498,0.6919)--cycle;
\fill[g-b-int-s3](0.4548,0.6947)--(0.4473,0.6500)--(0.4525,0.6934)--cycle;
\fill[g-b-int-s3](0.4576,0.6963)--(0.4561,0.6667)--(0.4552,0.6949)--cycle;
\fill[g-b-int-s3](0.4602,0.6978)--(0.4686,0.6031)--(0.4576,0.6963)--cycle;
\fill[g-b-int-s3](0.4616,0.6986)--(0.4617,0.6982)--(0.4616,0.6986)--cycle;
\fill[g-b-int-s3](0.4634,0.6996)--(0.4753,0.6639)--(0.4626,0.6992)--cycle;
\fill[g-b-int-s3](0.4717,0.7044)--(0.5443,0.5120)--(0.4640,0.7000)--cycle;
\fill[g-b-int-s3](0.4822,0.7104)--(0.4876,0.6967)--(0.4762,0.7070)--cycle;
\fill[g-w](0.4762,0.7070)--(0.4876,0.6967)--(0.7501,0.0300)--(0.5443,0.5120)--(0.4717,0.7044)--cycle;
\fill[g-int-s3-w](0.4937,0.7170)--(0.5141,0.7117)--(0.4887,0.7141)--cycle;
\fill[g-b-ext-s3](-0.0951,0.6646)--(-0.0951,0.7690)--(0.4473,0.7180)--cycle;
\fill[g-w](-0.0951,0.6200)--(-0.0951,0.6646)--(0.4473,0.7180)--(0.4545,0.7173)--(0.4545,0.7173)--(0.4311,0.7109)--cycle;
\fill[g-b-ext-s3](-0.0951,0.5659)--(-0.0951,0.6200)--(0.4311,0.7109)--cycle;
\fill[g-w](-0.0951,0.5554)--(-0.0951,0.5659)--(0.4311,0.7109)--(0.4546,0.7149)--(0.4546,0.7149)--(0.4256,0.7039)--cycle;
\fill[g-b-ext-s3](-0.0951,0.5066)--(-0.0951,0.5554)--(0.4256,0.7039)--cycle;
\fill[g-w](-0.0951,0.3796)--(-0.0951,0.5066)--(0.4256,0.7039)--(0.4547,0.7122)--(0.4547,0.7121)--(0.4547,0.7121)--(0.4457,0.7044)--(0.0200,0.4456)--cycle;
\fill[g-b-ext-s3](-0.0951,0.3756)--(-0.0951,0.3796)--(0.0200,0.4456)--cycle;
\fill[g-w](-0.0951,0.2752)--(-0.0951,0.3756)--(0.0200,0.4456)--(0.3939,0.6598)--(0.3897,0.6563)--cycle;
\fill[g-b-ext-s3](-0.0951,0.2393)--(-0.0951,0.2752)--(0.3897,0.6563)--cycle;
\fill[g-w](-0.0271,-0.1140)--(-0.0951,-0.1140)--(-0.0951,0.2393)--(0.3897,0.6563)--(0.3953,0.6606)--(0.4473,0.6904)--(0.4453,0.6851)--cycle;
\fill[g-b-ext-s3](0.1488,-0.1140)--(-0.0271,-0.1140)--(0.4453,0.6851)--cycle;
\fill[g-w](0.1885,-0.1140)--(0.1488,-0.1140)--(0.4453,0.6851)--(0.4491,0.6914)--(0.4492,0.6915)--(0.4450,0.6772)--cycle;
\fill[g-b-ext-s3](0.2119,-0.1140)--(0.1885,-0.1140)--(0.4450,0.6772)--cycle;
\fill[g-w](0.2543,-0.1140)--(0.2119,-0.1140)--(0.4450,0.6772)--(0.4497,0.6918)--(0.4498,0.6919)--(0.3459,0.2591)--cycle;
\fill[g-b-ext-s3](0.2563,-0.1140)--(0.2543,-0.1140)--(0.3459,0.2591)--cycle;
\fill[g-w](0.3194,-0.1140)--(0.2563,-0.1140)--(0.3459,0.2591)--(0.4525,0.6934)--(0.4525,0.6934)--(0.4473,0.6500)--cycle;
\fill[g-b-ext-s3](0.3548,-0.1140)--(0.3194,-0.1140)--(0.4473,0.6500)--cycle;
\fill[g-w](0.4167,-0.1140)--(0.3548,-0.1140)--(0.4473,0.6500)--(0.4548,0.6947)--(0.4552,0.6949)--(0.4561,0.6667)--cycle;
\fill[g-b-ext-s3](0.4803,-0.1140)--(0.4167,-0.1140)--(0.4561,0.6667)--cycle;
\fill[g-w](0.5325,-0.1140)--(0.4803,-0.1140)--(0.4561,0.6667)--(0.4576,0.6963)--(0.4576,0.6963)--(0.4686,0.6031)--cycle;
\fill[g-b-ext-s3](0.5531,-0.1140)--(0.5325,-0.1140)--(0.4686,0.6031)--cycle;
\fill[g-w](0.6117,-0.1140)--(0.5531,-0.1140)--(0.4686,0.6031)--(0.4602,0.6978)--(0.4616,0.6986)--(0.4617,0.6982)--cycle;
\fill[g-b-ext-s3](0.7283,-0.1140)--(0.6117,-0.1140)--(0.4617,0.6982)--cycle;
\fill[g-w](0.7349,-0.1140)--(0.7283,-0.1140)--(0.4617,0.6982)--(0.4616,0.6986)--(0.4626,0.6992)--(0.4753,0.6639)--cycle;
\fill[g-b-ext-s3](0.7546,-0.1140)--(0.7349,-0.1140)--(0.4753,0.6639)--cycle;
\fill[g-w](0.7804,-0.1140)--(0.7546,-0.1140)--(0.4753,0.6639)--(0.4634,0.6996)--(0.4640,0.7000)--(0.5443,0.5120)--cycle;
\fill[g-b-ext-s4](0.8068,-0.1140)--(0.7804,-0.1140)--(0.5443,0.5120)--(0.7501,0.0300)--cycle;
\fill[g-ext-s3-w](0.8116,-0.1140)--(0.8068,-0.1140)--(0.7501,0.0300)--cycle;
\fill[g-b-ext-s4](1.0951,0.1455)--(1.0951,-0.1140)--(0.8116,-0.1140)--(0.7501,0.0300)--(0.4876,0.6967)--cycle;
\fill[g-w](1.0951,0.5447)--(1.0951,0.1455)--(0.4876,0.6967)--(0.4822,0.7104)--(0.4869,0.7131)--cycle;
\fill[g-b-ext](1.0951,0.5623)--(1.0951,0.5447)--(0.4869,0.7131)--(0.4887,0.7141)--(0.5141,0.7117)--cycle;
\fill[g-ext-s3-w](1.0951,0.6571)--(1.0951,0.5623)--(0.5141,0.7117)--cycle;
\fill[g-b-ext](1.0951,0.7817)--(1.0951,0.6571)--(0.5141,0.7117)--(0.4937,0.7170)--(0.5054,0.7237)--(0.5057,0.7238)--cycle;
\draw[zoom-mark](0.4393,0.6942) rectangle (0.4806,0.7393);
\end{tikzpicture}


==> figures/n38/38-1l8x1qx7on4je-zoom.tex <==
% Generated by svg2tikz.py from 38-1l8x1qx7on4je.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,0.7875);
\clip (0,0) rectangle (1,0.7875);
\fill[g-b-ext-s3](-11.5398,8.5107)--(-4.0957,8.5107)--(0.4223,0.5753)--cycle;
\fill[g-b-int-s3](0.4251,0.8484)--(0.4480,0.8051)--(0.4426,0.6866)--cycle;
\fill[g-b-int-s3](0.4480,0.8051)--(0.4542,0.7932)--(0.4542,0.7609)--cycle;
\fill[g-b-int-s3](0.4544,0.9451)--(0.4811,0.7422)--(0.4542,0.7932)--cycle;
\fill[g-w](0.5009,1.9671)--(0.5077,1.1294)--(0.4934,0.7188)--(0.4811,0.7422)--(0.4544,0.9451)--cycle;
\fill[g-b-int-s3](0.4811,0.7422)--(0.4934,0.7188)--(0.4915,0.6631)--cycle;
\fill[g-b-int-s3](0.5077,1.1294)--(0.5112,0.6850)--(0.4934,0.7188)--cycle;
\fill[g-b-int-s3](0.6714,1.5940)--(0.7319,1.4616)--(0.5146,0.6940)--cycle;
\fill[g-w](0.5342,1.8944)--(0.6714,1.5940)--(0.5146,0.6940)--(0.5118,0.6839)--(0.5112,0.6850)--(0.5077,1.1294)--cycle;
\fill[g-b-int-s3](0.5112,0.6850)--(0.5118,0.6839)--(0.5112,0.6819)--cycle;
\fill[g-b-int-s3](0.5146,0.6940)--(0.5126,0.6823)--(0.5118,0.6839)--cycle;
\fill[g-w](0.7319,1.4616)--(0.7529,1.4156)--(0.5718,0.8126)--(0.5133,0.6810)--(0.5126,0.6823)--(0.5146,0.6940)--cycle;
\fill[g-b-int-s3](0.5126,0.6823)--(0.5133,0.6810)--(0.5118,0.6776)--cycle;
\fill[g-w](0.5118,0.6839)--(0.5126,0.6823)--(0.5118,0.6776)--(0.5113,0.6764)--(0.5112,0.6819)--cycle;
\fill[g-b-int-s3](0.5112,0.6819)--(0.5113,0.6764)--(0.5069,0.6665)--cycle;
\fill[g-w](0.4934,0.7188)--(0.5112,0.6850)--(0.5112,0.6819)--(0.5069,0.6665)--(0.4947,0.6390)--(0.4915,0.6631)--cycle;
\fill[g-b-int-s3](0.4915,0.6631)--(0.4947,0.6390)--(0.4903,0.6293)--cycle;
\fill[g-b-int-s3](0.5069,0.6665)--(0.4961,0.6283)--(0.4947,0.6390)--cycle;
\fill[g-b-int-s3](0.5118,0.6776)--(0.5113,0.6748)--(0.5113,0.6764)--cycle;
\fill[g-b-int-s3](0.5718,0.8126)--(0.5254,0.6581)--(0.5133,0.6810)--cycle;
\fill[g-b-int-s3](0.8574,1.1870)--(0.9174,1.0556)--(0.6486,0.7820)--cycle;
\fill[g-w](0.7969,1.3194)--(0.8574,1.1870)--(0.6486,0.7820)--(0.5259,0.6571)--(0.5254,0.6581)--(0.5718,0.8126)--cycle;
\fill[g-b-int-s3](0.5254,0.6581)--(0.5259,0.6571)--(0.5247,0.6559)--cycle;
\fill[g-w](0.5133,0.6810)--(0.5254,0.6581)--(0.5247,0.6559)--(0.5115,0.6425)--(0.5113,0.6748)--(0.5118,0.6776)--cycle;
\fill[g-b-int-s3](0.5113,0.6748)--(0.5115,0.6425)--(0.5044,0.6353)--cycle;
\fill[g-w](0.5113,0.6764)--(0.5113,0.6748)--(0.5044,0.6353)--(0.4962,0.6269)--(0.4961,0.6283)--(0.5069,0.6665)--cycle;
\fill[g-b-int-s3](0.4961,0.6283)--(0.4962,0.6269)--(0.4954,0.6261)--cycle;
\fill[g-w](0.4947,0.6390)--(0.4961,0.6283)--(0.4954,0.6261)--(0.4900,0.6206)--(0.4903,0.6293)--cycle;
\fill[g-b-int-s3](0.4903,0.6293)--(0.4900,0.6206)--(0.4835,0.6140)--cycle;
\fill[g-w](0.4542,0.7932)--(0.4811,0.7422)--(0.4915,0.6631)--(0.4903,0.6293)--(0.4835,0.6140)--(0.4759,0.6062)--(0.4542,0.7609)--cycle;
\fill[g-b-int-s3](0.4542,0.7609)--(0.4759,0.6062)--(0.4540,0.5840)--cycle;
\fill[g-w](0.4480,0.8051)--(0.4542,0.7609)--(0.4540,0.5840)--(0.4537,0.5836)--(0.4426,0.6866)--cycle;
\fill[g-b-int-s3](0.4426,0.6866)--(0.4537,0.5836)--(0.4371,0.5668)--cycle;
\fill[g-w](-4.0957,8.5107)--(-3.6101,8.5107)--(0.4251,0.8484)--(0.4426,0.6866)--(0.4371,0.5668)--(0.4363,0.5660)--(0.4223,0.5753)--cycle;
\fill[g-b-int-s3](0.4223,0.5753)--(0.4363,0.5660)--(0.4308,0.5603)--cycle;
\fill[g-b-int-s3](0.4371,0.5668)--(0.4370,0.5655)--(0.4363,0.5660)--cycle;
\fill[g-b-int-s3](0.4540,0.5840)--(0.4540,0.5804)--(0.4537,0.5836)--cycle;
\fill[g-b-int-s3](0.4835,0.6140)--(0.4769,0.5991)--(0.4759,0.6062)--cycle;
\fill[g-b-int-s3](0.4954,0.6261)--(0.4895,0.6051)--(0.4900,0.6206)--cycle;
\fill[g-b-int-s3](0.5044,0.6353)--(0.4991,0.6050)--(0.4962,0.6269)--cycle;
\fill[g-b-int-s3](0.5247,0.6559)--(0.5118,0.6129)--(0.5115,0.6425)--cycle;
\fill[g-b-int-s3](0.6486,0.7820)--(0.5554,0.6011)--(0.5259,0.6571)--cycle;
\fill[g-s4-w](8.7935,8.5107)--(11.9860,8.5107)--(11.9860,4.3758)--(1.0508,0.7637)--(0.9677,0.9455)--cycle;
\fill[g-b-int-s3](0.9677,0.9455)--(1.0508,0.7637)--(0.6388,0.6276)--cycle;
\fill[g-w](0.9174,1.0556)--(0.9677,0.9455)--(0.6388,0.6276)--(0.5559,0.6002)--(0.5554,0.6011)--(0.6486,0.7820)--cycle;
\fill[g-b-int-s3](0.5554,0.6011)--(0.5559,0.6002)--(0.5547,0.5998)--cycle;
\fill[g-w](0.5259,0.6571)--(0.5554,0.6011)--(0.5547,0.5998)--(0.5120,0.5857)--(0.5118,0.6129)--(0.5247,0.6559)--cycle;
\fill[g-b-int-s3](0.5118,0.6129)--(0.5120,0.5857)--(0.5027,0.5826)--cycle;
\fill[g-w](0.5115,0.6425)--(0.5118,0.6129)--(0.5027,0.5826)--(0.5021,0.5824)--(0.4991,0.6050)--(0.5044,0.6353)--cycle;
\fill[g-b-int-s3](0.4991,0.6050)--(0.5021,0.5824)--(0.4948,0.5800)--cycle;
\fill[g-w](0.4962,0.6269)--(0.4991,0.6050)--(0.4948,0.5800)--(0.4885,0.5779)--(0.4895,0.6051)--(0.4954,0.6261)--cycle;
\fill[g-b-int-s3](0.4895,0.6051)--(0.4885,0.5779)--(0.4811,0.5755)--cycle;
\fill[g-w](0.4900,0.6206)--(0.4895,0.6051)--(0.4811,0.5755)--(0.4803,0.5752)--(0.4769,0.5991)--(0.4835,0.6140)--cycle;
\fill[g-b-int-s3](0.4769,0.5991)--(0.4803,0.5752)--(0.4639,0.5698)--cycle;
\fill[g-w](0.4759,0.6062)--(0.4769,0.5991)--(0.4639,0.5698)--(0.4554,0.5670)--(0.4540,0.5804)--(0.4540,0.5840)--cycle;
\fill[g-b-int-s3](0.4540,0.5804)--(0.4554,0.5670)--(0.4540,0.5665)--cycle;
\fill[g-w](0.4537,0.5836)--(0.4540,0.5804)--(0.4540,0.5665)--(0.4417,0.5624)--(0.4370,0.5655)--(0.4371,0.5668)--cycle;
\fill[g-b-int-s3](0.4370,0.5655)--(0.4417,0.5624)--(0.4368,0.5608)--cycle;
\fill[g-w](0.4363,0.5660)--(0.4370,0.5655)--(0.4368,0.5608)--(0.4315,0.5591)--(0.4308,0.5603)--cycle;
\fill[g-b-int-s3](0.4308,0.5603)--(0.4315,0.5591)--(0.4286,0.5581)--cycle;
\fill[g-w](-12.0140,4.1944)--(-12.0140,8.5107)--(-11.5398,8.5107)--(0.4223,0.5753)--(0.4308,0.5603)--(0.4286,0.5581)--(-0.0708,0.3932)--(-1.5834,0.8681)--cycle;
\fill[g-b-int-s3](-0.3010,0.3171)--(0.0239,0.2649)--(-0.4129,0.2802)--cycle;
\fill[g-b-int-s3](-0.1863,0.3550)--(0.0396,0.3007)--(-0.2418,0.3367)--cycle;
\fill[g-b-int-s3](-0.1210,0.3766)--(0.0124,0.3376)--(-0.1404,0.3702)--cycle;
\fill[g-b-int-s3](0.4286,0.5581)--(0.1870,0.3122)--(-0.0708,0.3932)--cycle;
\fill[g-w](-0.0708,0.3932)--(0.1870,0.3122)--(0.1862,0.3114)--(-0.0009,0.3635)--(-0.0822,0.3894)--cycle;
\fill[g-b-int-s3](-0.0009,0.3635)--(0.1862,0.3114)--(0.1805,0.3056)--cycle;
\fill[g-w](-0.0876,0.3876)--(-0.0009,0.3635)--(0.1805,0.3056)--(0.1773,0.3023)--(0.0124,0.3376)--(-0.1210,0.3766)--cycle;
\fill[g-b-int-s3](0.0124,0.3376)--(0.1773,0.3023)--(0.1673,0.2922)--cycle;
\fill[g-w](-0.1404,0.3702)--(0.0124,0.3376)--(0.1673,0.2922)--(0.1606,0.2853)--(0.0396,0.3007)--(-0.1863,0.3550)--cycle;
\fill[g-b-int-s3](0.0396,0.3007)--(0.1606,0.2853)--(0.1498,0.2743)--cycle;
\fill[g-w](-0.2418,0.3367)--(0.0396,0.3007)--(0.1498,0.2743)--(0.1366,0.2609)--(0.0239,0.2649)--(-0.3010,0.3171)--cycle;
\fill[g-b-int-s3](0.0239,0.2649)--(0.1366,0.2609)--(0.1246,0.2487)--cycle;
\fill[g-b-int-s3](0.1498,0.2743)--(0.2173,0.2581)--(0.1366,0.2609)--cycle;
\fill[g-b-int-s3](0.1673,0.2922)--(0.2143,0.2785)--(0.1606,0.2853)--cycle;
\fill[g-b-int-s3](0.1805,0.3056)--(0.2182,0.2936)--(0.1773,0.3023)--cycle;
\fill[g-b-int-s3](0.1870,0.3122)--(0.2162,0.3030)--(0.1862,0.3114)--cycle;
\fill[g-b-int-s3](0.4368,0.5608)--(0.4364,0.5505)--(0.4315,0.5591)--cycle;
\fill[g-b-int-s3](0.4540,0.5665)--(0.4540,0.5543)--(0.4417,0.5624)--cycle;
\fill[g-b-int-s3](0.4639,0.5698)--(0.4568,0.5539)--(0.4554,0.5670)--cycle;
\fill[g-w](0.4554,0.5670)--(0.4568,0.5539)--(0.4563,0.5527)--(0.4540,0.5543)--(0.4540,0.5665)--cycle;
\fill[g-b-int-s3](0.4540,0.5543)--(0.4563,0.5527)--(0.4540,0.5475)--cycle;
\fill[g-w](0.4417,0.5624)--(0.4540,0.5543)--(0.4540,0.5475)--(0.4470,0.5318)--(0.4364,0.5505)--(0.4368,0.5608)--cycle;
\fill[g-b-int-s3](0.4364,0.5505)--(0.4470,0.5318)--(0.4342,0.5030)--cycle;
\fill[g-b-int-s3](0.4540,0.5475)--(0.4539,0.5197)--(0.4470,0.5318)--cycle;
\fill[g-b-int-s3](0.4568,0.5539)--(0.4570,0.5523)--(0.4563,0.5527)--cycle;
\fill[g-b-int-s3](0.4811,0.5755)--(0.4805,0.5734)--(0.4803,0.5752)--cycle;
\fill[g-w](0.4803,0.5752)--(0.4805,0.5734)--(0.4718,0.5425)--(0.4570,0.5523)--(0.4568,0.5539)--(0.4639,0.5698)--cycle;
\fill[g-b-int-s3](0.4570,0.5523)--(0.4718,0.5425)--(0.4618,0.5075)--cycle;
\fill[g-w](0.4563,0.5527)--(0.4570,0.5523)--(0.4618,0.5075)--(0.4615,0.5063)--(0.4539,0.5197)--(0.4540,0.5475)--cycle;
\fill[g-b-int-s3](0.4539,0.5197)--(0.4615,0.5063)--(0.4539,0.4794)--cycle;
\fill[g-b-int-s3](0.4618,0.5075)--(0.4621,0.5054)--(0.4615,0.5063)--cycle;
\fill[g-b-int-s3](0.4805,0.5734)--(0.4862,0.5329)--(0.4718,0.5425)--cycle;
\fill[g-b-int-s3](0.4948,0.5800)--(0.4871,0.5358)--(0.4885,0.5779)--cycle;
\fill[g-w](0.4885,0.5779)--(0.4871,0.5358)--(0.4865,0.5327)--(0.4862,0.5329)--(0.4805,0.5734)--(0.4811,0.5755)--cycle;
\fill[g-b-int-s3](0.4862,0.5329)--(0.4865,0.5327)--(0.4864,0.5317)--cycle;
\fill[g-b-int-s3](0.4871,0.5358)--(0.4870,0.5324)--(0.4865,0.5327)--cycle;
\fill[g-b-int-s3](0.5027,0.5826)--(0.5023,0.5813)--(0.5021,0.5824)--cycle;
\fill[g-w](0.5021,0.5824)--(0.5023,0.5813)--(0.4875,0.5320)--(0.4870,0.5324)--(0.4871,0.5358)--(0.4948,0.5800)--cycle;
\fill[g-b-int-s3](0.4870,0.5324)--(0.4875,0.5320)--(0.4869,0.5300)--cycle;
\fill[g-w](0.4865,0.5327)--(0.4870,0.5324)--(0.4869,0.5300)--(0.4867,0.5294)--(0.4864,0.5317)--cycle;
\fill[g-b-int-s3](0.4864,0.5317)--(0.4867,0.5294)--(0.4850,0.5237)--cycle;
\fill[g-w](0.4718,0.5425)--(0.4862,0.5329)--(0.4864,0.5317)--(0.4850,0.5237)--(0.4735,0.4854)--(0.4621,0.5054)--(0.4618,0.5075)--cycle;
\fill[g-b-int-s3](0.4621,0.5054)--(0.4735,0.4854)--(0.4667,0.4628)--cycle;
\fill[g-b-int-s3](0.4850,0.5237)--(0.4772,0.4789)--(0.4735,0.4854)--cycle;
\fill[g-b-int-s3](0.4869,0.5300)--(0.4868,0.5285)--(0.4867,0.5294)--cycle;
\fill[g-b-int-s3](0.5023,0.5813)--(0.5108,0.5166)--(0.4875,0.5320)--cycle;
\fill[g-b-int-s3](0.5547,0.5998)--(0.5125,0.5180)--(0.5120,0.5857)--cycle;
\fill[g-w](0.5120,0.5857)--(0.5125,0.5180)--(0.5115,0.5161)--(0.5108,0.5166)--(0.5023,0.5813)--(0.5027,0.5826)--cycle;
\fill[g-b-int-s3](0.5108,0.5166)--(0.5115,0.5161)--(0.5110,0.5150)--cycle;
\fill[g-b-int-s3](0.5125,0.5180)--(0.5126,0.5154)--(0.5115,0.5161)--cycle;
\fill[g-b-int-s3](0.6388,0.6276)--(0.5743,0.5652)--(0.5559,0.6002)--cycle;
\fill[g-w](0.5559,0.6002)--(0.5743,0.5652)--(0.5186,0.5114)--(0.5126,0.5154)--(0.5125,0.5180)--(0.5547,0.5998)--cycle;
\fill[g-b-int-s3](0.5126,0.5154)--(0.5186,0.5114)--(0.5126,0.5056)--cycle;
\fill[g-w](0.5115,0.5161)--(0.5126,0.5154)--(0.5126,0.5056)--(0.5123,0.5052)--(0.5110,0.5150)--cycle;
\fill[g-b-int-s3](0.5110,0.5150)--(0.5123,0.5052)--(0.4997,0.4930)--cycle;
\fill[g-w](0.4875,0.5320)--(0.5108,0.5166)--(0.5110,0.5150)--(0.4997,0.4930)--(0.4927,0.4863)--(0.4868,0.5285)--(0.4869,0.5300)--cycle;
\fill[g-b-int-s3](0.4868,0.5285)--(0.4927,0.4863)--(0.4851,0.4790)--cycle;
\fill[g-w](0.4867,0.5294)--(0.4868,0.5285)--(0.4851,0.4790)--(0.4799,0.4740)--(0.4772,0.4789)--(0.4850,0.5237)--cycle;
\fill[g-b-int-s3](0.4772,0.4789)--(0.4799,0.4740)--(0.4756,0.4698)--cycle;
\fill[g-w](0.4735,0.4854)--(0.4772,0.4789)--(0.4756,0.4698)--(0.4668,0.4613)--(0.4667,0.4628)--cycle;
\fill[g-b-int-s3](0.4667,0.4628)--(0.4668,0.4613)--(0.4660,0.4605)--cycle;
\fill[g-w](0.4615,0.5063)--(0.4621,0.5054)--(0.4667,0.4628)--(0.4660,0.4605)--(0.4539,0.4488)--(0.4539,0.4794)--cycle;
\fill[g-b-int-s3](0.4539,0.4794)--(0.4539,0.4488)--(0.4420,0.4373)--cycle;
\fill[g-w](0.4470,0.5318)--(0.4539,0.5197)--(0.4539,0.4794)--(0.4420,0.4373)--(0.4307,0.4264)--(0.4342,0.5030)--cycle;
\fill[g-b-int-s3](0.4342,0.5030)--(0.4307,0.4264)--(0.3772,0.3746)--cycle;
\fill[g-w](0.4315,0.5591)--(0.4364,0.5505)--(0.4342,0.5030)--(0.3772,0.3746)--(0.2837,0.2842)--(0.2162,0.3030)--(0.1870,0.3122)--(0.4286,0.5581)--cycle;
\fill[g-b-int-s3](0.2162,0.3030)--(0.2837,0.2842)--(0.2818,0.2824)--cycle;
\fill[g-w](0.1862,0.3114)--(0.2162,0.3030)--(0.2818,0.2824)--(0.2798,0.2805)--(0.2182,0.2936)--(0.1805,0.3056)--cycle;
\fill[g-b-int-s3](0.2182,0.2936)--(0.2798,0.2805)--(0.2747,0.2756)--cycle;
\fill[g-w](0.1773,0.3023)--(0.2182,0.2936)--(0.2747,0.2756)--(0.2703,0.2713)--(0.2143,0.2785)--(0.1673,0.2922)--cycle;
\fill[g-b-int-s3](0.2143,0.2785)--(0.2703,0.2713)--(0.2629,0.2642)--cycle;
\fill[g-w](0.1606,0.2853)--(0.2143,0.2785)--(0.2629,0.2642)--(0.2552,0.2567)--(0.2173,0.2581)--(0.1498,0.2743)--cycle;
\fill[g-b-int-s3](0.2173,0.2581)--(0.2552,0.2567)--(0.2488,0.2505)--cycle;
\fill[g-b-int-s3](0.2629,0.2642)--(0.2929,0.2554)--(0.2552,0.2567)--cycle;
\fill[g-b-int-s3](0.2747,0.2756)--(0.3000,0.2675)--(0.2703,0.2713)--cycle;
\fill[g-b-int-s3](0.2818,0.2824)--(0.3058,0.2749)--(0.2798,0.2805)--cycle;
\fill[g-b-int-s3](0.3772,0.3746)--(0.3311,0.2710)--(0.2837,0.2842)--cycle;
\fill[g-w](0.2837,0.2842)--(0.3311,0.2710)--(0.3305,0.2696)--(0.3058,0.2749)--(0.2818,0.2824)--cycle;
\fill[g-b-int-s3](0.3058,0.2749)--(0.3305,0.2696)--(0.3296,0.2674)--cycle;
\fill[g-w](0.2798,0.2805)--(0.3058,0.2749)--(0.3296,0.2674)--(0.3280,0.2639)--(0.3000,0.2675)--(0.2747,0.2756)--cycle;
\fill[g-b-int-s3](0.3000,0.2675)--(0.3280,0.2639)--(0.3259,0.2593)--cycle;
\fill[g-w](0.2703,0.2713)--(0.3000,0.2675)--(0.3259,0.2593)--(0.3237,0.2543)--(0.2929,0.2554)--(0.2629,0.2642)--cycle;
\fill[g-b-int-s3](0.2929,0.2554)--(0.3237,0.2543)--(0.3206,0.2473)--cycle;
\fill[g-b-int-s3](0.3259,0.2593)--(0.3435,0.2537)--(0.3237,0.2543)--cycle;
\fill[g-b-int-s3](0.3296,0.2674)--(0.3494,0.2612)--(0.3280,0.2639)--cycle;
\fill[g-b-int-s3](0.3311,0.2710)--(0.3550,0.2644)--(0.3305,0.2696)--cycle;
\fill[g-b-int-s3](0.4420,0.4373)--(0.4291,0.3919)--(0.4307,0.4264)--cycle;
\fill[g-b-int-s3](0.4660,0.4605)--(0.4538,0.4201)--(0.4539,0.4488)--cycle;
\fill[g-b-int-s3](0.4756,0.4698)--(0.4696,0.4355)--(0.4668,0.4613)--cycle;
\fill[g-b-int-s3](0.4851,0.4790)--(0.4846,0.4657)--(0.4799,0.4740)--cycle;
\fill[g-b-int-s3](0.4997,0.4930)--(0.4935,0.4811)--(0.4927,0.4863)--cycle;
\fill[g-w](0.4927,0.4863)--(0.4935,0.4811)--(0.4851,0.4649)--(0.4846,0.4657)--(0.4851,0.4790)--cycle;
\fill[g-b-int-s3](0.4846,0.4657)--(0.4851,0.4649)--(0.4846,0.4638)--cycle;
\fill[g-w](0.4799,0.4740)--(0.4846,0.4657)--(0.4846,0.4638)--(0.4697,0.4348)--(0.4696,0.4355)--(0.4756,0.4698)--cycle;
\fill[g-b-int-s3](0.4696,0.4355)--(0.4697,0.4348)--(0.4694,0.4343)--cycle;
\fill[g-w](0.4668,0.4613)--(0.4696,0.4355)--(0.4694,0.4343)--(0.4538,0.4041)--(0.4538,0.4201)--(0.4660,0.4605)--cycle;
\fill[g-b-int-s3](0.4538,0.4201)--(0.4538,0.4041)--(0.4424,0.3819)--cycle;
\fill[g-w](0.4539,0.4488)--(0.4538,0.4201)--(0.4424,0.3819)--(0.4273,0.3528)--(0.4291,0.3919)--(0.4420,0.4373)--cycle;
\fill[g-b-int-s3](0.4291,0.3919)--(0.4273,0.3528)--(0.4068,0.3128)--cycle;
\fill[g-w](0.4307,0.4264)--(0.4291,0.3919)--(0.4068,0.3128)--(0.3791,0.2592)--(0.3550,0.2644)--(0.3311,0.2710)--(0.3772,0.3746)--cycle;
\fill[g-b-int-s3](0.3550,0.2644)--(0.3791,0.2592)--(0.3784,0.2579)--cycle;
\fill[g-w](0.3305,0.2696)--(0.3550,0.2644)--(0.3784,0.2579)--(0.3783,0.2575)--(0.3494,0.2612)--(0.3296,0.2674)--cycle;
\fill[g-b-int-s3](0.3494,0.2612)--(0.3783,0.2575)--(0.3759,0.2529)--cycle;
\fill[g-w](0.3280,0.2639)--(0.3494,0.2612)--(0.3759,0.2529)--(0.3757,0.2525)--(0.3435,0.2537)--(0.3259,0.2593)--cycle;
\fill[g-b-int-s3](0.3435,0.2537)--(0.3757,0.2525)--(0.3716,0.2447)--cycle;
\fill[g-b-int-s3](0.3759,0.2529)--(0.3772,0.2525)--(0.3757,0.2525)--cycle;
\fill[g-b-int-s3](0.3784,0.2579)--(0.3808,0.2572)--(0.3783,0.2575)--cycle;
\fill[g-b-int-s3](0.4068,0.3128)--(0.3909,0.2567)--(0.3791,0.2592)--cycle;
\fill[g-w](0.3791,0.2592)--(0.3909,0.2567)--(0.3907,0.2559)--(0.3808,0.2572)--(0.3784,0.2579)--cycle;
\fill[g-b-int-s3](0.3808,0.2572)--(0.3907,0.2559)--(0.3903,0.2546)--cycle;
\fill[g-w](0.3783,0.2575)--(0.3808,0.2572)--(0.3903,0.2546)--(0.3896,0.2520)--(0.3772,0.2525)--(0.3759,0.2529)--cycle;
\fill[g-b-int-s3](0.3772,0.2525)--(0.3896,0.2520)--(0.3887,0.2489)--cycle;
\fill[g-b-int-s3](0.3903,0.2546)--(0.4008,0.2516)--(0.3896,0.2520)--cycle;
\fill[g-b-int-s3](0.3909,0.2567)--(0.4004,0.2547)--(0.3907,0.2559)--cycle;
\fill[g-b-int-s3](0.4424,0.3819)--(0.4262,0.3282)--(0.4273,0.3528)--cycle;
\fill[g-w](0.4273,0.3528)--(0.4262,0.3282)--(0.4040,0.2542)--(0.4004,0.2547)--(0.3909,0.2567)--(0.4068,0.3128)--cycle;
\fill[g-b-int-s3](0.4004,0.2547)--(0.4040,0.2542)--(0.4039,0.2539)--cycle;
\fill[g-w](0.3907,0.2559)--(0.4004,0.2547)--(0.4039,0.2539)--(0.4032,0.2516)--(0.4008,0.2516)--(0.3903,0.2546)--cycle;
\fill[g-b-int-s3](0.4008,0.2516)--(0.4032,0.2516)--(0.4030,0.2510)--cycle;
\fill[g-b-int-s3](0.4039,0.2539)--(0.4174,0.2511)--(0.4032,0.2516)--cycle;
\fill[g-b-int-s3](0.4262,0.3282)--(0.4227,0.2519)--(0.4040,0.2542)--cycle;
\fill[g-w](0.4040,0.2542)--(0.4227,0.2519)--(0.4227,0.2509)--(0.4174,0.2511)--(0.4039,0.2539)--cycle;
\fill[g-b-int-s3](0.4174,0.2511)--(0.4227,0.2509)--(0.4227,0.2499)--cycle;
\fill[g-b-int-s3](0.4227,0.2519)--(0.4333,0.2505)--(0.4227,0.2509)--cycle;
\fill[g-b-int-s3](0.4694,0.4343)--(0.4538,0.3446)--(0.4538,0.4041)--cycle;
\fill[g-w](0.4538,0.4041)--(0.4538,0.3446)--(0.4373,0.2504)--(0.4333,0.2505)--(0.4227,0.2519)--(0.4262,0.3282)--(0.4424,0.3819)--cycle;
\fill[g-b-int-s3](0.4333,0.2505)--(0.4373,0.2504)--(0.4373,0.2500)--cycle;
\fill[g-b-int-s3](0.4538,0.3446)--(0.4537,0.2498)--(0.4373,0.2504)--cycle;
\fill[g-b-int-s3](0.4846,0.4638)--(0.4802,0.3371)--(0.4697,0.4348)--cycle;
\fill[g-b-int-s3](0.4935,0.4811)--(0.4992,0.4401)--(0.4851,0.4649)--cycle;
\fill[g-b-int-s3](0.5126,0.5056)--(0.5127,0.5022)--(0.5123,0.5052)--cycle;
\fill[g-w](0.5123,0.5052)--(0.5127,0.5022)--(0.5134,0.4153)--(0.4992,0.4401)--(0.4935,0.4811)--(0.4997,0.4930)--cycle;
\fill[g-b-int-s3](0.4992,0.4401)--(0.5134,0.4153)--(0.5140,0.3349)--cycle;
\fill[g-b-int-s3](0.5127,0.5022)--(0.5273,0.3907)--(0.5134,0.4153)--cycle;
\fill[g-b-int-s3](0.5743,0.5652)--(0.6477,0.4257)--(0.5186,0.5114)--cycle;
\fill[g-w](1.0508,0.7637)--(1.2107,0.4137)--(1.0955,0.3848)--(0.8113,0.3173)--(0.6477,0.4257)--(0.5743,0.5652)--(0.6388,0.6276)--cycle;
\fill[g-b-int-s3](0.6477,0.4257)--(0.8113,0.3173)--(0.7167,0.2948)--cycle;
\fill[g-b-int-s3](1.0955,0.3848)--(0.8153,0.3146)--(0.8113,0.3173)--cycle;
\fill[g-w](1.2114,0.4123)--(1.2200,0.3933)--(1.1788,0.3837)--(0.8192,0.3120)--(0.8153,0.3146)--(1.0955,0.3848)--cycle;
\fill[g-b-int-s3](0.8153,0.3146)--(0.8192,0.3120)--(0.7499,0.2982)--cycle;
\fill[g-w](0.8113,0.3173)--(0.8153,0.3146)--(0.7499,0.2982)--(0.7182,0.2919)--(0.7167,0.2948)--cycle;
\fill[g-b-int-s3](0.7167,0.2948)--(0.7182,0.2919)--(0.6336,0.2750)--cycle;
\fill[g-w](0.5186,0.5114)--(0.6477,0.4257)--(0.7167,0.2948)--(0.6336,0.2750)--(0.5973,0.2678)--(0.5273,0.3907)--(0.5127,0.5022)--(0.5126,0.5056)--cycle;
\fill[g-b-int-s3](0.5273,0.3907)--(0.5973,0.2678)--(0.5449,0.2573)--cycle;
\fill[g-b-int-s3](0.6336,0.2750)--(0.5980,0.2666)--(0.5973,0.2678)--cycle;
\fill[g-b-int-s3](0.7499,0.2982)--(0.7190,0.2905)--(0.7182,0.2919)--cycle;
\fill[g-b-int-s3](1.1788,0.3837)--(0.8326,0.3031)--(0.8192,0.3120)--cycle;
\fill[g-w](1.2206,0.3921)--(1.2371,0.3560)--(1.1271,0.3348)--(0.8423,0.2967)--(0.8326,0.3031)--(1.1788,0.3837)--cycle;
\fill[g-b-int-s3](0.8326,0.3031)--(0.8423,0.2967)--(0.7549,0.2850)--cycle;
\fill[g-w](0.8192,0.3120)--(0.8326,0.3031)--(0.7549,0.2850)--(0.7240,0.2809)--(0.7190,0.2905)--(0.7499,0.2982)--cycle;
\fill[g-b-int-s3](0.7190,0.2905)--(0.7240,0.2809)--(0.6309,0.2684)--cycle;
\fill[g-w](0.7182,0.2919)--(0.7190,0.2905)--(0.6309,0.2684)--(0.5994,0.2642)--(0.5980,0.2666)--(0.6336,0.2750)--cycle;
\fill[g-b-int-s3](0.5980,0.2666)--(0.5994,0.2642)--(0.5733,0.2607)--cycle;
\fill[g-w](0.5973,0.2678)--(0.5980,0.2666)--(0.5733,0.2607)--(0.5450,0.2569)--(0.5449,0.2573)--cycle;
\fill[g-b-int-s3](0.5449,0.2573)--(0.5450,0.2569)--(0.5380,0.2560)--cycle;
\fill[g-w](0.5134,0.4153)--(0.5273,0.3907)--(0.5449,0.2573)--(0.5380,0.2560)--(0.5253,0.2543)--(0.5140,0.3349)--cycle;
\fill[g-b-int-s3](0.5140,0.3349)--(0.5253,0.2543)--(0.5147,0.2528)--cycle;
\fill[g-b-int-s3](0.5380,0.2560)--(0.5254,0.2535)--(0.5253,0.2543)--cycle;
\fill[g-b-int-s3](0.5733,0.2607)--(0.5453,0.2541)--(0.5450,0.2569)--cycle;
\fill[g-b-int-s3](0.6309,0.2684)--(0.6012,0.2610)--(0.5994,0.2642)--cycle;
\fill[g-b-int-s3](0.7549,0.2850)--(0.7255,0.2781)--(0.7240,0.2809)--cycle;
\fill[g-b-int-s3](1.1271,0.3348)--(0.8617,0.2838)--(0.8423,0.2967)--cycle;
\fill[g-w](1.2399,0.3499)--(1.2628,0.2997)--(1.1566,0.2864)--(0.8802,0.2715)--(0.8617,0.2838)--(1.1271,0.3348)--cycle;
\fill[g-b-int-s3](0.8617,0.2838)--(0.8802,0.2715)--(0.7663,0.2654)--cycle;
\fill[g-w](0.8423,0.2967)--(0.8617,0.2838)--(0.7663,0.2654)--(0.7331,0.2636)--(0.7255,0.2781)--(0.7549,0.2850)--cycle;
\fill[g-b-int-s3](0.7255,0.2781)--(0.7331,0.2636)--(0.6423,0.2588)--cycle;
\fill[g-w](0.7240,0.2809)--(0.7255,0.2781)--(0.6423,0.2588)--(0.6037,0.2567)--(0.6012,0.2610)--(0.6309,0.2684)--cycle;
\fill[g-b-int-s3](0.6012,0.2610)--(0.6037,0.2567)--(0.5789,0.2554)--cycle;
\fill[g-w](0.5994,0.2642)--(0.6012,0.2610)--(0.5789,0.2554)--(0.5454,0.2536)--(0.5453,0.2541)--(0.5733,0.2607)--cycle;
\fill[g-b-int-s3](0.5453,0.2541)--(0.5454,0.2536)--(0.5427,0.2534)--cycle;
\fill[g-w](0.5450,0.2569)--(0.5453,0.2541)--(0.5427,0.2534)--(0.5256,0.2525)--(0.5254,0.2535)--(0.5380,0.2560)--cycle;
\fill[g-b-int-s3](0.5254,0.2535)--(0.5256,0.2525)--(0.5189,0.2522)--cycle;
\fill[g-w](0.5253,0.2543)--(0.5254,0.2535)--(0.5189,0.2522)--(0.5147,0.2519)--(0.5147,0.2528)--cycle;
\fill[g-b-int-s3](0.5147,0.2528)--(0.5147,0.2519)--(0.5033,0.2513)--cycle;
\fill[g-w](0.4851,0.4649)--(0.4992,0.4401)--(0.5140,0.3349)--(0.5147,0.2528)--(0.5033,0.2513)--(0.4895,0.2506)--(0.4802,0.3371)--(0.4846,0.4638)--cycle;
\fill[g-b-int-s3](0.4802,0.3371)--(0.4895,0.2506)--(0.4772,0.2499)--cycle;
\fill[g-w](0.4697,0.4348)--(0.4802,0.3371)--(0.4772,0.2499)--(0.4665,0.2493)--(0.4537,0.2498)--(0.4538,0.3446)--(0.4694,0.4343)--cycle;
\fill[g-b-int-s3](0.4537,0.2498)--(0.4665,0.2493)--(0.4537,0.2487)--cycle;
\fill[g-w](0.4373,0.2504)--(0.4537,0.2498)--(0.4537,0.2487)--(0.4495,0.2484)--(0.4373,0.2500)--cycle;
\fill[g-b-int-s3](0.4373,0.2500)--(0.4495,0.2484)--(0.4369,0.2478)--cycle;
\fill[g-w](0.4227,0.2509)--(0.4333,0.2505)--(0.4373,0.2500)--(0.4369,0.2478)--(0.4337,0.2476)--(0.4227,0.2499)--cycle;
\fill[g-b-int-s3](0.4227,0.2499)--(0.4337,0.2476)--(0.4225,0.2470)--cycle;
\fill[g-w](0.4032,0.2516)--(0.4174,0.2511)--(0.4227,0.2499)--(0.4225,0.2470)--(0.4183,0.2468)--(0.4030,0.2510)--cycle;
\fill[g-b-int-s3](0.4030,0.2510)--(0.4183,0.2468)--(0.4015,0.2459)--cycle;
\fill[g-w](0.3896,0.2520)--(0.4008,0.2516)--(0.4030,0.2510)--(0.4015,0.2459)--(0.3987,0.2457)--(0.3887,0.2489)--cycle;
\fill[g-b-int-s3](0.3887,0.2489)--(0.3987,0.2457)--(0.3876,0.2451)--cycle;
\fill[g-w](0.3757,0.2525)--(0.3772,0.2525)--(0.3887,0.2489)--(0.3876,0.2451)--(0.3727,0.2443)--(0.3716,0.2447)--cycle;
\fill[g-b-int-s3](0.3716,0.2447)--(0.3727,0.2443)--(0.3714,0.2442)--cycle;
\fill[g-w](0.3237,0.2543)--(0.3435,0.2537)--(0.3716,0.2447)--(0.3714,0.2442)--(0.3374,0.2424)--(0.3206,0.2473)--cycle;
\fill[g-b-int-s3](0.3206,0.2473)--(0.3374,0.2424)--(0.3180,0.2414)--cycle;
\fill[g-w](0.2552,0.2567)--(0.2929,0.2554)--(0.3206,0.2473)--(0.3180,0.2414)--(0.2925,0.2400)--(0.2488,0.2505)--cycle;
\fill[g-b-int-s3](0.2488,0.2505)--(0.2925,0.2400)--(0.2347,0.2369)--cycle;
\fill[g-w](0.1366,0.2609)--(0.2173,0.2581)--(0.2488,0.2505)--(0.2347,0.2369)--(0.2069,0.2354)--(0.1246,0.2487)--cycle;
\fill[g-b-int-s3](0.1246,0.2487)--(0.2069,0.2354)--(0.1063,0.2300)--cycle;
\fill[g-w](-0.4129,0.2802)--(0.0239,0.2649)--(0.1246,0.2487)--(0.1063,0.2300)--(-0.0258,0.2229)--(-0.4972,0.2523)--cycle;
\fill[g-b-int-s3](0.1063,0.2300)--(0.0921,0.2156)--(-0.0258,0.2229)--cycle;
\fill[g-b-int-s3](0.2347,0.2369)--(0.2294,0.2318)--(0.2069,0.2354)--cycle;
\fill[g-b-int-s3](0.3180,0.2414)--(0.3150,0.2346)--(0.2925,0.2400)--cycle;
\fill[g-b-int-s3](0.3714,0.2442)--(0.3661,0.2340)--(0.3374,0.2424)--cycle;
\fill[g-b-int-s3](0.3876,0.2451)--(0.3862,0.2400)--(0.3727,0.2443)--cycle;
\fill[g-b-int-s3](0.4015,0.2459)--(0.4012,0.2449)--(0.3987,0.2457)--cycle;
\fill[g-b-int-s3](0.4225,0.2470)--(0.4225,0.2456)--(0.4183,0.2468)--cycle;
\fill[g-b-int-s3](0.4369,0.2478)--(0.4368,0.2469)--(0.4337,0.2476)--cycle;
\fill[g-b-int-s3](0.4537,0.2487)--(0.4537,0.2479)--(0.4495,0.2484)--cycle;
\fill[g-b-int-s3](0.4772,0.2499)--(0.4771,0.2490)--(0.4665,0.2493)--cycle;
\fill[g-b-int-s3](0.5033,0.2513)--(0.4896,0.2495)--(0.4895,0.2506)--cycle;
\fill[g-w](0.4895,0.2506)--(0.4896,0.2495)--(0.4839,0.2487)--(0.4771,0.2490)--(0.4772,0.2499)--cycle;
\fill[g-b-int-s3](0.4771,0.2490)--(0.4839,0.2487)--(0.4771,0.2478)--cycle;
\fill[g-w](0.4665,0.2493)--(0.4771,0.2490)--(0.4771,0.2478)--(0.4660,0.2463)--(0.4537,0.2479)--(0.4537,0.2487)--cycle;
\fill[g-b-int-s3](0.4537,0.2479)--(0.4660,0.2463)--(0.4537,0.2447)--cycle;
\fill[g-w](0.4495,0.2484)--(0.4537,0.2479)--(0.4537,0.2447)--(0.4498,0.2442)--(0.4368,0.2469)--(0.4369,0.2478)--cycle;
\fill[g-b-int-s3](0.4368,0.2469)--(0.4498,0.2442)--(0.4359,0.2423)--cycle;
\fill[g-w](0.4337,0.2476)--(0.4368,0.2469)--(0.4359,0.2423)--(0.4349,0.2422)--(0.4225,0.2456)--(0.4225,0.2470)--cycle;
\fill[g-b-int-s3](0.4225,0.2456)--(0.4349,0.2422)--(0.4222,0.2405)--cycle;
\fill[g-w](0.4183,0.2468)--(0.4225,0.2456)--(0.4222,0.2405)--(0.4175,0.2398)--(0.4012,0.2449)--(0.4015,0.2459)--cycle;
\fill[g-b-int-s3](0.4012,0.2449)--(0.4175,0.2398)--(0.3989,0.2374)--cycle;
\fill[g-w](0.3987,0.2457)--(0.4012,0.2449)--(0.3989,0.2374)--(0.3959,0.2369)--(0.3862,0.2400)--(0.3876,0.2451)--cycle;
\fill[g-b-int-s3](0.3862,0.2400)--(0.3959,0.2369)--(0.3849,0.2355)--cycle;
\fill[g-w](0.3727,0.2443)--(0.3862,0.2400)--(0.3849,0.2355)--(0.3686,0.2333)--(0.3661,0.2340)--(0.3714,0.2442)--cycle;
\fill[g-b-int-s3](0.3661,0.2340)--(0.3686,0.2333)--(0.3656,0.2329)--cycle;
\fill[g-w](0.3374,0.2424)--(0.3661,0.2340)--(0.3656,0.2329)--(0.3377,0.2292)--(0.3150,0.2346)--(0.3180,0.2414)--cycle;
\fill[g-b-int-s3](0.3150,0.2346)--(0.3377,0.2292)--(0.3110,0.2256)--cycle;
\fill[g-w](0.2925,0.2400)--(0.3150,0.2346)--(0.3110,0.2256)--(0.2876,0.2224)--(0.2294,0.2318)--(0.2347,0.2369)--cycle;
\fill[g-b-int-s3](0.2294,0.2318)--(0.2876,0.2224)--(0.2088,0.2119)--cycle;
\fill[g-w](0.2069,0.2354)--(0.2294,0.2318)--(0.2088,0.2119)--(0.1906,0.2095)--(0.0921,0.2156)--(0.1063,0.2300)--cycle;
\fill[g-b-int-s3](0.0921,0.2156)--(0.1906,0.2095)--(0.0702,0.1933)--cycle;
\fill[g-b-int-s3](0.2088,0.2119)--(0.2054,0.2085)--(0.1906,0.2095)--cycle;
\fill[g-b-int-s3](0.3110,0.2256)--(0.3081,0.2192)--(0.2876,0.2224)--cycle;
\fill[g-b-int-s3](0.3656,0.2329)--(0.3608,0.2236)--(0.3377,0.2292)--cycle;
\fill[g-b-int-s3](0.3849,0.2355)--(0.3830,0.2291)--(0.3686,0.2333)--cycle;
\fill[g-b-int-s3](0.3989,0.2374)--(0.3986,0.2361)--(0.3959,0.2369)--cycle;
\fill[g-b-int-s3](0.4222,0.2405)--(0.4221,0.2384)--(0.4175,0.2398)--cycle;
\fill[g-b-int-s3](0.4359,0.2423)--(0.4359,0.2419)--(0.4349,0.2422)--cycle;
\fill[g-b-int-s3](0.4537,0.2447)--(0.4537,0.2433)--(0.4498,0.2442)--cycle;
\fill[g-b-int-s3](0.4771,0.2478)--(0.4770,0.2449)--(0.4660,0.2463)--cycle;
\fill[g-b-int-s3](0.4896,0.2495)--(0.4897,0.2485)--(0.4839,0.2487)--cycle;
\fill[g-b-int-s3](0.5189,0.2522)--(0.5147,0.2513)--(0.5147,0.2519)--cycle;
\fill[g-w](0.5147,0.2519)--(0.5147,0.2513)--(0.4991,0.2482)--(0.4897,0.2485)--(0.4896,0.2495)--(0.5033,0.2513)--cycle;
\fill[g-b-int-s3](0.4897,0.2485)--(0.4991,0.2482)--(0.4899,0.2464)--cycle;
\fill[g-w](0.4839,0.2487)--(0.4897,0.2485)--(0.4899,0.2464)--(0.4804,0.2445)--(0.4770,0.2449)--(0.4771,0.2478)--cycle;
\fill[g-b-int-s3](0.4770,0.2449)--(0.4804,0.2445)--(0.4769,0.2438)--cycle;
\fill[g-w](0.4660,0.2463)--(0.4770,0.2449)--(0.4769,0.2438)--(0.4638,0.2412)--(0.4537,0.2433)--(0.4537,0.2447)--cycle;
\fill[g-b-int-s3](0.4537,0.2433)--(0.4638,0.2412)--(0.4537,0.2392)--cycle;
\fill[g-w](0.4498,0.2442)--(0.4537,0.2433)--(0.4537,0.2392)--(0.4490,0.2382)--(0.4359,0.2419)--(0.4359,0.2423)--cycle;
\fill[g-b-int-s3](0.4359,0.2419)--(0.4490,0.2382)--(0.4347,0.2354)--cycle;
\fill[g-w](0.4349,0.2422)--(0.4359,0.2419)--(0.4347,0.2354)--(0.4328,0.2350)--(0.4221,0.2384)--(0.4222,0.2405)--cycle;
\fill[g-b-int-s3](0.4221,0.2384)--(0.4328,0.2350)--(0.4219,0.2328)--cycle;
\fill[g-w](0.4175,0.2398)--(0.4221,0.2384)--(0.4219,0.2328)--(0.4138,0.2312)--(0.3986,0.2361)--(0.3989,0.2374)--cycle;
\fill[g-b-int-s3](0.3986,0.2361)--(0.4138,0.2312)--(0.3960,0.2277)--cycle;
\fill[g-w](0.3959,0.2369)--(0.3986,0.2361)--(0.3960,0.2277)--(0.3911,0.2267)--(0.3830,0.2291)--(0.3849,0.2355)--cycle;
\fill[g-b-int-s3](0.3830,0.2291)--(0.3911,0.2267)--(0.3819,0.2248)--cycle;
\fill[g-w](0.3686,0.2333)--(0.3830,0.2291)--(0.3819,0.2248)--(0.3676,0.2220)--(0.3608,0.2236)--(0.3656,0.2329)--cycle;
\fill[g-b-int-s3](0.3608,0.2236)--(0.3676,0.2220)--(0.3591,0.2203)--cycle;
\fill[g-w](0.3377,0.2292)--(0.3608,0.2236)--(0.3591,0.2203)--(0.3331,0.2151)--(0.3081,0.2192)--(0.3110,0.2256)--cycle;
\fill[g-b-int-s3](0.3081,0.2192)--(0.3331,0.2151)--(0.3037,0.2093)--cycle;
\fill[g-w](0.2876,0.2224)--(0.3081,0.2192)--(0.3037,0.2093)--(0.2776,0.2040)--(0.2054,0.2085)--(0.2088,0.2119)--cycle;
\fill[g-b-int-s3](0.2054,0.2085)--(0.2776,0.2040)--(0.1807,0.1847)--cycle;
\fill[g-b-int-s3](0.3037,0.2093)--(0.3007,0.2026)--(0.2776,0.2040)--cycle;
\fill[g-b-int-s3](0.3591,0.2203)--(0.3546,0.2117)--(0.3331,0.2151)--cycle;
\fill[g-b-int-s3](0.3819,0.2248)--(0.3802,0.2190)--(0.3676,0.2220)--cycle;
\fill[g-b-int-s3](0.3960,0.2277)--(0.3954,0.2254)--(0.3911,0.2267)--cycle;
\fill[g-b-int-s3](0.4219,0.2328)--(0.4217,0.2287)--(0.4138,0.2312)--cycle;
\fill[g-b-int-s3](0.4347,0.2354)--(0.4346,0.2345)--(0.4328,0.2350)--cycle;
\fill[g-b-int-s3](0.4537,0.2392)--(0.4537,0.2369)--(0.4490,0.2382)--cycle;
\fill[g-b-int-s3](0.4769,0.2438)--(0.4768,0.2384)--(0.4638,0.2412)--cycle;
\fill[g-b-int-s3](0.4899,0.2464)--(0.4903,0.2432)--(0.4804,0.2445)--cycle;
\fill[g-b-int-s3](0.5147,0.2513)--(0.5147,0.2477)--(0.4991,0.2482)--cycle;
\fill[g-b-int-s3](0.5427,0.2534)--(0.5260,0.2495)--(0.5256,0.2525)--cycle;
\fill[g-w](0.5256,0.2525)--(0.5260,0.2495)--(0.5179,0.2475)--(0.5147,0.2477)--(0.5147,0.2513)--(0.5189,0.2522)--cycle;
\fill[g-b-int-s3](0.5147,0.2477)--(0.5179,0.2475)--(0.5147,0.2468)--cycle;
\fill[g-w](0.4991,0.2482)--(0.5147,0.2477)--(0.5147,0.2468)--(0.4965,0.2424)--(0.4903,0.2432)--(0.4899,0.2464)--cycle;
\fill[g-b-int-s3](0.4903,0.2432)--(0.4965,0.2424)--(0.4905,0.2410)--cycle;
\fill[g-w](0.4804,0.2445)--(0.4903,0.2432)--(0.4905,0.2410)--(0.4782,0.2381)--(0.4768,0.2384)--(0.4769,0.2438)--cycle;
\fill[g-b-int-s3](0.4768,0.2384)--(0.4782,0.2381)--(0.4767,0.2378)--cycle;
\fill[g-w](0.4638,0.2412)--(0.4768,0.2384)--(0.4767,0.2378)--(0.4627,0.2344)--(0.4537,0.2369)--(0.4537,0.2392)--cycle;
\fill[g-b-int-s3](0.4537,0.2369)--(0.4627,0.2344)--(0.4537,0.2323)--cycle;
\fill[g-w](0.4490,0.2382)--(0.4537,0.2369)--(0.4537,0.2323)--(0.4468,0.2306)--(0.4346,0.2345)--(0.4347,0.2354)--cycle;
\fill[g-b-int-s3](0.4346,0.2345)--(0.4468,0.2306)--(0.4334,0.2274)--cycle;
\fill[g-w](0.4328,0.2350)--(0.4346,0.2345)--(0.4334,0.2274)--(0.4290,0.2264)--(0.4217,0.2287)--(0.4219,0.2328)--cycle;
\fill[g-b-int-s3](0.4217,0.2287)--(0.4290,0.2264)--(0.4215,0.2246)--cycle;
\fill[g-w](0.4138,0.2312)--(0.4217,0.2287)--(0.4215,0.2246)--(0.4086,0.2216)--(0.3954,0.2254)--(0.3960,0.2277)--cycle;
\fill[g-b-int-s3](0.3954,0.2254)--(0.4086,0.2216)--(0.3931,0.2179)--cycle;
\fill[g-w](0.3911,0.2267)--(0.3954,0.2254)--(0.3931,0.2179)--(0.3889,0.2169)--(0.3802,0.2190)--(0.3819,0.2248)--cycle;
\fill[g-b-int-s3](0.3802,0.2190)--(0.3889,0.2169)--(0.3789,0.2145)--cycle;
\fill[g-w](0.3676,0.2220)--(0.3802,0.2190)--(0.3789,0.2145)--(0.3620,0.2105)--(0.3546,0.2117)--(0.3591,0.2203)--cycle;
\fill[g-b-int-s3](0.3546,0.2117)--(0.3620,0.2105)--(0.3529,0.2083)--cycle;
\fill[g-w](0.3331,0.2151)--(0.3546,0.2117)--(0.3529,0.2083)--(0.3230,0.2012)--(0.3007,0.2026)--(0.3037,0.2093)--cycle;
\fill[g-b-int-s3](0.3007,0.2026)--(0.3230,0.2012)--(0.2974,0.1951)--cycle;
\fill[g-b-int-s3](0.3529,0.2083)--(0.3484,0.1996)--(0.3230,0.2012)--cycle;
\fill[g-b-int-s3](0.3789,0.2145)--(0.3771,0.2081)--(0.3620,0.2105)--cycle;
\fill[g-b-int-s3](0.3931,0.2179)--(0.3925,0.2160)--(0.3889,0.2169)--cycle;
\fill[g-b-int-s3](0.4215,0.2246)--(0.4212,0.2179)--(0.4086,0.2216)--cycle;
\fill[g-b-int-s3](0.4334,0.2274)--(0.4329,0.2251)--(0.4290,0.2264)--cycle;
\fill[g-b-int-s3](0.4537,0.2323)--(0.4537,0.2285)--(0.4468,0.2306)--cycle;
\fill[g-b-int-s3](0.4767,0.2378)--(0.4765,0.2306)--(0.4627,0.2344)--cycle;
\fill[g-b-int-s3](0.4905,0.2410)--(0.4911,0.2353)--(0.4782,0.2381)--cycle;
\fill[g-b-int-s3](0.5147,0.2468)--(0.5148,0.2401)--(0.4965,0.2424)--cycle;
\fill[g-b-int-s3](0.5260,0.2495)--(0.5263,0.2472)--(0.5179,0.2475)--cycle;
\fill[g-b-int-s3](0.5789,0.2554)--(0.5462,0.2472)--(0.5454,0.2536)--cycle;
\fill[g-w](0.5454,0.2536)--(0.5462,0.2472)--(0.5440,0.2466)--(0.5263,0.2472)--(0.5260,0.2495)--(0.5427,0.2534)--cycle;
\fill[g-b-int-s3](0.5263,0.2472)--(0.5440,0.2466)--(0.5270,0.2424)--cycle;
\fill[g-w](0.5179,0.2475)--(0.5263,0.2472)--(0.5270,0.2424)--(0.5169,0.2398)--(0.5148,0.2401)--(0.5147,0.2468)--cycle;
\fill[g-b-int-s3](0.5148,0.2401)--(0.5169,0.2398)--(0.5148,0.2393)--cycle;
\fill[g-w](0.4965,0.2424)--(0.5148,0.2401)--(0.5148,0.2393)--(0.4953,0.2344)--(0.4911,0.2353)--(0.4905,0.2410)--cycle;
\fill[g-b-int-s3](0.4911,0.2353)--(0.4953,0.2344)--(0.4913,0.2334)--cycle;
\fill[g-w](0.4782,0.2381)--(0.4911,0.2353)--(0.4913,0.2334)--(0.4781,0.2301)--(0.4765,0.2306)--(0.4767,0.2378)--cycle;
\fill[g-b-int-s3](0.4765,0.2306)--(0.4781,0.2301)--(0.4765,0.2297)--cycle;
\fill[g-w](0.4627,0.2344)--(0.4765,0.2306)--(0.4765,0.2297)--(0.4616,0.2260)--(0.4537,0.2285)--(0.4537,0.2323)--cycle;
\fill[g-b-int-s3](0.4537,0.2285)--(0.4616,0.2260)--(0.4537,0.2240)--cycle;
\fill[g-w](0.4468,0.2306)--(0.4537,0.2285)--(0.4537,0.2240)--(0.4440,0.2216)--(0.4329,0.2251)--(0.4334,0.2274)--cycle;
\fill[g-b-int-s3](0.4329,0.2251)--(0.4440,0.2216)--(0.4318,0.2185)--cycle;
\fill[g-w](0.4290,0.2264)--(0.4329,0.2251)--(0.4318,0.2185)--(0.4249,0.2168)--(0.4212,0.2179)--(0.4215,0.2246)--cycle;
\fill[g-b-int-s3](0.4212,0.2179)--(0.4249,0.2168)--(0.4211,0.2158)--cycle;
\fill[g-w](0.4086,0.2216)--(0.4212,0.2179)--(0.4211,0.2158)--(0.4074,0.2124)--(0.3925,0.2160)--(0.3931,0.2179)--cycle;
\fill[g-b-int-s3](0.3925,0.2160)--(0.4074,0.2124)--(0.3901,0.2081)--cycle;
\fill[g-w](0.3889,0.2169)--(0.3925,0.2160)--(0.3901,0.2081)--(0.3850,0.2068)--(0.3771,0.2081)--(0.3789,0.2145)--cycle;
\fill[g-b-int-s3](0.3771,0.2081)--(0.3850,0.2068)--(0.3761,0.2046)--cycle;
\fill[g-w](0.3620,0.2105)--(0.3771,0.2081)--(0.3761,0.2046)--(0.3548,0.1992)--(0.3484,0.1996)--(0.3529,0.2083)--cycle;
\fill[g-b-int-s3](0.3484,0.1996)--(0.3548,0.1992)--(0.3472,0.1973)--cycle;
\fill[g-b-int-s3](0.3761,0.2046)--(0.3743,0.1980)--(0.3548,0.1992)--cycle;
\fill[g-b-int-s3](0.3901,0.2081)--(0.3895,0.2061)--(0.3850,0.2068)--cycle;
\fill[g-b-int-s3](0.4211,0.2158)--(0.4208,0.2092)--(0.4074,0.2124)--cycle;
\fill[g-b-int-s3](0.4318,0.2185)--(0.4312,0.2150)--(0.4249,0.2168)--cycle;
\fill[g-b-int-s3](0.4537,0.2240)--(0.4536,0.2185)--(0.4440,0.2216)--cycle;
\fill[g-b-int-s3](0.4765,0.2297)--(0.4762,0.2214)--(0.4616,0.2260)--cycle;
\fill[g-b-int-s3](0.4913,0.2334)--(0.4921,0.2262)--(0.4781,0.2301)--cycle;
\fill[g-b-int-s3](0.5148,0.2393)--(0.5148,0.2303)--(0.4953,0.2344)--cycle;
\fill[g-b-int-s3](0.5270,0.2424)--(0.5276,0.2385)--(0.5169,0.2398)--cycle;
\fill[g-b-int-s3](0.5462,0.2472)--(0.5463,0.2465)--(0.5440,0.2466)--cycle;
\fill[g-b-int-s3](0.6423,0.2588)--(0.6071,0.2506)--(0.6037,0.2567)--cycle;
\fill[g-w](0.6037,0.2567)--(0.6071,0.2506)--(0.5841,0.2452)--(0.5463,0.2465)--(0.5462,0.2472)--(0.5789,0.2554)--cycle;
\fill[g-b-int-s3](0.5463,0.2465)--(0.5841,0.2452)--(0.5476,0.2367)--cycle;
\fill[g-w](0.5440,0.2466)--(0.5463,0.2465)--(0.5476,0.2367)--(0.5454,0.2362)--(0.5276,0.2385)--(0.5270,0.2424)--cycle;
\fill[g-b-int-s3](0.5276,0.2385)--(0.5454,0.2362)--(0.5284,0.2323)--cycle;
\fill[g-w](0.5169,0.2398)--(0.5276,0.2385)--(0.5284,0.2323)--(0.5175,0.2297)--(0.5148,0.2303)--(0.5148,0.2393)--cycle;
\fill[g-b-int-s3](0.5148,0.2303)--(0.5175,0.2297)--(0.5149,0.2291)--cycle;
\fill[g-w](0.4953,0.2344)--(0.5148,0.2303)--(0.5149,0.2291)--(0.4969,0.2249)--(0.4921,0.2262)--(0.4913,0.2334)--cycle;
\fill[g-b-int-s3](0.4921,0.2262)--(0.4969,0.2249)--(0.4924,0.2239)--cycle;
\fill[g-w](0.4781,0.2301)--(0.4921,0.2262)--(0.4924,0.2239)--(0.4786,0.2206)--(0.4762,0.2214)--(0.4765,0.2297)--cycle;
\fill[g-b-int-s3](0.4762,0.2214)--(0.4786,0.2206)--(0.4761,0.2201)--cycle;
\fill[g-w](0.4616,0.2260)--(0.4762,0.2214)--(0.4761,0.2201)--(0.4603,0.2164)--(0.4536,0.2185)--(0.4537,0.2240)--cycle;
\fill[g-b-int-s3](0.4536,0.2185)--(0.4603,0.2164)--(0.4536,0.2148)--cycle;
\fill[g-w](0.4440,0.2216)--(0.4536,0.2185)--(0.4536,0.2148)--(0.4414,0.2120)--(0.4312,0.2150)--(0.4318,0.2185)--cycle;
\fill[g-b-int-s3](0.4312,0.2150)--(0.4414,0.2120)--(0.4302,0.2094)--cycle;
\fill[g-w](0.4249,0.2168)--(0.4312,0.2150)--(0.4302,0.2094)--(0.4251,0.2082)--(0.4208,0.2092)--(0.4211,0.2158)--cycle;
\fill[g-b-int-s3](0.4208,0.2092)--(0.4251,0.2082)--(0.4207,0.2072)--cycle;
\fill[g-w](0.4074,0.2124)--(0.4208,0.2092)--(0.4207,0.2072)--(0.4052,0.2035)--(0.3895,0.2061)--(0.3901,0.2081)--cycle;
\fill[g-b-int-s3](0.3895,0.2061)--(0.4052,0.2035)--(0.3875,0.1994)--cycle;
\fill[g-w](0.3850,0.2068)--(0.3895,0.2061)--(0.3875,0.1994)--(0.3799,0.1977)--(0.3743,0.1980)--(0.3761,0.2046)--cycle;
\fill[g-b-int-s3](0.3743,0.1980)--(0.3799,0.1977)--(0.3738,0.1962)--cycle;
\fill[g-b-int-s3](0.3875,0.1994)--(0.3869,0.1972)--(0.3799,0.1977)--cycle;
\fill[g-b-int-s3](0.4207,0.2072)--(0.4204,0.2011)--(0.4052,0.2035)--cycle;
\fill[g-b-int-s3](0.4302,0.2094)--(0.4298,0.2070)--(0.4251,0.2082)--cycle;
\fill[g-b-int-s3](0.4536,0.2148)--(0.4536,0.2084)--(0.4414,0.2120)--cycle;
\fill[g-b-int-s3](0.4761,0.2201)--(0.4758,0.2114)--(0.4603,0.2164)--cycle;
\fill[g-b-int-s3](0.4924,0.2239)--(0.4932,0.2160)--(0.4786,0.2206)--cycle;
\fill[g-b-int-s3](0.5149,0.2291)--(0.5149,0.2199)--(0.4969,0.2249)--cycle;
\fill[g-b-int-s3](0.5284,0.2323)--(0.5291,0.2272)--(0.5175,0.2297)--cycle;
\fill[g-b-int-s3](0.5476,0.2367)--(0.5477,0.2359)--(0.5454,0.2362)--cycle;
\fill[g-b-int-s3](0.6071,0.2506)--(0.6107,0.2443)--(0.5841,0.2452)--cycle;
\fill[g-b-int-s3](0.7663,0.2654)--(0.7353,0.2595)--(0.7331,0.2636)--cycle;
\fill[g-w](0.7331,0.2636)--(0.7353,0.2595)--(0.6494,0.2429)--(0.6107,0.2443)--(0.6071,0.2506)--(0.6423,0.2588)--cycle;
\fill[g-b-int-s3](0.6107,0.2443)--(0.6494,0.2429)--(0.6152,0.2364)--cycle;
\fill[g-w](0.5841,0.2452)--(0.6107,0.2443)--(0.6152,0.2364)--(0.5869,0.2309)--(0.5477,0.2359)--(0.5476,0.2367)--cycle;
\fill[g-b-int-s3](0.5477,0.2359)--(0.5869,0.2309)--(0.5493,0.2237)--cycle;
\fill[g-w](0.5454,0.2362)--(0.5477,0.2359)--(0.5493,0.2237)--(0.5474,0.2233)--(0.5291,0.2272)--(0.5284,0.2323)--cycle;
\fill[g-b-int-s3](0.5291,0.2272)--(0.5474,0.2233)--(0.5301,0.2200)--cycle;
\fill[g-w](0.5175,0.2297)--(0.5291,0.2272)--(0.5301,0.2200)--(0.5209,0.2182)--(0.5149,0.2199)--(0.5149,0.2291)--cycle;
\fill[g-b-int-s3](0.5149,0.2199)--(0.5209,0.2182)--(0.5150,0.2171)--cycle;
\fill[g-w](0.4969,0.2249)--(0.5149,0.2199)--(0.5150,0.2171)--(0.4994,0.2141)--(0.4932,0.2160)--(0.4924,0.2239)--cycle;
\fill[g-b-int-s3](0.4932,0.2160)--(0.4994,0.2141)--(0.4935,0.2130)--cycle;
\fill[g-w](0.4786,0.2206)--(0.4932,0.2160)--(0.4935,0.2130)--(0.4795,0.2103)--(0.4758,0.2114)--(0.4761,0.2201)--cycle;
\fill[g-b-int-s3](0.4758,0.2114)--(0.4795,0.2103)--(0.4758,0.2095)--cycle;
\fill[g-w](0.4603,0.2164)--(0.4758,0.2114)--(0.4758,0.2095)--(0.4600,0.2065)--(0.4536,0.2084)--(0.4536,0.2148)--cycle;
\fill[g-b-int-s3](0.4536,0.2084)--(0.4600,0.2065)--(0.4536,0.2053)--cycle;
\fill[g-w](0.4414,0.2120)--(0.4536,0.2084)--(0.4536,0.2053)--(0.4445,0.2035)--(0.4298,0.2070)--(0.4302,0.2094)--cycle;
\fill[g-b-int-s3](0.4298,0.2070)--(0.4445,0.2035)--(0.4287,0.2005)--cycle;
\fill[g-w](0.4251,0.2082)--(0.4298,0.2070)--(0.4287,0.2005)--(0.4266,0.2001)--(0.4204,0.2011)--(0.4207,0.2072)--cycle;
\fill[g-b-int-s3](0.4204,0.2011)--(0.4266,0.2001)--(0.4203,0.1989)--cycle;
\fill[g-w](0.4052,0.2035)--(0.4204,0.2011)--(0.4203,0.1989)--(0.4057,0.1961)--(0.3869,0.1972)--(0.3875,0.1994)--cycle;
\fill[g-b-int-s3](0.3869,0.1972)--(0.4057,0.1961)--(0.3854,0.1922)--cycle;
\fill[g-b-int-s3](0.4203,0.1989)--(0.4202,0.1952)--(0.4057,0.1961)--cycle;
\fill[g-b-int-s3](0.4287,0.2005)--(0.4285,0.1998)--(0.4266,0.2001)--cycle;
\fill[g-b-int-s3](0.4536,0.2053)--(0.4536,0.2013)--(0.4445,0.2035)--cycle;
\fill[g-b-int-s3](0.4758,0.2095)--(0.4755,0.2020)--(0.4600,0.2065)--cycle;
\fill[g-b-int-s3](0.4935,0.2130)--(0.4943,0.2055)--(0.4795,0.2103)--cycle;
\fill[g-b-int-s3](0.5150,0.2171)--(0.5150,0.2092)--(0.4994,0.2141)--cycle;
\fill[g-b-int-s3](0.5301,0.2200)--(0.5308,0.2155)--(0.5209,0.2182)--cycle;
\fill[g-b-int-s3](0.5493,0.2237)--(0.5494,0.2229)--(0.5474,0.2233)--cycle;
\fill[g-b-int-s3](0.6152,0.2364)--(0.6208,0.2266)--(0.5869,0.2309)--cycle;
\fill[g-b-int-s3](0.7353,0.2595)--(0.7458,0.2396)--(0.6494,0.2429)--cycle;
\fill[g-b-int-s3](1.1566,0.2864)--(0.9053,0.2549)--(0.8802,0.2715)--cycle;
\fill[g-w](0.8802,0.2715)--(0.9053,0.2549)--(0.7746,0.2385)--(0.7458,0.2396)--(0.7353,0.2595)--(0.7663,0.2654)--cycle;
\fill[g-b-int-s3](0.7458,0.2396)--(0.7746,0.2385)--(0.7481,0.2352)--cycle;
\fill[g-w](0.6494,0.2429)--(0.7458,0.2396)--(0.7481,0.2352)--(0.6497,0.2229)--(0.6208,0.2266)--(0.6152,0.2364)--cycle;
\fill[g-b-int-s3](0.6208,0.2266)--(0.6497,0.2229)--(0.6247,0.2198)--cycle;
\fill[g-w](0.5869,0.2309)--(0.6208,0.2266)--(0.6247,0.2198)--(0.5864,0.2150)--(0.5494,0.2229)--(0.5493,0.2237)--cycle;
\fill[g-b-int-s3](0.5494,0.2229)--(0.5864,0.2150)--(0.5511,0.2106)--cycle;
\fill[g-w](0.5474,0.2233)--(0.5494,0.2229)--(0.5511,0.2106)--(0.5492,0.2103)--(0.5308,0.2155)--(0.5301,0.2200)--cycle;
\fill[g-b-int-s3](0.5308,0.2155)--(0.5492,0.2103)--(0.5318,0.2081)--cycle;
\fill[g-w](0.5209,0.2182)--(0.5308,0.2155)--(0.5318,0.2081)--(0.5222,0.2069)--(0.5150,0.2092)--(0.5150,0.2171)--cycle;
\fill[g-b-int-s3](0.5150,0.2092)--(0.5222,0.2069)--(0.5150,0.2060)--cycle;
\fill[g-w](0.4994,0.2141)--(0.5150,0.2092)--(0.5150,0.2060)--(0.4990,0.2040)--(0.4943,0.2055)--(0.4935,0.2130)--cycle;
\fill[g-b-int-s3](0.4943,0.2055)--(0.4990,0.2040)--(0.4946,0.2035)--cycle;
\fill[g-w](0.4795,0.2103)--(0.4943,0.2055)--(0.4946,0.2035)--(0.4777,0.2014)--(0.4755,0.2020)--(0.4758,0.2095)--cycle;
\fill[g-b-int-s3](0.4755,0.2020)--(0.4777,0.2014)--(0.4755,0.2011)--cycle;
\fill[g-w](0.4600,0.2065)--(0.4755,0.2020)--(0.4755,0.2011)--(0.4618,0.1994)--(0.4536,0.2013)--(0.4536,0.2053)--cycle;
\fill[g-b-int-s3](0.4536,0.2013)--(0.4618,0.1994)--(0.4536,0.1984)--cycle;
\fill[g-w](0.4445,0.2035)--(0.4536,0.2013)--(0.4536,0.1984)--(0.4445,0.1972)--(0.4285,0.1998)--(0.4287,0.2005)--cycle;
\fill[g-b-int-s3](0.4285,0.1998)--(0.4445,0.1972)--(0.4277,0.1951)--cycle;
\fill[g-w](0.4266,0.2001)--(0.4285,0.1998)--(0.4277,0.1951)--(0.4255,0.1948)--(0.4202,0.1952)--(0.4203,0.1989)--cycle;
\fill[g-b-int-s3](0.4202,0.1952)--(0.4255,0.1948)--(0.4201,0.1942)--cycle;
\fill[g-b-int-s3](0.4277,0.1951)--(0.4276,0.1947)--(0.4255,0.1948)--cycle;
\fill[g-b-int-s3](0.4536,0.1984)--(0.4536,0.1957)--(0.4445,0.1972)--cycle;
\fill[g-b-int-s3](0.4755,0.2011)--(0.4753,0.1961)--(0.4618,0.1994)--cycle;
\fill[g-b-int-s3](0.4946,0.2035)--(0.4954,0.1962)--(0.4777,0.2014)--cycle;
\fill[g-b-int-s3](0.5150,0.2060)--(0.5151,0.1989)--(0.4990,0.2040)--cycle;
\fill[g-b-int-s3](0.5318,0.2081)--(0.5324,0.2037)--(0.5222,0.2069)--cycle;
\fill[g-b-int-s3](0.5511,0.2106)--(0.5512,0.2098)--(0.5492,0.2103)--cycle;
\fill[g-b-int-s3](0.6247,0.2198)--(0.6331,0.2050)--(0.5864,0.2150)--cycle;
\fill[g-b-int-s3](0.7481,0.2352)--(0.7621,0.2085)--(0.6497,0.2229)--cycle;
\fill[g-b-int-s3](0.9053,0.2549)--(0.9386,0.2328)--(0.7746,0.2385)--cycle;
\fill[g-w](1.2662,0.2922)--(1.2961,0.2270)--(1.2055,0.2234)--(0.9386,0.2328)--(0.9053,0.2549)--(1.1566,0.2864)--cycle;
\fill[g-b-int-s3](0.9386,0.2328)--(1.2055,0.2234)--(0.9667,0.2141)--cycle;
\fill[g-w](0.7746,0.2385)--(0.9386,0.2328)--(0.9667,0.2141)--(0.7766,0.2067)--(0.7621,0.2085)--(0.7481,0.2352)--cycle;
\fill[g-b-int-s3](0.7621,0.2085)--(0.7766,0.2067)--(0.7634,0.2062)--cycle;
\fill[g-w](0.6497,0.2229)--(0.7621,0.2085)--(0.7634,0.2062)--(0.6486,0.2017)--(0.6331,0.2050)--(0.6247,0.2198)--cycle;
\fill[g-b-int-s3](0.6331,0.2050)--(0.6486,0.2017)--(0.6353,0.2012)--cycle;
\fill[g-w](0.5864,0.2150)--(0.6331,0.2050)--(0.6353,0.2012)--(0.5886,0.1994)--(0.5512,0.2098)--(0.5511,0.2106)--cycle;
\fill[g-b-int-s3](0.5512,0.2098)--(0.5886,0.1994)--(0.5527,0.1980)--cycle;
\fill[g-w](0.5492,0.2103)--(0.5512,0.2098)--(0.5527,0.1980)--(0.5510,0.1979)--(0.5324,0.2037)--(0.5318,0.2081)--cycle;
\fill[g-b-int-s3](0.5324,0.2037)--(0.5510,0.1979)--(0.5334,0.1972)--cycle;
\fill[g-w](0.5222,0.2069)--(0.5324,0.2037)--(0.5334,0.1972)--(0.5219,0.1968)--(0.5151,0.1989)--(0.5150,0.2060)--cycle;
\fill[g-b-int-s3](0.5151,0.1989)--(0.5219,0.1968)--(0.5151,0.1965)--cycle;
\fill[g-w](0.4990,0.2040)--(0.5151,0.1989)--(0.5151,0.1965)--(0.4967,0.1958)--(0.4954,0.1962)--(0.4946,0.2035)--cycle;
\fill[g-b-int-s3](0.4954,0.1962)--(0.4967,0.1958)--(0.4954,0.1957)--cycle;
\fill[g-w](0.4777,0.2014)--(0.4954,0.1962)--(0.4954,0.1957)--(0.4795,0.1951)--(0.4753,0.1961)--(0.4755,0.2011)--cycle;
\fill[g-b-int-s3](0.4753,0.1961)--(0.4795,0.1951)--(0.4753,0.1949)--cycle;
\fill[g-w](0.4618,0.1994)--(0.4753,0.1961)--(0.4753,0.1949)--(0.4619,0.1944)--(0.4536,0.1957)--(0.4536,0.1984)--cycle;
\fill[g-b-int-s3](0.4536,0.1957)--(0.4619,0.1944)--(0.4536,0.1941)--cycle;
\fill[g-w](0.4445,0.1972)--(0.4536,0.1957)--(0.4536,0.1941)--(0.4436,0.1937)--(0.4276,0.1947)--(0.4277,0.1951)--cycle;
\fill[g-b-int-s3](0.4276,0.1947)--(0.4436,0.1937)--(0.4274,0.1931)--cycle;
\fill[g-w](0.4255,0.1948)--(0.4276,0.1947)--(0.4274,0.1931)--(0.4201,0.1928)--(0.4201,0.1942)--cycle;
\fill[g-b-int-s3](0.4201,0.1942)--(0.4201,0.1928)--(0.4041,0.1922)--cycle;
\fill[g-w](0.4057,0.1961)--(0.4202,0.1952)--(0.4201,0.1942)--(0.4041,0.1922)--(0.3851,0.1914)--(0.3854,0.1922)--cycle;
\fill[g-b-int-s3](0.3854,0.1922)--(0.3851,0.1914)--(0.3806,0.1912)--cycle;
\fill[g-w](0.3799,0.1977)--(0.3869,0.1972)--(0.3854,0.1922)--(0.3806,0.1912)--(0.3723,0.1909)--(0.3738,0.1962)--cycle;
\fill[g-b-int-s3](0.3738,0.1962)--(0.3723,0.1909)--(0.3466,0.1899)--cycle;
\fill[g-w](0.3548,0.1992)--(0.3743,0.1980)--(0.3738,0.1962)--(0.3466,0.1899)--(0.3433,0.1898)--(0.3472,0.1973)--cycle;
\fill[g-b-int-s3](0.3472,0.1973)--(0.3433,0.1898)--(0.3122,0.1886)--cycle;
\fill[g-w](0.3230,0.2012)--(0.3484,0.1996)--(0.3472,0.1973)--(0.3122,0.1886)--(0.2942,0.1879)--(0.2974,0.1951)--cycle;
\fill[g-b-int-s3](0.2974,0.1951)--(0.2942,0.1879)--(0.2614,0.1866)--cycle;
\fill[g-w](0.2776,0.2040)--(0.3007,0.2026)--(0.2974,0.1951)--(0.2614,0.1866)--(0.1793,0.1834)--(0.1807,0.1847)--cycle;
\fill[g-b-int-s3](0.1807,0.1847)--(0.1793,0.1834)--(0.1726,0.1831)--cycle;
\fill[g-w](0.1906,0.2095)--(0.2054,0.2085)--(0.1807,0.1847)--(0.1726,0.1831)--(0.0557,0.1786)--(0.0702,0.1933)--cycle;
\fill[g-b-int-s3](0.0702,0.1933)--(0.0557,0.1786)--(-0.0798,0.1733)--cycle;
\fill[g-w](-0.0258,0.2229)--(0.0921,0.2156)--(0.0702,0.1933)--(-0.0798,0.1733)--(-0.8245,0.1442)--(-0.6947,0.1871)--cycle;
\fill[g-b-int-s3](0.1726,0.1831)--(0.0328,0.1552)--(0.0557,0.1786)--cycle;
\fill[g-b-int-s3](0.2614,0.1866)--(0.1570,0.1618)--(0.1793,0.1834)--cycle;
\fill[g-b-int-s3](0.3122,0.1886)--(0.2923,0.1836)--(0.2942,0.1879)--cycle;
\fill[g-b-int-s3](0.3466,0.1899)--(0.3430,0.1891)--(0.3433,0.1898)--cycle;
\fill[g-b-int-s3](0.3806,0.1912)--(0.3719,0.1896)--(0.3723,0.1909)--cycle;
\fill[g-b-int-s3](0.4041,0.1922)--(0.3846,0.1897)--(0.3851,0.1914)--cycle;
\fill[g-w](0.3851,0.1914)--(0.3846,0.1897)--(0.3714,0.1881)--(0.3719,0.1896)--(0.3806,0.1912)--cycle;
\fill[g-b-int-s3](0.3719,0.1896)--(0.3714,0.1881)--(0.3504,0.1854)--cycle;
\fill[g-w](0.3723,0.1909)--(0.3719,0.1896)--(0.3504,0.1854)--(0.3405,0.1842)--(0.3430,0.1891)--(0.3466,0.1899)--cycle;
\fill[g-b-int-s3](0.3430,0.1891)--(0.3405,0.1842)--(0.3006,0.1792)--cycle;
\fill[g-w](0.3433,0.1898)--(0.3430,0.1891)--(0.3006,0.1792)--(0.2897,0.1778)--(0.2923,0.1836)--(0.3122,0.1886)--cycle;
\fill[g-b-int-s3](0.2923,0.1836)--(0.2897,0.1778)--(0.2491,0.1727)--cycle;
\fill[g-w](0.2942,0.1879)--(0.2923,0.1836)--(0.2491,0.1727)--(0.1563,0.1611)--(0.1570,0.1618)--(0.2614,0.1866)--cycle;
\fill[g-b-int-s3](0.1570,0.1618)--(0.1563,0.1611)--(0.1521,0.1606)--cycle;
\fill[g-w](0.1793,0.1834)--(0.1570,0.1618)--(0.1521,0.1606)--(0.0221,0.1443)--(0.0328,0.1552)--(0.1726,0.1831)--cycle;
\fill[g-b-int-s3](0.0328,0.1552)--(0.0221,0.1443)--(-0.0963,0.1295)--cycle;
\fill[g-w](0.0557,0.1786)--(0.0328,0.1552)--(-0.0963,0.1295)--(-1.3406,-0.0263)--(-1.1840,0.0254)--(-0.0798,0.1733)--cycle;
\fill[g-b-int-s3](0.1521,0.1606)--(0.0033,0.1252)--(0.0221,0.1443)--cycle;
\fill[g-b-int-s3](0.2491,0.1727)--(0.1401,0.1454)--(0.1563,0.1611)--cycle;
\fill[g-b-int-s3](0.3006,0.1792)--(0.2892,0.1765)--(0.2897,0.1778)--cycle;
\fill[g-b-int-s3](0.3504,0.1854)--(0.3401,0.1834)--(0.3405,0.1842)--cycle;
\fill[g-w](0.3405,0.1842)--(0.3401,0.1834)--(0.2878,0.1734)--(0.2892,0.1765)--(0.3006,0.1792)--cycle;
\fill[g-b-int-s3](0.2892,0.1765)--(0.2878,0.1734)--(0.2182,0.1600)--cycle;
\fill[g-w](0.2897,0.1778)--(0.2892,0.1765)--(0.2182,0.1600)--(0.1395,0.1449)--(0.1401,0.1454)--(0.2491,0.1727)--cycle;
\fill[g-b-int-s3](0.1401,0.1454)--(0.1395,0.1449)--(0.1321,0.1434)--cycle;
\fill[g-w](0.1563,0.1611)--(0.1401,0.1454)--(0.1321,0.1434)--(-0.0046,0.1171)--(0.0033,0.1252)--(0.1521,0.1606)--cycle;
\fill[g-b-int-s3](0.0033,0.1252)--(-0.0046,0.1171)--(-0.1418,0.0908)--cycle;
\fill[g-w](0.0221,0.1443)--(0.0033,0.1252)--(-0.1418,0.0908)--(-2.1636,-0.2981)--(-2.0455,-0.2591)--(-0.0963,0.1295)--cycle;
\fill[g-b-int-s3](0.1321,0.1434)--(-0.0150,0.1066)--(-0.0046,0.1171)--cycle;
\fill[g-b-int-s3](0.2182,0.1600)--(0.1351,0.1407)--(0.1395,0.1449)--cycle;
\fill[g-w](0.1395,0.1449)--(0.1351,0.1407)--(-0.0161,0.1054)--(-0.0150,0.1066)--(0.1321,0.1434)--cycle;
\fill[g-b-int-s3](0.1351,0.1407)--(-2.1870,-2.1042)--(-0.0161,0.1054)--cycle;
\fill[g-b-int-s3](0.3401,0.1834)--(-0.0066,-0.4891)--(0.2878,0.1734)--cycle;
\fill[g-b-int-s3](0.3846,0.1897)--(0.1653,-0.5402)--(0.3714,0.1881)--cycle;
\fill[g-b-int-s3](0.4274,0.1931)--(0.4175,0.1363)--(0.4201,0.1928)--cycle;
\fill[g-b-int-s3](0.4536,0.1941)--(0.4536,0.1931)--(0.4436,0.1937)--cycle;
\fill[g-b-int-s3](0.4753,0.1949)--(0.4752,0.1923)--(0.4619,0.1944)--cycle;
\fill[g-w](0.4619,0.1944)--(0.4752,0.1923)--(0.4751,0.1917)--(0.4536,0.1931)--(0.4536,0.1941)--cycle;
\fill[g-b-int-s3](0.4536,0.1931)--(0.4751,0.1917)--(0.4530,-0.4469)--cycle;
\fill[g-b-int-s3](0.4752,0.1923)--(0.4808,0.1914)--(0.4751,0.1917)--cycle;
\fill[g-b-int-s3](0.4954,0.1957)--(0.4959,0.1912)--(0.4795,0.1951)--cycle;
\fill[g-w](0.4795,0.1951)--(0.4959,0.1912)--(0.4960,0.1904)--(0.4808,0.1914)--(0.4752,0.1923)--(0.4753,0.1949)--cycle;
\fill[g-b-int-s3](0.4808,0.1914)--(0.4960,0.1904)--(0.4961,0.1889)--cycle;
\fill[g-b-int-s3](0.4959,0.1912)--(0.5000,0.1902)--(0.4960,0.1904)--cycle;
\fill[g-b-int-s3](0.5151,0.1965)--(0.5152,0.1904)--(0.4967,0.1958)--cycle;
\fill[g-w](0.4967,0.1958)--(0.5152,0.1904)--(0.5152,0.1892)--(0.5000,0.1902)--(0.4959,0.1912)--(0.4954,0.1957)--cycle;
\fill[g-b-int-s3](0.5000,0.1902)--(0.5152,0.1892)--(0.5152,0.1865)--cycle;
\fill[g-w](0.4960,0.1904)--(0.5000,0.1902)--(0.5152,0.1865)--(0.5152,0.1858)--(0.4961,0.1889)--cycle;
\fill[g-b-int-s3](0.4961,0.1889)--(0.5152,0.1858)--(0.5167,-0.0022)--cycle;
\fill[g-b-int-s3](0.5152,0.1865)--(0.5239,0.1844)--(0.5152,0.1858)--cycle;
\fill[g-b-int-s3](0.5152,0.1904)--(0.5201,0.1889)--(0.5152,0.1892)--cycle;
\fill[g-b-int-s3](0.5334,0.1972)--(0.5340,0.1929)--(0.5219,0.1968)--cycle;
\fill[g-w](0.5219,0.1968)--(0.5340,0.1929)--(0.5346,0.1880)--(0.5201,0.1889)--(0.5152,0.1904)--(0.5151,0.1965)--cycle;
\fill[g-b-int-s3](0.5201,0.1889)--(0.5346,0.1880)--(0.5351,0.1845)--cycle;
\fill[g-w](0.5152,0.1892)--(0.5201,0.1889)--(0.5351,0.1845)--(0.5354,0.1826)--(0.5239,0.1844)--(0.5152,0.1865)--cycle;
\fill[g-b-int-s3](0.5239,0.1844)--(0.5354,0.1826)--(0.5355,0.1817)--cycle;
\fill[g-b-int-s3](0.5351,0.1845)--(0.5495,0.1803)--(0.5354,0.1826)--cycle;
\fill[g-b-int-s3](0.5340,0.1929)--(0.5528,0.1869)--(0.5346,0.1880)--cycle;
\fill[g-b-int-s3](0.5527,0.1980)--(0.5528,0.1973)--(0.5510,0.1979)--cycle;
\fill[g-w](0.5510,0.1979)--(0.5528,0.1973)--(0.5542,0.1868)--(0.5528,0.1869)--(0.5340,0.1929)--(0.5334,0.1972)--cycle;
\fill[g-b-int-s3](0.5528,0.1869)--(0.5542,0.1868)--(0.5542,0.1864)--cycle;
\fill[g-w](0.5346,0.1880)--(0.5528,0.1869)--(0.5542,0.1864)--(0.5552,0.1794)--(0.5495,0.1803)--(0.5351,0.1845)--cycle;
\fill[g-b-int-s3](0.5495,0.1803)--(0.5552,0.1794)--(0.5553,0.1786)--cycle;
\fill[g-w](0.5354,0.1826)--(0.5495,0.1803)--(0.5553,0.1786)--(0.5555,0.1769)--(0.5355,0.1817)--cycle;
\fill[g-b-int-s3](0.5355,0.1817)--(0.5555,0.1769)--(0.8443,-2.0162)--cycle;
\fill[g-b-int-s3](0.5553,0.1786)--(0.5881,0.1690)--(0.5555,0.1769)--cycle;
\fill[g-b-int-s3](0.5542,0.1864)--(0.5977,0.1726)--(0.5552,0.1794)--cycle;
\fill[g-b-int-s3](0.5528,0.1973)--(0.5943,0.1843)--(0.5542,0.1868)--cycle;
\fill[g-b-int-s3](0.6353,0.2012)--(0.6453,0.1836)--(0.5886,0.1994)--cycle;
\fill[g-w](0.5886,0.1994)--(0.6453,0.1836)--(0.6467,0.1810)--(0.5943,0.1843)--(0.5528,0.1973)--(0.5527,0.1980)--cycle;
\fill[g-b-int-s3](0.5943,0.1843)--(0.6467,0.1810)--(0.6559,0.1650)--cycle;
\fill[g-w](0.5542,0.1868)--(0.5943,0.1843)--(0.6559,0.1650)--(0.6570,0.1631)--(0.5977,0.1726)--(0.5542,0.1864)--cycle;
\fill[g-b-int-s3](0.5977,0.1726)--(0.6570,0.1631)--(0.6635,0.1516)--cycle;
\fill[g-w](0.5552,0.1794)--(0.5977,0.1726)--(0.6635,0.1516)--(0.6639,0.1508)--(0.5881,0.1690)--(0.5553,0.1786)--cycle;
\fill[g-b-int-s3](0.5881,0.1690)--(0.6639,0.1508)--(0.6667,0.1460)--cycle;
\fill[g-b-int-s3](0.6635,0.1516)--(0.6720,0.1489)--(0.6639,0.1508)--cycle;
\fill[g-b-int-s3](0.6559,0.1650)--(0.6672,0.1614)--(0.6570,0.1631)--cycle;
\fill[g-b-int-s3](0.6453,0.1836)--(0.6566,0.1804)--(0.6467,0.1810)--cycle;
\fill[g-b-int-s3](0.7634,0.2062)--(0.7806,0.1735)--(0.6486,0.2017)--cycle;
\fill[g-w](0.6486,0.2017)--(0.7806,0.1735)--(0.7810,0.1727)--(0.6566,0.1804)--(0.6453,0.1836)--(0.6353,0.2012)--cycle;
\fill[g-b-int-s3](0.6566,0.1804)--(0.7810,0.1727)--(0.7976,0.1412)--cycle;
\fill[g-w](0.6467,0.1810)--(0.6566,0.1804)--(0.7976,0.1412)--(0.7980,0.1404)--(0.6672,0.1614)--(0.6559,0.1650)--cycle;
\fill[g-b-int-s3](0.6672,0.1614)--(0.7980,0.1404)--(0.8107,0.1164)--cycle;
\fill[g-w](0.6570,0.1631)--(0.6672,0.1614)--(0.8107,0.1164)--(0.8111,0.1155)--(0.6720,0.1489)--(0.6635,0.1516)--cycle;
\fill[g-b-int-s3](0.6720,0.1489)--(0.8111,0.1155)--(0.8181,0.1023)--cycle;
\fill[g-w](0.6639,0.1508)--(0.6720,0.1489)--(0.8181,0.1023)--(0.8184,0.1016)--(0.6667,0.1460)--cycle;
\fill[g-b-int-s3](0.6667,0.1460)--(0.8184,0.1016)--(2.3781,-2.8600)--cycle;
\fill[g-b-int-s3](0.8181,0.1023)--(0.8402,0.0953)--(0.8184,0.1016)--cycle;
\fill[g-b-int-s3](0.8107,0.1164)--(0.8211,0.1131)--(0.8111,0.1155)--cycle;
\fill[g-b-int-s3](0.7976,0.1412)--(0.8039,0.1394)--(0.7980,0.1404)--cycle;
\fill[g-b-int-s3](0.7806,0.1735)--(0.7860,0.1724)--(0.7810,0.1727)--cycle;
\fill[g-b-int-s3](0.9667,0.2141)--(1.0259,0.1749)--(0.7766,0.2067)--cycle;
\fill[g-w](0.7766,0.2067)--(1.0259,0.1749)--(1.0549,0.1556)--(0.7860,0.1724)--(0.7806,0.1735)--(0.7634,0.2062)--cycle;
\fill[g-b-int-s3](0.7860,0.1724)--(1.0549,0.1556)--(1.1453,0.0957)--cycle;
\fill[g-w](0.7810,0.1727)--(0.7860,0.1724)--(1.1453,0.0957)--(1.1675,0.0810)--(0.8039,0.1394)--(0.7976,0.1412)--cycle;
\fill[g-b-int-s3](0.8039,0.1394)--(1.1675,0.0810)--(1.2785,0.0073)--cycle;
\fill[g-w](0.7980,0.1404)--(0.8039,0.1394)--(1.2785,0.0073)--(1.2881,0.0010)--(0.8211,0.1131)--(0.8107,0.1164)--cycle;
\fill[g-b-int-s3](0.8211,0.1131)--(1.2881,0.0010)--(1.3868,-0.0646)--cycle;
\fill[g-w](0.8111,0.1155)--(0.8211,0.1131)--(1.3868,-0.0646)--(1.3873,-0.0649)--(0.8402,0.0953)--(0.8181,0.1023)--cycle;
\fill[g-b-int-s3](0.8402,0.0953)--(1.3873,-0.0649)--(1.4290,-0.0925)--cycle;
\fill[g-w](1.2055,0.2234)--(1.2992,0.2202)--(1.3367,0.1381)--(1.2932,0.1408)--(1.0259,0.1749)--(0.9667,0.2141)--cycle;
\fill[g-w](0.8184,0.1016)--(0.8402,0.0953)--(1.4290,-0.0925)--(1.4477,-0.1050)--(4.0415,-5.7815)--(2.3781,-2.8600)--cycle;
\fill[g-w](-4.4106,-9.0333)--(-8.9948,-9.0333)--(-2.1870,-2.1042)--(0.1351,0.1407)--(0.2182,0.1600)--(0.2878,0.1734)--(-0.0066,-0.4891)--cycle;
\fill[g-w](-2.3864,-9.0333)--(-3.8028,-9.0333)--(-0.0066,-0.4891)--(0.3401,0.1834)--(0.3504,0.1854)--(0.3714,0.1881)--(0.1653,-0.5402)--cycle;
\fill[g-w](-1.1801,-9.0333)--(-2.2385,-9.0333)--(0.1653,-0.5402)--(0.3846,0.1897)--(0.4041,0.1922)--(0.4201,0.1928)--(0.4175,0.1363)--cycle;
\fill[g-b-ext-s3](-0.0006,-9.0333)--(-1.1801,-9.0333)--(0.4175,0.1363)--cycle;
\fill[g-w](0.1553,-9.0333)--(-0.0006,-9.0333)--(0.4175,0.1363)--(0.4274,0.1931)--(0.4436,0.1937)--(0.4536,0.1931)--(0.4530,-0.4469)--cycle;
\fill[g-w](0.5890,-9.0333)--(0.4447,-9.0333)--(0.4530,-0.4469)--(0.4751,0.1917)--(0.4808,0.1914)--(0.4961,0.1889)--(0.5167,-0.0022)--cycle;
\fill[g-w](1.7681,-9.0333)--(1.4888,-9.0333)--(0.5167,-0.0022)--(0.5152,0.1858)--(0.5239,0.1844)--(0.5355,0.1817)--(0.8443,-2.0162)--cycle;
\fill[g-w](5.5274,-9.0333)--(1.8299,-9.0333)--(0.8443,-2.0162)--(0.5555,0.1769)--(0.5881,0.1690)--(0.6667,0.1460)--(2.3781,-2.8600)--(4.8593,-7.5713)--cycle;
\draw[zoom-frame](0,0) rectangle (1,0.7875);
\end{tikzpicture}


==> figures/n38/38-1l8x1qx7on4je.tex <==
% Generated by svg2tikz.py from 38-1l8x1qx7on4je.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1.5);
\clip (0,0) rectangle (1,1.5);
\fill[g-b-ext-s3](-0.6819,0.8434)--(-0.6819,0.8712)--(0.3410,0.8075)--cycle;
\fill[g-b-ext-s3](-0.6819,0.9568)--(-0.6819,0.9925)--(0.3913,0.8199)--cycle;
\fill[g-b-ext-s3](-0.6819,1.0619)--(-0.6819,1.0904)--(0.3906,0.8329)--cycle;
\fill[g-b-ext-s3](-0.6819,1.1409)--(-0.6819,1.1557)--(0.3495,0.8538)--cycle;
\fill[g-b-ext-s3](-0.6819,1.1838)--(-0.6819,1.1889)--(0.3454,0.8612)--cycle;
\fill[g-b-ext-s3](-0.6352,1.6140)--(0.0980,1.6140)--(0.5430,0.8324)--cycle;
\fill[g-ext-s3-w](0.2562,1.6140)--(0.4389,1.6140)--(0.5200,1.0368)--cycle;
\fill[g-ext-s3-w](0.4480,1.6140)--(0.4620,1.6140)--(0.5248,1.0312)--cycle;
\fill[g-b-ext](0.4389,1.6140)--(0.4480,1.6140)--(0.5248,1.0312)--(0.5254,1.0248)--(0.5200,1.0368)--cycle;
\fill[g-int-s3-w](0.5200,1.0368)--(0.5254,1.0248)--(0.5378,0.9095)--cycle;
\fill[g-b-ext](0.1458,1.6140)--(0.2562,1.6140)--(0.5200,1.0368)--(0.5378,0.9095)--(0.5433,0.8593)--cycle;
\fill[g-int-s3-w](0.5248,1.0312)--(0.5257,1.0243)--(0.5254,1.0248)--cycle;
\fill[g-ext-s3-w](0.5456,1.6140)--(0.5469,1.6140)--(0.5467,1.4700)--cycle;
\fill[g-b-ext](0.4620,1.6140)--(0.5456,1.6140)--(0.5467,1.4700)--(0.5462,0.9793)--(0.5257,1.0243)--(0.5248,1.0312)--cycle;
\fill[g-ext-s3-w](0.5766,1.6140)--(0.5801,1.6140)--(0.5654,1.2919)--cycle;
\fill[g-int-s3-w](0.5467,1.4700)--(0.5507,0.9695)--(0.5462,0.9793)--cycle;
\fill[g-b-ext](0.5469,1.6140)--(0.5766,1.6140)--(0.5654,1.2919)--(0.5507,0.9695)--(0.5467,1.4700)--cycle;
\fill[g-int-s3-w](0.5257,1.0243)--(0.5462,0.9793)--(0.5461,0.8688)--cycle;
\fill[g-b-int-s3](0.5462,0.9793)--(0.5507,0.9695)--(0.5461,0.8688)--cycle;
\fill[g-int-s3-w](0.5378,0.9095)--(0.5455,0.8550)--(0.5433,0.8593)--cycle;
\fill[g-b-int](0.5254,1.0248)--(0.5257,1.0243)--(0.5461,0.8688)--(0.5455,0.8550)--(0.5378,0.9095)--cycle;
\fill[g-b-int-s3](0.5433,0.8593)--(0.5455,0.8550)--(0.5450,0.8434)--cycle;
\fill[g-int-s3-w](0.5461,0.8688)--(0.5461,0.8539)--(0.5455,0.8550)--cycle;
\fill[g-b-int-s3](0.5455,0.8550)--(0.5461,0.8539)--(0.5461,0.8507)--cycle;
\fill[g-b-int-s3](0.5461,0.8688)--(0.5488,0.8488)--(0.5461,0.8539)--cycle;
\fill[g-int-s3-w](0.5654,1.2919)--(0.5540,0.9623)--(0.5507,0.9695)--cycle;
\fill[g-b-int-s3](0.5507,0.9695)--(0.5540,0.9623)--(0.5514,0.8870)--cycle;
\fill[g-w](0.5507,0.9695)--(0.5514,0.8870)--(0.5500,0.8465)--(0.5488,0.8488)--(0.5461,0.8688)--cycle;
\fill[g-b-int-s3](0.5488,0.8488)--(0.5500,0.8465)--(0.5498,0.8411)--cycle;
\fill[g-b-int-s3](0.5514,0.8870)--(0.5517,0.8432)--(0.5500,0.8465)--cycle;
\fill[g-b-ext](0.5801,1.6140)--(0.6862,1.6140)--(0.5675,0.9327)--(0.5540,0.9623)--(0.5654,1.2919)--cycle;
\fill[g-s4-w](0.6862,1.6140)--(0.7700,1.6140)--(0.5735,0.9197)--(0.5675,0.9327)--cycle;
\fill[g-b-int-s3](0.5675,0.9327)--(0.5735,0.9197)--(0.5521,0.8441)--cycle;
\fill[g-w](0.5540,0.9623)--(0.5675,0.9327)--(0.5521,0.8441)--(0.5518,0.8431)--(0.5517,0.8432)--(0.5514,0.8870)--cycle;
\fill[g-b-int-s3](0.5517,0.8432)--(0.5518,0.8431)--(0.5517,0.8429)--cycle;
\fill[g-b-int-s3](0.5521,0.8441)--(0.5519,0.8429)--(0.5518,0.8431)--cycle;
\fill[g-b-ext-s4](0.7700,1.6140)--(0.7855,1.6140)--(0.5755,0.9152)--(0.5735,0.9197)--cycle;
\fill[g-s4-w](0.7855,1.6140)--(0.8946,1.6140)--(0.5799,0.9057)--(0.5755,0.9152)--cycle;
\fill[g-b-int-s3](0.5755,0.9152)--(0.5799,0.9057)--(0.5577,0.8558)--cycle;
\fill[g-w](0.5735,0.9197)--(0.5755,0.9152)--(0.5577,0.8558)--(0.5519,0.8428)--(0.5519,0.8429)--(0.5521,0.8441)--cycle;
\fill[g-b-int-s3](0.5519,0.8429)--(0.5519,0.8428)--(0.5518,0.8425)--cycle;
\fill[g-w](0.5518,0.8431)--(0.5519,0.8429)--(0.5518,0.8425)--(0.5517,0.8424)--(0.5517,0.8429)--cycle;
\fill[g-b-int-s3](0.5517,0.8429)--(0.5517,0.8424)--(0.5513,0.8414)--cycle;
\fill[g-w](0.5500,0.8465)--(0.5517,0.8432)--(0.5517,0.8429)--(0.5513,0.8414)--(0.5501,0.8387)--(0.5498,0.8411)--cycle;
\fill[g-b-int-s3](0.5498,0.8411)--(0.5501,0.8387)--(0.5497,0.8377)--cycle;
\fill[g-b-int-s3](0.5513,0.8414)--(0.5502,0.8376)--(0.5501,0.8387)--cycle;
\fill[g-b-int-s3](0.5518,0.8425)--(0.5517,0.8422)--(0.5517,0.8424)--cycle;
\fill[g-b-int-s3](0.5577,0.8558)--(0.5531,0.8406)--(0.5519,0.8428)--cycle;
\fill[g-b-ext-s4](0.8946,1.6140)--(0.9576,1.6140)--(0.5858,0.8927)--(0.5799,0.9057)--cycle;
\fill[g-s4-w](0.9576,1.6140)--(1.3132,1.6140)--(0.5917,0.8797)--(0.5858,0.8927)--cycle;
\fill[g-b-int-s3](0.5858,0.8927)--(0.5917,0.8797)--(0.5653,0.8528)--cycle;
\fill[g-w](0.5799,0.9057)--(0.5858,0.8927)--(0.5653,0.8528)--(0.5532,0.8405)--(0.5531,0.8406)--(0.5577,0.8558)--cycle;
\fill[g-b-int-s3](0.5531,0.8406)--(0.5532,0.8405)--(0.5531,0.8403)--cycle;
\fill[g-w](0.5519,0.8428)--(0.5531,0.8406)--(0.5531,0.8403)--(0.5518,0.8390)--(0.5517,0.8422)--(0.5518,0.8425)--cycle;
\fill[g-b-int-s3](0.5517,0.8422)--(0.5518,0.8390)--(0.5511,0.8383)--cycle;
\fill[g-w](0.5517,0.8424)--(0.5517,0.8422)--(0.5511,0.8383)--(0.5503,0.8375)--(0.5502,0.8376)--(0.5513,0.8414)--cycle;
\fill[g-b-int-s3](0.5502,0.8376)--(0.5503,0.8375)--(0.5502,0.8374)--cycle;
\fill[g-w](0.5501,0.8387)--(0.5502,0.8376)--(0.5502,0.8374)--(0.5496,0.8369)--(0.5497,0.8377)--cycle;
\fill[g-b-int-s3](0.5497,0.8377)--(0.5496,0.8369)--(0.5490,0.8362)--cycle;
\fill[g-w](0.5461,0.8539)--(0.5488,0.8488)--(0.5498,0.8411)--(0.5497,0.8377)--(0.5490,0.8362)--(0.5483,0.8355)--(0.5461,0.8507)--cycle;
\fill[g-b-int-s3](0.5461,0.8507)--(0.5483,0.8355)--(0.5461,0.8333)--cycle;
\fill[g-w](0.5455,0.8550)--(0.5461,0.8507)--(0.5461,0.8333)--(0.5461,0.8332)--(0.5450,0.8434)--cycle;
\fill[g-b-int-s3](0.5450,0.8434)--(0.5461,0.8332)--(0.5444,0.8316)--cycle;
\fill[g-w](0.0980,1.6140)--(0.1458,1.6140)--(0.5433,0.8593)--(0.5450,0.8434)--(0.5444,0.8316)--(0.5444,0.8315)--(0.5430,0.8324)--cycle;
\fill[g-b-int-s3](0.5430,0.8324)--(0.5444,0.8315)--(0.5438,0.8309)--cycle;
\fill[g-b-int-s3](0.5444,0.8316)--(0.5444,0.8314)--(0.5444,0.8315)--cycle;
\fill[g-b-int-s3](0.5461,0.8333)--(0.5461,0.8329)--(0.5461,0.8332)--cycle;
\fill[g-b-int-s3](0.5490,0.8362)--(0.5484,0.8347)--(0.5483,0.8355)--cycle;
\fill[g-b-int-s3](0.5502,0.8374)--(0.5496,0.8353)--(0.5496,0.8369)--cycle;
\fill[g-b-int-s3](0.5511,0.8383)--(0.5505,0.8353)--(0.5503,0.8375)--cycle;
\fill[g-b-int-s3](0.5531,0.8403)--(0.5518,0.8361)--(0.5518,0.8390)--cycle;
\fill[g-b-int-s3](0.5653,0.8528)--(0.5561,0.8349)--(0.5532,0.8405)--cycle;
\fill[g-b-ext-s4](1.3132,1.6140)--(1.3675,1.6140)--(0.5967,0.8689)--(0.5917,0.8797)--cycle;
\fill[g-s4-w](1.3675,1.6140)--(1.6819,1.6140)--(1.6819,1.2067)--(0.6049,0.8510)--(0.5967,0.8689)--cycle;
\fill[g-b-int-s3](0.5967,0.8689)--(0.6049,0.8510)--(0.5643,0.8376)--cycle;
\fill[g-w](0.5917,0.8797)--(0.5967,0.8689)--(0.5643,0.8376)--(0.5561,0.8349)--(0.5561,0.8349)--(0.5653,0.8528)--cycle;
\fill[g-b-int-s3](0.5561,0.8349)--(0.5561,0.8349)--(0.5560,0.8348)--cycle;
\fill[g-w](0.5532,0.8405)--(0.5561,0.8349)--(0.5560,0.8348)--(0.5518,0.8334)--(0.5518,0.8361)--(0.5531,0.8403)--cycle;
\fill[g-b-int-s3](0.5518,0.8361)--(0.5518,0.8334)--(0.5509,0.8331)--cycle;
\fill[g-w](0.5518,0.8390)--(0.5518,0.8361)--(0.5509,0.8331)--(0.5508,0.8331)--(0.5505,0.8353)--(0.5511,0.8383)--cycle;
\fill[g-b-int-s3](0.5505,0.8353)--(0.5508,0.8331)--(0.5501,0.8329)--cycle;
\fill[g-w](0.5503,0.8375)--(0.5505,0.8353)--(0.5501,0.8329)--(0.5495,0.8327)--(0.5496,0.8353)--(0.5502,0.8374)--cycle;
\fill[g-b-int-s3](0.5496,0.8353)--(0.5495,0.8327)--(0.5488,0.8324)--cycle;
\fill[g-w](0.5496,0.8369)--(0.5496,0.8353)--(0.5488,0.8324)--(0.5487,0.8324)--(0.5484,0.8347)--(0.5490,0.8362)--cycle;
\fill[g-b-int-s3](0.5484,0.8347)--(0.5487,0.8324)--(0.5471,0.8319)--cycle;
\fill[g-w](0.5483,0.8355)--(0.5484,0.8347)--(0.5471,0.8319)--(0.5462,0.8316)--(0.5461,0.8329)--(0.5461,0.8333)--cycle;
\fill[g-b-int-s3](0.5461,0.8329)--(0.5462,0.8316)--(0.5461,0.8315)--cycle;
\fill[g-w](0.5461,0.8332)--(0.5461,0.8329)--(0.5461,0.8315)--(0.5449,0.8311)--(0.5444,0.8314)--(0.5444,0.8316)--cycle;
\fill[g-b-int-s3](0.5444,0.8314)--(0.5449,0.8311)--(0.5444,0.8310)--cycle;
\fill[g-w](0.5444,0.8315)--(0.5444,0.8314)--(0.5444,0.8310)--(0.5439,0.8308)--(0.5438,0.8309)--cycle;
\fill[g-b-int-s3](0.5438,0.8309)--(0.5439,0.8308)--(0.5436,0.8307)--cycle;
\fill[g-w](-0.6819,1.1889)--(-0.6819,1.6140)--(-0.6352,1.6140)--(0.5430,0.8324)--(0.5438,0.8309)--(0.5436,0.8307)--(0.4944,0.8145)--(0.3454,0.8612)--cycle;
\fill[g-b-int-s3](0.3454,0.8612)--(0.4944,0.8145)--(0.4933,0.8141)--cycle;
\fill[g-w](-0.6819,1.1557)--(-0.6819,1.1838)--(0.3454,0.8612)--(0.4933,0.8141)--(0.4928,0.8139)--(0.3495,0.8538)--cycle;
\fill[g-b-int-s3](0.3495,0.8538)--(0.4928,0.8139)--(0.4895,0.8128)--cycle;
\fill[g-w](-0.6819,1.0904)--(-0.6819,1.1409)--(0.3495,0.8538)--(0.4895,0.8128)--(0.4876,0.8122)--(0.3906,0.8329)--cycle;
\fill[g-b-int-s3](0.3906,0.8329)--(0.4876,0.8122)--(0.4830,0.8107)--cycle;
\fill[g-w](-0.6819,0.9925)--(-0.6819,1.0619)--(0.3906,0.8329)--(0.4830,0.8107)--(0.4776,0.8089)--(0.3913,0.8199)--cycle;
\fill[g-b-int-s3](0.3913,0.8199)--(0.4776,0.8089)--(0.4717,0.8070)--cycle;
\fill[g-w](-0.6819,0.8712)--(-0.6819,0.9568)--(0.3913,0.8199)--(0.4717,0.8070)--(0.4607,0.8033)--(0.3410,0.8075)--cycle;
\fill[g-b-int-s3](0.3410,0.8075)--(0.4607,0.8033)--(0.4524,0.8006)--cycle;
\fill[g-b-int-s3](0.4717,0.8070)--(0.5037,0.8018)--(0.4607,0.8033)--cycle;
\fill[g-b-int-s3](0.4830,0.8107)--(0.5053,0.8054)--(0.4776,0.8089)--cycle;
\fill[g-b-int-s3](0.4895,0.8128)--(0.5026,0.8090)--(0.4876,0.8122)--cycle;
\fill[g-b-int-s3](0.4933,0.8141)--(0.5013,0.8115)--(0.4928,0.8139)--cycle;
\fill[g-b-int-s3](0.5436,0.8307)--(0.5198,0.8065)--(0.4944,0.8145)--cycle;
\fill[g-w](0.4944,0.8145)--(0.5198,0.8065)--(0.5197,0.8064)--(0.5013,0.8115)--(0.4933,0.8141)--cycle;
\fill[g-b-int-s3](0.5013,0.8115)--(0.5197,0.8064)--(0.5192,0.8058)--cycle;
\fill[g-w](0.4928,0.8139)--(0.5013,0.8115)--(0.5192,0.8058)--(0.5188,0.8055)--(0.5026,0.8090)--(0.4895,0.8128)--cycle;
\fill[g-b-int-s3](0.5026,0.8090)--(0.5188,0.8055)--(0.5179,0.8045)--cycle;
\fill[g-w](0.4876,0.8122)--(0.5026,0.8090)--(0.5179,0.8045)--(0.5172,0.8038)--(0.5053,0.8054)--(0.4830,0.8107)--cycle;
\fill[g-b-int-s3](0.5053,0.8054)--(0.5172,0.8038)--(0.5161,0.8028)--cycle;
\fill[g-w](0.4776,0.8089)--(0.5053,0.8054)--(0.5161,0.8028)--(0.5148,0.8014)--(0.5037,0.8018)--(0.4717,0.8070)--cycle;
\fill[g-b-int-s3](0.5037,0.8018)--(0.5148,0.8014)--(0.5137,0.8002)--cycle;
\fill[g-b-int-s3](0.5161,0.8028)--(0.5228,0.8012)--(0.5148,0.8014)--cycle;
\fill[g-b-int-s3](0.5179,0.8045)--(0.5225,0.8032)--(0.5172,0.8038)--cycle;
\fill[g-b-int-s3](0.5192,0.8058)--(0.5229,0.8047)--(0.5188,0.8055)--cycle;
\fill[g-b-int-s3](0.5198,0.8065)--(0.5227,0.8056)--(0.5197,0.8064)--cycle;
\fill[g-b-int-s3](0.5444,0.8310)--(0.5444,0.8300)--(0.5439,0.8308)--cycle;
\fill[g-b-int-s3](0.5461,0.8315)--(0.5461,0.8303)--(0.5449,0.8311)--cycle;
\fill[g-b-int-s3](0.5471,0.8319)--(0.5464,0.8303)--(0.5462,0.8316)--cycle;
\fill[g-w](0.5462,0.8316)--(0.5464,0.8303)--(0.5463,0.8302)--(0.5461,0.8303)--(0.5461,0.8315)--cycle;
\fill[g-b-int-s3](0.5461,0.8303)--(0.5463,0.8302)--(0.5461,0.8297)--cycle;
\fill[g-w](0.5449,0.8311)--(0.5461,0.8303)--(0.5461,0.8297)--(0.5454,0.8281)--(0.5444,0.8300)--(0.5444,0.8310)--cycle;
\fill[g-b-int-s3](0.5444,0.8300)--(0.5454,0.8281)--(0.5441,0.8253)--cycle;
\fill[g-b-int-s3](0.5461,0.8297)--(0.5461,0.8269)--(0.5454,0.8281)--cycle;
\fill[g-b-int-s3](0.5464,0.8303)--(0.5464,0.8301)--(0.5463,0.8302)--cycle;
\fill[g-b-int-s3](0.5488,0.8324)--(0.5487,0.8322)--(0.5487,0.8324)--cycle;
\fill[g-w](0.5487,0.8324)--(0.5487,0.8322)--(0.5478,0.8292)--(0.5464,0.8301)--(0.5464,0.8303)--(0.5471,0.8319)--cycle;
\fill[g-b-int-s3](0.5464,0.8301)--(0.5478,0.8292)--(0.5469,0.8257)--cycle;
\fill[g-w](0.5463,0.8302)--(0.5464,0.8301)--(0.5469,0.8257)--(0.5468,0.8256)--(0.5461,0.8269)--(0.5461,0.8297)--cycle;
\fill[g-b-int-s3](0.5461,0.8269)--(0.5468,0.8256)--(0.5461,0.8230)--cycle;
\fill[g-b-int-s3](0.5469,0.8257)--(0.5469,0.8255)--(0.5468,0.8256)--cycle;
\fill[g-b-int-s3](0.5487,0.8322)--(0.5493,0.8282)--(0.5478,0.8292)--cycle;
\fill[g-b-int-s3](0.5501,0.8329)--(0.5494,0.8285)--(0.5495,0.8327)--cycle;
\fill[g-w](0.5495,0.8327)--(0.5494,0.8285)--(0.5493,0.8282)--(0.5493,0.8282)--(0.5487,0.8322)--(0.5488,0.8324)--cycle;
\fill[g-b-int-s3](0.5493,0.8282)--(0.5493,0.8282)--(0.5493,0.8281)--cycle;
\fill[g-b-int-s3](0.5494,0.8285)--(0.5493,0.8282)--(0.5493,0.8282)--cycle;
\fill[g-b-int-s3](0.5509,0.8331)--(0.5508,0.8330)--(0.5508,0.8331)--cycle;
\fill[g-w](0.5508,0.8331)--(0.5508,0.8330)--(0.5494,0.8281)--(0.5493,0.8282)--(0.5494,0.8285)--(0.5501,0.8329)--cycle;
\fill[g-b-int-s3](0.5493,0.8282)--(0.5494,0.8281)--(0.5493,0.8279)--cycle;
\fill[g-w](0.5493,0.8282)--(0.5493,0.8282)--(0.5493,0.8279)--(0.5493,0.8279)--(0.5493,0.8281)--cycle;
\fill[g-b-int-s3](0.5493,0.8281)--(0.5493,0.8279)--(0.5491,0.8273)--cycle;
\fill[g-w](0.5478,0.8292)--(0.5493,0.8282)--(0.5493,0.8281)--(0.5491,0.8273)--(0.5480,0.8235)--(0.5469,0.8255)--(0.5469,0.8257)--cycle;
\fill[g-b-int-s3](0.5469,0.8255)--(0.5480,0.8235)--(0.5473,0.8213)--cycle;
\fill[g-b-int-s3](0.5491,0.8273)--(0.5484,0.8229)--(0.5480,0.8235)--cycle;
\fill[g-b-int-s3](0.5493,0.8279)--(0.5493,0.8278)--(0.5493,0.8279)--cycle;
\fill[g-b-int-s3](0.5508,0.8330)--(0.5517,0.8266)--(0.5494,0.8281)--cycle;
\fill[g-b-int-s3](0.5560,0.8348)--(0.5519,0.8268)--(0.5518,0.8334)--cycle;
\fill[g-w](0.5518,0.8334)--(0.5519,0.8268)--(0.5518,0.8266)--(0.5517,0.8266)--(0.5508,0.8330)--(0.5509,0.8331)--cycle;
\fill[g-b-int-s3](0.5517,0.8266)--(0.5518,0.8266)--(0.5517,0.8265)--cycle;
\fill[g-b-int-s3](0.5519,0.8268)--(0.5519,0.8265)--(0.5518,0.8266)--cycle;
\fill[g-b-int-s3](0.5643,0.8376)--(0.5579,0.8314)--(0.5561,0.8349)--cycle;
\fill[g-w](0.5561,0.8349)--(0.5579,0.8314)--(0.5525,0.8261)--(0.5519,0.8265)--(0.5519,0.8268)--(0.5560,0.8348)--cycle;
\fill[g-b-int-s3](0.5519,0.8265)--(0.5525,0.8261)--(0.5519,0.8255)--cycle;
\fill[g-w](0.5518,0.8266)--(0.5519,0.8265)--(0.5519,0.8255)--(0.5518,0.8255)--(0.5517,0.8265)--cycle;
\fill[g-b-int-s3](0.5517,0.8265)--(0.5518,0.8255)--(0.5506,0.8243)--cycle;
\fill[g-w](0.5494,0.8281)--(0.5517,0.8266)--(0.5517,0.8265)--(0.5506,0.8243)--(0.5499,0.8236)--(0.5493,0.8278)--(0.5493,0.8279)--cycle;
\fill[g-b-int-s3](0.5493,0.8278)--(0.5499,0.8236)--(0.5492,0.8229)--cycle;
\fill[g-w](0.5493,0.8279)--(0.5493,0.8278)--(0.5492,0.8229)--(0.5487,0.8224)--(0.5484,0.8229)--(0.5491,0.8273)--cycle;
\fill[g-b-int-s3](0.5484,0.8229)--(0.5487,0.8224)--(0.5482,0.8220)--cycle;
\fill[g-w](0.5480,0.8235)--(0.5484,0.8229)--(0.5482,0.8220)--(0.5474,0.8212)--(0.5473,0.8213)--cycle;
\fill[g-b-int-s3](0.5473,0.8213)--(0.5474,0.8212)--(0.5473,0.8211)--cycle;
\fill[g-w](0.5468,0.8256)--(0.5469,0.8255)--(0.5473,0.8213)--(0.5473,0.8211)--(0.5461,0.8199)--(0.5461,0.8230)--cycle;
\fill[g-b-int-s3](0.5461,0.8230)--(0.5461,0.8199)--(0.5449,0.8188)--cycle;
\fill[g-w](0.5454,0.8281)--(0.5461,0.8269)--(0.5461,0.8230)--(0.5449,0.8188)--(0.5438,0.8177)--(0.5441,0.8253)--cycle;
\fill[g-b-int-s3](0.5441,0.8253)--(0.5438,0.8177)--(0.5385,0.8126)--cycle;
\fill[g-w](0.5439,0.8308)--(0.5444,0.8300)--(0.5441,0.8253)--(0.5385,0.8126)--(0.5293,0.8037)--(0.5227,0.8056)--(0.5198,0.8065)--(0.5436,0.8307)--cycle;
\fill[g-b-int-s3](0.5227,0.8056)--(0.5293,0.8037)--(0.5291,0.8036)--cycle;
\fill[g-w](0.5197,0.8064)--(0.5227,0.8056)--(0.5291,0.8036)--(0.5289,0.8034)--(0.5229,0.8047)--(0.5192,0.8058)--cycle;
\fill[g-b-int-s3](0.5229,0.8047)--(0.5289,0.8034)--(0.5284,0.8029)--cycle;
\fill[g-w](0.5188,0.8055)--(0.5229,0.8047)--(0.5284,0.8029)--(0.5280,0.8025)--(0.5225,0.8032)--(0.5179,0.8045)--cycle;
\fill[g-b-int-s3](0.5225,0.8032)--(0.5280,0.8025)--(0.5273,0.8018)--cycle;
\fill[g-w](0.5172,0.8038)--(0.5225,0.8032)--(0.5273,0.8018)--(0.5265,0.8010)--(0.5228,0.8012)--(0.5161,0.8028)--cycle;
\fill[g-b-int-s3](0.5228,0.8012)--(0.5265,0.8010)--(0.5259,0.8004)--cycle;
\fill[g-b-int-s3](0.5273,0.8018)--(0.5302,0.8009)--(0.5265,0.8010)--cycle;
\fill[g-b-int-s3](0.5284,0.8029)--(0.5309,0.8021)--(0.5280,0.8025)--cycle;
\fill[g-b-int-s3](0.5291,0.8036)--(0.5315,0.8028)--(0.5289,0.8034)--cycle;
\fill[g-b-int-s3](0.5385,0.8126)--(0.5340,0.8024)--(0.5293,0.8037)--cycle;
\fill[g-w](0.5293,0.8037)--(0.5340,0.8024)--(0.5339,0.8023)--(0.5315,0.8028)--(0.5291,0.8036)--cycle;
\fill[g-b-int-s3](0.5315,0.8028)--(0.5339,0.8023)--(0.5338,0.8021)--cycle;
\fill[g-w](0.5289,0.8034)--(0.5315,0.8028)--(0.5338,0.8021)--(0.5337,0.8017)--(0.5309,0.8021)--(0.5284,0.8029)--cycle;
\fill[g-b-int-s3](0.5309,0.8021)--(0.5337,0.8017)--(0.5335,0.8013)--cycle;
\fill[g-w](0.5280,0.8025)--(0.5309,0.8021)--(0.5335,0.8013)--(0.5333,0.8008)--(0.5302,0.8009)--(0.5273,0.8018)--cycle;
\fill[g-b-int-s3](0.5302,0.8009)--(0.5333,0.8008)--(0.5330,0.8001)--cycle;
\fill[g-b-int-s3](0.5335,0.8013)--(0.5352,0.8007)--(0.5333,0.8008)--cycle;
\fill[g-b-int-s3](0.5338,0.8021)--(0.5358,0.8015)--(0.5337,0.8017)--cycle;
\fill[g-b-int-s3](0.5340,0.8024)--(0.5363,0.8018)--(0.5339,0.8023)--cycle;
\fill[g-b-int-s3](0.5449,0.8188)--(0.5436,0.8143)--(0.5438,0.8177)--cycle;
\fill[g-b-int-s3](0.5473,0.8211)--(0.5461,0.8171)--(0.5461,0.8199)--cycle;
\fill[g-b-int-s3](0.5482,0.8220)--(0.5476,0.8186)--(0.5474,0.8212)--cycle;
\fill[g-b-int-s3](0.5492,0.8229)--(0.5491,0.8216)--(0.5487,0.8224)--cycle;
\fill[g-b-int-s3](0.5506,0.8243)--(0.5500,0.8231)--(0.5499,0.8236)--cycle;
\fill[g-w](0.5499,0.8236)--(0.5500,0.8231)--(0.5492,0.8215)--(0.5491,0.8216)--(0.5492,0.8229)--cycle;
\fill[g-b-int-s3](0.5491,0.8216)--(0.5492,0.8215)--(0.5491,0.8214)--cycle;
\fill[g-w](0.5487,0.8224)--(0.5491,0.8216)--(0.5491,0.8214)--(0.5476,0.8186)--(0.5476,0.8186)--(0.5482,0.8220)--cycle;
\fill[g-b-int-s3](0.5476,0.8186)--(0.5476,0.8186)--(0.5476,0.8185)--cycle;
\fill[g-w](0.5474,0.8212)--(0.5476,0.8186)--(0.5476,0.8185)--(0.5461,0.8155)--(0.5461,0.8171)--(0.5473,0.8211)--cycle;
\fill[g-b-int-s3](0.5461,0.8171)--(0.5461,0.8155)--(0.5449,0.8134)--cycle;
\fill[g-w](0.5461,0.8199)--(0.5461,0.8171)--(0.5449,0.8134)--(0.5435,0.8105)--(0.5436,0.8143)--(0.5449,0.8188)--cycle;
\fill[g-b-int-s3](0.5436,0.8143)--(0.5435,0.8105)--(0.5414,0.8065)--cycle;
\fill[g-w](0.5438,0.8177)--(0.5436,0.8143)--(0.5414,0.8065)--(0.5387,0.8013)--(0.5363,0.8018)--(0.5340,0.8024)--(0.5385,0.8126)--cycle;
\fill[g-b-int-s3](0.5363,0.8018)--(0.5387,0.8013)--(0.5387,0.8011)--cycle;
\fill[g-w](0.5339,0.8023)--(0.5363,0.8018)--(0.5387,0.8011)--(0.5386,0.8011)--(0.5358,0.8015)--(0.5338,0.8021)--cycle;
\fill[g-b-int-s3](0.5358,0.8015)--(0.5386,0.8011)--(0.5384,0.8006)--cycle;
\fill[g-w](0.5337,0.8017)--(0.5358,0.8015)--(0.5384,0.8006)--(0.5384,0.8006)--(0.5352,0.8007)--(0.5335,0.8013)--cycle;
\fill[g-b-int-s3](0.5352,0.8007)--(0.5384,0.8006)--(0.5380,0.7998)--cycle;
\fill[g-b-int-s3](0.5384,0.8006)--(0.5385,0.8006)--(0.5384,0.8006)--cycle;
\fill[g-b-int-s3](0.5387,0.8011)--(0.5389,0.8011)--(0.5386,0.8011)--cycle;
\fill[g-b-int-s3](0.5414,0.8065)--(0.5399,0.8010)--(0.5387,0.8013)--cycle;
\fill[g-w](0.5387,0.8013)--(0.5399,0.8010)--(0.5399,0.8009)--(0.5389,0.8011)--(0.5387,0.8011)--cycle;
\fill[g-b-int-s3](0.5389,0.8011)--(0.5399,0.8009)--(0.5398,0.8008)--cycle;
\fill[g-w](0.5386,0.8011)--(0.5389,0.8011)--(0.5398,0.8008)--(0.5397,0.8006)--(0.5385,0.8006)--(0.5384,0.8006)--cycle;
\fill[g-b-int-s3](0.5385,0.8006)--(0.5397,0.8006)--(0.5397,0.8003)--cycle;
\fill[g-b-int-s3](0.5398,0.8008)--(0.5409,0.8005)--(0.5397,0.8006)--cycle;
\fill[g-b-int-s3](0.5399,0.8010)--(0.5408,0.8008)--(0.5399,0.8009)--cycle;
\fill[g-b-int-s3](0.5449,0.8134)--(0.5434,0.8081)--(0.5435,0.8105)--cycle;
\fill[g-w](0.5435,0.8105)--(0.5434,0.8081)--(0.5412,0.8008)--(0.5408,0.8008)--(0.5399,0.8010)--(0.5414,0.8065)--cycle;
\fill[g-b-int-s3](0.5408,0.8008)--(0.5412,0.8008)--(0.5412,0.8008)--cycle;
\fill[g-w](0.5399,0.8009)--(0.5408,0.8008)--(0.5412,0.8008)--(0.5411,0.8005)--(0.5409,0.8005)--(0.5398,0.8008)--cycle;
\fill[g-b-int-s3](0.5409,0.8005)--(0.5411,0.8005)--(0.5411,0.8005)--cycle;
\fill[g-b-int-s3](0.5412,0.8008)--(0.5425,0.8005)--(0.5411,0.8005)--cycle;
\fill[g-b-int-s3](0.5434,0.8081)--(0.5430,0.8005)--(0.5412,0.8008)--cycle;
\fill[g-w](0.5412,0.8008)--(0.5430,0.8005)--(0.5430,0.8005)--(0.5425,0.8005)--(0.5412,0.8008)--cycle;
\fill[g-b-int-s3](0.5425,0.8005)--(0.5430,0.8005)--(0.5430,0.8004)--cycle;
\fill[g-b-int-s3](0.5430,0.8005)--(0.5441,0.8004)--(0.5430,0.8005)--cycle;
\fill[g-b-int-s3](0.5476,0.8185)--(0.5461,0.8097)--(0.5461,0.8155)--cycle;
\fill[g-w](0.5461,0.8155)--(0.5461,0.8097)--(0.5445,0.8004)--(0.5441,0.8004)--(0.5430,0.8005)--(0.5434,0.8081)--(0.5449,0.8134)--cycle;
\fill[g-b-int-s3](0.5441,0.8004)--(0.5445,0.8004)--(0.5444,0.8004)--cycle;
\fill[g-b-int-s3](0.5461,0.8097)--(0.5461,0.8003)--(0.5445,0.8004)--cycle;
\fill[g-b-int-s3](0.5491,0.8214)--(0.5487,0.8089)--(0.5476,0.8186)--cycle;
\fill[g-b-int-s3](0.5500,0.8231)--(0.5506,0.8191)--(0.5492,0.8215)--cycle;
\fill[g-b-int-s3](0.5519,0.8255)--(0.5519,0.8252)--(0.5518,0.8255)--cycle;
\fill[g-w](0.5518,0.8255)--(0.5519,0.8252)--(0.5519,0.8166)--(0.5506,0.8191)--(0.5500,0.8231)--(0.5506,0.8243)--cycle;
\fill[g-b-int-s3](0.5506,0.8191)--(0.5519,0.8166)--(0.5520,0.8087)--cycle;
\fill[g-b-int-s3](0.5519,0.8252)--(0.5533,0.8142)--(0.5519,0.8166)--cycle;
\fill[g-b-int-s3](0.5579,0.8314)--(0.5652,0.8177)--(0.5525,0.8261)--cycle;
\fill[g-b-ext-s4](1.6819,1.2067)--(1.6819,1.0824)--(0.6206,0.8165)--(0.6049,0.8510)--cycle;
\fill[g-s4-w](1.6819,1.0824)--(1.6819,1.0686)--(0.6207,0.8164)--(0.6206,0.8165)--cycle;
\fill[g-b-int-s3](0.6206,0.8165)--(0.6207,0.8164)--(0.6093,0.8136)--cycle;
\fill[g-w](0.6049,0.8510)--(0.6206,0.8165)--(0.6093,0.8136)--(0.5813,0.8070)--(0.5652,0.8177)--(0.5579,0.8314)--(0.5643,0.8376)--cycle;
\fill[g-b-int-s3](0.5652,0.8177)--(0.5813,0.8070)--(0.5720,0.8048)--cycle;
\fill[g-b-int-s3](0.6093,0.8136)--(0.5817,0.8067)--(0.5813,0.8070)--cycle;
\fill[g-b-ext-s4](1.6819,1.0686)--(1.6819,1.0615)--(0.6215,0.8145)--(0.6207,0.8164)--cycle;
\fill[g-s4-w](1.6819,1.0615)--(1.6819,1.0258)--(0.6216,0.8144)--(0.6215,0.8145)--cycle;
\fill[g-b-int-s3](0.6215,0.8145)--(0.6216,0.8144)--(0.6175,0.8135)--cycle;
\fill[g-w](0.6207,0.8164)--(0.6215,0.8145)--(0.6175,0.8135)--(0.5821,0.8065)--(0.5817,0.8067)--(0.6093,0.8136)--cycle;
\fill[g-b-int-s3](0.5817,0.8067)--(0.5821,0.8065)--(0.5752,0.8051)--cycle;
\fill[g-w](0.5813,0.8070)--(0.5817,0.8067)--(0.5752,0.8051)--(0.5721,0.8045)--(0.5720,0.8048)--cycle;
\fill[g-b-int-s3](0.5720,0.8048)--(0.5721,0.8045)--(0.5638,0.8028)--cycle;
\fill[g-w](0.5525,0.8261)--(0.5652,0.8177)--(0.5720,0.8048)--(0.5638,0.8028)--(0.5602,0.8021)--(0.5533,0.8142)--(0.5519,0.8252)--(0.5519,0.8255)--cycle;
\fill[g-b-int-s3](0.5533,0.8142)--(0.5602,0.8021)--(0.5550,0.8011)--cycle;
\fill[g-b-int-s3](0.5638,0.8028)--(0.5603,0.8020)--(0.5602,0.8021)--cycle;
\fill[g-b-int-s3](0.5752,0.8051)--(0.5722,0.8044)--(0.5721,0.8045)--cycle;
\fill[g-b-int-s3](0.6175,0.8135)--(0.5834,0.8056)--(0.5821,0.8065)--cycle;
\fill[g-b-ext-s4](1.6819,1.0258)--(1.6819,1.0144)--(0.6232,0.8108)--(0.6216,0.8144)--cycle;
\fill[g-s4-w](1.6819,1.0144)--(1.6819,0.9519)--(0.6235,0.8102)--(0.6232,0.8108)--cycle;
\fill[g-b-int-s3](0.6232,0.8108)--(0.6235,0.8102)--(0.6124,0.8087)--cycle;
\fill[g-w](0.6216,0.8144)--(0.6232,0.8108)--(0.6124,0.8087)--(0.5843,0.8050)--(0.5834,0.8056)--(0.6175,0.8135)--cycle;
\fill[g-b-int-s3](0.5834,0.8056)--(0.5843,0.8050)--(0.5757,0.8038)--cycle;
\fill[g-w](0.5821,0.8065)--(0.5834,0.8056)--(0.5757,0.8038)--(0.5727,0.8034)--(0.5722,0.8044)--(0.5752,0.8051)--cycle;
\fill[g-b-int-s3](0.5722,0.8044)--(0.5727,0.8034)--(0.5635,0.8022)--cycle;
\fill[g-w](0.5721,0.8045)--(0.5722,0.8044)--(0.5635,0.8022)--(0.5604,0.8018)--(0.5603,0.8020)--(0.5638,0.8028)--cycle;
\fill[g-b-int-s3](0.5603,0.8020)--(0.5604,0.8018)--(0.5578,0.8014)--cycle;
\fill[g-w](0.5602,0.8021)--(0.5603,0.8020)--(0.5578,0.8014)--(0.5551,0.8010)--(0.5550,0.8011)--cycle;
\fill[g-b-int-s3](0.5550,0.8011)--(0.5551,0.8010)--(0.5544,0.8010)--cycle;
\fill[g-w](0.5519,0.8166)--(0.5533,0.8142)--(0.5550,0.8011)--(0.5544,0.8010)--(0.5531,0.8008)--(0.5520,0.8087)--cycle;
\fill[g-b-int-s3](0.5520,0.8087)--(0.5531,0.8008)--(0.5521,0.8006)--cycle;
\fill[g-b-int-s3](0.5544,0.8010)--(0.5531,0.8007)--(0.5531,0.8008)--cycle;
\fill[g-b-int-s3](0.5578,0.8014)--(0.5551,0.8008)--(0.5551,0.8010)--cycle;
\fill[g-b-int-s3](0.5635,0.8022)--(0.5606,0.8014)--(0.5604,0.8018)--cycle;
\fill[g-b-int-s3](0.5757,0.8038)--(0.5728,0.8031)--(0.5727,0.8034)--cycle;
\fill[g-b-int-s3](0.6124,0.8087)--(0.5863,0.8037)--(0.5843,0.8050)--cycle;
\fill[g-b-ext-s4](1.6819,0.9519)--(1.6819,0.9375)--(0.6258,0.8053)--(0.6235,0.8102)--cycle;
\fill[g-s4-w](1.6819,0.9375)--(1.6819,0.8612)--(0.6261,0.8045)--(0.6258,0.8053)--cycle;
\fill[g-b-int-s3](0.6258,0.8053)--(0.6261,0.8045)--(0.6153,0.8039)--cycle;
\fill[g-w](0.6235,0.8102)--(0.6258,0.8053)--(0.6153,0.8039)--(0.5881,0.8025)--(0.5863,0.8037)--(0.6124,0.8087)--cycle;
\fill[g-b-int-s3](0.5863,0.8037)--(0.5881,0.8025)--(0.5769,0.8019)--cycle;
\fill[g-w](0.5843,0.8050)--(0.5863,0.8037)--(0.5769,0.8019)--(0.5736,0.8017)--(0.5728,0.8031)--(0.5757,0.8038)--cycle;
\fill[g-b-int-s3](0.5728,0.8031)--(0.5736,0.8017)--(0.5646,0.8012)--cycle;
\fill[g-w](0.5727,0.8034)--(0.5728,0.8031)--(0.5646,0.8012)--(0.5608,0.8010)--(0.5606,0.8014)--(0.5635,0.8022)--cycle;
\fill[g-b-int-s3](0.5606,0.8014)--(0.5608,0.8010)--(0.5584,0.8009)--cycle;
\fill[g-w](0.5604,0.8018)--(0.5606,0.8014)--(0.5584,0.8009)--(0.5551,0.8007)--(0.5551,0.8008)--(0.5578,0.8014)--cycle;
\fill[g-b-int-s3](0.5551,0.8008)--(0.5551,0.8007)--(0.5548,0.8007)--cycle;
\fill[g-w](0.5551,0.8010)--(0.5551,0.8008)--(0.5548,0.8007)--(0.5531,0.8006)--(0.5531,0.8007)--(0.5544,0.8010)--cycle;
\fill[g-b-int-s3](0.5531,0.8007)--(0.5531,0.8006)--(0.5525,0.8006)--cycle;
\fill[g-w](0.5531,0.8008)--(0.5531,0.8007)--(0.5525,0.8006)--(0.5521,0.8006)--(0.5521,0.8006)--cycle;
\fill[g-b-int-s3](0.5521,0.8006)--(0.5521,0.8006)--(0.5509,0.8005)--cycle;
\fill[g-w](0.5492,0.8215)--(0.5506,0.8191)--(0.5520,0.8087)--(0.5521,0.8006)--(0.5509,0.8005)--(0.5496,0.8004)--(0.5487,0.8089)--(0.5491,0.8214)--cycle;
\fill[g-b-int-s3](0.5487,0.8089)--(0.5496,0.8004)--(0.5484,0.8004)--cycle;
\fill[g-w](0.5476,0.8186)--(0.5487,0.8089)--(0.5484,0.8004)--(0.5473,0.8003)--(0.5461,0.8003)--(0.5461,0.8097)--(0.5476,0.8185)--cycle;
\fill[g-b-int-s3](0.5461,0.8003)--(0.5473,0.8003)--(0.5461,0.8002)--cycle;
\fill[g-w](0.5445,0.8004)--(0.5461,0.8003)--(0.5461,0.8002)--(0.5457,0.8002)--(0.5444,0.8004)--cycle;
\fill[g-b-int-s3](0.5444,0.8004)--(0.5457,0.8002)--(0.5444,0.8001)--cycle;
\fill[g-w](0.5430,0.8005)--(0.5441,0.8004)--(0.5444,0.8004)--(0.5444,0.8001)--(0.5441,0.8001)--(0.5430,0.8004)--cycle;
\fill[g-b-int-s3](0.5430,0.8004)--(0.5441,0.8001)--(0.5430,0.8001)--cycle;
\fill[g-w](0.5411,0.8005)--(0.5425,0.8005)--(0.5430,0.8004)--(0.5430,0.8001)--(0.5426,0.8000)--(0.5411,0.8005)--cycle;
\fill[g-b-int-s3](0.5411,0.8005)--(0.5426,0.8000)--(0.5409,0.8000)--cycle;
\fill[g-w](0.5397,0.8006)--(0.5409,0.8005)--(0.5411,0.8005)--(0.5409,0.8000)--(0.5407,0.7999)--(0.5397,0.8003)--cycle;
\fill[g-b-int-s3](0.5397,0.8003)--(0.5407,0.7999)--(0.5396,0.7999)--cycle;
\fill[g-w](0.5384,0.8006)--(0.5385,0.8006)--(0.5397,0.8003)--(0.5396,0.7999)--(0.5381,0.7998)--(0.5380,0.7998)--cycle;
\fill[g-b-int-s3](0.5380,0.7998)--(0.5381,0.7998)--(0.5380,0.7998)--cycle;
\fill[g-w](0.5333,0.8008)--(0.5352,0.8007)--(0.5380,0.7998)--(0.5380,0.7998)--(0.5346,0.7996)--(0.5330,0.8001)--cycle;
\fill[g-b-int-s3](0.5330,0.8001)--(0.5346,0.7996)--(0.5327,0.7995)--cycle;
\fill[g-w](0.5265,0.8010)--(0.5302,0.8009)--(0.5330,0.8001)--(0.5327,0.7995)--(0.5302,0.7994)--(0.5259,0.8004)--cycle;
\fill[g-b-int-s3](0.5259,0.8004)--(0.5302,0.7994)--(0.5245,0.7991)--cycle;
\fill[g-w](0.5148,0.8014)--(0.5228,0.8012)--(0.5259,0.8004)--(0.5245,0.7991)--(0.5218,0.7989)--(0.5137,0.8002)--cycle;
\fill[g-b-int-s3](0.5137,0.8002)--(0.5218,0.7989)--(0.5118,0.7984)--cycle;
\fill[g-w](0.4607,0.8033)--(0.5037,0.8018)--(0.5137,0.8002)--(0.5118,0.7984)--(0.4988,0.7977)--(0.4524,0.8006)--cycle;
\fill[g-b-int-s3](0.4524,0.8006)--(0.4988,0.7977)--(0.4330,0.7942)--cycle;
\fill[g-b-int-s3](0.5118,0.7984)--(0.5104,0.7970)--(0.4988,0.7977)--cycle;
\fill[g-b-int-s3](0.5245,0.7991)--(0.5240,0.7986)--(0.5218,0.7989)--cycle;
\fill[g-b-int-s3](0.5327,0.7995)--(0.5324,0.7988)--(0.5302,0.7994)--cycle;
\fill[g-b-int-s3](0.5380,0.7998)--(0.5374,0.7988)--(0.5346,0.7996)--cycle;
\fill[g-b-int-s3](0.5396,0.7999)--(0.5394,0.7994)--(0.5381,0.7998)--cycle;
\fill[g-b-int-s3](0.5409,0.8000)--(0.5409,0.7999)--(0.5407,0.7999)--cycle;
\fill[g-b-int-s3](0.5430,0.8001)--(0.5430,0.7999)--(0.5426,0.8000)--cycle;
\fill[g-b-int-s3](0.5444,0.8001)--(0.5444,0.8001)--(0.5441,0.8001)--cycle;
\fill[g-b-int-s3](0.5461,0.8002)--(0.5461,0.8002)--(0.5457,0.8002)--cycle;
\fill[g-b-int-s3](0.5484,0.8004)--(0.5484,0.8003)--(0.5473,0.8003)--cycle;
\fill[g-b-int-s3](0.5509,0.8005)--(0.5496,0.8003)--(0.5496,0.8004)--cycle;
\fill[g-w](0.5496,0.8004)--(0.5496,0.8003)--(0.5490,0.8002)--(0.5484,0.8003)--(0.5484,0.8004)--cycle;
\fill[g-b-int-s3](0.5484,0.8003)--(0.5490,0.8002)--(0.5484,0.8001)--cycle;
\fill[g-w](0.5473,0.8003)--(0.5484,0.8003)--(0.5484,0.8001)--(0.5473,0.8000)--(0.5461,0.8002)--(0.5461,0.8002)--cycle;
\fill[g-b-int-s3](0.5461,0.8002)--(0.5473,0.8000)--(0.5461,0.7998)--cycle;
\fill[g-w](0.5457,0.8002)--(0.5461,0.8002)--(0.5461,0.7998)--(0.5457,0.7998)--(0.5444,0.8001)--(0.5444,0.8001)--cycle;
\fill[g-b-int-s3](0.5444,0.8001)--(0.5457,0.7998)--(0.5443,0.7996)--cycle;
\fill[g-w](0.5441,0.8001)--(0.5444,0.8001)--(0.5443,0.7996)--(0.5442,0.7996)--(0.5430,0.7999)--(0.5430,0.8001)--cycle;
\fill[g-b-int-s3](0.5430,0.7999)--(0.5442,0.7996)--(0.5430,0.7994)--cycle;
\fill[g-w](0.5426,0.8000)--(0.5430,0.7999)--(0.5430,0.7994)--(0.5425,0.7994)--(0.5409,0.7999)--(0.5409,0.8000)--cycle;
\fill[g-b-int-s3](0.5409,0.7999)--(0.5425,0.7994)--(0.5407,0.7991)--cycle;
\fill[g-w](0.5407,0.7999)--(0.5409,0.7999)--(0.5407,0.7991)--(0.5404,0.7991)--(0.5394,0.7994)--(0.5396,0.7999)--cycle;
\fill[g-b-int-s3](0.5394,0.7994)--(0.5404,0.7991)--(0.5393,0.7989)--cycle;
\fill[g-w](0.5381,0.7998)--(0.5394,0.7994)--(0.5393,0.7989)--(0.5377,0.7987)--(0.5374,0.7988)--(0.5380,0.7998)--cycle;
\fill[g-b-int-s3](0.5374,0.7988)--(0.5377,0.7987)--(0.5374,0.7987)--cycle;
\fill[g-w](0.5346,0.7996)--(0.5374,0.7988)--(0.5374,0.7987)--(0.5346,0.7983)--(0.5324,0.7988)--(0.5327,0.7995)--cycle;
\fill[g-b-int-s3](0.5324,0.7988)--(0.5346,0.7983)--(0.5320,0.7980)--cycle;
\fill[g-w](0.5302,0.7994)--(0.5324,0.7988)--(0.5320,0.7980)--(0.5297,0.7977)--(0.5240,0.7986)--(0.5245,0.7991)--cycle;
\fill[g-b-int-s3](0.5240,0.7986)--(0.5297,0.7977)--(0.5219,0.7966)--cycle;
\fill[g-w](0.5218,0.7989)--(0.5240,0.7986)--(0.5219,0.7966)--(0.5201,0.7964)--(0.5104,0.7970)--(0.5118,0.7984)--cycle;
\fill[g-b-int-s3](0.5104,0.7970)--(0.5201,0.7964)--(0.5083,0.7948)--cycle;
\fill[g-b-int-s3](0.5219,0.7966)--(0.5216,0.7963)--(0.5201,0.7964)--cycle;
\fill[g-b-int-s3](0.5320,0.7980)--(0.5317,0.7973)--(0.5297,0.7977)--cycle;
\fill[g-b-int-s3](0.5374,0.7987)--(0.5369,0.7978)--(0.5346,0.7983)--cycle;
\fill[g-b-int-s3](0.5393,0.7989)--(0.5391,0.7983)--(0.5377,0.7987)--cycle;
\fill[g-b-int-s3](0.5407,0.7991)--(0.5406,0.7990)--(0.5404,0.7991)--cycle;
\fill[g-b-int-s3](0.5430,0.7994)--(0.5430,0.7992)--(0.5425,0.7994)--cycle;
\fill[g-b-int-s3](0.5443,0.7996)--(0.5443,0.7996)--(0.5442,0.7996)--cycle;
\fill[g-b-int-s3](0.5461,0.7998)--(0.5461,0.7997)--(0.5457,0.7998)--cycle;
\fill[g-b-int-s3](0.5484,0.8001)--(0.5484,0.7999)--(0.5473,0.8000)--cycle;
\fill[g-b-int-s3](0.5496,0.8003)--(0.5496,0.8002)--(0.5490,0.8002)--cycle;
\fill[g-b-int-s3](0.5525,0.8006)--(0.5521,0.8005)--(0.5521,0.8006)--cycle;
\fill[g-w](0.5521,0.8006)--(0.5521,0.8005)--(0.5505,0.8002)--(0.5496,0.8002)--(0.5496,0.8003)--(0.5509,0.8005)--cycle;
\fill[g-b-int-s3](0.5496,0.8002)--(0.5505,0.8002)--(0.5496,0.8000)--cycle;
\fill[g-w](0.5490,0.8002)--(0.5496,0.8002)--(0.5496,0.8000)--(0.5487,0.7998)--(0.5484,0.7999)--(0.5484,0.8001)--cycle;
\fill[g-b-int-s3](0.5484,0.7999)--(0.5487,0.7998)--(0.5484,0.7998)--cycle;
\fill[g-w](0.5473,0.8000)--(0.5484,0.7999)--(0.5484,0.7998)--(0.5471,0.7995)--(0.5461,0.7997)--(0.5461,0.7998)--cycle;
\fill[g-b-int-s3](0.5461,0.7997)--(0.5471,0.7995)--(0.5461,0.7993)--cycle;
\fill[g-w](0.5457,0.7998)--(0.5461,0.7997)--(0.5461,0.7993)--(0.5456,0.7992)--(0.5443,0.7996)--(0.5443,0.7996)--cycle;
\fill[g-b-int-s3](0.5443,0.7996)--(0.5456,0.7992)--(0.5442,0.7989)--cycle;
\fill[g-w](0.5442,0.7996)--(0.5443,0.7996)--(0.5442,0.7989)--(0.5440,0.7989)--(0.5430,0.7992)--(0.5430,0.7994)--cycle;
\fill[g-b-int-s3](0.5430,0.7992)--(0.5440,0.7989)--(0.5429,0.7987)--cycle;
\fill[g-w](0.5425,0.7994)--(0.5430,0.7992)--(0.5429,0.7987)--(0.5421,0.7985)--(0.5406,0.7990)--(0.5407,0.7991)--cycle;
\fill[g-b-int-s3](0.5406,0.7990)--(0.5421,0.7985)--(0.5404,0.7982)--cycle;
\fill[g-w](0.5404,0.7991)--(0.5406,0.7990)--(0.5404,0.7982)--(0.5399,0.7981)--(0.5391,0.7983)--(0.5393,0.7989)--cycle;
\fill[g-b-int-s3](0.5391,0.7983)--(0.5399,0.7981)--(0.5390,0.7979)--cycle;
\fill[g-w](0.5377,0.7987)--(0.5391,0.7983)--(0.5390,0.7979)--(0.5376,0.7976)--(0.5369,0.7978)--(0.5374,0.7987)--cycle;
\fill[g-b-int-s3](0.5369,0.7978)--(0.5376,0.7976)--(0.5367,0.7974)--cycle;
\fill[g-w](0.5346,0.7983)--(0.5369,0.7978)--(0.5367,0.7974)--(0.5342,0.7969)--(0.5317,0.7973)--(0.5320,0.7980)--cycle;
\fill[g-b-int-s3](0.5317,0.7973)--(0.5342,0.7969)--(0.5313,0.7964)--cycle;
\fill[g-w](0.5297,0.7977)--(0.5317,0.7973)--(0.5313,0.7964)--(0.5287,0.7958)--(0.5216,0.7963)--(0.5219,0.7966)--cycle;
\fill[g-b-int-s3](0.5216,0.7963)--(0.5287,0.7958)--(0.5192,0.7939)--cycle;
\fill[g-b-int-s3](0.5313,0.7964)--(0.5310,0.7957)--(0.5287,0.7958)--cycle;
\fill[g-b-int-s3](0.5367,0.7974)--(0.5363,0.7966)--(0.5342,0.7969)--cycle;
\fill[g-b-int-s3](0.5390,0.7979)--(0.5388,0.7973)--(0.5376,0.7976)--cycle;
\fill[g-b-int-s3](0.5404,0.7982)--(0.5403,0.7979)--(0.5399,0.7981)--cycle;
\fill[g-b-int-s3](0.5429,0.7987)--(0.5429,0.7983)--(0.5421,0.7985)--cycle;
\fill[g-b-int-s3](0.5442,0.7989)--(0.5442,0.7988)--(0.5440,0.7989)--cycle;
\fill[g-b-int-s3](0.5461,0.7993)--(0.5461,0.7991)--(0.5456,0.7992)--cycle;
\fill[g-b-int-s3](0.5484,0.7998)--(0.5483,0.7992)--(0.5471,0.7995)--cycle;
\fill[g-b-int-s3](0.5496,0.8000)--(0.5497,0.7997)--(0.5487,0.7998)--cycle;
\fill[g-b-int-s3](0.5521,0.8005)--(0.5521,0.8001)--(0.5505,0.8002)--cycle;
\fill[g-b-int-s3](0.5548,0.8007)--(0.5532,0.8003)--(0.5531,0.8006)--cycle;
\fill[g-w](0.5531,0.8006)--(0.5532,0.8003)--(0.5524,0.8001)--(0.5521,0.8001)--(0.5521,0.8005)--(0.5525,0.8006)--cycle;
\fill[g-b-int-s3](0.5521,0.8001)--(0.5524,0.8001)--(0.5521,0.8000)--cycle;
\fill[g-w](0.5505,0.8002)--(0.5521,0.8001)--(0.5521,0.8000)--(0.5503,0.7996)--(0.5497,0.7997)--(0.5496,0.8000)--cycle;
\fill[g-b-int-s3](0.5497,0.7997)--(0.5503,0.7996)--(0.5497,0.7995)--cycle;
\fill[g-w](0.5487,0.7998)--(0.5497,0.7997)--(0.5497,0.7995)--(0.5485,0.7992)--(0.5483,0.7992)--(0.5484,0.7998)--cycle;
\fill[g-b-int-s3](0.5483,0.7992)--(0.5485,0.7992)--(0.5483,0.7992)--cycle;
\fill[g-w](0.5471,0.7995)--(0.5483,0.7992)--(0.5483,0.7992)--(0.5470,0.7988)--(0.5461,0.7991)--(0.5461,0.7993)--cycle;
\fill[g-b-int-s3](0.5461,0.7991)--(0.5470,0.7988)--(0.5461,0.7986)--cycle;
\fill[g-w](0.5456,0.7992)--(0.5461,0.7991)--(0.5461,0.7986)--(0.5454,0.7985)--(0.5442,0.7988)--(0.5442,0.7989)--cycle;
\fill[g-b-int-s3](0.5442,0.7988)--(0.5454,0.7985)--(0.5441,0.7981)--cycle;
\fill[g-w](0.5440,0.7989)--(0.5442,0.7988)--(0.5441,0.7981)--(0.5436,0.7980)--(0.5429,0.7983)--(0.5429,0.7987)--cycle;
\fill[g-b-int-s3](0.5429,0.7983)--(0.5436,0.7980)--(0.5429,0.7979)--cycle;
\fill[g-w](0.5421,0.7985)--(0.5429,0.7983)--(0.5429,0.7979)--(0.5416,0.7976)--(0.5403,0.7979)--(0.5404,0.7982)--cycle;
\fill[g-b-int-s3](0.5403,0.7979)--(0.5416,0.7976)--(0.5401,0.7972)--cycle;
\fill[g-w](0.5399,0.7981)--(0.5403,0.7979)--(0.5401,0.7972)--(0.5397,0.7971)--(0.5388,0.7973)--(0.5390,0.7979)--cycle;
\fill[g-b-int-s3](0.5388,0.7973)--(0.5397,0.7971)--(0.5387,0.7969)--cycle;
\fill[g-w](0.5376,0.7976)--(0.5388,0.7973)--(0.5387,0.7969)--(0.5370,0.7965)--(0.5363,0.7966)--(0.5367,0.7974)--cycle;
\fill[g-b-int-s3](0.5363,0.7966)--(0.5370,0.7965)--(0.5361,0.7963)--cycle;
\fill[g-w](0.5342,0.7969)--(0.5363,0.7966)--(0.5361,0.7963)--(0.5332,0.7956)--(0.5310,0.7957)--(0.5313,0.7964)--cycle;
\fill[g-b-int-s3](0.5310,0.7957)--(0.5332,0.7956)--(0.5307,0.7950)--cycle;
\fill[g-b-int-s3](0.5361,0.7963)--(0.5357,0.7954)--(0.5332,0.7956)--cycle;
\fill[g-b-int-s3](0.5387,0.7969)--(0.5385,0.7962)--(0.5370,0.7965)--cycle;
\fill[g-b-int-s3](0.5401,0.7972)--(0.5400,0.7970)--(0.5397,0.7971)--cycle;
\fill[g-b-int-s3](0.5429,0.7979)--(0.5429,0.7972)--(0.5416,0.7976)--cycle;
\fill[g-b-int-s3](0.5441,0.7981)--(0.5440,0.7979)--(0.5436,0.7980)--cycle;
\fill[g-b-int-s3](0.5461,0.7986)--(0.5461,0.7982)--(0.5454,0.7985)--cycle;
\fill[g-b-int-s3](0.5483,0.7992)--(0.5483,0.7985)--(0.5470,0.7988)--cycle;
\fill[g-b-int-s3](0.5497,0.7995)--(0.5498,0.7989)--(0.5485,0.7992)--cycle;
\fill[g-b-int-s3](0.5521,0.8000)--(0.5521,0.7994)--(0.5503,0.7996)--cycle;
\fill[g-b-int-s3](0.5532,0.8003)--(0.5532,0.8001)--(0.5524,0.8001)--cycle;
\fill[g-b-int-s3](0.5584,0.8009)--(0.5552,0.8001)--(0.5551,0.8007)--cycle;
\fill[g-w](0.5551,0.8007)--(0.5552,0.8001)--(0.5550,0.8000)--(0.5532,0.8001)--(0.5532,0.8003)--(0.5548,0.8007)--cycle;
\fill[g-b-int-s3](0.5532,0.8001)--(0.5550,0.8000)--(0.5533,0.7996)--cycle;
\fill[g-w](0.5524,0.8001)--(0.5532,0.8001)--(0.5533,0.7996)--(0.5523,0.7994)--(0.5521,0.7994)--(0.5521,0.8000)--cycle;
\fill[g-b-int-s3](0.5521,0.7994)--(0.5523,0.7994)--(0.5521,0.7993)--cycle;
\fill[g-w](0.5503,0.7996)--(0.5521,0.7994)--(0.5521,0.7993)--(0.5502,0.7988)--(0.5498,0.7989)--(0.5497,0.7995)--cycle;
\fill[g-b-int-s3](0.5498,0.7989)--(0.5502,0.7988)--(0.5498,0.7987)--cycle;
\fill[g-w](0.5485,0.7992)--(0.5498,0.7989)--(0.5498,0.7987)--(0.5485,0.7984)--(0.5483,0.7985)--(0.5483,0.7992)--cycle;
\fill[g-b-int-s3](0.5483,0.7985)--(0.5485,0.7984)--(0.5483,0.7984)--cycle;
\fill[g-w](0.5470,0.7988)--(0.5483,0.7985)--(0.5483,0.7984)--(0.5468,0.7980)--(0.5461,0.7982)--(0.5461,0.7986)--cycle;
\fill[g-b-int-s3](0.5461,0.7982)--(0.5468,0.7980)--(0.5461,0.7978)--cycle;
\fill[g-w](0.5454,0.7985)--(0.5461,0.7982)--(0.5461,0.7978)--(0.5451,0.7976)--(0.5440,0.7979)--(0.5441,0.7981)--cycle;
\fill[g-b-int-s3](0.5440,0.7979)--(0.5451,0.7976)--(0.5439,0.7973)--cycle;
\fill[g-w](0.5436,0.7980)--(0.5440,0.7979)--(0.5439,0.7973)--(0.5432,0.7971)--(0.5429,0.7972)--(0.5429,0.7979)--cycle;
\fill[g-b-int-s3](0.5429,0.7972)--(0.5432,0.7971)--(0.5429,0.7970)--cycle;
\fill[g-w](0.5416,0.7976)--(0.5429,0.7972)--(0.5429,0.7970)--(0.5415,0.7967)--(0.5400,0.7970)--(0.5401,0.7972)--cycle;
\fill[g-b-int-s3](0.5400,0.7970)--(0.5415,0.7967)--(0.5398,0.7962)--cycle;
\fill[g-w](0.5397,0.7971)--(0.5400,0.7970)--(0.5398,0.7962)--(0.5393,0.7961)--(0.5385,0.7962)--(0.5387,0.7969)--cycle;
\fill[g-b-int-s3](0.5385,0.7962)--(0.5393,0.7961)--(0.5384,0.7959)--cycle;
\fill[g-w](0.5370,0.7965)--(0.5385,0.7962)--(0.5384,0.7959)--(0.5363,0.7954)--(0.5357,0.7954)--(0.5361,0.7963)--cycle;
\fill[g-b-int-s3](0.5357,0.7954)--(0.5363,0.7954)--(0.5356,0.7952)--cycle;
\fill[g-b-int-s3](0.5384,0.7959)--(0.5382,0.7952)--(0.5363,0.7954)--cycle;
\fill[g-b-int-s3](0.5398,0.7962)--(0.5397,0.7960)--(0.5393,0.7961)--cycle;
\fill[g-b-int-s3](0.5429,0.7970)--(0.5428,0.7963)--(0.5415,0.7967)--cycle;
\fill[g-b-int-s3](0.5439,0.7973)--(0.5438,0.7969)--(0.5432,0.7971)--cycle;
\fill[g-b-int-s3](0.5461,0.7978)--(0.5461,0.7973)--(0.5451,0.7976)--cycle;
\fill[g-b-int-s3](0.5483,0.7984)--(0.5483,0.7975)--(0.5468,0.7980)--cycle;
\fill[g-b-int-s3](0.5498,0.7987)--(0.5499,0.7980)--(0.5485,0.7984)--cycle;
\fill[g-b-int-s3](0.5521,0.7993)--(0.5521,0.7984)--(0.5502,0.7988)--cycle;
\fill[g-b-int-s3](0.5533,0.7996)--(0.5533,0.7992)--(0.5523,0.7994)--cycle;
\fill[g-b-int-s3](0.5552,0.8001)--(0.5552,0.8000)--(0.5550,0.8000)--cycle;
\fill[g-b-int-s3](0.5646,0.8012)--(0.5612,0.8004)--(0.5608,0.8010)--cycle;
\fill[g-w](0.5608,0.8010)--(0.5612,0.8004)--(0.5589,0.7999)--(0.5552,0.8000)--(0.5552,0.8001)--(0.5584,0.8009)--cycle;
\fill[g-b-int-s3](0.5552,0.8000)--(0.5589,0.7999)--(0.5553,0.7991)--cycle;
\fill[g-w](0.5550,0.8000)--(0.5552,0.8000)--(0.5553,0.7991)--(0.5551,0.7990)--(0.5533,0.7992)--(0.5533,0.7996)--cycle;
\fill[g-b-int-s3](0.5533,0.7992)--(0.5551,0.7990)--(0.5534,0.7986)--cycle;
\fill[g-w](0.5523,0.7994)--(0.5533,0.7992)--(0.5534,0.7986)--(0.5523,0.7984)--(0.5521,0.7984)--(0.5521,0.7993)--cycle;
\fill[g-b-int-s3](0.5521,0.7984)--(0.5523,0.7984)--(0.5521,0.7983)--cycle;
\fill[g-w](0.5502,0.7988)--(0.5521,0.7984)--(0.5521,0.7983)--(0.5503,0.7979)--(0.5499,0.7980)--(0.5498,0.7987)--cycle;
\fill[g-b-int-s3](0.5499,0.7980)--(0.5503,0.7979)--(0.5499,0.7978)--cycle;
\fill[g-w](0.5485,0.7984)--(0.5499,0.7980)--(0.5499,0.7978)--(0.5485,0.7975)--(0.5483,0.7975)--(0.5483,0.7984)--cycle;
\fill[g-b-int-s3](0.5483,0.7975)--(0.5485,0.7975)--(0.5483,0.7974)--cycle;
\fill[g-w](0.5468,0.7980)--(0.5483,0.7975)--(0.5483,0.7974)--(0.5467,0.7971)--(0.5461,0.7973)--(0.5461,0.7978)--cycle;
\fill[g-b-int-s3](0.5461,0.7973)--(0.5467,0.7971)--(0.5461,0.7969)--cycle;
\fill[g-w](0.5451,0.7976)--(0.5461,0.7973)--(0.5461,0.7969)--(0.5449,0.7966)--(0.5438,0.7969)--(0.5439,0.7973)--cycle;
\fill[g-b-int-s3](0.5438,0.7969)--(0.5449,0.7966)--(0.5438,0.7964)--cycle;
\fill[g-w](0.5432,0.7971)--(0.5438,0.7969)--(0.5438,0.7964)--(0.5432,0.7962)--(0.5428,0.7963)--(0.5429,0.7970)--cycle;
\fill[g-b-int-s3](0.5428,0.7963)--(0.5432,0.7962)--(0.5428,0.7961)--cycle;
\fill[g-w](0.5415,0.7967)--(0.5428,0.7963)--(0.5428,0.7961)--(0.5413,0.7958)--(0.5397,0.7960)--(0.5398,0.7962)--cycle;
\fill[g-b-int-s3](0.5397,0.7960)--(0.5413,0.7958)--(0.5396,0.7954)--cycle;
\fill[g-w](0.5393,0.7961)--(0.5397,0.7960)--(0.5396,0.7954)--(0.5388,0.7952)--(0.5382,0.7952)--(0.5384,0.7959)--cycle;
\fill[g-b-int-s3](0.5382,0.7952)--(0.5388,0.7952)--(0.5382,0.7951)--cycle;
\fill[g-b-int-s3](0.5396,0.7954)--(0.5395,0.7952)--(0.5388,0.7952)--cycle;
\fill[g-b-int-s3](0.5428,0.7961)--(0.5428,0.7955)--(0.5413,0.7958)--cycle;
\fill[g-b-int-s3](0.5438,0.7964)--(0.5437,0.7961)--(0.5432,0.7962)--cycle;
\fill[g-b-int-s3](0.5461,0.7969)--(0.5461,0.7963)--(0.5449,0.7966)--cycle;
\fill[g-b-int-s3](0.5483,0.7974)--(0.5482,0.7966)--(0.5467,0.7971)--cycle;
\fill[g-b-int-s3](0.5499,0.7978)--(0.5500,0.7970)--(0.5485,0.7975)--cycle;
\fill[g-b-int-s3](0.5521,0.7983)--(0.5521,0.7974)--(0.5503,0.7979)--cycle;
\fill[g-b-int-s3](0.5534,0.7986)--(0.5535,0.7981)--(0.5523,0.7984)--cycle;
\fill[g-b-int-s3](0.5553,0.7991)--(0.5553,0.7990)--(0.5551,0.7990)--cycle;
\fill[g-b-int-s3](0.5612,0.8004)--(0.5615,0.7998)--(0.5589,0.7999)--cycle;
\fill[g-b-int-s3](0.5769,0.8019)--(0.5738,0.8013)--(0.5736,0.8017)--cycle;
\fill[g-w](0.5736,0.8017)--(0.5738,0.8013)--(0.5653,0.7997)--(0.5615,0.7998)--(0.5612,0.8004)--(0.5646,0.8012)--cycle;
\fill[g-b-int-s3](0.5615,0.7998)--(0.5653,0.7997)--(0.5620,0.7990)--cycle;
\fill[g-w](0.5589,0.7999)--(0.5615,0.7998)--(0.5620,0.7990)--(0.5592,0.7985)--(0.5553,0.7990)--(0.5553,0.7991)--cycle;
\fill[g-b-int-s3](0.5553,0.7990)--(0.5592,0.7985)--(0.5555,0.7978)--cycle;
\fill[g-w](0.5551,0.7990)--(0.5553,0.7990)--(0.5555,0.7978)--(0.5553,0.7977)--(0.5535,0.7981)--(0.5534,0.7986)--cycle;
\fill[g-b-int-s3](0.5535,0.7981)--(0.5553,0.7977)--(0.5536,0.7974)--cycle;
\fill[g-w](0.5523,0.7984)--(0.5535,0.7981)--(0.5536,0.7974)--(0.5527,0.7972)--(0.5521,0.7974)--(0.5521,0.7983)--cycle;
\fill[g-b-int-s3](0.5521,0.7974)--(0.5527,0.7972)--(0.5521,0.7971)--cycle;
\fill[g-w](0.5503,0.7979)--(0.5521,0.7974)--(0.5521,0.7971)--(0.5506,0.7968)--(0.5500,0.7970)--(0.5499,0.7978)--cycle;
\fill[g-b-int-s3](0.5500,0.7970)--(0.5506,0.7968)--(0.5500,0.7967)--cycle;
\fill[g-w](0.5485,0.7975)--(0.5500,0.7970)--(0.5500,0.7967)--(0.5486,0.7965)--(0.5482,0.7966)--(0.5483,0.7974)--cycle;
\fill[g-b-int-s3](0.5482,0.7966)--(0.5486,0.7965)--(0.5482,0.7964)--cycle;
\fill[g-w](0.5467,0.7971)--(0.5482,0.7966)--(0.5482,0.7964)--(0.5467,0.7961)--(0.5461,0.7963)--(0.5461,0.7969)--cycle;
\fill[g-b-int-s3](0.5461,0.7963)--(0.5467,0.7961)--(0.5461,0.7960)--cycle;
\fill[g-w](0.5449,0.7966)--(0.5461,0.7963)--(0.5461,0.7960)--(0.5452,0.7958)--(0.5437,0.7961)--(0.5438,0.7964)--cycle;
\fill[g-b-int-s3](0.5437,0.7961)--(0.5452,0.7958)--(0.5436,0.7955)--cycle;
\fill[g-w](0.5432,0.7962)--(0.5437,0.7961)--(0.5436,0.7955)--(0.5434,0.7954)--(0.5428,0.7955)--(0.5428,0.7961)--cycle;
\fill[g-b-int-s3](0.5428,0.7955)--(0.5434,0.7954)--(0.5428,0.7953)--cycle;
\fill[g-w](0.5413,0.7958)--(0.5428,0.7955)--(0.5428,0.7953)--(0.5413,0.7951)--(0.5395,0.7952)--(0.5396,0.7954)--cycle;
\fill[g-b-int-s3](0.5395,0.7952)--(0.5413,0.7951)--(0.5393,0.7947)--cycle;
\fill[g-b-int-s3](0.5428,0.7953)--(0.5428,0.7950)--(0.5413,0.7951)--cycle;
\fill[g-b-int-s3](0.5436,0.7955)--(0.5436,0.7954)--(0.5434,0.7954)--cycle;
\fill[g-b-int-s3](0.5461,0.7960)--(0.5461,0.7956)--(0.5452,0.7958)--cycle;
\fill[g-b-int-s3](0.5482,0.7964)--(0.5482,0.7956)--(0.5467,0.7961)--cycle;
\fill[g-b-int-s3](0.5500,0.7967)--(0.5501,0.7960)--(0.5486,0.7965)--cycle;
\fill[g-b-int-s3](0.5521,0.7971)--(0.5521,0.7963)--(0.5506,0.7968)--cycle;
\fill[g-b-int-s3](0.5536,0.7974)--(0.5537,0.7970)--(0.5527,0.7972)--cycle;
\fill[g-b-int-s3](0.5555,0.7978)--(0.5555,0.7977)--(0.5553,0.7977)--cycle;
\fill[g-b-int-s3](0.5620,0.7990)--(0.5625,0.7981)--(0.5592,0.7985)--cycle;
\fill[g-b-int-s3](0.5738,0.8013)--(0.5748,0.7993)--(0.5653,0.7997)--cycle;
\fill[g-b-int-s3](0.6153,0.8039)--(0.5905,0.8008)--(0.5881,0.8025)--cycle;
\fill[g-w](0.5881,0.8025)--(0.5905,0.8008)--(0.5777,0.7992)--(0.5748,0.7993)--(0.5738,0.8013)--(0.5769,0.8019)--cycle;
\fill[g-b-int-s3](0.5748,0.7993)--(0.5777,0.7992)--(0.5751,0.7989)--cycle;
\fill[g-w](0.5653,0.7997)--(0.5748,0.7993)--(0.5751,0.7989)--(0.5654,0.7977)--(0.5625,0.7981)--(0.5620,0.7990)--cycle;
\fill[g-b-int-s3](0.5625,0.7981)--(0.5654,0.7977)--(0.5629,0.7974)--cycle;
\fill[g-w](0.5592,0.7985)--(0.5625,0.7981)--(0.5629,0.7974)--(0.5591,0.7969)--(0.5555,0.7977)--(0.5555,0.7978)--cycle;
\fill[g-b-int-s3](0.5555,0.7977)--(0.5591,0.7969)--(0.5557,0.7965)--cycle;
\fill[g-w](0.5553,0.7977)--(0.5555,0.7977)--(0.5557,0.7965)--(0.5555,0.7965)--(0.5537,0.7970)--(0.5536,0.7974)--cycle;
\fill[g-b-int-s3](0.5537,0.7970)--(0.5555,0.7965)--(0.5538,0.7962)--cycle;
\fill[g-w](0.5527,0.7972)--(0.5537,0.7970)--(0.5538,0.7962)--(0.5528,0.7961)--(0.5521,0.7963)--(0.5521,0.7971)--cycle;
\fill[g-b-int-s3](0.5521,0.7963)--(0.5528,0.7961)--(0.5521,0.7960)--cycle;
\fill[g-w](0.5506,0.7968)--(0.5521,0.7963)--(0.5521,0.7960)--(0.5505,0.7958)--(0.5501,0.7960)--(0.5500,0.7967)--cycle;
\fill[g-b-int-s3](0.5501,0.7960)--(0.5505,0.7958)--(0.5501,0.7958)--cycle;
\fill[g-w](0.5486,0.7965)--(0.5501,0.7960)--(0.5501,0.7958)--(0.5484,0.7956)--(0.5482,0.7956)--(0.5482,0.7964)--cycle;
\fill[g-b-int-s3](0.5482,0.7956)--(0.5484,0.7956)--(0.5482,0.7955)--cycle;
\fill[g-w](0.5467,0.7961)--(0.5482,0.7956)--(0.5482,0.7955)--(0.5469,0.7954)--(0.5461,0.7956)--(0.5461,0.7960)--cycle;
\fill[g-b-int-s3](0.5461,0.7956)--(0.5469,0.7954)--(0.5461,0.7953)--cycle;
\fill[g-w](0.5452,0.7958)--(0.5461,0.7956)--(0.5461,0.7953)--(0.5452,0.7952)--(0.5436,0.7954)--(0.5436,0.7955)--cycle;
\fill[g-b-int-s3](0.5436,0.7954)--(0.5452,0.7952)--(0.5435,0.7950)--cycle;
\fill[g-w](0.5434,0.7954)--(0.5436,0.7954)--(0.5435,0.7950)--(0.5433,0.7949)--(0.5428,0.7950)--(0.5428,0.7953)--cycle;
\fill[g-b-int-s3](0.5428,0.7950)--(0.5433,0.7949)--(0.5428,0.7949)--cycle;
\fill[g-b-int-s3](0.5435,0.7950)--(0.5435,0.7949)--(0.5433,0.7949)--cycle;
\fill[g-b-int-s3](0.5461,0.7953)--(0.5461,0.7950)--(0.5452,0.7952)--cycle;
\fill[g-b-int-s3](0.5482,0.7955)--(0.5482,0.7951)--(0.5469,0.7954)--cycle;
\fill[g-b-int-s3](0.5501,0.7958)--(0.5502,0.7951)--(0.5484,0.7956)--cycle;
\fill[g-b-int-s3](0.5521,0.7960)--(0.5521,0.7953)--(0.5505,0.7958)--cycle;
\fill[g-b-int-s3](0.5538,0.7962)--(0.5538,0.7958)--(0.5528,0.7961)--cycle;
\fill[g-b-int-s3](0.5557,0.7965)--(0.5557,0.7964)--(0.5555,0.7965)--cycle;
\fill[g-b-int-s3](0.5629,0.7974)--(0.5637,0.7959)--(0.5591,0.7969)--cycle;
\fill[g-b-int-s3](0.5751,0.7989)--(0.5764,0.7963)--(0.5654,0.7977)--cycle;
\fill[g-b-int-s3](0.5905,0.8008)--(0.5938,0.7987)--(0.5777,0.7992)--cycle;
\fill[g-b-ext-s4](1.6819,0.8612)--(1.6819,0.8392)--(0.6290,0.7981)--(0.6261,0.8045)--cycle;
\fill[g-w](0.6261,0.8045)--(0.6290,0.7981)--(0.6201,0.7977)--(0.5938,0.7987)--(0.5905,0.8008)--(0.6153,0.8039)--cycle;
\fill[g-b-int-s3](0.5938,0.7987)--(0.6201,0.7977)--(0.5966,0.7968)--cycle;
\fill[g-w](0.5777,0.7992)--(0.5938,0.7987)--(0.5966,0.7968)--(0.5779,0.7961)--(0.5764,0.7963)--(0.5751,0.7989)--cycle;
\fill[g-b-int-s3](0.5764,0.7963)--(0.5779,0.7961)--(0.5766,0.7960)--cycle;
\fill[g-w](0.5654,0.7977)--(0.5764,0.7963)--(0.5766,0.7960)--(0.5653,0.7956)--(0.5637,0.7959)--(0.5629,0.7974)--cycle;
\fill[g-b-int-s3](0.5637,0.7959)--(0.5653,0.7956)--(0.5639,0.7956)--cycle;
\fill[g-w](0.5591,0.7969)--(0.5637,0.7959)--(0.5639,0.7956)--(0.5594,0.7954)--(0.5557,0.7964)--(0.5557,0.7965)--cycle;
\fill[g-b-int-s3](0.5557,0.7964)--(0.5594,0.7954)--(0.5558,0.7952)--cycle;
\fill[g-w](0.5555,0.7965)--(0.5557,0.7964)--(0.5558,0.7952)--(0.5557,0.7952)--(0.5538,0.7958)--(0.5538,0.7962)--cycle;
\fill[g-b-int-s3](0.5538,0.7958)--(0.5557,0.7952)--(0.5539,0.7952)--cycle;
\fill[g-w](0.5528,0.7961)--(0.5538,0.7958)--(0.5539,0.7952)--(0.5528,0.7951)--(0.5521,0.7953)--(0.5521,0.7960)--cycle;
\fill[g-b-int-s3](0.5521,0.7953)--(0.5528,0.7951)--(0.5521,0.7951)--cycle;
\fill[g-w](0.5505,0.7958)--(0.5521,0.7953)--(0.5521,0.7951)--(0.5503,0.7950)--(0.5502,0.7951)--(0.5501,0.7958)--cycle;
\fill[g-b-int-s3](0.5502,0.7951)--(0.5503,0.7950)--(0.5502,0.7950)--cycle;
\fill[g-w](0.5484,0.7956)--(0.5502,0.7951)--(0.5502,0.7950)--(0.5486,0.7950)--(0.5482,0.7951)--(0.5482,0.7955)--cycle;
\fill[g-b-int-s3](0.5482,0.7951)--(0.5486,0.7950)--(0.5482,0.7949)--cycle;
\fill[g-w](0.5469,0.7954)--(0.5482,0.7951)--(0.5482,0.7949)--(0.5469,0.7949)--(0.5461,0.7950)--(0.5461,0.7953)--cycle;
\fill[g-b-int-s3](0.5461,0.7950)--(0.5469,0.7949)--(0.5461,0.7949)--cycle;
\fill[g-w](0.5452,0.7952)--(0.5461,0.7950)--(0.5461,0.7949)--(0.5451,0.7948)--(0.5435,0.7949)--(0.5435,0.7950)--cycle;
\fill[g-b-int-s3](0.5435,0.7949)--(0.5451,0.7948)--(0.5435,0.7948)--cycle;
\fill[g-w](0.5433,0.7949)--(0.5435,0.7949)--(0.5435,0.7948)--(0.5428,0.7947)--(0.5428,0.7949)--cycle;
\fill[g-b-int-s3](0.5428,0.7949)--(0.5428,0.7947)--(0.5412,0.7947)--cycle;
\fill[g-w](0.5413,0.7951)--(0.5428,0.7950)--(0.5428,0.7949)--(0.5412,0.7947)--(0.5393,0.7946)--(0.5393,0.7947)--cycle;
\fill[g-b-int-s3](0.5393,0.7947)--(0.5393,0.7946)--(0.5389,0.7946)--cycle;
\fill[g-w](0.5388,0.7952)--(0.5395,0.7952)--(0.5393,0.7947)--(0.5389,0.7946)--(0.5380,0.7945)--(0.5382,0.7951)--cycle;
\fill[g-b-int-s3](0.5382,0.7951)--(0.5380,0.7945)--(0.5355,0.7944)--cycle;
\fill[g-w](0.5363,0.7954)--(0.5382,0.7952)--(0.5382,0.7951)--(0.5355,0.7944)--(0.5352,0.7944)--(0.5356,0.7952)--cycle;
\fill[g-b-int-s3](0.5356,0.7952)--(0.5352,0.7944)--(0.5321,0.7943)--cycle;
\fill[g-w](0.5332,0.7956)--(0.5357,0.7954)--(0.5356,0.7952)--(0.5321,0.7943)--(0.5304,0.7942)--(0.5307,0.7950)--cycle;
\fill[g-b-int-s3](0.5307,0.7950)--(0.5304,0.7942)--(0.5271,0.7941)--cycle;
\fill[g-w](0.5287,0.7958)--(0.5310,0.7957)--(0.5307,0.7950)--(0.5271,0.7941)--(0.5190,0.7938)--(0.5192,0.7939)--cycle;
\fill[g-b-int-s3](0.5192,0.7939)--(0.5190,0.7938)--(0.5184,0.7938)--cycle;
\fill[g-w](0.5201,0.7964)--(0.5216,0.7963)--(0.5192,0.7939)--(0.5184,0.7938)--(0.5069,0.7933)--(0.5083,0.7948)--cycle;
\fill[g-b-int-s3](0.5083,0.7948)--(0.5069,0.7933)--(0.4935,0.7928)--cycle;
\fill[g-w](0.4988,0.7977)--(0.5104,0.7970)--(0.5083,0.7948)--(0.4935,0.7928)--(0.4202,0.7899)--(0.4330,0.7942)--cycle;
\fill[g-b-int-s3](0.4330,0.7942)--(0.4202,0.7899)--(0.1779,0.7805)--cycle;
\fill[g-b-int-s3](0.4935,0.7928)--(0.3848,0.7782)--(0.4202,0.7899)--cycle;
\fill[g-b-int-s3](0.5184,0.7938)--(0.5046,0.7910)--(0.5069,0.7933)--cycle;
\fill[g-b-int-s3](0.5271,0.7941)--(0.5168,0.7917)--(0.5190,0.7938)--cycle;
\fill[g-b-int-s3](0.5321,0.7943)--(0.5302,0.7938)--(0.5304,0.7942)--cycle;
\fill[g-b-int-s3](0.5355,0.7944)--(0.5352,0.7944)--(0.5352,0.7944)--cycle;
\fill[g-b-int-s3](0.5389,0.7946)--(0.5380,0.7944)--(0.5380,0.7945)--cycle;
\fill[g-b-int-s3](0.5412,0.7947)--(0.5393,0.7944)--(0.5393,0.7946)--cycle;
\fill[g-w](0.5393,0.7946)--(0.5393,0.7944)--(0.5380,0.7943)--(0.5380,0.7944)--(0.5389,0.7946)--cycle;
\fill[g-b-int-s3](0.5380,0.7944)--(0.5380,0.7943)--(0.5359,0.7940)--cycle;
\fill[g-w](0.5380,0.7945)--(0.5380,0.7944)--(0.5359,0.7940)--(0.5349,0.7939)--(0.5352,0.7944)--(0.5355,0.7944)--cycle;
\fill[g-b-int-s3](0.5352,0.7944)--(0.5349,0.7939)--(0.5310,0.7934)--cycle;
\fill[g-w](0.5352,0.7944)--(0.5352,0.7944)--(0.5310,0.7934)--(0.5299,0.7933)--(0.5302,0.7938)--(0.5321,0.7943)--cycle;
\fill[g-b-int-s3](0.5302,0.7938)--(0.5299,0.7933)--(0.5259,0.7928)--cycle;
\fill[g-w](0.5304,0.7942)--(0.5302,0.7938)--(0.5259,0.7928)--(0.5168,0.7916)--(0.5168,0.7917)--(0.5271,0.7941)--cycle;
\fill[g-b-int-s3](0.5168,0.7917)--(0.5168,0.7916)--(0.5164,0.7916)--cycle;
\fill[g-w](0.5190,0.7938)--(0.5168,0.7917)--(0.5164,0.7916)--(0.5036,0.7900)--(0.5046,0.7910)--(0.5184,0.7938)--cycle;
\fill[g-b-int-s3](0.5046,0.7910)--(0.5036,0.7900)--(0.4919,0.7885)--cycle;
\fill[g-w](0.5069,0.7933)--(0.5046,0.7910)--(0.4919,0.7885)--(0.3693,0.7732)--(0.3848,0.7782)--(0.4935,0.7928)--cycle;
\fill[g-b-int-s3](0.3848,0.7782)--(0.3693,0.7732)--(0.0200,0.7294)--cycle;
\fill[g-b-int-s3](0.4919,0.7885)--(0.2999,0.7502)--(0.3693,0.7732)--cycle;
\fill[g-b-int-s3](0.5164,0.7916)--(0.5017,0.7881)--(0.5036,0.7900)--cycle;
\fill[g-b-int-s3](0.5259,0.7928)--(0.5152,0.7901)--(0.5168,0.7916)--cycle;
\fill[g-b-int-s3](0.5310,0.7934)--(0.5299,0.7931)--(0.5299,0.7933)--cycle;
\fill[g-b-int-s3](0.5359,0.7940)--(0.5349,0.7938)--(0.5349,0.7939)--cycle;
\fill[g-w](0.5349,0.7939)--(0.5349,0.7938)--(0.5297,0.7928)--(0.5299,0.7931)--(0.5310,0.7934)--cycle;
\fill[g-b-int-s3](0.5299,0.7931)--(0.5297,0.7928)--(0.5229,0.7915)--cycle;
\fill[g-w](0.5299,0.7933)--(0.5299,0.7931)--(0.5229,0.7915)--(0.5151,0.7900)--(0.5152,0.7901)--(0.5259,0.7928)--cycle;
\fill[g-b-int-s3](0.5152,0.7901)--(0.5151,0.7900)--(0.5144,0.7899)--cycle;
\fill[g-w](0.5168,0.7916)--(0.5152,0.7901)--(0.5144,0.7899)--(0.5009,0.7873)--(0.5017,0.7881)--(0.5164,0.7916)--cycle;
\fill[g-b-int-s3](0.5017,0.7881)--(0.5009,0.7873)--(0.4874,0.7847)--cycle;
\fill[g-w](0.5036,0.7900)--(0.5017,0.7881)--(0.4874,0.7847)--(0.2883,0.7464)--(0.2999,0.7502)--(0.4919,0.7885)--cycle;
\fill[g-b-int-s3](0.2999,0.7502)--(0.2883,0.7464)--(0.0716,0.7047)--cycle;
\fill[g-b-int-s3](0.4874,0.7847)--(0.1909,0.7142)--(0.2883,0.7464)--cycle;
\fill[g-b-int-s3](0.5144,0.7899)--(0.4999,0.7862)--(0.5009,0.7873)--cycle;
\fill[g-b-int-s3](0.5229,0.7915)--(0.5147,0.7896)--(0.5151,0.7900)--cycle;
\fill[g-w](0.5151,0.7900)--(0.5147,0.7896)--(0.4998,0.7861)--(0.4999,0.7862)--(0.5144,0.7899)--cycle;
\fill[g-b-int-s3](0.4999,0.7862)--(0.4998,0.7861)--(0.4949,0.7850)--cycle;
\fill[g-w](0.5009,0.7873)--(0.4999,0.7862)--(0.4949,0.7850)--(0.1906,0.7141)--(0.1909,0.7142)--(0.4874,0.7847)--cycle;
\fill[g-b-int-s3](0.1909,0.7142)--(0.1906,0.7141)--(0.1843,0.7126)--cycle;
\fill[g-b-int-s3](0.4949,0.7850)--(0.1234,0.6919)--(0.1906,0.7141)--cycle;
\fill[g-b-int-s3](0.5147,0.7896)--(0.2860,0.5685)--(0.4998,0.7861)--cycle;
\fill[g-b-int-s3](0.5349,0.7938)--(0.5007,0.7276)--(0.5297,0.7928)--cycle;
\fill[g-b-int-s3](0.5393,0.7944)--(0.5177,0.7225)--(0.5380,0.7943)--cycle;
\fill[g-b-int-s3](0.5435,0.7948)--(0.5425,0.7892)--(0.5428,0.7947)--cycle;
\fill[g-b-int-s3](0.5461,0.7949)--(0.5461,0.7948)--(0.5451,0.7948)--cycle;
\fill[g-b-int-s3](0.5482,0.7949)--(0.5482,0.7947)--(0.5469,0.7949)--cycle;
\fill[g-w](0.5469,0.7949)--(0.5482,0.7947)--(0.5482,0.7946)--(0.5461,0.7948)--(0.5461,0.7949)--cycle;
\fill[g-b-int-s3](0.5461,0.7948)--(0.5482,0.7946)--(0.5460,0.7317)--cycle;
\fill[g-b-int-s3](0.5482,0.7947)--(0.5487,0.7946)--(0.5482,0.7946)--cycle;
\fill[g-b-int-s3](0.5502,0.7950)--(0.5502,0.7946)--(0.5486,0.7950)--cycle;
\fill[g-w](0.5486,0.7950)--(0.5502,0.7946)--(0.5502,0.7945)--(0.5487,0.7946)--(0.5482,0.7947)--(0.5482,0.7949)--cycle;
\fill[g-b-int-s3](0.5487,0.7946)--(0.5502,0.7945)--(0.5502,0.7943)--cycle;
\fill[g-b-int-s3](0.5502,0.7946)--(0.5506,0.7945)--(0.5502,0.7945)--cycle;
\fill[g-b-int-s3](0.5521,0.7951)--(0.5521,0.7945)--(0.5503,0.7950)--cycle;
\fill[g-w](0.5503,0.7950)--(0.5521,0.7945)--(0.5521,0.7944)--(0.5506,0.7945)--(0.5502,0.7946)--(0.5502,0.7950)--cycle;
\fill[g-b-int-s3](0.5506,0.7945)--(0.5521,0.7944)--(0.5521,0.7941)--cycle;
\fill[g-w](0.5502,0.7945)--(0.5506,0.7945)--(0.5521,0.7941)--(0.5521,0.7940)--(0.5502,0.7943)--cycle;
\fill[g-b-int-s3](0.5502,0.7943)--(0.5521,0.7940)--(0.5523,0.7755)--cycle;
\fill[g-b-int-s3](0.5521,0.7941)--(0.5530,0.7939)--(0.5521,0.7940)--cycle;
\fill[g-b-int-s3](0.5521,0.7945)--(0.5526,0.7943)--(0.5521,0.7944)--cycle;
\fill[g-b-int-s3](0.5539,0.7952)--(0.5540,0.7947)--(0.5528,0.7951)--cycle;
\fill[g-w](0.5528,0.7951)--(0.5540,0.7947)--(0.5540,0.7943)--(0.5526,0.7943)--(0.5521,0.7945)--(0.5521,0.7951)--cycle;
\fill[g-b-int-s3](0.5526,0.7943)--(0.5540,0.7943)--(0.5541,0.7939)--cycle;
\fill[g-w](0.5521,0.7944)--(0.5526,0.7943)--(0.5541,0.7939)--(0.5541,0.7937)--(0.5530,0.7939)--(0.5521,0.7941)--cycle;
\fill[g-b-int-s3](0.5530,0.7939)--(0.5541,0.7937)--(0.5541,0.7936)--cycle;
\fill[g-b-int-s3](0.5541,0.7939)--(0.5555,0.7935)--(0.5541,0.7937)--cycle;
\fill[g-b-int-s3](0.5540,0.7947)--(0.5558,0.7941)--(0.5540,0.7943)--cycle;
\fill[g-b-int-s3](0.5558,0.7952)--(0.5558,0.7952)--(0.5557,0.7952)--cycle;
\fill[g-w](0.5557,0.7952)--(0.5558,0.7952)--(0.5560,0.7941)--(0.5558,0.7941)--(0.5540,0.7947)--(0.5539,0.7952)--cycle;
\fill[g-b-int-s3](0.5558,0.7941)--(0.5560,0.7941)--(0.5560,0.7941)--cycle;
\fill[g-w](0.5540,0.7943)--(0.5558,0.7941)--(0.5560,0.7941)--(0.5561,0.7934)--(0.5555,0.7935)--(0.5541,0.7939)--cycle;
\fill[g-b-int-s3](0.5555,0.7935)--(0.5561,0.7934)--(0.5561,0.7933)--cycle;
\fill[g-w](0.5541,0.7937)--(0.5555,0.7935)--(0.5561,0.7933)--(0.5561,0.7932)--(0.5541,0.7936)--cycle;
\fill[g-b-int-s3](0.5541,0.7936)--(0.5561,0.7932)--(0.5845,0.5771)--cycle;
\fill[g-b-int-s3](0.5561,0.7933)--(0.5593,0.7924)--(0.5561,0.7932)--cycle;
\fill[g-b-int-s3](0.5560,0.7941)--(0.5602,0.7927)--(0.5561,0.7934)--cycle;
\fill[g-b-int-s3](0.5558,0.7952)--(0.5599,0.7939)--(0.5560,0.7941)--cycle;
\fill[g-b-int-s3](0.5639,0.7956)--(0.5649,0.7938)--(0.5594,0.7954)--cycle;
\fill[g-w](0.5594,0.7954)--(0.5649,0.7938)--(0.5651,0.7936)--(0.5599,0.7939)--(0.5558,0.7952)--(0.5558,0.7952)--cycle;
\fill[g-b-int-s3](0.5599,0.7939)--(0.5651,0.7936)--(0.5660,0.7920)--cycle;
\fill[g-w](0.5560,0.7941)--(0.5599,0.7939)--(0.5660,0.7920)--(0.5661,0.7918)--(0.5602,0.7927)--(0.5560,0.7941)--cycle;
\fill[g-b-int-s3](0.5602,0.7927)--(0.5661,0.7918)--(0.5667,0.7907)--cycle;
\fill[g-w](0.5561,0.7934)--(0.5602,0.7927)--(0.5667,0.7907)--(0.5668,0.7906)--(0.5593,0.7924)--(0.5561,0.7933)--cycle;
\fill[g-b-int-s3](0.5593,0.7924)--(0.5668,0.7906)--(0.5670,0.7901)--cycle;
\fill[g-b-int-s3](0.5667,0.7907)--(0.5676,0.7904)--(0.5668,0.7906)--cycle;
\fill[g-b-int-s3](0.5660,0.7920)--(0.5671,0.7916)--(0.5661,0.7918)--cycle;
\fill[g-b-int-s3](0.5649,0.7938)--(0.5660,0.7935)--(0.5651,0.7936)--cycle;
\fill[g-b-int-s3](0.5766,0.7960)--(0.5783,0.7928)--(0.5653,0.7956)--cycle;
\fill[g-w](0.5653,0.7956)--(0.5783,0.7928)--(0.5783,0.7927)--(0.5660,0.7935)--(0.5649,0.7938)--(0.5639,0.7956)--cycle;
\fill[g-b-int-s3](0.5660,0.7935)--(0.5783,0.7927)--(0.5799,0.7896)--cycle;
\fill[g-w](0.5651,0.7936)--(0.5660,0.7935)--(0.5799,0.7896)--(0.5800,0.7896)--(0.5671,0.7916)--(0.5660,0.7920)--cycle;
\fill[g-b-int-s3](0.5671,0.7916)--(0.5800,0.7896)--(0.5812,0.7872)--cycle;
\fill[g-w](0.5661,0.7918)--(0.5671,0.7916)--(0.5812,0.7872)--(0.5813,0.7871)--(0.5676,0.7904)--(0.5667,0.7907)--cycle;
\fill[g-b-int-s3](0.5676,0.7904)--(0.5813,0.7871)--(0.5820,0.7858)--cycle;
\fill[g-w](0.5668,0.7906)--(0.5676,0.7904)--(0.5820,0.7858)--(0.5820,0.7857)--(0.5670,0.7901)--cycle;
\fill[g-b-int-s3](0.5670,0.7901)--(0.5820,0.7857)--(0.7356,0.4940)--cycle;
\fill[g-b-int-s3](0.5820,0.7858)--(0.5841,0.7851)--(0.5820,0.7857)--cycle;
\fill[g-b-int-s3](0.5812,0.7872)--(0.5823,0.7869)--(0.5813,0.7871)--cycle;
\fill[g-b-int-s3](0.5799,0.7896)--(0.5806,0.7895)--(0.5800,0.7896)--cycle;
\fill[g-b-int-s3](0.5783,0.7928)--(0.5788,0.7927)--(0.5783,0.7927)--cycle;
\fill[g-b-int-s3](0.5966,0.7968)--(0.6024,0.7930)--(0.5779,0.7961)--cycle;
\fill[g-w](0.5779,0.7961)--(0.6024,0.7930)--(0.6053,0.7911)--(0.5788,0.7927)--(0.5783,0.7928)--(0.5766,0.7960)--cycle;
\fill[g-b-int-s3](0.5788,0.7927)--(0.6053,0.7911)--(0.6142,0.7852)--cycle;
\fill[g-w](0.5783,0.7927)--(0.5788,0.7927)--(0.6142,0.7852)--(0.6164,0.7837)--(0.5806,0.7895)--(0.5799,0.7896)--cycle;
\fill[g-b-int-s3](0.5806,0.7895)--(0.6164,0.7837)--(0.6273,0.7765)--cycle;
\fill[g-w](0.5800,0.7896)--(0.5806,0.7895)--(0.6273,0.7765)--(0.6282,0.7758)--(0.5823,0.7869)--(0.5812,0.7872)--cycle;
\fill[g-b-int-s3](0.5823,0.7869)--(0.6282,0.7758)--(0.6380,0.7694)--cycle;
\fill[g-w](0.5813,0.7871)--(0.5823,0.7869)--(0.6380,0.7694)--(0.6380,0.7693)--(0.5841,0.7851)--(0.5820,0.7858)--cycle;
\fill[g-b-int-s3](0.5841,0.7851)--(0.6380,0.7693)--(0.6421,0.7666)--cycle;
\fill[g-b-int-s3](0.6380,0.7694)--(0.6388,0.7691)--(0.6380,0.7693)--cycle;
\fill[g-b-int-s3](0.6273,0.7765)--(0.6377,0.7736)--(0.6282,0.7758)--cycle;
\fill[g-b-int-s3](0.6142,0.7852)--(0.6350,0.7807)--(0.6164,0.7837)--cycle;
\fill[g-b-int-s3](0.6024,0.7930)--(0.6287,0.7896)--(0.6053,0.7911)--cycle;
\fill[g-b-int-s3](0.6290,0.7981)--(0.6293,0.7974)--(0.6201,0.7977)--cycle;
\fill[g-w](0.6201,0.7977)--(0.6293,0.7974)--(0.6330,0.7893)--(0.6287,0.7896)--(0.6024,0.7930)--(0.5966,0.7968)--cycle;
\fill[g-b-int-s3](0.6287,0.7896)--(0.6330,0.7893)--(0.6332,0.7890)--cycle;
\fill[g-w](0.6053,0.7911)--(0.6287,0.7896)--(0.6332,0.7890)--(0.6371,0.7804)--(0.6350,0.7807)--(0.6142,0.7852)--cycle;
\fill[g-b-int-s3](0.6350,0.7807)--(0.6371,0.7804)--(0.6372,0.7803)--cycle;
\fill[g-w](0.6164,0.7837)--(0.6350,0.7807)--(0.6372,0.7803)--(0.6406,0.7729)--(0.6377,0.7736)--(0.6273,0.7765)--cycle;
\fill[g-b-int-s3](0.6377,0.7736)--(0.6406,0.7729)--(0.6406,0.7728)--cycle;
\fill[g-w](0.6282,0.7758)--(0.6377,0.7736)--(0.6406,0.7728)--(0.6428,0.7679)--(0.6388,0.7691)--(0.6380,0.7694)--cycle;
\fill[g-b-int-s3](0.6388,0.7691)--(0.6428,0.7679)--(0.6429,0.7678)--cycle;
\fill[g-w](0.6380,0.7693)--(0.6388,0.7691)--(0.6429,0.7678)--(0.6436,0.7661)--(0.6421,0.7666)--cycle;
\fill[g-b-int-s3](0.6421,0.7666)--(0.6436,0.7661)--(0.6440,0.7654)--cycle;
\fill[g-w](0.5820,0.7857)--(0.5841,0.7851)--(0.6421,0.7666)--(0.6440,0.7654)--(0.8994,0.2063)--(0.7356,0.4940)--cycle;
\fill[g-b-int-s3](0.7356,0.4940)--(0.8994,0.2063)--(0.9800,0.0300)--cycle;
\fill[g-w](-0.6819,0.7469)--(-0.6819,0.8434)--(0.3410,0.8075)--(0.4524,0.8006)--(0.4330,0.7942)--(0.1779,0.7805)--cycle;
\fill[g-b-ext-s3](-0.6819,0.7344)--(-0.6819,0.7469)--(0.1779,0.7805)--cycle;
\fill[g-w](-0.6819,0.6415)--(-0.6819,0.7344)--(0.1779,0.7805)--(0.4202,0.7899)--(0.3848,0.7782)--(0.0200,0.7294)--cycle;
\fill[g-b-ext-s3](-0.6819,0.6354)--(-0.6819,0.6415)--(0.0200,0.7294)--cycle;
\fill[g-w](-0.6819,0.5598)--(-0.6819,0.6354)--(0.0200,0.7294)--(0.3693,0.7732)--(0.2999,0.7502)--(0.0716,0.7047)--cycle;
\fill[g-b-ext-s3](-0.6819,0.5545)--(-0.6819,0.5598)--(0.0716,0.7047)--cycle;
\fill[g-w](-0.6819,0.5109)--(-0.6819,0.5545)--(0.0716,0.7047)--(0.2883,0.7464)--(0.1909,0.7142)--(0.1843,0.7126)--cycle;
\fill[g-b-ext-s3](-0.6819,0.5068)--(-0.6819,0.5109)--(0.1843,0.7126)--cycle;
\fill[g-w](-0.6819,0.4902)--(-0.6819,0.5068)--(0.1843,0.7126)--(0.1906,0.7141)--(0.1234,0.6919)--cycle;
\fill[g-b-ext-s3](-0.6819,0.4259)--(-0.6819,0.4902)--(0.1234,0.6919)--cycle;
\fill[g-w](-0.4200,-0.1140)--(-0.6819,-0.1140)--(-0.6819,0.4259)--(0.1234,0.6919)--(0.4949,0.7850)--(0.4998,0.7861)--(0.2860,0.5685)--cycle;
\fill[g-b-ext-s3](-0.3846,-0.1140)--(-0.4200,-0.1140)--(0.2860,0.5685)--cycle;
\fill[g-w](0.0670,-0.1140)--(-0.3846,-0.1140)--(0.2860,0.5685)--(0.5147,0.7896)--(0.5229,0.7915)--(0.5297,0.7928)--(0.5007,0.7276)--cycle;
\fill[g-b-ext-s3](0.1268,-0.1140)--(0.0670,-0.1140)--(0.5007,0.7276)--cycle;
\fill[g-w](0.2663,-0.1140)--(0.1268,-0.1140)--(0.5007,0.7276)--(0.5349,0.7938)--(0.5359,0.7940)--(0.5380,0.7943)--(0.5177,0.7225)--cycle;
\fill[g-b-ext-s3](0.2809,-0.1140)--(0.2663,-0.1140)--(0.5177,0.7225)--cycle;
\fill[g-w](0.3851,-0.1140)--(0.2809,-0.1140)--(0.5177,0.7225)--(0.5393,0.7944)--(0.5412,0.7947)--(0.5428,0.7947)--(0.5425,0.7892)--cycle;
\fill[g-b-ext-s3](0.5013,-0.1140)--(0.3851,-0.1140)--(0.5425,0.7892)--cycle;
\fill[g-w](0.5167,-0.1140)--(0.5013,-0.1140)--(0.5425,0.7892)--(0.5435,0.7948)--(0.5451,0.7948)--(0.5461,0.7948)--(0.5460,0.7317)--cycle;
\fill[g-b-ext-s3](0.5452,-0.1140)--(0.5167,-0.1140)--(0.5460,0.7317)--cycle;
\fill[g-w](0.5594,-0.1140)--(0.5452,-0.1140)--(0.5460,0.7317)--(0.5482,0.7946)--(0.5487,0.7946)--(0.5502,0.7943)--(0.5523,0.7755)--cycle;
\fill[g-b-ext-s3](0.6480,-0.1140)--(0.5594,-0.1140)--(0.5523,0.7755)--cycle;
\fill[g-w](0.6755,-0.1140)--(0.6480,-0.1140)--(0.5523,0.7755)--(0.5521,0.7940)--(0.5530,0.7939)--(0.5541,0.7936)--(0.5845,0.5771)--cycle;
\fill[g-b-ext-s3](0.6816,-0.1140)--(0.6755,-0.1140)--(0.5845,0.5771)--cycle;
\fill[g-w](1.0458,-0.1140)--(0.6816,-0.1140)--(0.5845,0.5771)--(0.5561,0.7932)--(0.5593,0.7924)--(0.5670,0.7901)--(0.7356,0.4940)--(0.9800,0.0300)--cycle;
\fill[g-b-ext-s3](1.0558,-0.1140)--(1.0458,-0.1140)--(0.9800,0.0300)--cycle;
\fill[g-s4-w](1.0818,-0.1140)--(1.0558,-0.1140)--(0.9800,0.0300)--(0.8994,0.2063)--cycle;
\fill[g-b-ext-s4](1.6819,0.0768)--(1.6819,-0.1140)--(1.0818,-0.1140)--(0.8994,0.2063)--(0.6440,0.7654)--cycle;
\fill[g-s4-w](1.6819,0.4350)--(1.6819,0.0768)--(0.6440,0.7654)--(0.6436,0.7661)--cycle;
\fill[g-b-ext-s4](1.6819,0.4416)--(1.6819,0.4350)--(0.6436,0.7661)--(0.6429,0.7678)--cycle;
\fill[g-s4-w](1.6819,0.4638)--(1.6819,0.4416)--(0.6429,0.7678)--(0.6428,0.7679)--cycle;
\fill[g-b-ext-s4](1.6819,0.4829)--(1.6819,0.4638)--(0.6428,0.7679)--(0.6406,0.7728)--cycle;
\fill[g-s4-w](1.6819,0.5228)--(1.6819,0.4829)--(0.6406,0.7728)--(0.6406,0.7729)--cycle;
\fill[g-b-ext-s4](1.6819,0.5572)--(1.6819,0.5228)--(0.6406,0.7729)--(0.6372,0.7803)--cycle;
\fill[g-s4-w](1.6819,0.6124)--(1.6819,0.5572)--(0.6372,0.7803)--(0.6371,0.7804)--cycle;
\fill[g-b-ext-s4](1.6819,0.6552)--(1.6819,0.6124)--(0.6371,0.7804)--(0.6332,0.7890)--cycle;
\fill[g-s4-w](1.6819,0.7240)--(1.6819,0.6552)--(0.6332,0.7890)--(0.6330,0.7893)--cycle;
\fill[g-b-ext-s4](1.6819,0.7605)--(1.6819,0.7240)--(0.6330,0.7893)--(0.6293,0.7974)--cycle;
\fill[g-s4-w](1.6819,0.8392)--(1.6819,0.7605)--(0.6293,0.7974)--(0.6290,0.7981)--cycle;
\draw[zoom-mark](0.5014,0.7757) rectangle (0.5999,0.8533);
\end{tikzpicture}


==> figures/n44/44.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  ext/.style={black,line width=0.25pt},
  lbl/.style={inner sep=0pt,font=\scriptsize},
  plbl/.style={inner sep=0pt,font=\scriptsize}]
\useasboundingbox (0,0) rectangle (1,-1.08636);
\clip (0,0) rectangle (1,-1.08636);
\fill[poly] (0.47774,-1.02397) -- (0.47197,-1.06765) -- (0.46675,-1.03509) -- cycle;
\fill[poly] (0.51306,-0.99657) -- (0.50977,-1.04892) -- (0.49480,-1.00957) -- cycle;
\fill[poly] (0.55688,-0.97162) -- (0.55964,-1.03219) -- (0.53249,-0.98471) -- cycle;
\fill[poly] (0.60434,-0.94861) -- (0.61348,-1.00817) -- (0.57666,-0.96183) -- cycle;
\fill[poly] (0.65424,-0.92282) -- (0.66808,-0.98354) -- (0.62355,-0.93914) -- cycle;
\fill[poly] (0.71263,-0.88360) -- (0.74190,-0.96923) -- (0.67218,-0.91197) -- cycle;
\fill[poly] (0.64962,-0.89365) -- (0.67218,-0.91197) -- (0.65424,-0.92282) -- cycle;
\fill[poly] (0.60131,-0.91731) -- (0.62355,-0.93914) -- (0.60434,-0.94861) -- cycle;
\fill[poly] (0.55690,-0.93734) -- (0.57666,-0.96183) -- (0.55688,-0.97162) -- cycle;
\fill[poly] (0.51685,-0.95755) -- (0.53249,-0.98471) -- (0.51306,-0.99657) -- cycle;
\fill[poly] (0.48409,-0.98124) -- (0.49480,-1.00957) -- (0.47774,-1.02397) -- cycle;
\fill[poly] (0.46167,-0.99963) -- (0.46675,-1.03509) -- (0.45485,-1.04950) -- cycle;
\fill[poly] (0.46663,-0.96583) -- (0.46167,-0.99963) -- (0.45879,-0.97333) -- cycle;
\fill[poly] (0.48951,-0.94764) -- (0.48409,-0.98124) -- (0.47557,-0.95822) -- cycle;
\fill[poly] (0.52062,-0.92734) -- (0.51685,-0.95755) -- (0.50503,-0.93706) -- cycle;
\fill[poly] (0.55823,-0.90578) -- (0.55690,-0.93734) -- (0.53968,-0.91624) -- cycle;
\fill[poly] (0.59976,-0.88164) -- (0.60131,-0.91731) -- (0.57790,-0.89462) -- cycle;
\fill[poly] (0.64555,-0.84994) -- (0.64962,-0.89365) -- (0.61908,-0.86913) -- cycle;
\fill[poly] (0.59982,-0.85374) -- (0.61908,-0.86913) -- (0.59976,-0.88164) -- cycle;
\fill[poly] (0.56038,-0.87769) -- (0.57790,-0.89462) -- (0.55823,-0.90578) -- cycle;
\fill[poly] (0.52482,-0.89811) -- (0.53968,-0.91624) -- (0.52062,-0.92734) -- cycle;
\fill[poly] (0.49432,-0.91840) -- (0.50503,-0.93706) -- (0.48951,-0.94764) -- cycle;
\fill[poly] (0.46994,-0.94220) -- (0.47557,-0.95822) -- (0.46663,-0.96583) -- cycle;
\fill[poly] (0.45699,-0.94331) -- (0.45879,-0.97333) -- (0.42063,-1.01437) -- cycle;
\fill[poly] (0.47268,-0.92024) -- (0.46994,-0.94220) -- (0.46578,-0.92925) -- cycle;
\fill[poly] (0.49808,-0.89487) -- (0.49432,-0.91840) -- (0.48679,-0.90512) -- cycle;
\fill[poly] (0.52887,-0.87183) -- (0.52482,-0.89811) -- (0.51270,-0.88334) -- cycle;
\fill[poly] (0.56336,-0.84882) -- (0.56038,-0.87769) -- (0.54389,-0.86172) -- cycle;
\fill[poly] (0.60105,-0.82215) -- (0.59982,-0.85374) -- (0.57972,-0.83764) -- cycle;
\fill[poly] (0.56605,-0.82663) -- (0.57972,-0.83764) -- (0.56336,-0.84882) -- cycle;
\fill[poly] (0.53227,-0.85037) -- (0.54389,-0.86172) -- (0.52887,-0.87183) -- cycle;
\fill[poly] (0.50183,-0.87006) -- (0.51270,-0.88334) -- (0.49808,-0.89487) -- cycle;
\fill[poly] (0.47613,-0.88615) -- (0.48679,-0.90512) -- (0.47268,-0.92024) -- cycle;
\fill[poly] (0.45645,-0.89645) -- (0.46578,-0.92925) -- (0.45699,-0.94331) -- cycle;
\fill[poly] (0.28313,-0.82635) -- (0.25139,-0.84740) -- (0.26318,-0.82465) -- cycle;
\fill[poly] (0.32086,-0.83338) -- (0.29307,-0.86617) -- (0.30776,-0.83039) -- cycle;
\fill[poly] (0.39049,-0.85391) -- (0.35099,-0.89027) -- (0.34643,-0.84057) -- cycle;
\fill[poly] (0.43171,-0.86296) -- (0.38037,-0.91794) -- (0.40473,-0.85760) -- cycle;
\fill[poly] (0.45718,-0.86483) -- (0.45645,-0.89645) -- (0.44923,-0.86483) -- cycle;
\fill[poly] (0.47851,-0.86066) -- (0.47613,-0.88615) -- (0.46378,-0.86408) -- cycle;
\fill[poly] (0.50467,-0.84997) -- (0.50183,-0.87006) -- (0.49068,-0.85642) -- cycle;
\fill[poly] (0.53516,-0.83144) -- (0.53227,-0.85037) -- (0.52195,-0.84017) -- cycle;
\fill[poly] (0.56883,-0.80514) -- (0.56605,-0.82663) -- (0.55435,-0.81710) -- cycle;
\fill[poly] (0.53901,-0.80445) -- (0.55435,-0.81710) -- (0.53516,-0.83144) -- cycle;
\fill[poly] (0.50781,-0.82597) -- (0.52195,-0.84017) -- (0.50467,-0.84997) -- cycle;
\fill[poly] (0.48011,-0.84350) -- (0.49068,-0.85642) -- (0.47851,-0.86066) -- cycle;
\fill[poly] (0.45774,-0.85331) -- (0.46378,-0.86408) -- (0.45718,-0.86483) -- cycle;
\fill[poly] (0.44667,-0.84843) -- (0.44923,-0.86483) -- (0.43171,-0.86296) -- cycle;
\fill[poly] (0.45873,-0.83816) -- (0.45774,-0.85331) -- (0.45234,-0.84337) -- cycle;
\fill[poly] (0.48221,-0.82118) -- (0.48011,-0.84350) -- (0.46929,-0.83025) -- cycle;
\fill[poly] (0.51071,-0.80191) -- (0.50781,-0.82597) -- (0.49472,-0.81269) -- cycle;
\fill[poly] (0.54227,-0.77946) -- (0.53901,-0.80445) -- (0.52447,-0.79238) -- cycle;
\fill[poly] (0.51283,-0.78270) -- (0.52447,-0.79238) -- (0.51071,-0.80191) -- cycle;
\fill[poly] (0.48400,-0.80179) -- (0.49472,-0.81269) -- (0.48221,-0.82118) -- cycle;
\fill[poly] (0.46001,-0.81876) -- (0.46929,-0.83025) -- (0.45873,-0.83816) -- cycle;
\fill[poly] (0.44491,-0.82870) -- (0.45234,-0.84337) -- (0.44667,-0.84843) -- cycle;
\fill[poly] (0.41568,-0.83285) -- (0.40473,-0.85760) -- (0.39049,-0.85391) -- cycle;
\fill[poly] (0.44401,-0.81104) -- (0.44491,-0.82870) -- (0.43885,-0.81489) -- cycle;
\fill[poly] (0.46127,-0.79879) -- (0.46001,-0.81876) -- (0.45029,-0.80651) -- cycle;
\fill[poly] (0.48574,-0.78183) -- (0.48400,-0.80179) -- (0.47304,-0.79062) -- cycle;
\fill[poly] (0.51500,-0.76109) -- (0.51283,-0.78270) -- (0.49990,-0.77193) -- cycle;
\fill[poly] (0.48734,-0.76146) -- (0.49990,-0.77193) -- (0.48574,-0.78183) -- cycle;
\fill[poly] (0.46230,-0.77964) -- (0.47304,-0.79062) -- (0.46127,-0.79879) -- cycle;
\fill[poly] (0.44352,-0.79769) -- (0.45029,-0.80651) -- (0.44401,-0.81104) -- cycle;
\fill[poly] (0.43302,-0.79812) -- (0.43885,-0.81489) -- (0.41568,-0.83285) -- cycle;
\fill[poly] (0.44299,-0.78280) -- (0.44352,-0.79769) -- (0.43790,-0.78991) -- cycle;
\fill[poly] (0.46306,-0.76094) -- (0.46230,-0.77964) -- (0.45346,-0.77057) -- cycle;
\fill[poly] (0.48883,-0.73928) -- (0.48734,-0.76146) -- (0.47458,-0.75075) -- cycle;
\fill[poly] (0.46355,-0.74140) -- (0.47458,-0.75075) -- (0.46306,-0.76094) -- cycle;
\fill[poly] (0.44182,-0.75858) -- (0.45346,-0.77057) -- (0.44299,-0.78280) -- cycle;
\fill[poly] (0.42632,-0.77248) -- (0.43790,-0.78991) -- (0.43302,-0.79812) -- cycle;
\fill[poly] (0.34139,-0.80919) -- (0.34643,-0.84057) -- (0.32086,-0.83338) -- cycle;
\fill[poly] (0.31794,-0.80467) -- (0.30776,-0.83039) -- (0.28313,-0.82635) -- cycle;
\fill[poly] (0.36960,-0.77602) -- (0.34139,-0.80919) -- (0.33771,-0.79323) -- cycle;
\fill[poly] (0.42162,-0.74871) -- (0.42632,-0.77248) -- (0.41483,-0.75245) -- cycle;
\fill[poly] (0.44064,-0.73694) -- (0.44182,-0.75858) -- (0.42838,-0.74472) -- cycle;
\fill[poly] (0.46379,-0.72053) -- (0.46355,-0.74140) -- (0.45055,-0.73017) -- cycle;
\fill[poly] (0.43968,-0.72049) -- (0.45055,-0.73017) -- (0.44064,-0.73694) -- cycle;
\fill[poly] (0.41955,-0.73563) -- (0.42838,-0.74472) -- (0.42162,-0.74871) -- cycle;
\fill[poly] (0.40616,-0.73317) -- (0.41483,-0.75245) -- (0.36960,-0.77602) -- cycle;
\fill[poly] (0.41756,-0.72065) -- (0.41955,-0.73563) -- (0.41147,-0.72718) -- cycle;
\fill[poly] (0.43840,-0.70015) -- (0.43968,-0.72049) -- (0.42826,-0.70984) -- cycle;
\fill[poly] (0.41450,-0.69601) -- (0.42826,-0.70984) -- (0.41756,-0.72065) -- cycle;
\fill[poly] (0.40023,-0.71505) -- (0.41147,-0.72718) -- (0.40616,-0.73317) -- cycle;
\fill[poly] (0.33090,-0.77061) -- (0.33771,-0.79323) -- (0.31794,-0.80467) -- cycle;
\fill[poly] (0.28818,-0.77303) -- (0.26318,-0.82465) -- (0.22693,-0.82460) -- cycle;
\fill[poly] (0.34782,-0.72510) -- (0.33090,-0.77061) -- (0.32185,-0.74563) -- cycle;
\fill[poly] (0.39436,-0.68928) -- (0.40023,-0.71505) -- (0.38447,-0.69688) -- cycle;
\fill[poly] (0.41203,-0.67547) -- (0.41450,-0.69601) -- (0.40266,-0.68284) -- cycle;
\fill[poly] (0.39079,-0.66784) -- (0.40266,-0.68284) -- (0.39436,-0.68928) -- cycle;
\fill[poly] (0.36653,-0.67328) -- (0.38447,-0.69688) -- (0.34782,-0.72510) -- cycle;
\fill[poly] (0.31190,-0.72106) -- (0.32185,-0.74563) -- (0.28818,-0.77303) -- cycle;
\fill[poly] (0.33054,-0.67942) -- (0.31190,-0.72106) -- (0.30001,-0.69300) -- cycle;
\fill[poly] (0.37112,-0.66061) -- (0.36653,-0.67328) -- (0.36153,-0.66525) -- cycle;
\fill[poly] (0.38844,-0.65114) -- (0.39079,-0.66784) -- (0.38206,-0.65488) -- cycle;
\fill[poly] (0.37686,-0.64561) -- (0.38206,-0.65488) -- (0.37112,-0.66061) -- cycle;
\fill[poly] (0.34864,-0.63951) -- (0.36153,-0.66525) -- (0.33054,-0.67942) -- cycle;
\fill[poly] (0.27805,-0.63956) -- (0.30001,-0.69300) -- (0.22018,-0.72841) -- cycle;
\fill[poly] (0.29557,-0.61045) -- (0.27805,-0.63956) -- (0.27251,-0.62331) -- cycle;
\fill[poly] (0.26223,-0.58416) -- (0.27251,-0.62331) -- (0.18581,-0.66732) -- cycle;
\fill[poly] (0.14736,-0.57802) -- (0.06780,-0.62611) -- (0.09454,-0.59514) -- cycle;
\fill[poly] (0.10821,-0.57701) -- (0.09454,-0.59514) -- (0.06461,-0.60387) -- cycle;
\fill[poly] (0.17599,-0.53091) -- (0.10821,-0.57701) -- (0.13268,-0.54016) -- cycle;
\fill[poly] (0.21358,-0.53245) -- (0.21317,-0.53277) -- (0.17715,-0.53065) -- (0.20078,-0.52511) -- cycle;
\fill[poly] (0.23849,-0.54467) -- (0.14736,-0.57802) -- (0.21317,-0.53277) -- (0.21432,-0.53284) -- cycle;
\fill[poly] (0.28113,-0.56251) -- (0.26223,-0.58416) -- (0.25714,-0.55293) -- cycle;
\fill[poly] (0.25630,-0.53648) -- (0.25714,-0.55293) -- (0.23849,-0.54467) -- cycle;
\fill[poly] (0.27315,-0.53826) -- (0.25693,-0.53611) -- (0.26605,-0.52965) -- cycle;
\fill[poly] (0.29850,-0.56888) -- (0.28113,-0.56251) -- (0.28715,-0.55537) -- cycle;
\fill[poly] (0.32218,-0.59377) -- (0.29557,-0.61045) -- (0.31134,-0.58312) -- cycle;
\fill[poly] (0.35740,-0.62119) -- (0.34864,-0.63951) -- (0.33409,-0.60391) -- cycle;
\fill[poly] (0.38061,-0.63690) -- (0.37686,-0.64561) -- (0.36939,-0.62943) -- cycle;
\fill[poly] (0.39513,-0.64672) -- (0.38844,-0.65114) -- (0.38712,-0.64125) -- cycle;
\fill[poly] (0.42286,-0.66682) -- (0.41203,-0.67547) -- (0.40989,-0.65724) -- cycle;
\fill[poly] (0.45111,-0.68859) -- (0.43840,-0.70015) -- (0.43681,-0.67747) -- cycle;
\fill[poly] (0.47802,-0.70962) -- (0.46379,-0.72053) -- (0.46370,-0.69844) -- cycle;
\fill[poly] (0.50287,-0.72861) -- (0.48883,-0.73928) -- (0.48993,-0.71880) -- cycle;
\fill[poly] (0.53089,-0.74918) -- (0.51500,-0.76109) -- (0.51690,-0.73904) -- cycle;
\fill[poly] (0.55746,-0.76765) -- (0.54227,-0.77946) -- (0.54471,-0.75893) -- cycle;
\fill[poly] (0.58828,-0.78759) -- (0.56883,-0.80514) -- (0.57241,-0.77753) -- cycle;
\fill[poly] (0.62053,-0.80666) -- (0.60105,-0.82215) -- (0.60273,-0.79635) -- cycle;
\fill[poly] (0.66689,-0.83206) -- (0.64555,-0.84994) -- (0.64433,-0.81991) -- cycle;
\fill[poly] (0.73274,-0.86661) -- (0.71263,-0.88360) -- (0.70429,-0.85173) -- cycle;
\fill[poly] (0.77678,-0.82131) -- (0.81840,-0.91153) -- (0.73274,-0.86661) -- cycle;
\fill[poly] (0.69526,-0.80413) -- (0.70429,-0.85173) -- (0.66689,-0.83206) -- cycle;
\fill[poly] (0.64425,-0.78561) -- (0.64433,-0.81991) -- (0.62053,-0.80666) -- cycle;
\fill[poly] (0.60468,-0.77151) -- (0.60273,-0.79635) -- (0.58828,-0.78759) -- cycle;
\fill[poly] (0.57556,-0.75241) -- (0.57241,-0.77753) -- (0.55746,-0.76765) -- cycle;
\fill[poly] (0.54710,-0.73634) -- (0.54471,-0.75893) -- (0.53089,-0.74918) -- cycle;
\fill[poly] (0.51846,-0.71704) -- (0.51690,-0.73904) -- (0.50287,-0.72861) -- cycle;
\fill[poly] (0.49062,-0.69961) -- (0.48993,-0.71880) -- (0.47802,-0.70962) -- cycle;
\fill[poly] (0.46329,-0.67786) -- (0.46370,-0.69844) -- (0.45111,-0.68859) -- cycle;
\fill[poly] (0.43522,-0.65670) -- (0.43681,-0.67747) -- (0.42286,-0.66682) -- cycle;
\fill[poly] (0.40764,-0.63737) -- (0.40989,-0.65724) -- (0.39513,-0.64672) -- cycle;
\fill[poly] (0.38524,-0.62763) -- (0.38712,-0.64125) -- (0.38061,-0.63690) -- cycle;
\fill[poly] (0.36247,-0.61137) -- (0.36939,-0.62943) -- (0.35740,-0.62119) -- cycle;
\fill[poly] (0.32877,-0.58900) -- (0.33409,-0.60391) -- (0.32218,-0.59377) -- cycle;
\fill[poly] (0.31597,-0.57512) -- (0.31134,-0.58312) -- (0.29850,-0.56888) -- cycle;
\fill[poly] (0.33599,-0.58291) -- (0.32877,-0.58900) -- (0.32562,-0.57873) -- cycle;
\fill[poly] (0.36970,-0.59844) -- (0.36247,-0.61137) -- (0.35615,-0.59185) -- cycle;
\fill[poly] (0.39436,-0.61192) -- (0.38524,-0.62763) -- (0.38169,-0.60477) -- cycle;
\fill[poly] (0.41957,-0.62744) -- (0.40764,-0.63737) -- (0.40561,-0.61865) -- cycle;
\fill[poly] (0.44766,-0.64621) -- (0.43522,-0.65670) -- (0.43358,-0.63665) -- cycle;
\fill[poly] (0.47651,-0.66638) -- (0.46329,-0.67786) -- (0.46258,-0.65659) -- cycle;
\fill[poly] (0.50610,-0.68696) -- (0.49062,-0.69961) -- (0.49104,-0.67658) -- cycle;
\fill[poly] (0.53414,-0.70524) -- (0.51846,-0.71704) -- (0.51961,-0.69597) -- cycle;
\fill[poly] (0.56351,-0.72238) -- (0.54710,-0.73634) -- (0.54908,-0.71426) -- cycle;
\fill[poly] (0.59262,-0.73679) -- (0.57556,-0.75241) -- (0.57823,-0.73001) -- cycle;
\fill[poly] (0.62529,-0.74966) -- (0.60468,-0.77151) -- (0.60709,-0.74289) -- cycle;
\fill[poly] (0.66737,-0.76227) -- (0.64425,-0.78561) -- (0.64477,-0.75596) -- cycle;
\fill[poly] (0.72077,-0.77403) -- (0.69526,-0.80413) -- (0.69034,-0.76776) -- cycle;
\fill[poly] (0.80204,-0.78866) -- (0.77678,-0.82131) -- (0.76137,-0.78150) -- cycle;
\fill[poly] (0.74667,-0.73682) -- (0.76137,-0.78150) -- (0.72077,-0.77403) -- cycle;
\fill[poly] (0.68742,-0.73895) -- (0.69034,-0.76776) -- (0.66737,-0.76227) -- cycle;
\fill[poly] (0.64534,-0.72669) -- (0.64477,-0.75596) -- (0.62529,-0.74966) -- cycle;
\fill[poly] (0.60891,-0.72059) -- (0.60709,-0.74289) -- (0.59262,-0.73679) -- cycle;
\fill[poly] (0.58078,-0.70642) -- (0.57823,-0.73001) -- (0.56351,-0.72238) -- cycle;
\fill[poly] (0.55064,-0.69223) -- (0.54908,-0.71426) -- (0.53414,-0.70524) -- cycle;
\fill[poly] (0.52037,-0.67508) -- (0.51961,-0.69597) -- (0.50610,-0.68696) -- cycle;
\fill[poly] (0.49109,-0.65366) -- (0.49104,-0.67658) -- (0.47651,-0.66638) -- cycle;
\fill[poly] (0.46162,-0.63401) -- (0.46258,-0.65659) -- (0.44766,-0.64621) -- cycle;
\fill[poly] (0.43187,-0.61620) -- (0.43358,-0.63665) -- (0.41957,-0.62744) -- cycle;
\fill[poly] (0.40347,-0.59810) -- (0.40561,-0.61865) -- (0.39436,-0.61192) -- cycle;
\fill[poly] (0.37828,-0.58424) -- (0.38169,-0.60477) -- (0.36970,-0.59844) -- cycle;
\fill[poly] (0.34988,-0.56931) -- (0.35615,-0.59185) -- (0.33599,-0.58291) -- cycle;
\fill[poly] (0.32205,-0.56483) -- (0.32562,-0.57873) -- (0.31597,-0.57512) -- cycle;
\fill[poly] (0.29794,-0.54212) -- (0.28715,-0.55537) -- (0.27315,-0.53826) -- cycle;
\fill[poly] (0.33163,-0.54918) -- (0.32205,-0.56483) -- (0.31820,-0.54601) -- cycle;
\fill[poly] (0.36004,-0.55794) -- (0.34988,-0.56931) -- (0.34584,-0.55320) -- cycle;
\fill[poly] (0.38793,-0.56940) -- (0.37828,-0.58424) -- (0.37479,-0.56364) -- cycle;
\fill[poly] (0.41450,-0.58309) -- (0.40347,-0.59810) -- (0.40136,-0.57599) -- cycle;
\fill[poly] (0.44609,-0.60217) -- (0.43187,-0.61620) -- (0.42990,-0.59210) -- cycle;
\fill[poly] (0.47543,-0.62147) -- (0.46162,-0.63401) -- (0.46054,-0.61156) -- cycle;
\fill[poly] (0.50497,-0.64124) -- (0.49109,-0.65366) -- (0.49088,-0.63185) -- cycle;
\fill[poly] (0.53674,-0.66125) -- (0.52037,-0.67508) -- (0.52083,-0.65150) -- cycle;
\fill[poly] (0.56755,-0.67782) -- (0.55064,-0.69223) -- (0.55179,-0.66977) -- cycle;
\fill[poly] (0.59696,-0.69001) -- (0.58078,-0.70642) -- (0.58282,-0.68465) -- cycle;
\fill[poly] (0.62933,-0.69858) -- (0.60891,-0.72059) -- (0.61094,-0.69430) -- cycle;
\fill[poly] (0.66475,-0.70274) -- (0.64534,-0.72669) -- (0.64543,-0.70112) -- cycle;
\fill[poly] (0.71501,-0.70141) -- (0.68742,-0.73895) -- (0.68449,-0.70301) -- cycle;
\fill[poly] (0.77068,-0.69382) -- (0.74667,-0.73682) -- (0.73559,-0.69919) -- cycle;
\fill[poly] (0.72945,-0.67766) -- (0.73559,-0.69919) -- (0.71501,-0.70141) -- cycle;
\fill[poly] (0.68260,-0.67933) -- (0.68449,-0.70301) -- (0.66475,-0.70274) -- cycle;
\fill[poly] (0.64483,-0.68048) -- (0.64543,-0.70112) -- (0.62933,-0.69858) -- cycle;
\fill[poly] (0.61251,-0.67259) -- (0.61094,-0.69430) -- (0.59696,-0.69001) -- cycle;
\fill[poly] (0.58453,-0.66166) -- (0.58282,-0.68465) -- (0.56755,-0.67782) -- cycle;
\fill[poly] (0.55245,-0.64786) -- (0.55179,-0.66977) -- (0.53674,-0.66125) -- cycle;
\fill[poly] (0.52097,-0.62629) -- (0.52083,-0.65150) -- (0.50497,-0.64124) -- cycle;
\fill[poly] (0.49043,-0.60730) -- (0.49088,-0.63185) -- (0.47543,-0.62147) -- cycle;
\fill[poly] (0.45941,-0.58821) -- (0.46054,-0.61156) -- (0.44609,-0.60217) -- cycle;
\fill[poly] (0.42800,-0.56620) -- (0.42990,-0.59210) -- (0.41450,-0.58309) -- cycle;
\fill[poly] (0.39949,-0.55278) -- (0.40136,-0.57599) -- (0.38793,-0.56940) -- cycle;
\fill[poly] (0.37153,-0.54357) -- (0.37479,-0.56364) -- (0.36004,-0.55794) -- cycle;
\fill[poly] (0.34122,-0.53404) -- (0.34584,-0.55320) -- (0.33163,-0.54918) -- cycle;
\fill[poly] (0.31463,-0.52078) -- (0.31820,-0.54601) -- (0.29794,-0.54212) -- cycle;
\fill[poly] (0.32492,-0.50703) -- (0.31463,-0.52078) -- (0.31351,-0.50425) -- cycle;
\fill[poly] (0.35351,-0.51534) -- (0.34122,-0.53404) -- (0.33514,-0.50983) -- cycle;
\fill[poly] (0.38440,-0.52608) -- (0.37153,-0.54357) -- (0.36810,-0.52015) -- cycle;
\fill[poly] (0.41090,-0.53729) -- (0.39949,-0.55278) -- (0.39824,-0.53165) -- cycle;
\fill[poly] (0.43991,-0.55219) -- (0.42800,-0.56620) -- (0.42680,-0.54512) -- cycle;
\fill[poly] (0.47371,-0.57251) -- (0.45941,-0.58821) -- (0.45829,-0.56294) -- cycle;
\fill[poly] (0.50507,-0.59288) -- (0.49043,-0.60730) -- (0.48985,-0.58292) -- cycle;
\fill[poly] (0.53528,-0.61214) -- (0.52097,-0.62629) -- (0.52088,-0.60313) -- cycle;
\fill[poly] (0.57088,-0.63209) -- (0.55245,-0.64786) -- (0.55272,-0.62240) -- cycle;
\fill[poly] (0.60015,-0.64457) -- (0.58453,-0.66166) -- (0.58567,-0.63895) -- cycle;
\fill[poly] (0.62892,-0.65223) -- (0.61251,-0.67259) -- (0.61421,-0.64890) -- cycle;
\fill[poly] (0.66461,-0.65538) -- (0.64483,-0.68048) -- (0.64290,-0.65419) -- cycle;
\fill[poly] (0.70202,-0.65254) -- (0.68260,-0.67933) -- (0.68048,-0.65491) -- cycle;
\fill[poly] (0.74618,-0.64290) -- (0.72945,-0.67766) -- (0.72122,-0.64903) -- cycle;
\fill[poly] (0.71619,-0.63233) -- (0.72122,-0.64903) -- (0.70202,-0.65254) -- cycle;
\fill[poly] (0.67851,-0.63595) -- (0.68048,-0.65491) -- (0.66461,-0.65538) -- cycle;
\fill[poly] (0.64058,-0.63612) -- (0.64290,-0.65419) -- (0.62892,-0.65223) -- cycle;
\fill[poly] (0.61607,-0.62395) -- (0.61421,-0.64890) -- (0.60015,-0.64457) -- cycle;
\fill[poly] (0.58608,-0.61904) -- (0.58567,-0.63895) -- (0.57088,-0.63209) -- cycle;
\fill[poly] (0.55254,-0.59389) -- (0.55272,-0.62240) -- (0.53528,-0.61214) -- cycle;
\fill[poly] (0.52060,-0.57694) -- (0.52088,-0.60313) -- (0.50507,-0.59288) -- cycle;
\fill[poly] (0.48912,-0.55502) -- (0.48985,-0.58292) -- (0.47371,-0.57251) -- cycle;
\fill[poly] (0.45732,-0.53265) -- (0.45829,-0.56294) -- (0.43991,-0.55219) -- cycle;
\fill[poly] (0.42582,-0.51809) -- (0.42680,-0.54512) -- (0.41090,-0.53729) -- cycle;
\fill[poly] (0.39746,-0.50745) -- (0.39824,-0.53165) -- (0.38440,-0.52608) -- cycle;
\fill[poly] (0.36545,-0.49764) -- (0.36810,-0.52015) -- (0.35351,-0.51534) -- cycle;
\fill[poly] (0.33172,-0.49764) -- (0.33514,-0.50983) -- (0.32492,-0.50703) -- cycle;
\fill[poly] (0.31361,-0.48863) -- (0.31351,-0.50425) -- (0.29966,-0.50139) -- cycle;
\fill[poly] (0.34205,-0.48288) -- (0.33172,-0.49764) -- (0.32780,-0.48501) -- cycle;
\fill[poly] (0.37617,-0.48192) -- (0.36545,-0.49764) -- (0.36420,-0.48150) -- cycle;
\fill[poly] (0.41089,-0.48794) -- (0.39746,-0.50745) -- (0.39741,-0.48480) -- cycle;
\fill[poly] (0.44120,-0.49934) -- (0.42582,-0.51809) -- (0.42545,-0.49273) -- cycle;
\fill[poly] (0.47247,-0.51627) -- (0.45732,-0.53265) -- (0.45695,-0.50729) -- cycle;
\fill[poly] (0.50441,-0.53739) -- (0.48912,-0.55502) -- (0.48837,-0.52644) -- cycle;
\fill[poly] (0.53648,-0.55999) -- (0.52060,-0.57694) -- (0.52017,-0.54849) -- cycle;
\fill[poly] (0.56544,-0.57923) -- (0.55254,-0.59389) -- (0.55213,-0.57068) -- cycle;
\fill[poly] (0.60630,-0.60161) -- (0.58608,-0.61904) -- (0.58575,-0.59115) -- cycle;
\fill[poly] (0.62555,-0.60887) -- (0.61607,-0.62395) -- (0.61755,-0.60629) -- cycle;
\fill[poly] (0.65498,-0.61389) -- (0.64058,-0.63612) -- (0.63596,-0.61126) -- cycle;
\fill[poly] (0.69211,-0.61453) -- (0.67851,-0.63595) -- (0.67586,-0.61499) -- cycle;
\fill[poly] (0.73240,-0.60849) -- (0.71619,-0.63233) -- (0.70988,-0.61263) -- cycle;
\fill[poly] (0.70342,-0.59385) -- (0.70988,-0.61263) -- (0.69211,-0.61453) -- cycle;
\fill[poly] (0.67131,-0.58517) -- (0.67586,-0.61499) -- (0.65498,-0.61389) -- cycle;
\fill[poly] (0.63219,-0.59567) -- (0.63596,-0.61126) -- (0.62555,-0.60887) -- cycle;
\fill[poly] (0.61894,-0.59059) -- (0.61755,-0.60629) -- (0.60630,-0.60161) -- cycle;
\fill[poly] (0.64304,-0.56837) -- (0.63219,-0.59567) -- (0.62832,-0.58217) -- cycle;
\fill[poly] (0.62142,-0.56060) -- (0.62832,-0.58217) -- (0.61894,-0.59059) -- cycle;
\fill[poly] (0.58423,-0.55643) -- (0.58575,-0.59115) -- (0.56544,-0.57923) -- cycle;
\fill[poly] (0.55134,-0.54355) -- (0.55213,-0.57068) -- (0.53648,-0.55999) -- cycle;
\fill[poly] (0.51969,-0.51977) -- (0.52017,-0.54849) -- (0.50441,-0.53739) -- cycle;
\fill[poly] (0.48776,-0.50023) -- (0.48837,-0.52644) -- (0.47247,-0.51627) -- cycle;
\fill[poly] (0.45711,-0.48095) -- (0.45695,-0.50729) -- (0.44120,-0.49934) -- cycle;
\fill[poly] (0.42568,-0.46674) -- (0.42545,-0.49273) -- (0.41089,-0.48794) -- cycle;
\fill[poly] (0.39856,-0.44930) -- (0.39741,-0.48480) -- (0.37617,-0.48192) -- cycle;
\fill[poly] (0.36330,-0.45126) -- (0.36420,-0.48150) -- (0.34205,-0.48288) -- cycle;
\fill[poly] (0.32507,-0.47691) -- (0.32780,-0.48501) -- (0.31422,-0.48804) -- cycle;
\fill[poly] (0.38475,-0.41877) -- (0.36330,-0.45126) -- (0.36357,-0.43774) -- cycle;
\fill[poly] (0.41300,-0.42886) -- (0.39856,-0.44930) -- (0.40023,-0.42336) -- cycle;
\fill[poly] (0.44198,-0.44445) -- (0.42568,-0.46674) -- (0.42670,-0.43576) -- cycle;
\fill[poly] (0.47255,-0.46400) -- (0.45711,-0.48095) -- (0.45783,-0.45430) -- cycle;
\fill[poly] (0.50304,-0.48460) -- (0.48776,-0.50023) -- (0.48730,-0.47398) -- cycle;
\fill[poly] (0.53369,-0.50390) -- (0.51969,-0.51977) -- (0.51935,-0.49521) -- cycle;
\fill[poly] (0.56998,-0.52215) -- (0.55134,-0.54355) -- (0.55003,-0.51280) -- cycle;
\fill[poly] (0.60283,-0.53281) -- (0.58423,-0.55643) -- (0.58208,-0.52674) -- cycle;
\fill[poly] (0.62278,-0.53633) -- (0.62142,-0.56060) -- (0.61316,-0.53499) -- cycle;
\fill[poly] (0.60986,-0.52372) -- (0.61316,-0.53499) -- (0.60283,-0.53281) -- cycle;
\fill[poly] (0.58038,-0.50977) -- (0.58208,-0.52674) -- (0.56998,-0.52215) -- cycle;
\fill[poly] (0.54863,-0.48755) -- (0.55003,-0.51280) -- (0.53369,-0.50390) -- cycle;
\fill[poly] (0.51906,-0.46853) -- (0.51935,-0.49521) -- (0.50304,-0.48460) -- cycle;
\fill[poly] (0.48705,-0.44880) -- (0.48730,-0.47398) -- (0.47255,-0.46400) -- cycle;
\fill[poly] (0.45942,-0.42220) -- (0.45783,-0.45430) -- (0.44198,-0.44445) -- cycle;
\fill[poly] (0.42843,-0.40812) -- (0.42670,-0.43576) -- (0.41300,-0.42886) -- cycle;
\fill[poly] (0.40161,-0.40797) -- (0.40023,-0.42336) -- (0.38555,-0.41816) -- cycle;
\fill[poly] (0.44560,-0.38665) -- (0.42843,-0.40812) -- (0.42988,-0.39324) -- cycle;
\fill[poly] (0.47415,-0.40502) -- (0.45942,-0.42220) -- (0.46125,-0.39590) -- cycle;
\fill[poly] (0.50614,-0.42960) -- (0.48705,-0.44880) -- (0.48708,-0.41473) -- cycle;
\fill[poly] (0.53512,-0.45261) -- (0.51906,-0.46853) -- (0.51883,-0.43965) -- cycle;
\fill[poly] (0.56189,-0.47387) -- (0.54863,-0.48755) -- (0.54699,-0.46203) -- cycle;
\fill[poly] (0.59053,-0.49711) -- (0.58038,-0.50977) -- (0.57758,-0.48647) -- cycle;
\fill[poly] (0.61447,-0.51762) -- (0.60986,-0.52372) -- (0.60664,-0.51076) -- cycle;
\fill[poly] (0.63717,-0.53752) -- (0.62278,-0.53633) -- (0.62295,-0.52516) -- cycle;
\fill[poly] (0.65807,-0.55319) -- (0.64304,-0.56837) -- (0.64962,-0.54741) -- cycle;
\fill[poly] (0.68128,-0.56482) -- (0.67131,-0.58517) -- (0.66619,-0.55782) -- cycle;
\fill[poly] (0.71183,-0.57541) -- (0.70342,-0.59385) -- (0.69458,-0.56990) -- cycle;
\fill[poly] (0.68707,-0.55094) -- (0.69458,-0.56990) -- (0.68128,-0.56482) -- cycle;
\fill[poly] (0.66365,-0.54694) -- (0.66619,-0.55782) -- (0.65807,-0.55319) -- cycle;
\fill[poly] (0.65185,-0.53824) -- (0.64962,-0.54741) -- (0.63717,-0.53752) -- cycle;
\fill[poly] (0.66993,-0.53904) -- (0.66365,-0.54694) -- (0.66138,-0.53864) -- cycle;
\fill[poly] (0.69079,-0.54027) -- (0.68707,-0.55094) -- (0.68236,-0.53973) -- cycle;
\fill[poly] (0.67729,-0.52849) -- (0.68236,-0.53973) -- (0.66993,-0.53904) -- cycle;
\fill[poly] (0.65530,-0.51891) -- (0.66138,-0.53864) -- (0.65185,-0.53824) -- cycle;
\fill[poly] (0.62240,-0.50684) -- (0.62295,-0.52516) -- (0.61447,-0.51762) -- cycle;
\fill[poly] (0.60114,-0.48307) -- (0.60664,-0.51076) -- (0.59053,-0.49711) -- cycle;
\fill[poly] (0.57443,-0.46192) -- (0.57758,-0.48647) -- (0.56189,-0.47387) -- cycle;
\fill[poly] (0.54562,-0.44226) -- (0.54699,-0.46203) -- (0.53512,-0.45261) -- cycle;
\fill[poly] (0.51869,-0.41728) -- (0.51883,-0.43965) -- (0.50614,-0.42960) -- cycle;
\fill[poly] (0.48755,-0.39100) -- (0.48708,-0.41473) -- (0.47415,-0.40502) -- cycle;
\fill[poly] (0.46239,-0.38266) -- (0.46125,-0.39590) -- (0.44655,-0.38635) -- cycle;
\fill[poly] (0.50199,-0.37763) -- (0.48755,-0.39100) -- (0.48814,-0.37877) -- cycle;
\fill[poly] (0.53145,-0.40483) -- (0.51869,-0.41728) -- (0.51868,-0.39266) -- cycle;
\fill[poly] (0.55841,-0.42956) -- (0.54562,-0.44226) -- (0.54384,-0.41641) -- cycle;
\fill[poly] (0.58551,-0.45238) -- (0.57443,-0.46192) -- (0.57180,-0.44112) -- cycle;
\fill[poly] (0.60983,-0.47071) -- (0.60114,-0.48307) -- (0.59746,-0.46164) -- cycle;
\fill[poly] (0.63569,-0.48839) -- (0.62240,-0.50684) -- (0.62022,-0.47798) -- cycle;
\fill[poly] (0.65719,-0.50287) -- (0.65530,-0.51891) -- (0.64779,-0.49645) -- cycle;
\fill[poly] (0.68166,-0.52136) -- (0.67729,-0.52849) -- (0.66863,-0.51108) -- cycle;
\fill[poly] (0.70170,-0.54104) -- (0.69079,-0.54027) -- (0.69322,-0.53191) -- cycle;
\fill[poly] (0.73189,-0.58110) -- (0.71183,-0.57541) -- (0.71719,-0.56060) -- cycle;
\fill[poly] (0.74835,-0.60439) -- (0.73240,-0.60849) -- (0.74145,-0.59474) -- cycle;
\fill[poly] (0.77247,-0.63531) -- (0.74618,-0.64290) -- (0.75591,-0.61450) -- cycle;
\fill[poly] (0.81748,-0.68560) -- (0.77068,-0.69382) -- (0.78818,-0.65372) -- cycle;
\fill[poly] (0.95418,-0.81596) -- (0.80204,-0.78866) -- (0.84639,-0.71479) -- cycle;
\fill[poly] (0.86264,-0.67792) -- (0.84639,-0.71479) -- (0.81748,-0.68560) -- cycle;
\fill[poly] (0.79666,-0.62777) -- (0.78818,-0.65372) -- (0.77247,-0.63531) -- cycle;
\fill[poly] (0.75861,-0.60108) -- (0.75591,-0.61450) -- (0.74835,-0.60439) -- cycle;
\fill[poly] (0.74733,-0.58540) -- (0.74145,-0.59474) -- (0.73189,-0.58110) -- cycle;
\fill[poly] (0.77656,-0.59423) -- (0.75861,-0.60108) -- (0.75946,-0.58893) -- cycle;
\fill[poly] (0.83637,-0.61514) -- (0.79666,-0.62777) -- (0.80234,-0.60289) -- cycle;
\fill[poly] (0.96188,-0.66374) -- (0.86264,-0.67792) -- (0.87655,-0.63037) -- cycle;
\fill[poly] (0.88095,-0.60172) -- (0.87655,-0.63037) -- (0.83637,-0.61514) -- cycle;
\fill[poly] (0.80530,-0.58183) -- (0.80234,-0.60289) -- (0.77656,-0.59423) -- cycle;
\fill[poly] (0.75831,-0.56687) -- (0.75946,-0.58893) -- (0.74733,-0.58540) -- cycle;
\fill[poly] (0.72204,-0.54258) -- (0.71719,-0.56060) -- (0.70170,-0.54104) -- cycle;
\fill[poly] (0.76889,-0.54746) -- (0.75831,-0.56687) -- (0.75501,-0.54570) -- cycle;
\fill[poly] (0.85019,-0.56170) -- (0.80530,-0.58183) -- (0.80707,-0.55359) -- cycle;
\fill[poly] (0.95263,-0.58277) -- (0.88095,-0.60172) -- (0.88157,-0.56800) -- cycle;
\fill[poly] (0.87941,-0.54933) -- (0.88157,-0.56800) -- (0.85019,-0.56170) -- cycle;
\fill[poly] (0.80687,-0.46932) -- (0.80707,-0.55359) -- (0.76889,-0.54746) -- cycle;
\fill[poly] (0.73537,-0.46477) -- (0.75501,-0.54570) -- (0.72204,-0.54258) -- cycle;
\fill[poly] (0.70749,-0.47344) -- (0.69322,-0.53191) -- (0.68166,-0.52136) -- cycle;
\fill[poly] (0.65784,-0.49249) -- (0.66863,-0.51108) -- (0.65719,-0.50287) -- cycle;
\fill[poly] (0.64181,-0.47956) -- (0.64779,-0.49645) -- (0.63569,-0.48839) -- cycle;
\fill[poly] (0.65852,-0.45325) -- (0.65784,-0.49249) -- (0.64515,-0.47448) -- cycle;
\fill[poly] (0.63577,-0.46341) -- (0.64515,-0.47448) -- (0.64181,-0.47956) -- cycle;
\fill[poly] (0.61808,-0.45811) -- (0.62022,-0.47798) -- (0.60983,-0.47071) -- cycle;
\fill[poly] (0.62712,-0.44273) -- (0.63577,-0.46341) -- (0.62291,-0.45013) -- cycle;
\fill[poly] (0.61630,-0.44371) -- (0.62291,-0.45013) -- (0.61808,-0.45811) -- cycle;
\fill[poly] (0.59475,-0.44532) -- (0.59746,-0.46164) -- (0.58551,-0.45238) -- cycle;
\fill[poly] (0.61474,-0.43258) -- (0.61630,-0.44371) -- (0.60839,-0.43623) -- cycle;
\fill[poly] (0.63843,-0.42216) -- (0.62712,-0.44273) -- (0.62051,-0.42974) -- cycle;
\fill[poly] (0.61218,-0.41639) -- (0.62051,-0.42974) -- (0.61474,-0.43258) -- cycle;
\fill[poly] (0.59010,-0.41884) -- (0.60839,-0.43623) -- (0.59475,-0.44532) -- cycle;
\fill[poly] (0.56912,-0.41865) -- (0.57180,-0.44112) -- (0.55841,-0.42956) -- cycle;
\fill[poly] (0.58631,-0.39995) -- (0.59010,-0.41884) -- (0.57911,-0.40806) -- cycle;
\fill[poly] (0.56669,-0.39548) -- (0.57911,-0.40806) -- (0.56912,-0.41865) -- cycle;
\fill[poly] (0.54259,-0.39382) -- (0.54384,-0.41641) -- (0.53145,-0.40483) -- cycle;
\fill[poly] (0.51880,-0.37822) -- (0.51868,-0.39266) -- (0.50296,-0.37761) -- cycle;
\fill[poly] (0.55338,-0.38166) -- (0.55393,-0.38223) -- (0.54259,-0.39382) -- (0.54219,-0.38028) -- cycle;
\fill[poly] (0.56571,-0.38396) -- (0.56669,-0.39548) -- (0.55393,-0.38223) -- (0.55433,-0.38181) -- cycle;
\fill[poly] (0.59318,-0.39059) -- (0.59361,-0.39114) -- (0.58631,-0.39995) -- (0.58360,-0.38801) -- cycle;
\fill[poly] (0.60846,-0.39602) -- (0.61218,-0.41639) -- (0.59361,-0.39114) -- (0.59387,-0.39081) -- cycle;
\fill[poly] (0.65715,-0.41454) -- (0.65720,-0.41513) -- (0.63843,-0.42216) -- (0.64520,-0.41013) -- cycle;
\fill[poly] (0.67801,-0.42097) -- (0.65852,-0.45325) -- (0.65720,-0.41513) -- (0.65806,-0.41484) -- cycle;
\fill[poly] (0.72663,-0.43287) -- (0.72690,-0.43377) -- (0.70749,-0.47344) -- (0.71723,-0.43113) -- cycle;
\fill[poly] (0.73715,-0.43329) -- (0.73537,-0.46477) -- (0.72690,-0.43377) -- (0.72730,-0.43294) -- cycle;
\fill[poly] (0.82349,-0.43004) -- (0.80687,-0.46932) -- (0.80575,-0.43099) -- cycle;
\fill[poly] (0.96639,-0.51609) -- (0.87941,-0.54933) -- (0.85453,-0.45073) -- cycle;
\fill[poly] (0.84625,-0.42858) -- (0.85453,-0.45073) -- (0.82451,-0.42998) -- cycle;
\fill[poly] (0.10021,-0.51999) -- (0.03158,-0.52981) -- (0.05363,-0.51209) -- cycle;
\fill[poly] (0.17641,-0.53058) -- (0.17599,-0.53091) -- (0.13268,-0.54016) -- (0.14136,-0.52623) -- cycle;
\fill[poly] (0.15011,-0.51155) -- (0.14136,-0.52623) -- (0.10021,-0.51999) -- cycle;
\fill[poly] (0.07024,-0.49590) -- (0.05363,-0.51209) -- (0.02398,-0.50664) -- cycle;
\fill[poly] (0.12644,-0.47985) -- (0.07024,-0.49590) -- (0.09803,-0.46319) -- cycle;
\fill[poly] (0.17219,-0.50766) -- (0.15011,-0.51155) -- (0.15763,-0.49871) -- cycle;
\fill[poly] (0.20078,-0.52511) -- (0.17715,-0.53065) -- (0.17641,-0.53058) -- (0.18998,-0.51863) -- cycle;
\fill[poly] (0.25633,-0.53605) -- (0.25630,-0.53648) -- (0.23849,-0.54467) -- (0.21432,-0.53284) -- cycle;
\fill[poly] (0.23246,-0.51672) -- (0.21358,-0.53245) -- (0.20078,-0.52511) -- cycle;
\fill[poly] (0.20695,-0.50179) -- (0.18998,-0.51863) -- (0.17219,-0.50766) -- cycle;
\fill[poly] (0.17918,-0.46192) -- (0.15763,-0.49871) -- (0.12644,-0.47985) -- cycle;
\fill[poly] (0.13021,-0.41867) -- (0.09803,-0.46319) -- (0.04893,-0.43525) -- cycle;
\fill[poly] (0.16567,-0.40927) -- (0.13021,-0.41867) -- (0.14864,-0.39036) -- cycle;
\fill[poly] (0.20302,-0.45293) -- (0.17918,-0.46192) -- (0.19246,-0.44031) -- cycle;
\fill[poly] (0.23946,-0.49771) -- (0.20695,-0.50179) -- (0.22574,-0.48083) -- cycle;
\fill[poly] (0.25056,-0.51111) -- (0.23246,-0.51672) -- (0.24563,-0.50519) -- cycle;
\fill[poly] (0.26605,-0.52965) -- (0.25693,-0.53611) -- (0.25633,-0.53605) -- (0.25913,-0.52134) -- cycle;
\fill[poly] (0.26365,-0.50653) -- (0.25913,-0.52134) -- (0.25056,-0.51111) -- cycle;
\fill[poly] (0.25472,-0.49693) -- (0.24563,-0.50519) -- (0.23946,-0.49771) -- cycle;
\fill[poly] (0.28403,-0.49889) -- (0.26365,-0.50653) -- (0.26747,-0.49726) -- cycle;
\fill[poly] (0.31364,-0.48821) -- (0.31361,-0.48863) -- (0.29966,-0.50139) -- (0.28403,-0.49889) -- cycle;
\fill[poly] (0.31825,-0.45778) -- (0.32507,-0.47691) -- (0.31422,-0.48804) -- (0.31364,-0.48821) -- cycle;
\fill[poly] (0.27974,-0.47324) -- (0.26747,-0.49726) -- (0.25472,-0.49693) -- cycle;
\fill[poly] (0.32343,-0.43054) -- (0.31825,-0.45778) -- (0.31254,-0.44143) -- cycle;
\fill[poly] (0.30756,-0.42591) -- (0.31254,-0.44143) -- (0.27974,-0.47324) -- cycle;
\fill[poly] (0.26910,-0.42697) -- (0.22574,-0.48083) -- (0.20302,-0.45293) -- cycle;
\fill[poly] (0.31556,-0.41313) -- (0.30756,-0.42591) -- (0.30467,-0.41548) -- cycle;
\fill[poly] (0.34158,-0.41185) -- (0.32343,-0.43054) -- (0.32716,-0.41188) -- cycle;
\fill[poly] (0.38523,-0.41807) -- (0.38475,-0.41877) -- (0.36357,-0.43774) -- (0.36509,-0.41421) -- cycle;
\fill[poly] (0.40324,-0.39315) -- (0.40161,-0.40797) -- (0.38555,-0.41816) -- (0.38523,-0.41807) -- cycle;
\fill[poly] (0.36842,-0.38319) -- (0.36509,-0.41421) -- (0.34158,-0.41185) -- cycle;
\fill[poly] (0.33158,-0.38910) -- (0.32716,-0.41188) -- (0.31556,-0.41313) -- cycle;
\fill[poly] (0.29818,-0.38763) -- (0.30467,-0.41548) -- (0.26910,-0.42697) -- cycle;
\fill[poly] (0.22450,-0.39109) -- (0.19246,-0.44031) -- (0.16567,-0.40927) -- cycle;
\fill[poly] (0.31350,-0.36562) -- (0.29818,-0.38763) -- (0.29474,-0.36990) -- cycle;
\fill[poly] (0.35155,-0.36154) -- (0.33158,-0.38910) -- (0.33624,-0.36235) -- cycle;
\fill[poly] (0.38560,-0.36437) -- (0.36842,-0.38319) -- (0.37141,-0.36239) -- cycle;
\fill[poly] (0.41891,-0.37345) -- (0.40324,-0.39315) -- (0.40626,-0.36928) -- cycle;
\fill[poly] (0.44610,-0.38609) -- (0.44560,-0.38665) -- (0.42988,-0.39324) -- (0.43176,-0.37885) -- cycle;
\fill[poly] (0.46384,-0.36824) -- (0.46239,-0.38266) -- (0.44655,-0.38635) -- (0.44610,-0.38609) -- cycle;
\fill[poly] (0.43566,-0.35452) -- (0.43176,-0.37885) -- (0.41891,-0.37345) -- cycle;
\fill[poly] (0.41113,-0.33619) -- (0.40626,-0.36928) -- (0.38560,-0.36437) -- cycle;
\fill[poly] (0.37703,-0.32925) -- (0.37141,-0.36239) -- (0.35155,-0.36154) -- cycle;
\fill[poly] (0.34191,-0.32340) -- (0.33624,-0.36235) -- (0.31350,-0.36562) -- cycle;
\fill[poly] (0.28408,-0.30519) -- (0.29474,-0.36990) -- (0.22450,-0.39109) -- cycle;
\fill[poly] (0.22231,-0.26869) -- (0.14864,-0.39036) -- (0.01528,-0.24871) -- cycle;
\fill[poly] (0.30400,-0.27883) -- (0.28408,-0.30519) -- (0.27894,-0.27505) -- cycle;
\fill[poly] (0.36409,-0.29198) -- (0.34191,-0.32340) -- (0.34565,-0.28716) -- cycle;
\fill[poly] (0.39872,-0.30446) -- (0.37703,-0.32925) -- (0.38246,-0.29799) -- cycle;
\fill[poly] (0.42737,-0.31886) -- (0.41113,-0.33619) -- (0.41505,-0.31214) -- cycle;
\fill[poly] (0.45382,-0.33622) -- (0.43566,-0.35452) -- (0.44061,-0.32707) -- cycle;
\fill[poly] (0.47832,-0.35555) -- (0.46384,-0.36824) -- (0.46641,-0.34578) -- cycle;
\fill[poly] (0.50253,-0.37720) -- (0.50199,-0.37763) -- (0.48814,-0.37877) -- (0.48921,-0.36504) -- cycle;
\fill[poly] (0.73621,-0.41372) -- (0.73715,-0.43329) -- (0.72730,-0.43294) -- cycle;
\fill[poly] (0.72086,-0.41497) -- (0.72663,-0.43287) -- (0.71723,-0.43113) -- cycle;
\fill[poly] (0.68662,-0.40618) -- (0.67801,-0.42097) -- (0.65806,-0.41484) -- cycle;
\fill[poly] (0.72503,-0.39517) -- (0.72086,-0.41497) -- (0.71527,-0.39801) -- cycle;
\fill[poly] (0.74797,-0.38778) -- (0.73621,-0.41372) -- (0.73334,-0.39262) -- cycle;
\fill[poly] (0.72926,-0.37264) -- (0.73334,-0.39262) -- (0.72503,-0.39517) -- cycle;
\fill[poly] (0.70661,-0.37076) -- (0.71527,-0.39801) -- (0.68662,-0.40618) -- cycle;
\fill[poly] (0.65435,-0.39467) -- (0.65715,-0.41454) -- (0.64520,-0.41013) -- cycle;
\fill[poly] (0.60397,-0.37655) -- (0.60846,-0.39602) -- (0.59387,-0.39081) -- cycle;
\fill[poly] (0.58045,-0.37574) -- (0.59318,-0.39059) -- (0.58360,-0.38801) -- cycle;
\fill[poly] (0.56487,-0.37008) -- (0.56571,-0.38396) -- (0.55433,-0.38181) -- cycle;
\fill[poly] (0.57508,-0.35754) -- (0.58045,-0.37574) -- (0.56996,-0.36402) -- cycle;
\fill[poly] (0.56458,-0.35807) -- (0.56996,-0.36402) -- (0.56487,-0.37008) -- cycle;
\fill[poly] (0.54221,-0.37019) -- (0.55338,-0.38166) -- (0.54219,-0.38028) -- cycle;
\fill[poly] (0.51904,-0.36601) -- (0.51880,-0.37822) -- (0.50296,-0.37761) -- (0.50253,-0.37720) -- cycle;
\fill[poly] (0.54273,-0.35426) -- (0.54221,-0.37019) -- (0.53137,-0.35919) -- cycle;
\fill[poly] (0.56464,-0.34806) -- (0.56458,-0.35807) -- (0.55704,-0.34968) -- cycle;
\fill[poly] (0.58313,-0.34685) -- (0.57508,-0.35754) -- (0.57143,-0.34725) -- cycle;
\fill[poly] (0.62227,-0.34929) -- (0.60397,-0.37655) -- (0.59524,-0.34722) -- cycle;
\fill[poly] (0.67986,-0.35434) -- (0.65435,-0.39467) -- (0.64634,-0.35154) -- cycle;
\fill[poly] (0.71554,-0.35496) -- (0.70661,-0.37076) -- (0.70203,-0.35524) -- cycle;
\fill[poly] (0.73222,-0.35278) -- (0.72926,-0.37264) -- (0.72480,-0.35408) -- cycle;
\fill[poly] (0.72218,-0.34361) -- (0.72480,-0.35408) -- (0.71554,-0.35496) -- cycle;
\fill[poly] (0.69548,-0.33134) -- (0.70203,-0.35524) -- (0.67986,-0.35434) -- cycle;
\fill[poly] (0.64064,-0.32125) -- (0.64634,-0.35154) -- (0.62227,-0.34929) -- cycle;
\fill[poly] (0.59101,-0.33615) -- (0.59524,-0.34722) -- (0.58313,-0.34685) -- cycle;
\fill[poly] (0.56506,-0.33219) -- (0.57143,-0.34725) -- (0.56464,-0.34806) -- cycle;
\fill[poly] (0.54382,-0.33441) -- (0.55704,-0.34968) -- (0.54273,-0.35426) -- cycle;
\fill[poly] (0.51970,-0.34738) -- (0.53137,-0.35919) -- (0.51904,-0.36601) -- cycle;
\fill[poly] (0.49122,-0.34585) -- (0.48921,-0.36504) -- (0.47832,-0.35555) -- cycle;
\fill[poly] (0.52078,-0.32824) -- (0.51970,-0.34738) -- (0.50777,-0.33527) -- cycle;
\fill[poly] (0.54499,-0.31806) -- (0.54382,-0.33441) -- (0.53379,-0.32232) -- cycle;
\fill[poly] (0.56557,-0.31198) -- (0.56506,-0.33219) -- (0.55638,-0.31444) -- cycle;
\fill[poly] (0.61676,-0.30142) -- (0.59101,-0.33615) -- (0.57832,-0.30910) -- cycle;
\fill[poly] (0.66016,-0.29148) -- (0.64064,-0.32125) -- (0.63682,-0.29714) -- cycle;
\fill[poly] (0.63478,-0.27787) -- (0.63682,-0.29714) -- (0.61676,-0.30142) -- cycle;
\fill[poly] (0.56525,-0.28453) -- (0.57832,-0.30910) -- (0.56557,-0.31198) -- cycle;
\fill[poly] (0.54681,-0.29678) -- (0.55638,-0.31444) -- (0.54499,-0.31806) -- cycle;
\fill[poly] (0.52240,-0.30801) -- (0.53379,-0.32232) -- (0.52078,-0.32824) -- cycle;
\fill[poly] (0.49431,-0.32143) -- (0.50777,-0.33527) -- (0.49122,-0.34585) -- cycle;
\fill[poly] (0.46955,-0.32207) -- (0.46641,-0.34578) -- (0.45382,-0.33622) -- cycle;
\fill[poly] (0.49732,-0.30082) -- (0.49431,-0.32143) -- (0.48390,-0.31051) -- cycle;
\fill[poly] (0.52499,-0.28381) -- (0.52240,-0.30801) -- (0.51034,-0.29237) -- cycle;
\fill[poly] (0.54918,-0.27187) -- (0.54681,-0.29678) -- (0.53586,-0.27810) -- cycle;
\fill[poly] (0.56365,-0.26645) -- (0.56525,-0.28453) -- (0.55656,-0.26887) -- cycle;
\fill[poly] (0.55049,-0.25802) -- (0.55656,-0.26887) -- (0.54918,-0.27187) -- cycle;
\fill[poly] (0.52755,-0.26461) -- (0.53586,-0.27810) -- (0.52499,-0.28381) -- cycle;
\fill[poly] (0.50081,-0.27969) -- (0.51034,-0.29237) -- (0.49732,-0.30082) -- cycle;
\fill[poly] (0.47305,-0.29894) -- (0.48390,-0.31051) -- (0.46955,-0.32207) -- cycle;
\fill[poly] (0.44570,-0.30055) -- (0.44061,-0.32707) -- (0.42737,-0.31886) -- cycle;
\fill[poly] (0.47726,-0.27396) -- (0.47305,-0.29894) -- (0.46145,-0.28638) -- cycle;
\fill[poly] (0.50485,-0.25750) -- (0.50081,-0.27969) -- (0.49023,-0.26536) -- cycle;
\fill[poly] (0.53000,-0.24854) -- (0.52755,-0.26461) -- (0.51932,-0.25156) -- cycle;
\fill[poly] (0.55143,-0.24601) -- (0.55049,-0.25802) -- (0.54403,-0.24630) -- cycle;
\fill[poly] (0.60617,-0.25499) -- (0.56365,-0.26645) -- (0.56001,-0.24665) -- cycle;
\fill[poly] (0.64520,-0.26472) -- (0.63478,-0.27787) -- (0.63424,-0.26169) -- cycle;
\fill[poly] (0.63478,-0.25020) -- (0.63424,-0.26169) -- (0.60617,-0.25499) -- cycle;
\fill[poly] (0.55262,-0.21994) -- (0.56001,-0.24665) -- (0.55143,-0.24601) -- cycle;
\fill[poly] (0.53362,-0.22667) -- (0.54403,-0.24630) -- (0.53000,-0.24854) -- cycle;
\fill[poly] (0.50913,-0.23549) -- (0.51932,-0.25156) -- (0.50485,-0.25750) -- cycle;
\fill[poly] (0.48112,-0.25279) -- (0.49023,-0.26536) -- (0.47726,-0.27396) -- cycle;
\fill[poly] (0.45072,-0.27455) -- (0.46145,-0.28638) -- (0.44570,-0.30055) -- cycle;
\fill[poly] (0.42005,-0.28274) -- (0.41505,-0.31214) -- (0.39872,-0.30446) -- cycle;
\fill[poly] (0.45467,-0.25304) -- (0.45072,-0.27455) -- (0.44113,-0.26378) -- cycle;
\fill[poly] (0.48493,-0.23261) -- (0.48112,-0.25279) -- (0.47240,-0.24058) -- cycle;
\fill[poly] (0.51301,-0.21640) -- (0.50913,-0.23549) -- (0.50128,-0.22301) -- cycle;
\fill[poly] (0.53796,-0.20218) -- (0.53362,-0.22667) -- (0.52485,-0.20976) -- cycle;
\fill[poly] (0.55229,-0.19302) -- (0.55262,-0.21994) -- (0.54506,-0.19780) -- cycle;
\fill[poly] (0.54087,-0.18682) -- (0.54506,-0.19780) -- (0.53796,-0.20218) -- cycle;
\fill[poly] (0.51749,-0.19544) -- (0.52485,-0.20976) -- (0.51301,-0.21640) -- cycle;
\fill[poly] (0.49014,-0.20507) -- (0.50128,-0.22301) -- (0.48493,-0.23261) -- cycle;
\fill[poly] (0.45976,-0.22255) -- (0.47240,-0.24058) -- (0.45467,-0.25304) -- cycle;
\fill[poly] (0.42587,-0.24635) -- (0.44113,-0.26378) -- (0.42005,-0.28274) -- cycle;
\fill[poly] (0.38827,-0.26094) -- (0.38246,-0.29799) -- (0.36409,-0.29198) -- cycle;
\fill[poly] (0.42962,-0.21802) -- (0.42587,-0.24635) -- (0.41393,-0.23256) -- cycle;
\fill[poly] (0.46389,-0.19417) -- (0.45976,-0.22255) -- (0.44725,-0.20453) -- cycle;
\fill[poly] (0.49465,-0.18079) -- (0.49014,-0.20507) -- (0.47885,-0.18677) -- cycle;
\fill[poly] (0.52212,-0.17480) -- (0.51749,-0.19544) -- (0.50808,-0.17716) -- cycle;
\fill[poly] (0.54322,-0.17412) -- (0.54087,-0.18682) -- (0.53557,-0.17389) -- cycle;
\fill[poly] (0.57151,-0.17947) -- (0.55229,-0.19302) -- (0.55063,-0.17504) -- cycle;
\fill[poly] (0.54680,-0.15296) -- (0.55063,-0.17504) -- (0.54322,-0.17412) -- cycle;
\fill[poly] (0.52705,-0.15376) -- (0.53557,-0.17389) -- (0.52212,-0.17480) -- cycle;
\fill[poly] (0.49858,-0.15880) -- (0.50808,-0.17716) -- (0.49465,-0.18079) -- cycle;
\fill[poly] (0.46709,-0.16765) -- (0.47885,-0.18677) -- (0.46389,-0.19417) -- cycle;
\fill[poly] (0.43284,-0.18369) -- (0.44725,-0.20453) -- (0.42962,-0.21802) -- cycle;
\fill[poly] (0.39411,-0.20962) -- (0.41393,-0.23256) -- (0.38827,-0.26094) -- cycle;
\fill[poly] (0.34882,-0.22512) -- (0.34565,-0.28716) -- (0.30400,-0.27883) -- cycle;
\fill[poly] (0.39556,-0.18009) -- (0.39411,-0.20962) -- (0.37993,-0.19334) -- cycle;
\fill[poly] (0.43416,-0.15534) -- (0.43284,-0.18369) -- (0.41906,-0.16380) -- cycle;
\fill[poly] (0.46951,-0.14121) -- (0.46709,-0.16765) -- (0.45406,-0.14652) -- cycle;
\fill[poly] (0.50276,-0.13386) -- (0.49858,-0.15880) -- (0.48702,-0.13672) -- cycle;
\fill[poly] (0.53251,-0.13118) -- (0.52705,-0.15376) -- (0.51770,-0.13210) -- cycle;
\fill[poly] (0.54968,-0.13125) -- (0.54680,-0.15296) -- (0.54171,-0.13103) -- cycle;
\fill[poly] (0.53693,-0.11326) -- (0.54171,-0.13103) -- (0.53251,-0.13118) -- cycle;
\fill[poly] (0.50675,-0.10702) -- (0.51770,-0.13210) -- (0.50276,-0.13386) -- cycle;
\fill[poly] (0.47142,-0.10714) -- (0.48702,-0.13672) -- (0.46951,-0.14121) -- cycle;
\fill[poly] (0.43393,-0.11397) -- (0.45406,-0.14652) -- (0.43416,-0.15534) -- cycle;
\fill[poly] (0.39435,-0.12838) -- (0.41906,-0.16380) -- (0.39556,-0.18009) -- cycle;
\fill[poly] (0.34721,-0.15653) -- (0.37993,-0.19334) -- (0.34882,-0.22512) -- cycle;
\fill[poly] (0.26524,-0.20477) -- (0.27894,-0.27505) -- (0.22231,-0.26869) -- cycle;
\fill[poly] (0.34262,-0.11470) -- (0.34721,-0.15653) -- (0.32454,-0.13199) -- cycle;
\fill[poly] (0.39008,-0.08368) -- (0.39435,-0.12838) -- (0.37021,-0.09448) -- cycle;
\fill[poly] (0.43142,-0.07124) -- (0.43393,-0.11397) -- (0.41021,-0.07607) -- cycle;
\fill[poly] (0.47205,-0.07061) -- (0.47142,-0.10714) -- (0.45140,-0.06952) -- cycle;
\fill[poly] (0.50997,-0.08056) -- (0.50675,-0.10702) -- (0.49259,-0.07459) -- cycle;
\fill[poly] (0.54063,-0.09803) -- (0.53693,-0.11326) -- (0.53048,-0.09098) -- cycle;
\fill[poly] (0.57320,-0.13288) -- (0.54968,-0.13125) -- (0.55155,-0.10795) -- cycle;
\fill[poly] (0.61224,-0.19119) -- (0.57151,-0.17947) -- (0.59421,-0.16228) -- cycle;
\fill[poly] (0.64627,-0.24954) -- (0.63478,-0.25020) -- (0.63691,-0.23378) -- cycle;
\fill[poly] (0.65954,-0.26912) -- (0.64520,-0.26472) -- (0.65129,-0.25738) -- cycle;
\fill[poly] (0.67458,-0.28733) -- (0.66016,-0.29148) -- (0.66799,-0.27989) -- cycle;
\fill[poly] (0.70581,-0.31707) -- (0.69548,-0.33134) -- (0.68730,-0.30012) -- cycle;
\fill[poly] (0.72694,-0.33580) -- (0.72218,-0.34361) -- (0.71830,-0.32811) -- cycle;
\fill[poly] (0.74234,-0.35017) -- (0.73222,-0.35278) -- (0.73335,-0.34168) -- cycle;
\fill[poly] (0.77159,-0.37911) -- (0.74797,-0.38778) -- (0.75789,-0.36544) -- cycle;
\fill[poly] (0.82374,-0.42936) -- (0.82349,-0.43004) -- (0.80575,-0.43099) -- (0.80486,-0.41208) -- cycle;
\fill[poly] (0.83268,-0.40104) -- (0.84625,-0.42858) -- (0.82451,-0.42998) -- (0.82374,-0.42936) -- cycle;
\fill[poly] (0.80192,-0.36603) -- (0.80486,-0.41208) -- (0.77159,-0.37911) -- cycle;
\fill[poly] (0.85183,-0.33551) -- (0.83268,-0.40104) -- (0.80946,-0.36207) -- cycle;
\fill[poly] (0.80022,-0.34807) -- (0.80946,-0.36207) -- (0.80192,-0.36603) -- cycle;
\fill[poly] (0.76862,-0.34126) -- (0.75789,-0.36544) -- (0.74234,-0.35017) -- cycle;
\fill[poly] (0.79752,-0.32963) -- (0.80022,-0.34807) -- (0.78978,-0.33291) -- cycle;
\fill[poly] (0.77936,-0.31745) -- (0.78978,-0.33291) -- (0.76862,-0.34126) -- cycle;
\fill[poly] (0.73437,-0.32415) -- (0.73335,-0.34168) -- (0.72694,-0.33580) -- cycle;
\fill[poly] (0.71337,-0.30726) -- (0.71830,-0.32811) -- (0.70581,-0.31707) -- cycle;
\fill[poly] (0.68312,-0.28448) -- (0.68730,-0.30012) -- (0.67458,-0.28733) -- cycle;
\fill[poly] (0.67246,-0.27342) -- (0.66799,-0.27989) -- (0.65954,-0.26912) -- cycle;
\fill[poly] (0.69277,-0.28084) -- (0.68312,-0.28448) -- (0.68092,-0.27643) -- cycle;
\fill[poly] (0.72514,-0.29285) -- (0.71337,-0.30726) -- (0.70886,-0.28695) -- cycle;
\fill[poly] (0.75005,-0.30044) -- (0.73437,-0.32415) -- (0.73493,-0.29606) -- cycle;
\fill[poly] (0.78361,-0.30824) -- (0.77936,-0.31745) -- (0.77196,-0.30586) -- cycle;
\fill[poly] (0.83367,-0.31361) -- (0.79752,-0.32963) -- (0.79305,-0.30969) -- cycle;
\fill[poly] (0.88202,-0.31374) -- (0.85183,-0.33551) -- (0.85867,-0.31441) -- cycle;
\fill[poly] (0.86371,-0.30064) -- (0.85867,-0.31441) -- (0.83367,-0.31361) -- cycle;
\fill[poly] (0.78906,-0.29691) -- (0.79305,-0.30969) -- (0.78361,-0.30824) -- cycle;
\fill[poly] (0.75971,-0.28555) -- (0.77196,-0.30586) -- (0.75005,-0.30044) -- cycle;
\fill[poly] (0.73513,-0.28115) -- (0.73493,-0.29606) -- (0.72514,-0.29285) -- cycle;
\fill[poly] (0.70653,-0.27523) -- (0.70886,-0.28695) -- (0.69277,-0.28084) -- cycle;
\fill[poly] (0.67790,-0.26564) -- (0.68092,-0.27643) -- (0.67246,-0.27342) -- cycle;
\fill[poly] (0.65759,-0.25014) -- (0.65129,-0.25738) -- (0.64627,-0.24954) -- cycle;
\fill[poly] (0.68509,-0.25536) -- (0.67790,-0.26564) -- (0.67426,-0.25276) -- cycle;
\fill[poly] (0.72467,-0.26778) -- (0.70653,-0.27523) -- (0.70412,-0.26117) -- cycle;
\fill[poly] (0.74279,-0.27237) -- (0.73513,-0.28115) -- (0.73543,-0.27078) -- cycle;
\fill[poly] (0.76633,-0.27484) -- (0.75971,-0.28555) -- (0.75284,-0.27386) -- cycle;
\fill[poly] (0.80109,-0.27316) -- (0.78906,-0.29691) -- (0.78025,-0.27480) -- cycle;
\fill[poly] (0.77411,-0.26144) -- (0.78025,-0.27480) -- (0.76633,-0.27484) -- cycle;
\fill[poly] (0.74830,-0.26618) -- (0.75284,-0.27386) -- (0.74279,-0.27237) -- cycle;
\fill[poly] (0.73581,-0.26353) -- (0.73543,-0.27078) -- (0.72467,-0.26778) -- cycle;
\fill[poly] (0.75697,-0.25669) -- (0.74830,-0.26618) -- (0.74485,-0.26043) -- cycle;
\fill[poly] (0.78044,-0.24971) -- (0.77411,-0.26144) -- (0.76987,-0.25289) -- cycle;
\fill[poly] (0.76658,-0.24661) -- (0.76987,-0.25289) -- (0.75697,-0.25669) -- cycle;
\fill[poly] (0.73706,-0.24757) -- (0.74485,-0.26043) -- (0.73581,-0.26353) -- cycle;
\fill[poly] (0.70032,-0.23282) -- (0.70412,-0.26117) -- (0.68509,-0.25536) -- cycle;
\fill[poly] (0.66989,-0.23686) -- (0.67426,-0.25276) -- (0.65759,-0.25014) -- cycle;
\fill[poly] (0.64371,-0.20141) -- (0.63691,-0.23378) -- (0.61224,-0.19119) -- cycle;
\fill[poly] (0.69067,-0.21666) -- (0.66989,-0.23686) -- (0.66214,-0.20751) -- cycle;
\fill[poly] (0.70749,-0.22127) -- (0.70032,-0.23282) -- (0.69915,-0.21910) -- cycle;
\fill[poly] (0.73915,-0.22878) -- (0.73706,-0.24757) -- (0.72323,-0.22504) -- cycle;
\fill[poly] (0.77518,-0.23818) -- (0.76658,-0.24661) -- (0.75965,-0.23383) -- cycle;
\fill[poly] (0.79493,-0.24506) -- (0.78044,-0.24971) -- (0.78471,-0.24126) -- cycle;
\fill[poly] (0.84475,-0.26669) -- (0.80109,-0.27316) -- (0.81217,-0.25226) -- cycle;
\fill[poly] (0.89545,-0.28763) -- (0.86371,-0.30064) -- (0.87275,-0.27873) -- cycle;
\fill[poly] (0.96208,-0.30734) -- (0.88202,-0.31374) -- (0.90920,-0.29229) -- cycle;
\fill[poly] (0.93179,-0.27363) -- (0.90920,-0.29229) -- (0.89545,-0.28763) -- cycle;
\fill[poly] (0.88185,-0.25927) -- (0.87275,-0.27873) -- (0.84475,-0.26669) -- cycle;
\fill[poly] (0.82123,-0.23580) -- (0.81217,-0.25226) -- (0.79493,-0.24506) -- cycle;
\fill[poly] (0.79471,-0.22025) -- (0.78471,-0.24126) -- (0.77518,-0.23818) -- cycle;
\fill[poly] (0.74283,-0.20281) -- (0.75965,-0.23383) -- (0.73915,-0.22878) -- cycle;
\fill[poly] (0.71398,-0.20985) -- (0.72323,-0.22504) -- (0.70749,-0.22127) -- cycle;
\fill[poly] (0.69876,-0.20991) -- (0.69915,-0.21910) -- (0.69067,-0.21666) -- cycle;
\fill[poly] (0.72229,-0.19404) -- (0.71398,-0.20985) -- (0.70945,-0.20222) -- cycle;
\fill[poly] (0.74684,-0.17933) -- (0.74283,-0.20281) -- (0.73458,-0.18666) -- cycle;
\fill[poly] (0.73049,-0.17799) -- (0.73458,-0.18666) -- (0.72229,-0.19404) -- cycle;
\fill[poly] (0.69870,-0.18350) -- (0.70945,-0.20222) -- (0.69876,-0.20991) -- cycle;
\fill[poly] (0.65263,-0.16755) -- (0.66214,-0.20751) -- (0.64371,-0.20141) -- cycle;
\fill[poly] (0.62398,-0.13813) -- (0.59421,-0.16228) -- (0.57320,-0.13288) -- cycle;
\fill[poly] (0.65953,-0.14305) -- (0.65263,-0.16755) -- (0.64764,-0.14119) -- cycle;
\fill[poly] (0.70002,-0.15122) -- (0.69870,-0.18350) -- (0.67831,-0.14651) -- cycle;
\fill[poly] (0.73872,-0.16201) -- (0.73049,-0.17799) -- (0.72126,-0.15667) -- cycle;
\fill[poly] (0.76095,-0.17065) -- (0.74684,-0.17933) -- (0.74959,-0.16592) -- cycle;
\fill[poly] (0.81955,-0.19849) -- (0.79471,-0.22025) -- (0.80746,-0.19263) -- cycle;
\fill[poly] (0.86383,-0.21950) -- (0.82123,-0.23580) -- (0.83757,-0.20722) -- cycle;
\fill[poly] (0.93339,-0.24681) -- (0.88185,-0.25927) -- (0.89569,-0.23308) -- cycle;
\fill[poly] (0.97506,-0.25721) -- (0.93179,-0.27363) -- (0.95634,-0.25333) -- cycle;
\fill[poly] (0.97989,-0.23444) -- (0.95634,-0.25333) -- (0.93339,-0.24681) -- cycle;
\fill[poly] (0.91683,-0.19750) -- (0.89569,-0.23308) -- (0.86383,-0.21950) -- cycle;
\fill[poly] (0.86727,-0.15751) -- (0.83757,-0.20722) -- (0.81955,-0.19849) -- cycle;
\fill[poly] (0.84287,-0.11717) -- (0.80746,-0.19263) -- (0.76095,-0.17065) -- cycle;
\fill[poly] (0.76034,-0.12091) -- (0.74959,-0.16592) -- (0.73872,-0.16201) -- cycle;
\fill[poly] (0.70336,-0.10965) -- (0.72126,-0.15667) -- (0.70002,-0.15122) -- cycle;
\fill[poly] (0.66563,-0.12157) -- (0.67831,-0.14651) -- (0.65953,-0.14305) -- cycle;
\fill[poly] (0.64476,-0.12015) -- (0.64764,-0.14119) -- (0.62398,-0.13813) -- cycle;
\fill[poly] (0.67381,-0.09218) -- (0.66563,-0.12157) -- (0.65899,-0.10694) -- cycle;
\fill[poly] (0.70986,-0.05161) -- (0.70336,-0.10965) -- (0.69174,-0.07288) -- cycle;
\fill[poly] (0.68566,-0.04873) -- (0.69174,-0.07288) -- (0.67381,-0.09218) -- cycle;
\fill[poly] (0.63905,-0.05681) -- (0.65899,-0.10694) -- (0.64476,-0.12015) -- cycle;
\fill[poly] (0.55370,-0.04128) -- (0.55155,-0.10795) -- (0.54063,-0.09803) -- cycle;
\fill[poly] (0.51405,-0.03496) -- (0.53048,-0.09098) -- (0.50997,-0.08056) -- cycle;
\fill[poly] (0.47096,-0.02476) -- (0.49259,-0.07459) -- (0.47205,-0.07061) -- cycle;
\fill[poly] (0.42603,-0.02246) -- (0.45140,-0.06952) -- (0.43142,-0.07124) -- cycle;
\fill[poly] (0.38143,-0.03116) -- (0.41021,-0.07607) -- (0.39008,-0.08368) -- cycle;
\fill[poly] (0.32668,-0.03538) -- (0.37021,-0.09448) -- (0.34262,-0.11470) -- cycle;
\fill[poly] (0.21818,-0.02238) -- (0.32454,-0.13199) -- (0.26524,-0.20477) -- cycle;
\draw[ext] (0.82976,-0.93615) -- (0.81840,-0.91153) -- (0.77678,-0.82131) -- (0.76137,-0.78150) -- (0.74667,-0.73682) -- (0.73559,-0.69919) -- (0.72945,-0.67766) -- (0.72122,-0.64903) -- (0.71619,-0.63233) -- (0.70988,-0.61263) -- (0.70342,-0.59385) -- (0.69458,-0.56990) -- (0.68707,-0.55094) -- (0.68236,-0.53973) -- (0.67729,-0.52849) -- (0.66863,-0.51108) -- (0.65784,-0.49249) -- (0.64515,-0.47448) -- (0.63577,-0.46341) -- (0.62291,-0.45013) -- (0.61630,-0.44371) -- (0.60839,-0.43623) -- (0.59010,-0.41884) -- (0.57911,-0.40806) -- (0.56669,-0.39548) -- (0.55393,-0.38223) -- (0.55338,-0.38166) -- (0.54221,-0.37019) -- (0.53137,-0.35919) -- (0.51970,-0.34738) -- (0.50777,-0.33527) -- (0.49431,-0.32143) -- (0.48390,-0.31051) -- (0.47305,-0.29894) -- (0.46145,-0.28638) -- (0.45072,-0.27455) -- (0.44113,-0.26378) -- (0.42587,-0.24635) -- (0.41393,-0.23256) -- (0.39411,-0.20962) -- (0.37993,-0.19334) -- (0.34721,-0.15653) -- (0.32454,-0.13199) -- (0.21818,-0.02238) -- (0.19929,-0.00292);
\draw[ext] (0.76285,-0.98644) -- (0.74190,-0.96923) -- (0.67218,-0.91197) -- (0.64962,-0.89365) -- (0.61908,-0.86913) -- (0.59982,-0.85374) -- (0.57972,-0.83764) -- (0.56605,-0.82663) -- (0.55435,-0.81710) -- (0.53901,-0.80445) -- (0.52447,-0.79238) -- (0.51283,-0.78270) -- (0.49990,-0.77193) -- (0.48734,-0.76146) -- (0.47458,-0.75075) -- (0.46355,-0.74140) -- (0.45055,-0.73017) -- (0.43968,-0.72049) -- (0.42826,-0.70984) -- (0.41450,-0.69601) -- (0.40266,-0.68284) -- (0.39079,-0.66784) -- (0.38206,-0.65488) -- (0.37686,-0.64561) -- (0.36939,-0.62943) -- (0.36247,-0.61137) -- (0.35615,-0.59185) -- (0.34988,-0.56931) -- (0.34584,-0.55320) -- (0.34122,-0.53404) -- (0.33514,-0.50983) -- (0.33172,-0.49764) -- (0.32780,-0.48501) -- (0.32507,-0.47691) -- (0.31825,-0.45778) -- (0.31254,-0.44143) -- (0.30756,-0.42591) -- (0.30467,-0.41548) -- (0.29818,-0.38763) -- (0.29474,-0.36990) -- (0.28408,-0.30519) -- (0.27894,-0.27505) -- (0.26524,-0.20477) -- (0.21818,-0.02238) -- (0.21140,0.00387);
\draw[ext] (0.75067,-0.99489) -- (0.74190,-0.96923) -- (0.71263,-0.88360) -- (0.70429,-0.85173) -- (0.69526,-0.80413) -- (0.69034,-0.76776) -- (0.68742,-0.73895) -- (0.68449,-0.70301) -- (0.68260,-0.67933) -- (0.68048,-0.65491) -- (0.67851,-0.63595) -- (0.67586,-0.61499) -- (0.67131,-0.58517) -- (0.66619,-0.55782) -- (0.66365,-0.54694) -- (0.66138,-0.53864) -- (0.65530,-0.51891) -- (0.64779,-0.49645) -- (0.64181,-0.47956) -- (0.63577,-0.46341) -- (0.62712,-0.44273) -- (0.62051,-0.42974) -- (0.61218,-0.41639) -- (0.59361,-0.39114) -- (0.59318,-0.39059) -- (0.58045,-0.37574) -- (0.56996,-0.36402) -- (0.56458,-0.35807) -- (0.55704,-0.34968) -- (0.54382,-0.33441) -- (0.53379,-0.32232) -- (0.52240,-0.30801) -- (0.51034,-0.29237) -- (0.50081,-0.27969) -- (0.49023,-0.26536) -- (0.48112,-0.25279) -- (0.47240,-0.24058) -- (0.45976,-0.22255) -- (0.44725,-0.20453) -- (0.43284,-0.18369) -- (0.41906,-0.16380) -- (0.39435,-0.12838) -- (0.37021,-0.09448) -- (0.32668,-0.03538) -- (0.31060,-0.01355);
\draw[ext] (0.68729,-1.00269) -- (0.66808,-0.98354) -- (0.62355,-0.93914) -- (0.60131,-0.91731) -- (0.57790,-0.89462) -- (0.56038,-0.87769) -- (0.54389,-0.86172) -- (0.53227,-0.85037) -- (0.52195,-0.84017) -- (0.50781,-0.82597) -- (0.49472,-0.81269) -- (0.48400,-0.80179) -- (0.47304,-0.79062) -- (0.46230,-0.77964) -- (0.45346,-0.77057) -- (0.44182,-0.75858) -- (0.42838,-0.74472) -- (0.41955,-0.73563) -- (0.41147,-0.72718) -- (0.40023,-0.71505) -- (0.38447,-0.69688) -- (0.36653,-0.67328) -- (0.36153,-0.66525) -- (0.34864,-0.63951) -- (0.33409,-0.60391) -- (0.32877,-0.58900) -- (0.32562,-0.57873) -- (0.32205,-0.56483) -- (0.31820,-0.54601) -- (0.31463,-0.52078) -- (0.31351,-0.50425) -- (0.31361,-0.48863) -- (0.31364,-0.48821) -- (0.31825,-0.45778) -- (0.32343,-0.43054) -- (0.32716,-0.41188) -- (0.33158,-0.38910) -- (0.33624,-0.36235) -- (0.34191,-0.32340) -- (0.34565,-0.28716) -- (0.34882,-0.22512) -- (0.34721,-0.15653) -- (0.34262,-0.11470) -- (0.32668,-0.03538) -- (0.32134,-0.00880);
\draw[ext] (0.67411,-1.00998) -- (0.66808,-0.98354) -- (0.65424,-0.92282) -- (0.64962,-0.89365) -- (0.64555,-0.84994) -- (0.64433,-0.81991) -- (0.64425,-0.78561) -- (0.64477,-0.75596) -- (0.64534,-0.72669) -- (0.64543,-0.70112) -- (0.64483,-0.68048) -- (0.64290,-0.65419) -- (0.64058,-0.63612) -- (0.63596,-0.61126) -- (0.63219,-0.59567) -- (0.62832,-0.58217) -- (0.62142,-0.56060) -- (0.61316,-0.53499) -- (0.60986,-0.52372) -- (0.60664,-0.51076) -- (0.60114,-0.48307) -- (0.59746,-0.46164) -- (0.59475,-0.44532) -- (0.59010,-0.41884) -- (0.58631,-0.39995) -- (0.58360,-0.38801) -- (0.58045,-0.37574) -- (0.57508,-0.35754) -- (0.57143,-0.34725) -- (0.56506,-0.33219) -- (0.55638,-0.31444) -- (0.54681,-0.29678) -- (0.53586,-0.27810) -- (0.52755,-0.26461) -- (0.51932,-0.25156) -- (0.50913,-0.23549) -- (0.50128,-0.22301) -- (0.49014,-0.20507) -- (0.47885,-0.18677) -- (0.46709,-0.16765) -- (0.45406,-0.14652) -- (0.43393,-0.11397) -- (0.41021,-0.07607) -- (0.38143,-0.03116) -- (0.36680,-0.00833);
\draw[ext] (0.63035,-1.02941) -- (0.61348,-1.00817) -- (0.57666,-0.96183) -- (0.55690,-0.93734) -- (0.53968,-0.91624) -- (0.52482,-0.89811) -- (0.51270,-0.88334) -- (0.50183,-0.87006) -- (0.49068,-0.85642) -- (0.48011,-0.84350) -- (0.46929,-0.83025) -- (0.46001,-0.81876) -- (0.45029,-0.80651) -- (0.44352,-0.79769) -- (0.43790,-0.78991) -- (0.42632,-0.77248) -- (0.41483,-0.75245) -- (0.40616,-0.73317) -- (0.40023,-0.71505) -- (0.39436,-0.68928) -- (0.39079,-0.66784) -- (0.38844,-0.65114) -- (0.38712,-0.64125) -- (0.38524,-0.62763) -- (0.38169,-0.60477) -- (0.37828,-0.58424) -- (0.37479,-0.56364) -- (0.37153,-0.54357) -- (0.36810,-0.52015) -- (0.36545,-0.49764) -- (0.36420,-0.48150) -- (0.36330,-0.45126) -- (0.36357,-0.43774) -- (0.36509,-0.41421) -- (0.36842,-0.38319) -- (0.37141,-0.36239) -- (0.37703,-0.32925) -- (0.38246,-0.29799) -- (0.38827,-0.26094) -- (0.39411,-0.20962) -- (0.39556,-0.18009) -- (0.39435,-0.12838) -- (0.39008,-0.08368) -- (0.38143,-0.03116) -- (0.37702,-0.00441);
\draw[ext] (0.61759,-1.03498) -- (0.61348,-1.00817) -- (0.60434,-0.94861) -- (0.60131,-0.91731) -- (0.59976,-0.88164) -- (0.59982,-0.85374) -- (0.60105,-0.82215) -- (0.60273,-0.79635) -- (0.60468,-0.77151) -- (0.60709,-0.74289) -- (0.60891,-0.72059) -- (0.61094,-0.69430) -- (0.61251,-0.67259) -- (0.61421,-0.64890) -- (0.61607,-0.62395) -- (0.61755,-0.60629) -- (0.61894,-0.59059) -- (0.62142,-0.56060) -- (0.62278,-0.53633) -- (0.62295,-0.52516) -- (0.62240,-0.50684) -- (0.62022,-0.47798) -- (0.61808,-0.45811) -- (0.61630,-0.44371) -- (0.61474,-0.43258) -- (0.61218,-0.41639) -- (0.60846,-0.39602) -- (0.60397,-0.37655) -- (0.59524,-0.34722) -- (0.59101,-0.33615) -- (0.57832,-0.30910) -- (0.56525,-0.28453) -- (0.55656,-0.26887) -- (0.55049,-0.25802) -- (0.54403,-0.24630) -- (0.53362,-0.22667) -- (0.52485,-0.20976) -- (0.51749,-0.19544) -- (0.50808,-0.17716) -- (0.49858,-0.15880) -- (0.48702,-0.13672) -- (0.47142,-0.10714) -- (0.45140,-0.06952) -- (0.42603,-0.02246) -- (0.41316,0.00140);
\draw[ext] (0.57310,-1.05573) -- (0.55964,-1.03219) -- (0.53249,-0.98471) -- (0.51685,-0.95755) -- (0.50503,-0.93706) -- (0.49432,-0.91840) -- (0.48679,-0.90512) -- (0.47613,-0.88615) -- (0.46378,-0.86408) -- (0.45774,-0.85331) -- (0.45234,-0.84337) -- (0.44491,-0.82870) -- (0.43885,-0.81489) -- (0.43302,-0.79812) -- (0.42632,-0.77248) -- (0.42162,-0.74871) -- (0.41955,-0.73563) -- (0.41756,-0.72065) -- (0.41450,-0.69601) -- (0.41203,-0.67547) -- (0.40989,-0.65724) -- (0.40764,-0.63737) -- (0.40561,-0.61865) -- (0.40347,-0.59810) -- (0.40136,-0.57599) -- (0.39949,-0.55278) -- (0.39824,-0.53165) -- (0.39746,-0.50745) -- (0.39741,-0.48480) -- (0.39856,-0.44930) -- (0.40023,-0.42336) -- (0.40161,-0.40797) -- (0.40324,-0.39315) -- (0.40626,-0.36928) -- (0.41113,-0.33619) -- (0.41505,-0.31214) -- (0.42005,-0.28274) -- (0.42587,-0.24635) -- (0.42962,-0.21802) -- (0.43284,-0.18369) -- (0.43416,-0.15534) -- (0.43393,-0.11397) -- (0.43142,-0.07124) -- (0.42603,-0.02246) -- (0.42305,0.00449);
\draw[ext] (0.56087,-1.05928) -- (0.55964,-1.03219) -- (0.55688,-0.97162) -- (0.55690,-0.93734) -- (0.55823,-0.90578) -- (0.56038,-0.87769) -- (0.56336,-0.84882) -- (0.56605,-0.82663) -- (0.56883,-0.80514) -- (0.57241,-0.77753) -- (0.57556,-0.75241) -- (0.57823,-0.73001) -- (0.58078,-0.70642) -- (0.58282,-0.68465) -- (0.58453,-0.66166) -- (0.58567,-0.63895) -- (0.58608,-0.61904) -- (0.58575,-0.59115) -- (0.58423,-0.55643) -- (0.58208,-0.52674) -- (0.58038,-0.50977) -- (0.57758,-0.48647) -- (0.57443,-0.46192) -- (0.57180,-0.44112) -- (0.56912,-0.41865) -- (0.56669,-0.39548) -- (0.56571,-0.38396) -- (0.56487,-0.37008) -- (0.56458,-0.35807) -- (0.56464,-0.34806) -- (0.56506,-0.33219) -- (0.56557,-0.31198) -- (0.56525,-0.28453) -- (0.56365,-0.26645) -- (0.56001,-0.24665) -- (0.55262,-0.21994) -- (0.54506,-0.19780) -- (0.54087,-0.18682) -- (0.53557,-0.17389) -- (0.52705,-0.15376) -- (0.51770,-0.13210) -- (0.50675,-0.10702) -- (0.49259,-0.07459) -- (0.47096,-0.02476) -- (0.46016,0.00011);
\draw[ext] (0.51941,-1.07426) -- (0.50977,-1.04892) -- (0.49480,-1.00957) -- (0.48409,-0.98124) -- (0.47557,-0.95822) -- (0.46994,-0.94220) -- (0.46578,-0.92925) -- (0.45645,-0.89645) -- (0.44923,-0.86483) -- (0.44667,-0.84843) -- (0.44491,-0.82870) -- (0.44401,-0.81104) -- (0.44352,-0.79769) -- (0.44299,-0.78280) -- (0.44182,-0.75858) -- (0.44064,-0.73694) -- (0.43968,-0.72049) -- (0.43840,-0.70015) -- (0.43681,-0.67747) -- (0.43522,-0.65670) -- (0.43358,-0.63665) -- (0.43187,-0.61620) -- (0.42990,-0.59210) -- (0.42800,-0.56620) -- (0.42680,-0.54512) -- (0.42582,-0.51809) -- (0.42545,-0.49273) -- (0.42568,-0.46674) -- (0.42670,-0.43576) -- (0.42843,-0.40812) -- (0.42988,-0.39324) -- (0.43176,-0.37885) -- (0.43566,-0.35452) -- (0.44061,-0.32707) -- (0.44570,-0.30055) -- (0.45072,-0.27455) -- (0.45467,-0.25304) -- (0.45976,-0.22255) -- (0.46389,-0.19417) -- (0.46709,-0.16765) -- (0.46951,-0.14121) -- (0.47142,-0.10714) -- (0.47205,-0.07061) -- (0.47096,-0.02476) -- (0.47031,0.00235);
\draw[ext] (0.50807,-1.07598) -- (0.50977,-1.04892) -- (0.51306,-0.99657) -- (0.51685,-0.95755) -- (0.52062,-0.92734) -- (0.52482,-0.89811) -- (0.52887,-0.87183) -- (0.53227,-0.85037) -- (0.53516,-0.83144) -- (0.53901,-0.80445) -- (0.54227,-0.77946) -- (0.54471,-0.75893) -- (0.54710,-0.73634) -- (0.54908,-0.71426) -- (0.55064,-0.69223) -- (0.55179,-0.66977) -- (0.55245,-0.64786) -- (0.55272,-0.62240) -- (0.55254,-0.59389) -- (0.55213,-0.57068) -- (0.55134,-0.54355) -- (0.55003,-0.51280) -- (0.54863,-0.48755) -- (0.54699,-0.46203) -- (0.54562,-0.44226) -- (0.54384,-0.41641) -- (0.54259,-0.39382) -- (0.54219,-0.38028) -- (0.54221,-0.37019) -- (0.54273,-0.35426) -- (0.54382,-0.33441) -- (0.54499,-0.31806) -- (0.54681,-0.29678) -- (0.54918,-0.27187) -- (0.55049,-0.25802) -- (0.55143,-0.24601) -- (0.55262,-0.21994) -- (0.55229,-0.19302) -- (0.55063,-0.17504) -- (0.54680,-0.15296) -- (0.54171,-0.13103) -- (0.53693,-0.11326) -- (0.53048,-0.09098) -- (0.51405,-0.03496) -- (0.50642,-0.00894);
\draw[ext] (0.47627,-1.09442) -- (0.47197,-1.06765) -- (0.46675,-1.03509) -- (0.46167,-0.99963) -- (0.45879,-0.97333) -- (0.45699,-0.94331) -- (0.45645,-0.89645) -- (0.45718,-0.86483) -- (0.45774,-0.85331) -- (0.45873,-0.83816) -- (0.46001,-0.81876) -- (0.46127,-0.79879) -- (0.46230,-0.77964) -- (0.46306,-0.76094) -- (0.46355,-0.74140) -- (0.46379,-0.72053) -- (0.46370,-0.69844) -- (0.46329,-0.67786) -- (0.46258,-0.65659) -- (0.46162,-0.63401) -- (0.46054,-0.61156) -- (0.45941,-0.58821) -- (0.45829,-0.56294) -- (0.45732,-0.53265) -- (0.45695,-0.50729) -- (0.45711,-0.48095) -- (0.45783,-0.45430) -- (0.45942,-0.42220) -- (0.46125,-0.39590) -- (0.46239,-0.38266) -- (0.46384,-0.36824) -- (0.46641,-0.34578) -- (0.46955,-0.32207) -- (0.47305,-0.29894) -- (0.47726,-0.27396) -- (0.48112,-0.25279) -- (0.48493,-0.23261) -- (0.49014,-0.20507) -- (0.49465,-0.18079) -- (0.49858,-0.15880) -- (0.50276,-0.13386) -- (0.50675,-0.10702) -- (0.50997,-0.08056) -- (0.51405,-0.03496) -- (0.51647,-0.00795);
\draw[ext] (0.46842,-1.09453) -- (0.47197,-1.06765) -- (0.47774,-1.02397) -- (0.48409,-0.98124) -- (0.48951,-0.94764) -- (0.49432,-0.91840) -- (0.49808,-0.89487) -- (0.50183,-0.87006) -- (0.50467,-0.84997) -- (0.50781,-0.82597) -- (0.51071,-0.80191) -- (0.51283,-0.78270) -- (0.51500,-0.76109) -- (0.51690,-0.73904) -- (0.51846,-0.71704) -- (0.51961,-0.69597) -- (0.52037,-0.67508) -- (0.52083,-0.65150) -- (0.52097,-0.62629) -- (0.52088,-0.60313) -- (0.52060,-0.57694) -- (0.52017,-0.54849) -- (0.51969,-0.51977) -- (0.51935,-0.49521) -- (0.51906,-0.46853) -- (0.51883,-0.43965) -- (0.51869,-0.41728) -- (0.51868,-0.39266) -- (0.51880,-0.37822) -- (0.51904,-0.36601) -- (0.51970,-0.34738) -- (0.52078,-0.32824) -- (0.52240,-0.30801) -- (0.52499,-0.28381) -- (0.52755,-0.26461) -- (0.53000,-0.24854) -- (0.53362,-0.22667) -- (0.53796,-0.20218) -- (0.54087,-0.18682) -- (0.54322,-0.17412) -- (0.54680,-0.15296) -- (0.54968,-0.13125) -- (0.55155,-0.10795) -- (0.55370,-0.04128) -- (0.55458,-0.01418);
\draw[ext] (0.45117,-1.07636) -- (0.45485,-1.04950) -- (0.46167,-0.99963) -- (0.46663,-0.96583) -- (0.46994,-0.94220) -- (0.47268,-0.92024) -- (0.47613,-0.88615) -- (0.47851,-0.86066) -- (0.48011,-0.84350) -- (0.48221,-0.82118) -- (0.48400,-0.80179) -- (0.48574,-0.78183) -- (0.48734,-0.76146) -- (0.48883,-0.73928) -- (0.48993,-0.71880) -- (0.49062,-0.69961) -- (0.49104,-0.67658) -- (0.49109,-0.65366) -- (0.49088,-0.63185) -- (0.49043,-0.60730) -- (0.48985,-0.58292) -- (0.48912,-0.55502) -- (0.48837,-0.52644) -- (0.48776,-0.50023) -- (0.48730,-0.47398) -- (0.48705,-0.44880) -- (0.48708,-0.41473) -- (0.48755,-0.39100) -- (0.48814,-0.37877) -- (0.48921,-0.36504) -- (0.49122,-0.34585) -- (0.49431,-0.32143) -- (0.49732,-0.30082) -- (0.50081,-0.27969) -- (0.50485,-0.25750) -- (0.50913,-0.23549) -- (0.51301,-0.21640) -- (0.51749,-0.19544) -- (0.52212,-0.17480) -- (0.52705,-0.15376) -- (0.53251,-0.13118) -- (0.53693,-0.11326) -- (0.54063,-0.09803) -- (0.55370,-0.04128) -- (0.55979,-0.01486);
\draw[ext] (0.43757,-1.07040) -- (0.45485,-1.04950) -- (0.46675,-1.03509) -- (0.47774,-1.02397) -- (0.49480,-1.00957) -- (0.51306,-0.99657) -- (0.53249,-0.98471) -- (0.55688,-0.97162) -- (0.57666,-0.96183) -- (0.60434,-0.94861) -- (0.62355,-0.93914) -- (0.65424,-0.92282) -- (0.67218,-0.91197) -- (0.71263,-0.88360) -- (0.73274,-0.86661) -- (0.77678,-0.82131) -- (0.80204,-0.78866) -- (0.84639,-0.71479) -- (0.86264,-0.67792) -- (0.87655,-0.63037) -- (0.88095,-0.60172) -- (0.88157,-0.56800) -- (0.87941,-0.54933) -- (0.85453,-0.45073) -- (0.84625,-0.42858) -- (0.83268,-0.40104) -- (0.80946,-0.36207) -- (0.80022,-0.34807) -- (0.78978,-0.33291) -- (0.77936,-0.31745) -- (0.77196,-0.30586) -- (0.75971,-0.28555) -- (0.75284,-0.27386) -- (0.74830,-0.26618) -- (0.74485,-0.26043) -- (0.73706,-0.24757) -- (0.72323,-0.22504) -- (0.71398,-0.20985) -- (0.70945,-0.20222) -- (0.69870,-0.18350) -- (0.67831,-0.14651) -- (0.66563,-0.12157) -- (0.65899,-0.10694) -- (0.63905,-0.05681) -- (0.62903,-0.03161);
\draw[ext] (0.40828,-1.03851) -- (0.42063,-1.01437) -- (0.45699,-0.94331) -- (0.46578,-0.92925) -- (0.47268,-0.92024) -- (0.48679,-0.90512) -- (0.49808,-0.89487) -- (0.51270,-0.88334) -- (0.52887,-0.87183) -- (0.54389,-0.86172) -- (0.56336,-0.84882) -- (0.57972,-0.83764) -- (0.60105,-0.82215) -- (0.62053,-0.80666) -- (0.64425,-0.78561) -- (0.66737,-0.76227) -- (0.68742,-0.73895) -- (0.71501,-0.70141) -- (0.72945,-0.67766) -- (0.74618,-0.64290) -- (0.75591,-0.61450) -- (0.75861,-0.60108) -- (0.75946,-0.58893) -- (0.75831,-0.56687) -- (0.75501,-0.54570) -- (0.73537,-0.46477) -- (0.72690,-0.43377) -- (0.72663,-0.43287) -- (0.72086,-0.41497) -- (0.71527,-0.39801) -- (0.70661,-0.37076) -- (0.70203,-0.35524) -- (0.69548,-0.33134) -- (0.68730,-0.30012) -- (0.68312,-0.28448) -- (0.68092,-0.27643) -- (0.67790,-0.26564) -- (0.67426,-0.25276) -- (0.66989,-0.23686) -- (0.66214,-0.20751) -- (0.65263,-0.16755) -- (0.64764,-0.14119) -- (0.64476,-0.12015) -- (0.63905,-0.05681) -- (0.63662,-0.02980);
\draw[ext] (0.40216,-1.03423) -- (0.42063,-1.01437) -- (0.45879,-0.97333) -- (0.46663,-0.96583) -- (0.47557,-0.95822) -- (0.48951,-0.94764) -- (0.50503,-0.93706) -- (0.52062,-0.92734) -- (0.53968,-0.91624) -- (0.55823,-0.90578) -- (0.57790,-0.89462) -- (0.59976,-0.88164) -- (0.61908,-0.86913) -- (0.64555,-0.84994) -- (0.66689,-0.83206) -- (0.69526,-0.80413) -- (0.72077,-0.77403) -- (0.74667,-0.73682) -- (0.77068,-0.69382) -- (0.78818,-0.65372) -- (0.79666,-0.62777) -- (0.80234,-0.60289) -- (0.80530,-0.58183) -- (0.80707,-0.55359) -- (0.80687,-0.46932) -- (0.80575,-0.43099) -- (0.80486,-0.41208) -- (0.80192,-0.36603) -- (0.80022,-0.34807) -- (0.79752,-0.32963) -- (0.79305,-0.30969) -- (0.78906,-0.29691) -- (0.78025,-0.27480) -- (0.77411,-0.26144) -- (0.76987,-0.25289) -- (0.76658,-0.24661) -- (0.75965,-0.23383) -- (0.74283,-0.20281) -- (0.73458,-0.18666) -- (0.73049,-0.17799) -- (0.72126,-0.15667) -- (0.70336,-0.10965) -- (0.69174,-0.07288) -- (0.68566,-0.04873) -- (0.67904,-0.02244);
\draw[ext] (0.37021,-0.94308) -- (0.38037,-0.91794) -- (0.40473,-0.85760) -- (0.41568,-0.83285) -- (0.43302,-0.79812) -- (0.43790,-0.78991) -- (0.44299,-0.78280) -- (0.45346,-0.77057) -- (0.46306,-0.76094) -- (0.47458,-0.75075) -- (0.48883,-0.73928) -- (0.50287,-0.72861) -- (0.51846,-0.71704) -- (0.53414,-0.70524) -- (0.55064,-0.69223) -- (0.56755,-0.67782) -- (0.58453,-0.66166) -- (0.60015,-0.64457) -- (0.61607,-0.62395) -- (0.62555,-0.60887) -- (0.63219,-0.59567) -- (0.64304,-0.56837) -- (0.64962,-0.54741) -- (0.65185,-0.53824) -- (0.65530,-0.51891) -- (0.65719,-0.50287) -- (0.65784,-0.49249) -- (0.65852,-0.45325) -- (0.65720,-0.41513) -- (0.65715,-0.41454) -- (0.65435,-0.39467) -- (0.64634,-0.35154) -- (0.64064,-0.32125) -- (0.63682,-0.29714) -- (0.63478,-0.27787) -- (0.63424,-0.26169) -- (0.63478,-0.25020) -- (0.63691,-0.23378) -- (0.64371,-0.20141) -- (0.65263,-0.16755) -- (0.65953,-0.14305) -- (0.66563,-0.12157) -- (0.67381,-0.09218) -- (0.68566,-0.04873) -- (0.69280,-0.02257);
\draw[ext] (0.36186,-0.93776) -- (0.38037,-0.91794) -- (0.43171,-0.86296) -- (0.44667,-0.84843) -- (0.45234,-0.84337) -- (0.45873,-0.83816) -- (0.46929,-0.83025) -- (0.48221,-0.82118) -- (0.49472,-0.81269) -- (0.51071,-0.80191) -- (0.52447,-0.79238) -- (0.54227,-0.77946) -- (0.55746,-0.76765) -- (0.57556,-0.75241) -- (0.59262,-0.73679) -- (0.60891,-0.72059) -- (0.62933,-0.69858) -- (0.64483,-0.68048) -- (0.66461,-0.65538) -- (0.67851,-0.63595) -- (0.69211,-0.61453) -- (0.70342,-0.59385) -- (0.71183,-0.57541) -- (0.71719,-0.56060) -- (0.72204,-0.54258) -- (0.73537,-0.46477) -- (0.73715,-0.43329) -- (0.73621,-0.41372) -- (0.73334,-0.39262) -- (0.72926,-0.37264) -- (0.72480,-0.35408) -- (0.72218,-0.34361) -- (0.71830,-0.32811) -- (0.71337,-0.30726) -- (0.70886,-0.28695) -- (0.70653,-0.27523) -- (0.70412,-0.26117) -- (0.70032,-0.23282) -- (0.69915,-0.21910) -- (0.69876,-0.20991) -- (0.69870,-0.18350) -- (0.70002,-0.15122) -- (0.70336,-0.10965) -- (0.70986,-0.05161) -- (0.71288,-0.02466);
\draw[ext] (0.35347,-0.91728) -- (0.35099,-0.89027) -- (0.34643,-0.84057) -- (0.34139,-0.80919) -- (0.33771,-0.79323) -- (0.33090,-0.77061) -- (0.32185,-0.74563) -- (0.31190,-0.72106) -- (0.30001,-0.69300) -- (0.27805,-0.63956) -- (0.27251,-0.62331) -- (0.26223,-0.58416) -- (0.25714,-0.55293) -- (0.25630,-0.53648) -- (0.25633,-0.53605) -- (0.25913,-0.52134) -- (0.26365,-0.50653) -- (0.26747,-0.49726) -- (0.27974,-0.47324) -- (0.30756,-0.42591) -- (0.31556,-0.41313) -- (0.33158,-0.38910) -- (0.35155,-0.36154) -- (0.37703,-0.32925) -- (0.39872,-0.30446) -- (0.42005,-0.28274) -- (0.44113,-0.26378) -- (0.45467,-0.25304) -- (0.47240,-0.24058) -- (0.48493,-0.23261) -- (0.50128,-0.22301) -- (0.51301,-0.21640) -- (0.52485,-0.20976) -- (0.53796,-0.20218) -- (0.54506,-0.19780) -- (0.55229,-0.19302) -- (0.57151,-0.17947) -- (0.59421,-0.16228) -- (0.62398,-0.13813) -- (0.64476,-0.12015) -- (0.65899,-0.10694) -- (0.67381,-0.09218) -- (0.69174,-0.07288) -- (0.70986,-0.05161) -- (0.72745,-0.03097);
\draw[ext] (0.33104,-0.90864) -- (0.35099,-0.89027) -- (0.39049,-0.85391) -- (0.41568,-0.83285) -- (0.43885,-0.81489) -- (0.44401,-0.81104) -- (0.45029,-0.80651) -- (0.46127,-0.79879) -- (0.47304,-0.79062) -- (0.48574,-0.78183) -- (0.49990,-0.77193) -- (0.51500,-0.76109) -- (0.53089,-0.74918) -- (0.54710,-0.73634) -- (0.56351,-0.72238) -- (0.58078,-0.70642) -- (0.59696,-0.69001) -- (0.61251,-0.67259) -- (0.62892,-0.65223) -- (0.64058,-0.63612) -- (0.65498,-0.61389) -- (0.67131,-0.58517) -- (0.68128,-0.56482) -- (0.68707,-0.55094) -- (0.69079,-0.54027) -- (0.69322,-0.53191) -- (0.70749,-0.47344) -- (0.71723,-0.43113) -- (0.72086,-0.41497) -- (0.72503,-0.39517) -- (0.72926,-0.37264) -- (0.73222,-0.35278) -- (0.73335,-0.34168) -- (0.73437,-0.32415) -- (0.73493,-0.29606) -- (0.73513,-0.28115) -- (0.73543,-0.27078) -- (0.73581,-0.26353) -- (0.73706,-0.24757) -- (0.73915,-0.22878) -- (0.74283,-0.20281) -- (0.74684,-0.17933) -- (0.74959,-0.16592) -- (0.76034,-0.12091) -- (0.76664,-0.09453);
\draw[ext] (0.28277,-0.89126) -- (0.29307,-0.86617) -- (0.30776,-0.83039) -- (0.31794,-0.80467) -- (0.33090,-0.77061) -- (0.34782,-0.72510) -- (0.36653,-0.67328) -- (0.37112,-0.66061) -- (0.37686,-0.64561) -- (0.38061,-0.63690) -- (0.38524,-0.62763) -- (0.39436,-0.61192) -- (0.40347,-0.59810) -- (0.41450,-0.58309) -- (0.42800,-0.56620) -- (0.43991,-0.55219) -- (0.45732,-0.53265) -- (0.47247,-0.51627) -- (0.48776,-0.50023) -- (0.50304,-0.48460) -- (0.51906,-0.46853) -- (0.53512,-0.45261) -- (0.54562,-0.44226) -- (0.55841,-0.42956) -- (0.56912,-0.41865) -- (0.57911,-0.40806) -- (0.58631,-0.39995) -- (0.59361,-0.39114) -- (0.59387,-0.39081) -- (0.60397,-0.37655) -- (0.62227,-0.34929) -- (0.64064,-0.32125) -- (0.66016,-0.29148) -- (0.66799,-0.27989) -- (0.67246,-0.27342) -- (0.67790,-0.26564) -- (0.68509,-0.25536) -- (0.70032,-0.23282) -- (0.70749,-0.22127) -- (0.71398,-0.20985) -- (0.72229,-0.19404) -- (0.73049,-0.17799) -- (0.73872,-0.16201) -- (0.76034,-0.12091) -- (0.77296,-0.09691);
\draw[ext] (0.27554,-0.88686) -- (0.29307,-0.86617) -- (0.32086,-0.83338) -- (0.34139,-0.80919) -- (0.36960,-0.77602) -- (0.40616,-0.73317) -- (0.41147,-0.72718) -- (0.41756,-0.72065) -- (0.42826,-0.70984) -- (0.43840,-0.70015) -- (0.45111,-0.68859) -- (0.46329,-0.67786) -- (0.47651,-0.66638) -- (0.49109,-0.65366) -- (0.50497,-0.64124) -- (0.52097,-0.62629) -- (0.53528,-0.61214) -- (0.55254,-0.59389) -- (0.56544,-0.57923) -- (0.58423,-0.55643) -- (0.60283,-0.53281) -- (0.60986,-0.52372) -- (0.61447,-0.51762) -- (0.62240,-0.50684) -- (0.63569,-0.48839) -- (0.64181,-0.47956) -- (0.64515,-0.47448) -- (0.65852,-0.45325) -- (0.67801,-0.42097) -- (0.68662,-0.40618) -- (0.70661,-0.37076) -- (0.71554,-0.35496) -- (0.72218,-0.34361) -- (0.72694,-0.33580) -- (0.73437,-0.32415) -- (0.75005,-0.30044) -- (0.75971,-0.28555) -- (0.76633,-0.27484) -- (0.77411,-0.26144) -- (0.78044,-0.24971) -- (0.78471,-0.24126) -- (0.79471,-0.22025) -- (0.80746,-0.19263) -- (0.84287,-0.11717) -- (0.85439,-0.09262);
\draw[ext] (0.23891,-0.87147) -- (0.25139,-0.84740) -- (0.26318,-0.82465) -- (0.28818,-0.77303) -- (0.31190,-0.72106) -- (0.33054,-0.67942) -- (0.34864,-0.63951) -- (0.35740,-0.62119) -- (0.36247,-0.61137) -- (0.36970,-0.59844) -- (0.37828,-0.58424) -- (0.38793,-0.56940) -- (0.39949,-0.55278) -- (0.41090,-0.53729) -- (0.42582,-0.51809) -- (0.44120,-0.49934) -- (0.45711,-0.48095) -- (0.47255,-0.46400) -- (0.48705,-0.44880) -- (0.50614,-0.42960) -- (0.51869,-0.41728) -- (0.53145,-0.40483) -- (0.54259,-0.39382) -- (0.55393,-0.38223) -- (0.55433,-0.38181) -- (0.56487,-0.37008) -- (0.56996,-0.36402) -- (0.57508,-0.35754) -- (0.58313,-0.34685) -- (0.59101,-0.33615) -- (0.61676,-0.30142) -- (0.63478,-0.27787) -- (0.64520,-0.26472) -- (0.65129,-0.25738) -- (0.65759,-0.25014) -- (0.66989,-0.23686) -- (0.69067,-0.21666) -- (0.69876,-0.20991) -- (0.70945,-0.20222) -- (0.72229,-0.19404) -- (0.73458,-0.18666) -- (0.74684,-0.17933) -- (0.76095,-0.17065) -- (0.84287,-0.11717) -- (0.86558,-0.10234);
\draw[ext] (0.22879,-0.86238) -- (0.25139,-0.84740) -- (0.28313,-0.82635) -- (0.31794,-0.80467) -- (0.33771,-0.79323) -- (0.36960,-0.77602) -- (0.41483,-0.75245) -- (0.42162,-0.74871) -- (0.42838,-0.74472) -- (0.44064,-0.73694) -- (0.45055,-0.73017) -- (0.46379,-0.72053) -- (0.47802,-0.70962) -- (0.49062,-0.69961) -- (0.50610,-0.68696) -- (0.52037,-0.67508) -- (0.53674,-0.66125) -- (0.55245,-0.64786) -- (0.57088,-0.63209) -- (0.58608,-0.61904) -- (0.60630,-0.60161) -- (0.61894,-0.59059) -- (0.62832,-0.58217) -- (0.64304,-0.56837) -- (0.65807,-0.55319) -- (0.66365,-0.54694) -- (0.66993,-0.53904) -- (0.67729,-0.52849) -- (0.68166,-0.52136) -- (0.70749,-0.47344) -- (0.72690,-0.43377) -- (0.72730,-0.43294) -- (0.73621,-0.41372) -- (0.74797,-0.38778) -- (0.75789,-0.36544) -- (0.76862,-0.34126) -- (0.77936,-0.31745) -- (0.78361,-0.30824) -- (0.78906,-0.29691) -- (0.80109,-0.27316) -- (0.81217,-0.25226) -- (0.82123,-0.23580) -- (0.83757,-0.20722) -- (0.86727,-0.15751) -- (0.88118,-0.13423);
\draw[ext] (0.20618,-0.84206) -- (0.22693,-0.82460) -- (0.28818,-0.77303) -- (0.32185,-0.74563) -- (0.34782,-0.72510) -- (0.38447,-0.69688) -- (0.39436,-0.68928) -- (0.40266,-0.68284) -- (0.41203,-0.67547) -- (0.42286,-0.66682) -- (0.43522,-0.65670) -- (0.44766,-0.64621) -- (0.46162,-0.63401) -- (0.47543,-0.62147) -- (0.49043,-0.60730) -- (0.50507,-0.59288) -- (0.52060,-0.57694) -- (0.53648,-0.55999) -- (0.55134,-0.54355) -- (0.56998,-0.52215) -- (0.58038,-0.50977) -- (0.59053,-0.49711) -- (0.60114,-0.48307) -- (0.60983,-0.47071) -- (0.61808,-0.45811) -- (0.62291,-0.45013) -- (0.62712,-0.44273) -- (0.63843,-0.42216) -- (0.64520,-0.41013) -- (0.65435,-0.39467) -- (0.67986,-0.35434) -- (0.69548,-0.33134) -- (0.70581,-0.31707) -- (0.71337,-0.30726) -- (0.72514,-0.29285) -- (0.73513,-0.28115) -- (0.74279,-0.27237) -- (0.74830,-0.26618) -- (0.75697,-0.25669) -- (0.76658,-0.24661) -- (0.77518,-0.23818) -- (0.79471,-0.22025) -- (0.81955,-0.19849) -- (0.86727,-0.15751) -- (0.88784,-0.13984);
\draw[ext] (0.19981,-0.82455) -- (0.22693,-0.82460) -- (0.26318,-0.82465) -- (0.28313,-0.82635) -- (0.30776,-0.83039) -- (0.32086,-0.83338) -- (0.34643,-0.84057) -- (0.39049,-0.85391) -- (0.40473,-0.85760) -- (0.43171,-0.86296) -- (0.44923,-0.86483) -- (0.45718,-0.86483) -- (0.46378,-0.86408) -- (0.47851,-0.86066) -- (0.49068,-0.85642) -- (0.50467,-0.84997) -- (0.52195,-0.84017) -- (0.53516,-0.83144) -- (0.55435,-0.81710) -- (0.56883,-0.80514) -- (0.58828,-0.78759) -- (0.60468,-0.77151) -- (0.62529,-0.74966) -- (0.64534,-0.72669) -- (0.66475,-0.70274) -- (0.68260,-0.67933) -- (0.70202,-0.65254) -- (0.71619,-0.63233) -- (0.73240,-0.60849) -- (0.74145,-0.59474) -- (0.74733,-0.58540) -- (0.75831,-0.56687) -- (0.76889,-0.54746) -- (0.80687,-0.46932) -- (0.82349,-0.43004) -- (0.82374,-0.42936) -- (0.83268,-0.40104) -- (0.85183,-0.33551) -- (0.85867,-0.31441) -- (0.86371,-0.30064) -- (0.87275,-0.27873) -- (0.88185,-0.25927) -- (0.89569,-0.23308) -- (0.91683,-0.19750) -- (0.93068,-0.17419);
\draw[ext] (0.20538,-0.75113) -- (0.22018,-0.72841) -- (0.27805,-0.63956) -- (0.29557,-0.61045) -- (0.31134,-0.58312) -- (0.31597,-0.57512) -- (0.32205,-0.56483) -- (0.33163,-0.54918) -- (0.34122,-0.53404) -- (0.35351,-0.51534) -- (0.36545,-0.49764) -- (0.37617,-0.48192) -- (0.39856,-0.44930) -- (0.41300,-0.42886) -- (0.42843,-0.40812) -- (0.44560,-0.38665) -- (0.44610,-0.38609) -- (0.46384,-0.36824) -- (0.47832,-0.35555) -- (0.49122,-0.34585) -- (0.50777,-0.33527) -- (0.52078,-0.32824) -- (0.53379,-0.32232) -- (0.54499,-0.31806) -- (0.55638,-0.31444) -- (0.56557,-0.31198) -- (0.57832,-0.30910) -- (0.61676,-0.30142) -- (0.63682,-0.29714) -- (0.66016,-0.29148) -- (0.67458,-0.28733) -- (0.68312,-0.28448) -- (0.69277,-0.28084) -- (0.70653,-0.27523) -- (0.72467,-0.26778) -- (0.73581,-0.26353) -- (0.74485,-0.26043) -- (0.75697,-0.25669) -- (0.76987,-0.25289) -- (0.78044,-0.24971) -- (0.79493,-0.24506) -- (0.82123,-0.23580) -- (0.86383,-0.21950) -- (0.91683,-0.19750) -- (0.94187,-0.18710);
\draw[ext] (0.19539,-0.73941) -- (0.22018,-0.72841) -- (0.30001,-0.69300) -- (0.33054,-0.67942) -- (0.36153,-0.66525) -- (0.37112,-0.66061) -- (0.38206,-0.65488) -- (0.38844,-0.65114) -- (0.39513,-0.64672) -- (0.40764,-0.63737) -- (0.41957,-0.62744) -- (0.43187,-0.61620) -- (0.44609,-0.60217) -- (0.45941,-0.58821) -- (0.47371,-0.57251) -- (0.48912,-0.55502) -- (0.50441,-0.53739) -- (0.51969,-0.51977) -- (0.53369,-0.50390) -- (0.54863,-0.48755) -- (0.56189,-0.47387) -- (0.57443,-0.46192) -- (0.58551,-0.45238) -- (0.59475,-0.44532) -- (0.60839,-0.43623) -- (0.61474,-0.43258) -- (0.62051,-0.42974) -- (0.63843,-0.42216) -- (0.65720,-0.41513) -- (0.65806,-0.41484) -- (0.68662,-0.40618) -- (0.71527,-0.39801) -- (0.72503,-0.39517) -- (0.73334,-0.39262) -- (0.74797,-0.38778) -- (0.77159,-0.37911) -- (0.80192,-0.36603) -- (0.80946,-0.36207) -- (0.85183,-0.33551) -- (0.88202,-0.31374) -- (0.90920,-0.29229) -- (0.93179,-0.27363) -- (0.95634,-0.25333) -- (0.97989,-0.23444) -- (1.00104,-0.21747);
\draw[ext] (0.16747,-0.68729) -- (0.18581,-0.66732) -- (0.26223,-0.58416) -- (0.28113,-0.56251) -- (0.28715,-0.55537) -- (0.29794,-0.54212) -- (0.31463,-0.52078) -- (0.32492,-0.50703) -- (0.33172,-0.49764) -- (0.34205,-0.48288) -- (0.36330,-0.45126) -- (0.38475,-0.41877) -- (0.38523,-0.41807) -- (0.40324,-0.39315) -- (0.41891,-0.37345) -- (0.43566,-0.35452) -- (0.45382,-0.33622) -- (0.46955,-0.32207) -- (0.48390,-0.31051) -- (0.49732,-0.30082) -- (0.51034,-0.29237) -- (0.52499,-0.28381) -- (0.53586,-0.27810) -- (0.54918,-0.27187) -- (0.55656,-0.26887) -- (0.56365,-0.26645) -- (0.60617,-0.25499) -- (0.63478,-0.25020) -- (0.64627,-0.24954) -- (0.65759,-0.25014) -- (0.67426,-0.25276) -- (0.68509,-0.25536) -- (0.70412,-0.26117) -- (0.72467,-0.26778) -- (0.73543,-0.27078) -- (0.74279,-0.27237) -- (0.75284,-0.27386) -- (0.76633,-0.27484) -- (0.78025,-0.27480) -- (0.80109,-0.27316) -- (0.84475,-0.26669) -- (0.88185,-0.25927) -- (0.93339,-0.24681) -- (0.97989,-0.23444) -- (1.00609,-0.22747);
\draw[ext] (0.16163,-0.67959) -- (0.18581,-0.66732) -- (0.27251,-0.62331) -- (0.29557,-0.61045) -- (0.32218,-0.59377) -- (0.32877,-0.58900) -- (0.33599,-0.58291) -- (0.34988,-0.56931) -- (0.36004,-0.55794) -- (0.37153,-0.54357) -- (0.38440,-0.52608) -- (0.39746,-0.50745) -- (0.41089,-0.48794) -- (0.42568,-0.46674) -- (0.44198,-0.44445) -- (0.45942,-0.42220) -- (0.47415,-0.40502) -- (0.48755,-0.39100) -- (0.50199,-0.37763) -- (0.50253,-0.37720) -- (0.51904,-0.36601) -- (0.53137,-0.35919) -- (0.54273,-0.35426) -- (0.55704,-0.34968) -- (0.56464,-0.34806) -- (0.57143,-0.34725) -- (0.58313,-0.34685) -- (0.59524,-0.34722) -- (0.62227,-0.34929) -- (0.64634,-0.35154) -- (0.67986,-0.35434) -- (0.70203,-0.35524) -- (0.71554,-0.35496) -- (0.72480,-0.35408) -- (0.73222,-0.35278) -- (0.74234,-0.35017) -- (0.76862,-0.34126) -- (0.78978,-0.33291) -- (0.79752,-0.32963) -- (0.83367,-0.31361) -- (0.86371,-0.30064) -- (0.89545,-0.28763) -- (0.93179,-0.27363) -- (0.97506,-0.25721) -- (1.00041,-0.24759);
\draw[ext] (0.05008,-0.64664) -- (0.06780,-0.62611) -- (0.09454,-0.59514) -- (0.10821,-0.57701) -- (0.13268,-0.54016) -- (0.14136,-0.52623) -- (0.15011,-0.51155) -- (0.15763,-0.49871) -- (0.17918,-0.46192) -- (0.19246,-0.44031) -- (0.22450,-0.39109) -- (0.28408,-0.30519) -- (0.30400,-0.27883) -- (0.34882,-0.22512) -- (0.37993,-0.19334) -- (0.39556,-0.18009) -- (0.41906,-0.16380) -- (0.43416,-0.15534) -- (0.45406,-0.14652) -- (0.46951,-0.14121) -- (0.48702,-0.13672) -- (0.50276,-0.13386) -- (0.51770,-0.13210) -- (0.53251,-0.13118) -- (0.54171,-0.13103) -- (0.54968,-0.13125) -- (0.57320,-0.13288) -- (0.62398,-0.13813) -- (0.64764,-0.14119) -- (0.65953,-0.14305) -- (0.67831,-0.14651) -- (0.70002,-0.15122) -- (0.72126,-0.15667) -- (0.73872,-0.16201) -- (0.74959,-0.16592) -- (0.76095,-0.17065) -- (0.80746,-0.19263) -- (0.81955,-0.19849) -- (0.83757,-0.20722) -- (0.86383,-0.21950) -- (0.89569,-0.23308) -- (0.93339,-0.24681) -- (0.95634,-0.25333) -- (0.97506,-0.25721) -- (1.00161,-0.26271);
\draw[ext] (0.04460,-0.64014) -- (0.06780,-0.62611) -- (0.14736,-0.57802) -- (0.21317,-0.53277) -- (0.21358,-0.53245) -- (0.23246,-0.51672) -- (0.24563,-0.50519) -- (0.25472,-0.49693) -- (0.27974,-0.47324) -- (0.31254,-0.44143) -- (0.32343,-0.43054) -- (0.34158,-0.41185) -- (0.36842,-0.38319) -- (0.38560,-0.36437) -- (0.41113,-0.33619) -- (0.42737,-0.31886) -- (0.44570,-0.30055) -- (0.46145,-0.28638) -- (0.47726,-0.27396) -- (0.49023,-0.26536) -- (0.50485,-0.25750) -- (0.51932,-0.25156) -- (0.53000,-0.24854) -- (0.54403,-0.24630) -- (0.55143,-0.24601) -- (0.56001,-0.24665) -- (0.60617,-0.25499) -- (0.63424,-0.26169) -- (0.64520,-0.26472) -- (0.65954,-0.26912) -- (0.67246,-0.27342) -- (0.68092,-0.27643) -- (0.69277,-0.28084) -- (0.70886,-0.28695) -- (0.72514,-0.29285) -- (0.73493,-0.29606) -- (0.75005,-0.30044) -- (0.77196,-0.30586) -- (0.78361,-0.30824) -- (0.79305,-0.30969) -- (0.83367,-0.31361) -- (0.85867,-0.31441) -- (0.88202,-0.31374) -- (0.96208,-0.30734) -- (0.98911,-0.30518);
\draw[ext] (0.04152,-0.61810) -- (0.06461,-0.60387) -- (0.10821,-0.57701) -- (0.17599,-0.53091) -- (0.17641,-0.53058) -- (0.18998,-0.51863) -- (0.20695,-0.50179) -- (0.22574,-0.48083) -- (0.26910,-0.42697) -- (0.29818,-0.38763) -- (0.31350,-0.36562) -- (0.34191,-0.32340) -- (0.36409,-0.29198) -- (0.38827,-0.26094) -- (0.41393,-0.23256) -- (0.42962,-0.21802) -- (0.44725,-0.20453) -- (0.46389,-0.19417) -- (0.47885,-0.18677) -- (0.49465,-0.18079) -- (0.50808,-0.17716) -- (0.52212,-0.17480) -- (0.53557,-0.17389) -- (0.54322,-0.17412) -- (0.55063,-0.17504) -- (0.57151,-0.17947) -- (0.61224,-0.19119) -- (0.64371,-0.20141) -- (0.66214,-0.20751) -- (0.69067,-0.21666) -- (0.69915,-0.21910) -- (0.70749,-0.22127) -- (0.72323,-0.22504) -- (0.73915,-0.22878) -- (0.75965,-0.23383) -- (0.77518,-0.23818) -- (0.78471,-0.24126) -- (0.79493,-0.24506) -- (0.81217,-0.25226) -- (0.84475,-0.26669) -- (0.87275,-0.27873) -- (0.89545,-0.28763) -- (0.90920,-0.29229) -- (0.96208,-0.30734) -- (0.98816,-0.31476);
\draw[ext] (0.03858,-0.61147) -- (0.06461,-0.60387) -- (0.09454,-0.59514) -- (0.14736,-0.57802) -- (0.23849,-0.54467) -- (0.25630,-0.53648) -- (0.25693,-0.53611) -- (0.26605,-0.52965) -- (0.29966,-0.50139) -- (0.31361,-0.48863) -- (0.31422,-0.48804) -- (0.32507,-0.47691) -- (0.36357,-0.43774) -- (0.38475,-0.41877) -- (0.38555,-0.41816) -- (0.40161,-0.40797) -- (0.42988,-0.39324) -- (0.44560,-0.38665) -- (0.44655,-0.38635) -- (0.46239,-0.38266) -- (0.48814,-0.37877) -- (0.50199,-0.37763) -- (0.50296,-0.37761) -- (0.51880,-0.37822) -- (0.54219,-0.38028) -- (0.55338,-0.38166) -- (0.55433,-0.38181) -- (0.56571,-0.38396) -- (0.58360,-0.38801) -- (0.59318,-0.39059) -- (0.59387,-0.39081) -- (0.60846,-0.39602) -- (0.64520,-0.41013) -- (0.65715,-0.41454) -- (0.65806,-0.41484) -- (0.67801,-0.42097) -- (0.71723,-0.43113) -- (0.72663,-0.43287) -- (0.72730,-0.43294) -- (0.73715,-0.43329) -- (0.80575,-0.43099) -- (0.82349,-0.43004) -- (0.82451,-0.42998) -- (0.84625,-0.42858) -- (0.87331,-0.42685);
\draw[ext] (0.10616,-0.54582) -- (0.13268,-0.54016) -- (0.17599,-0.53091) -- (0.17715,-0.53065) -- (0.20078,-0.52511) -- (0.23246,-0.51672) -- (0.25056,-0.51111) -- (0.26365,-0.50653) -- (0.28403,-0.49889) -- (0.31364,-0.48821) -- (0.31422,-0.48804) -- (0.32780,-0.48501) -- (0.34205,-0.48288) -- (0.36420,-0.48150) -- (0.37617,-0.48192) -- (0.39741,-0.48480) -- (0.41089,-0.48794) -- (0.42545,-0.49273) -- (0.44120,-0.49934) -- (0.45695,-0.50729) -- (0.47247,-0.51627) -- (0.48837,-0.52644) -- (0.50441,-0.53739) -- (0.52017,-0.54849) -- (0.53648,-0.55999) -- (0.55213,-0.57068) -- (0.56544,-0.57923) -- (0.58575,-0.59115) -- (0.60630,-0.60161) -- (0.61755,-0.60629) -- (0.62555,-0.60887) -- (0.63596,-0.61126) -- (0.65498,-0.61389) -- (0.67586,-0.61499) -- (0.69211,-0.61453) -- (0.70988,-0.61263) -- (0.73240,-0.60849) -- (0.74835,-0.60439) -- (0.75861,-0.60108) -- (0.77656,-0.59423) -- (0.80530,-0.58183) -- (0.85019,-0.56170) -- (0.87941,-0.54933) -- (0.96639,-0.51609) -- (0.99172,-0.50641);
\draw[ext] (0.01045,-0.54680) -- (0.03158,-0.52981) -- (0.05363,-0.51209) -- (0.07024,-0.49590) -- (0.09803,-0.46319) -- (0.13021,-0.41867) -- (0.14864,-0.39036) -- (0.22231,-0.26869) -- (0.26524,-0.20477) -- (0.32454,-0.13199) -- (0.34262,-0.11470) -- (0.37021,-0.09448) -- (0.39008,-0.08368) -- (0.41021,-0.07607) -- (0.43142,-0.07124) -- (0.45140,-0.06952) -- (0.47205,-0.07061) -- (0.49259,-0.07459) -- (0.50997,-0.08056) -- (0.53048,-0.09098) -- (0.54063,-0.09803) -- (0.55155,-0.10795) -- (0.57320,-0.13288) -- (0.59421,-0.16228) -- (0.61224,-0.19119) -- (0.63691,-0.23378) -- (0.64627,-0.24954) -- (0.65129,-0.25738) -- (0.65954,-0.26912) -- (0.66799,-0.27989) -- (0.67458,-0.28733) -- (0.68730,-0.30012) -- (0.70581,-0.31707) -- (0.71830,-0.32811) -- (0.72694,-0.33580) -- (0.73335,-0.34168) -- (0.74234,-0.35017) -- (0.75789,-0.36544) -- (0.77159,-0.37911) -- (0.80486,-0.41208) -- (0.82374,-0.42936) -- (0.82451,-0.42998) -- (0.85453,-0.45073) -- (0.96639,-0.51609) -- (0.98980,-0.52977);
\draw[ext] (0.00474,-0.53365) -- (0.03158,-0.52981) -- (0.10021,-0.51999) -- (0.15011,-0.51155) -- (0.17219,-0.50766) -- (0.20695,-0.50179) -- (0.23946,-0.49771) -- (0.25472,-0.49693) -- (0.26747,-0.49726) -- (0.28403,-0.49889) -- (0.29966,-0.50139) -- (0.31351,-0.50425) -- (0.32492,-0.50703) -- (0.33514,-0.50983) -- (0.35351,-0.51534) -- (0.36810,-0.52015) -- (0.38440,-0.52608) -- (0.39824,-0.53165) -- (0.41090,-0.53729) -- (0.42680,-0.54512) -- (0.43991,-0.55219) -- (0.45829,-0.56294) -- (0.47371,-0.57251) -- (0.48985,-0.58292) -- (0.50507,-0.59288) -- (0.52088,-0.60313) -- (0.53528,-0.61214) -- (0.55272,-0.62240) -- (0.57088,-0.63209) -- (0.58567,-0.63895) -- (0.60015,-0.64457) -- (0.61421,-0.64890) -- (0.62892,-0.65223) -- (0.64290,-0.65419) -- (0.66461,-0.65538) -- (0.68048,-0.65491) -- (0.70202,-0.65254) -- (0.72122,-0.64903) -- (0.74618,-0.64290) -- (0.77247,-0.63531) -- (0.79666,-0.62777) -- (0.83637,-0.61514) -- (0.88095,-0.60172) -- (0.95263,-0.58277) -- (0.97885,-0.57584);
\draw[ext] (-0.00243,-0.51277) -- (0.02398,-0.50664) -- (0.07024,-0.49590) -- (0.12644,-0.47985) -- (0.17918,-0.46192) -- (0.20302,-0.45293) -- (0.26910,-0.42697) -- (0.30467,-0.41548) -- (0.31556,-0.41313) -- (0.32716,-0.41188) -- (0.34158,-0.41185) -- (0.36509,-0.41421) -- (0.38523,-0.41807) -- (0.38555,-0.41816) -- (0.40023,-0.42336) -- (0.41300,-0.42886) -- (0.42670,-0.43576) -- (0.44198,-0.44445) -- (0.45783,-0.45430) -- (0.47255,-0.46400) -- (0.48730,-0.47398) -- (0.50304,-0.48460) -- (0.51935,-0.49521) -- (0.53369,-0.50390) -- (0.55003,-0.51280) -- (0.56998,-0.52215) -- (0.58208,-0.52674) -- (0.60283,-0.53281) -- (0.61316,-0.53499) -- (0.62278,-0.53633) -- (0.63717,-0.53752) -- (0.65185,-0.53824) -- (0.66138,-0.53864) -- (0.66993,-0.53904) -- (0.68236,-0.53973) -- (0.69079,-0.54027) -- (0.70170,-0.54104) -- (0.72204,-0.54258) -- (0.75501,-0.54570) -- (0.76889,-0.54746) -- (0.80707,-0.55359) -- (0.85019,-0.56170) -- (0.88157,-0.56800) -- (0.95263,-0.58277) -- (0.97918,-0.58829);
\draw[ext] (-0.00269,-0.50174) -- (0.02398,-0.50664) -- (0.05363,-0.51209) -- (0.10021,-0.51999) -- (0.14136,-0.52623) -- (0.17641,-0.53058) -- (0.17715,-0.53065) -- (0.21317,-0.53277) -- (0.21432,-0.53284) -- (0.25633,-0.53605) -- (0.25693,-0.53611) -- (0.27315,-0.53826) -- (0.29794,-0.54212) -- (0.31820,-0.54601) -- (0.33163,-0.54918) -- (0.34584,-0.55320) -- (0.36004,-0.55794) -- (0.37479,-0.56364) -- (0.38793,-0.56940) -- (0.40136,-0.57599) -- (0.41450,-0.58309) -- (0.42990,-0.59210) -- (0.44609,-0.60217) -- (0.46054,-0.61156) -- (0.47543,-0.62147) -- (0.49088,-0.63185) -- (0.50497,-0.64124) -- (0.52083,-0.65150) -- (0.53674,-0.66125) -- (0.55179,-0.66977) -- (0.56755,-0.67782) -- (0.58282,-0.68465) -- (0.59696,-0.69001) -- (0.61094,-0.69430) -- (0.62933,-0.69858) -- (0.64543,-0.70112) -- (0.66475,-0.70274) -- (0.68449,-0.70301) -- (0.71501,-0.70141) -- (0.73559,-0.69919) -- (0.77068,-0.69382) -- (0.81748,-0.68560) -- (0.86264,-0.67792) -- (0.96188,-0.66374) -- (0.98872,-0.65990);
\draw[ext] (0.02236,-0.44067) -- (0.04893,-0.43525) -- (0.13021,-0.41867) -- (0.16567,-0.40927) -- (0.22450,-0.39109) -- (0.29474,-0.36990) -- (0.31350,-0.36562) -- (0.33624,-0.36235) -- (0.35155,-0.36154) -- (0.37141,-0.36239) -- (0.38560,-0.36437) -- (0.40626,-0.36928) -- (0.41891,-0.37345) -- (0.43176,-0.37885) -- (0.44610,-0.38609) -- (0.44655,-0.38635) -- (0.46125,-0.39590) -- (0.47415,-0.40502) -- (0.48708,-0.41473) -- (0.50614,-0.42960) -- (0.51883,-0.43965) -- (0.53512,-0.45261) -- (0.54699,-0.46203) -- (0.56189,-0.47387) -- (0.57758,-0.48647) -- (0.59053,-0.49711) -- (0.60664,-0.51076) -- (0.61447,-0.51762) -- (0.62295,-0.52516) -- (0.63717,-0.53752) -- (0.64962,-0.54741) -- (0.65807,-0.55319) -- (0.66619,-0.55782) -- (0.68128,-0.56482) -- (0.69458,-0.56990) -- (0.71183,-0.57541) -- (0.73189,-0.58110) -- (0.74733,-0.58540) -- (0.75946,-0.58893) -- (0.77656,-0.59423) -- (0.80234,-0.60289) -- (0.83637,-0.61514) -- (0.87655,-0.63037) -- (0.96188,-0.66374) -- (0.98713,-0.67362);
\draw[ext] (0.02537,-0.42183) -- (0.04893,-0.43525) -- (0.09803,-0.46319) -- (0.12644,-0.47985) -- (0.15763,-0.49871) -- (0.17219,-0.50766) -- (0.18998,-0.51863) -- (0.20078,-0.52511) -- (0.21358,-0.53245) -- (0.21432,-0.53284) -- (0.23849,-0.54467) -- (0.25714,-0.55293) -- (0.28113,-0.56251) -- (0.29850,-0.56888) -- (0.31597,-0.57512) -- (0.32562,-0.57873) -- (0.33599,-0.58291) -- (0.35615,-0.59185) -- (0.36970,-0.59844) -- (0.38169,-0.60477) -- (0.39436,-0.61192) -- (0.40561,-0.61865) -- (0.41957,-0.62744) -- (0.43358,-0.63665) -- (0.44766,-0.64621) -- (0.46258,-0.65659) -- (0.47651,-0.66638) -- (0.49104,-0.67658) -- (0.50610,-0.68696) -- (0.51961,-0.69597) -- (0.53414,-0.70524) -- (0.54908,-0.71426) -- (0.56351,-0.72238) -- (0.57823,-0.73001) -- (0.59262,-0.73679) -- (0.60709,-0.74289) -- (0.62529,-0.74966) -- (0.64477,-0.75596) -- (0.66737,-0.76227) -- (0.69034,-0.76776) -- (0.72077,-0.77403) -- (0.76137,-0.78150) -- (0.80204,-0.78866) -- (0.95418,-0.81596) -- (0.98087,-0.82075);
\draw[ext] (-0.01172,-0.24611) -- (0.01528,-0.24871) -- (0.22231,-0.26869) -- (0.27894,-0.27505) -- (0.30400,-0.27883) -- (0.34565,-0.28716) -- (0.36409,-0.29198) -- (0.38246,-0.29799) -- (0.39872,-0.30446) -- (0.41505,-0.31214) -- (0.42737,-0.31886) -- (0.44061,-0.32707) -- (0.45382,-0.33622) -- (0.46641,-0.34578) -- (0.47832,-0.35555) -- (0.48921,-0.36504) -- (0.50253,-0.37720) -- (0.50296,-0.37761) -- (0.51868,-0.39266) -- (0.53145,-0.40483) -- (0.54384,-0.41641) -- (0.55841,-0.42956) -- (0.57180,-0.44112) -- (0.58551,-0.45238) -- (0.59746,-0.46164) -- (0.60983,-0.47071) -- (0.62022,-0.47798) -- (0.63569,-0.48839) -- (0.64779,-0.49645) -- (0.65719,-0.50287) -- (0.66863,-0.51108) -- (0.68166,-0.52136) -- (0.69322,-0.53191) -- (0.70170,-0.54104) -- (0.71719,-0.56060) -- (0.73189,-0.58110) -- (0.74145,-0.59474) -- (0.74835,-0.60439) -- (0.75591,-0.61450) -- (0.77247,-0.63531) -- (0.78818,-0.65372) -- (0.81748,-0.68560) -- (0.84639,-0.71479) -- (0.95418,-0.81596) -- (0.97395,-0.83452);
\draw[ext] (-0.00331,-0.22897) -- (0.01528,-0.24871) -- (0.14864,-0.39036) -- (0.16567,-0.40927) -- (0.19246,-0.44031) -- (0.20302,-0.45293) -- (0.22574,-0.48083) -- (0.23946,-0.49771) -- (0.24563,-0.50519) -- (0.25056,-0.51111) -- (0.25913,-0.52134) -- (0.26605,-0.52965) -- (0.27315,-0.53826) -- (0.28715,-0.55537) -- (0.29850,-0.56888) -- (0.31134,-0.58312) -- (0.32218,-0.59377) -- (0.33409,-0.60391) -- (0.35740,-0.62119) -- (0.36939,-0.62943) -- (0.38061,-0.63690) -- (0.38712,-0.64125) -- (0.39513,-0.64672) -- (0.40989,-0.65724) -- (0.42286,-0.66682) -- (0.43681,-0.67747) -- (0.45111,-0.68859) -- (0.46370,-0.69844) -- (0.47802,-0.70962) -- (0.48993,-0.71880) -- (0.50287,-0.72861) -- (0.51690,-0.73904) -- (0.53089,-0.74918) -- (0.54471,-0.75893) -- (0.55746,-0.76765) -- (0.57241,-0.77753) -- (0.58828,-0.78759) -- (0.60273,-0.79635) -- (0.62053,-0.80666) -- (0.64433,-0.81991) -- (0.66689,-0.83206) -- (0.70429,-0.85173) -- (0.73274,-0.86661) -- (0.81840,-0.91153) -- (0.84242,-0.92412);
\end{tikzpicture}


==> figures/n6/6-1330sgdjqf8p8.tex <==
% Generated by svg2tikz.py from 6-1330sgdjqf8p8.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](0.0000,0.7285)--(0.0000,0.7838)--(0.0833,0.7137)--cycle;
\fill[g-b-ext-s3](0.9925,1.0000)--(1.0000,1.0000)--(1.0000,0.9401)--(0.9167,0.9099)--cycle;
\fill[g-s4-w](0.8314,1.0000)--(0.9925,1.0000)--(0.9167,0.9099)--(0.8085,0.8707)--cycle;
\fill[g-b-ext-s4](0.3404,1.0000)--(0.8314,1.0000)--(0.8085,0.8707)--(0.4361,0.7356)--cycle;
\fill[g-w](0.0000,0.7838)--(0.0000,1.0000)--(0.3404,1.0000)--(0.4361,0.7356)--(0.2794,0.6788)--(0.0833,0.7137)--cycle;
\fill[g-b-int-s3](0.0833,0.7137)--(0.2794,0.6788)--(0.1714,0.6396)--cycle;
\fill[g-b-int-s3](0.4361,0.7356)--(0.4689,0.6451)--(0.2794,0.6788)--cycle;
\fill[g-b-int-s3](0.9167,0.9099)--(0.7884,0.7575)--(0.8085,0.8707)--cycle;
\fill[g-w](0.8085,0.8707)--(0.7884,0.7575)--(0.6644,0.6103)--(0.4689,0.6451)--(0.4361,0.7356)--cycle;
\fill[g-b-int-s3](0.4689,0.6451)--(0.6644,0.6103)--(0.5366,0.4583)--cycle;
\fill[g-w](0.2794,0.6788)--(0.4689,0.6451)--(0.5366,0.4583)--(0.4745,0.3847)--(0.1714,0.6396)--cycle;
\fill[g-b-int-s3](0.5366,0.4583)--(0.6021,0.2774)--(0.4745,0.3847)--cycle;
\fill[g-b-int-s3](0.7884,0.7575)--(0.7593,0.5934)--(0.6644,0.6103)--cycle;
\fill[g-w](0.6644,0.6103)--(0.7593,0.5934)--(0.6900,0.2034)--(0.6021,0.2774)--(0.5366,0.4583)--cycle;
\fill[g-b-int-s3](0.6021,0.2774)--(0.6900,0.2034)--(0.6699,0.0901)--cycle;
\fill[g-s4-w](0.0000,0.5774)--(0.0000,0.7285)--(0.0833,0.7137)--(0.1714,0.6396)--cycle;
\fill[g-b-ext-s4](0.1507,0.0000)--(0.0000,0.0000)--(0.0000,0.5774)--(0.1714,0.6396)--(0.4745,0.3847)--cycle;
\fill[g-w](0.6539,0.0000)--(0.1507,0.0000)--(0.4745,0.3847)--(0.6021,0.2774)--(0.6699,0.0901)--cycle;
\fill[g-b-ext-s3](0.7026,0.0000)--(0.6539,0.0000)--(0.6699,0.0901)--cycle;
\fill[g-s4-w](0.9319,0.0000)--(0.7026,0.0000)--(0.6699,0.0901)--(0.6900,0.2034)--cycle;
\fill[g-b-ext-s4](1.0000,0.5506)--(1.0000,0.0000)--(0.9319,0.0000)--(0.6900,0.2034)--(0.7593,0.5934)--cycle;
\fill[g-w](1.0000,0.9401)--(1.0000,0.5506)--(0.7593,0.5934)--(0.7884,0.7575)--(0.9167,0.9099)--cycle;
\end{tikzpicture}


==> figures/n6/6-1nevwww2r41us.tex <==
% Generated by svg2tikz.py from 6-1nevwww2r41us.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](0.0000,0.7192)--(0.0000,0.7828)--(0.0996,0.7054)--cycle;
\fill[g-b-ext-s3](0.5276,1.0000)--(0.5732,1.0000)--(0.5617,0.9161)--cycle;
\fill[g-b-ext-s3](0.8626,1.0000)--(1.0000,1.0000)--(1.0000,0.9497)--(0.7417,0.8444)--cycle;
\fill[g-w](0.5732,1.0000)--(0.8626,1.0000)--(0.7417,0.8444)--(0.6123,0.7917)--(0.5617,0.9161)--cycle;
\fill[g-b-int-s3](0.5617,0.9161)--(0.6123,0.7917)--(0.5407,0.7625)--cycle;
\fill[g-w](0.0000,0.7828)--(0.0000,1.0000)--(0.5276,1.0000)--(0.5617,0.9161)--(0.5407,0.7625)--(0.3248,0.6745)--(0.0996,0.7054)--cycle;
\fill[g-b-int-s3](0.0996,0.7054)--(0.3248,0.6745)--(0.2033,0.6250)--cycle;
\fill[g-b-int-s3](0.5407,0.7625)--(0.5248,0.6470)--(0.3248,0.6745)--cycle;
\fill[g-b-int-s3](0.7417,0.8444)--(0.6427,0.7170)--(0.6123,0.7917)--cycle;
\fill[g-w](0.6123,0.7917)--(0.6427,0.7170)--(0.5821,0.6391)--(0.5248,0.6470)--(0.5407,0.7625)--cycle;
\fill[g-b-int-s3](0.5248,0.6470)--(0.5821,0.6391)--(0.5113,0.5479)--cycle;
\fill[g-w](0.3248,0.6745)--(0.5248,0.6470)--(0.5113,0.5479)--(0.4328,0.4469)--(0.2033,0.6250)--cycle;
\fill[g-b-int-s3](0.5113,0.5479)--(0.4912,0.4015)--(0.4328,0.4469)--cycle;
\fill[g-b-int-s3](0.6427,0.7170)--(0.6799,0.6256)--(0.5821,0.6391)--cycle;
\fill[g-w](0.5821,0.6391)--(0.6799,0.6256)--(0.9004,0.0839)--(0.4912,0.4015)--(0.5113,0.5479)--cycle;
\fill[g-s4-w](0.0000,0.5421)--(0.0000,0.7192)--(0.0996,0.7054)--(0.2033,0.6250)--cycle;
\fill[g-b-ext-s4](0.0855,0.0000)--(0.0000,0.0000)--(0.0000,0.5421)--(0.2033,0.6250)--(0.4328,0.4469)--cycle;
\fill[g-s4-w](0.4362,0.0000)--(0.0855,0.0000)--(0.4328,0.4469)--(0.4912,0.4015)--cycle;
\fill[g-b-ext-s4](0.9345,0.0000)--(0.4362,0.0000)--(0.4912,0.4015)--(0.9004,0.0839)--cycle;
\fill[g-ext-s3-w](1.0000,0.0066)--(1.0000,0.0000)--(0.9345,0.0000)--(0.9004,0.0839)--cycle;
\fill[g-b-ext-s4](1.0000,0.5816)--(1.0000,0.0066)--(0.9004,0.0839)--(0.6799,0.6256)--cycle;
\fill[g-w](1.0000,0.9497)--(1.0000,0.5816)--(0.6799,0.6256)--(0.6427,0.7170)--(0.7417,0.8444)--cycle;
\end{tikzpicture}


==> figures/n6/6-2d5kqooycn0g3.tex <==
% Generated by svg2tikz.py from 6-2d5kqooycn0g3.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](0.0000,0.8929)--(0.0000,1.0000)--(0.0343,1.0000)--(0.1800,0.8286)--cycle;
\fill[g-b-ext-s3](0.6461,1.0000)--(0.6910,1.0000)--(0.6613,0.9167)--cycle;
\fill[g-b-ext-s3](1.0000,0.8830)--(1.0000,0.7631)--(0.8200,0.7302)--cycle;
\fill[g-w](0.6910,1.0000)--(1.0000,1.0000)--(1.0000,0.8830)--(0.8200,0.7302)--(0.6994,0.7081)--(0.6613,0.9167)--cycle;
\fill[g-w](0.0343,1.0000)--(0.6461,1.0000)--(0.6613,0.9167)--(0.5790,0.6860)--(0.1800,0.8286)--cycle;
\fill[g-b-int-s3](0.6613,0.9167)--(0.6994,0.7081)--(0.5790,0.6860)--cycle;
\fill[g-b-int-s3](0.1800,0.8286)--(0.5790,0.6860)--(0.3386,0.6420)--cycle;
\fill[g-int-s3-w](0.6994,0.7081)--(0.7121,0.6385)--(0.5790,0.6860)--cycle;
\fill[g-b-int-s3](0.8200,0.7302)--(0.7121,0.6385)--(0.6994,0.7081)--cycle;
\fill[g-int-s3-w](0.5790,0.6860)--(0.4969,0.4558)--(0.3386,0.6420)--cycle;
\fill[g-b-int-s3](0.5790,0.6860)--(0.7121,0.6385)--(0.4969,0.4558)--cycle;
\fill[g-int-s3-w](0.7121,0.6385)--(0.8134,0.0833)--(0.4969,0.4558)--cycle;
\fill[g-s4-w](0.0000,0.5801)--(0.0000,0.8929)--(0.1800,0.8286)--(0.3386,0.6420)--cycle;
\fill[g-b-ext-s4](0.0000,0.0339)--(0.0000,0.5801)--(0.3386,0.6420)--(0.4969,0.4558)--cycle;
\fill[g-ext-s3-w](0.3343,0.0000)--(0.0000,0.0000)--(0.0000,0.0339)--(0.4969,0.4558)--cycle;
\fill[g-b-ext-s4](0.8286,0.0000)--(0.3343,0.0000)--(0.4969,0.4558)--(0.8134,0.0833)--cycle;
\fill[g-ext-s3-w](0.8842,0.0000)--(0.8286,0.0000)--(0.8134,0.0833)--cycle;
\fill[g-b-ext-s4](1.0000,0.5356)--(1.0000,0.0000)--(0.8842,0.0000)--(0.8134,0.0833)--(0.7121,0.6385)--cycle;
\fill[g-s4-w](1.0000,0.7631)--(1.0000,0.5356)--(0.7121,0.6385)--(0.8200,0.7302)--cycle;
\end{tikzpicture}


==> figures/n6/6-3aiagxuwsbcdh.tex <==
% Generated by svg2tikz.py from 6-3aiagxuwsbcdh.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-b-ext-s3](0.0000,0.7844)--(0.0000,0.8403)--(0.0833,0.7686)--cycle;
\fill[g-b-ext-s3](1.0000,0.9884)--(1.0000,0.9207)--(0.9167,0.8916)--cycle;
\fill[g-s4-w](0.7751,1.0000)--(1.0000,1.0000)--(1.0000,0.9884)--(0.9167,0.8916)--(0.7431,0.8309)--cycle;
\fill[g-s4-w](0.0000,0.8403)--(0.0000,1.0000)--(0.2945,1.0000)--(0.3962,0.7094)--(0.0833,0.7686)--cycle;
\fill[g-b-ext-s4](0.2945,1.0000)--(0.7751,1.0000)--(0.7431,0.8309)--(0.3962,0.7094)--cycle;
\fill[g-b-int-s3](0.0833,0.7686)--(0.3962,0.7094)--(0.2227,0.6487)--cycle;
\fill[g-int-s3-w](0.7431,0.8309)--(0.7090,0.6502)--(0.3962,0.7094)--cycle;
\fill[g-b-int-s3](0.9167,0.8916)--(0.7090,0.6502)--(0.7431,0.8309)--cycle;
\fill[g-int-s3-w](0.3962,0.7094)--(0.5013,0.4089)--(0.2227,0.6487)--cycle;
\fill[g-b-int-s3](0.3962,0.7094)--(0.7090,0.6502)--(0.5013,0.4089)--cycle;
\fill[g-int-s3-w](0.7090,0.6502)--(0.6407,0.2890)--(0.5013,0.4089)--cycle;
\fill[g-b-int-s3](0.5013,0.4089)--(0.6407,0.2890)--(0.6065,0.1084)--cycle;
\fill[g-s4-w](0.0000,0.5708)--(0.0000,0.7844)--(0.0833,0.7686)--(0.2227,0.6487)--cycle;
\fill[g-b-ext-s4](0.1494,0.0000)--(0.0000,0.0000)--(0.0000,0.5708)--(0.2227,0.6487)--(0.5013,0.4089)--cycle;
\fill[g-s4-w](0.5860,0.0000)--(0.1494,0.0000)--(0.5013,0.4089)--(0.6065,0.1084)--cycle;
\fill[g-b-ext-s3](0.6444,0.0000)--(0.5860,0.0000)--(0.6065,0.1084)--cycle;
\fill[g-s4-w](0.9766,0.0000)--(0.6444,0.0000)--(0.6065,0.1084)--(0.6407,0.2890)--cycle;
\fill[g-b-ext-s4](1.0000,0.5952)--(1.0000,0.0000)--(0.9766,0.0000)--(0.6407,0.2890)--(0.7090,0.6502)--cycle;
\fill[g-s4-w](1.0000,0.9207)--(1.0000,0.5952)--(0.7090,0.6502)--(0.9167,0.8916)--cycle;
\end{tikzpicture}


==> figures/n6/6-3asa5zegavnkz.tex <==
% Generated by svg2tikz.py from 6-3asa5zegavnkz.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](0.0000,0.7456)--(0.0000,0.8107)--(0.0833,0.7189)--cycle;
\fill[g-ext-s3-w](0.4515,1.0000)--(0.5042,1.0000)--(0.4727,0.9019)--cycle;
\fill[g-ext-s3-w](1.0000,0.8138)--(1.0000,0.7562)--(0.9167,0.7382)--cycle;
\fill[g-b-ext](0.5042,1.0000)--(1.0000,1.0000)--(1.0000,0.8138)--(0.9167,0.7382)--(0.5264,0.6537)--(0.4727,0.9019)--cycle;
\fill[g-b-ext](0.0000,0.8107)--(0.0000,1.0000)--(0.4515,1.0000)--(0.4727,0.9019)--(0.3832,0.6227)--(0.0833,0.7189)--cycle;
\fill[g-int-s3-w](0.4727,0.9019)--(0.5264,0.6537)--(0.3832,0.6227)--cycle;
\fill[g-int-s3-w](0.0833,0.7189)--(0.3832,0.6227)--(0.2055,0.5842)--cycle;
\fill[g-b-int-s3](0.3832,0.6227)--(0.3277,0.4496)--(0.2055,0.5842)--cycle;
\fill[g-b-int-s3](0.5264,0.6537)--(0.5443,0.5710)--(0.3832,0.6227)--cycle;
\fill[g-s4-w](0.9167,0.7382)--(0.6833,0.5264)--(0.5443,0.5710)--(0.5264,0.6537)--cycle;
\fill[g-b-int-s3](0.5443,0.5710)--(0.6833,0.5264)--(0.5752,0.4284)--cycle;
\fill[g-w](0.3832,0.6227)--(0.5443,0.5710)--(0.5752,0.4284)--(0.4500,0.3148)--(0.3277,0.4496)--cycle;
\fill[g-b-int-s3](0.3277,0.4496)--(0.4500,0.3148)--(0.2165,0.1029)--cycle;
\fill[g-b-int-s3](0.5752,0.4284)--(0.6467,0.0981)--(0.4500,0.3148)--cycle;
\fill[g-b-ext-s4](0.0000,0.5397)--(0.0000,0.7456)--(0.0833,0.7189)--(0.2055,0.5842)--cycle;
\fill[g-w](0.1031,0.0000)--(0.0000,0.0000)--(0.0000,0.5397)--(0.2055,0.5842)--(0.3277,0.4496)--(0.2165,0.1029)--cycle;
\fill[g-b-ext-s3](0.1835,0.0000)--(0.1031,0.0000)--(0.2165,0.1029)--cycle;
\fill[g-w](0.6679,0.0000)--(0.1835,0.0000)--(0.2165,0.1029)--(0.4500,0.3148)--(0.6467,0.0981)--cycle;
\fill[g-b-ext-s3](0.7357,0.0000)--(0.6679,0.0000)--(0.6467,0.0981)--cycle;
\fill[g-w](1.0000,0.4248)--(1.0000,0.0000)--(0.7357,0.0000)--(0.6467,0.0981)--(0.5752,0.4284)--(0.6833,0.5264)--cycle;
\fill[g-b-ext-s4](1.0000,0.7562)--(1.0000,0.4248)--(0.6833,0.5264)--(0.9167,0.7382)--cycle;
\end{tikzpicture}


==> figures/n6/6-3pkh1zclcef98.tex <==
% Generated by svg2tikz.py from 6-3pkh1zclcef98.svg
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\fill[g-ext-s3-w](0.0000,0.7155)--(0.0000,0.8824)--(0.2139,0.6470)--cycle;
\fill[g-ext-s3-w](0.5272,1.0000)--(0.5719,1.0000)--(0.5452,0.9167)--cycle;
\fill[g-ext-s3-w](1.0000,0.8462)--(1.0000,0.6983)--(0.7861,0.6518)--cycle;
\fill[g-b-ext](0.5719,1.0000)--(1.0000,1.0000)--(1.0000,0.8462)--(0.7861,0.6518)--(0.6110,0.6138)--(0.5452,0.9167)--cycle;
\fill[g-b-ext](0.0000,0.8824)--(0.0000,1.0000)--(0.5272,1.0000)--(0.5452,0.9167)--(0.4361,0.5758)--(0.2139,0.6470)--cycle;
\fill[g-int-s3-w](0.5452,0.9167)--(0.6110,0.6138)--(0.4361,0.5758)--cycle;
\fill[g-int-s3-w](0.2139,0.6470)--(0.4361,0.5758)--(0.3046,0.5472)--cycle;
\fill[g-b-int-s3](0.4361,0.5758)--(0.3951,0.4477)--(0.3046,0.5472)--cycle;
\fill[g-b-int-s3](0.6110,0.6138)--(0.6329,0.5127)--(0.4361,0.5758)--cycle;
\fill[g-int-s3-w](0.7861,0.6518)--(0.6329,0.5127)--(0.6110,0.6138)--cycle;
\fill[g-s4-w](0.4361,0.5758)--(0.6329,0.5127)--(0.4703,0.3649)--(0.3951,0.4477)--cycle;
\fill[g-b-int-s3](0.3951,0.4477)--(0.4703,0.3649)--(0.3269,0.2347)--cycle;
\fill[g-b-int-s3](0.6329,0.5127)--(0.7262,0.0833)--(0.4703,0.3649)--cycle;
\fill[g-b-ext-s4](0.0000,0.4810)--(0.0000,0.7155)--(0.2139,0.6470)--(0.3046,0.5472)--cycle;
\fill[g-w](0.0686,0.0000)--(0.0000,0.0000)--(0.0000,0.4810)--(0.3046,0.5472)--(0.3951,0.4477)--(0.3269,0.2347)--cycle;
\fill[g-b-ext-s3](0.2517,0.0000)--(0.0686,0.0000)--(0.3269,0.2347)--cycle;
\fill[g-w](0.7443,0.0000)--(0.2517,0.0000)--(0.3269,0.2347)--(0.4703,0.3649)--(0.7262,0.0833)--cycle;
\fill[g-b-ext-s3](0.8019,0.0000)--(0.7443,0.0000)--(0.7262,0.0833)--cycle;
\fill[g-s4-w](1.0000,0.3951)--(1.0000,0.0000)--(0.8019,0.0000)--(0.7262,0.0833)--(0.6329,0.5127)--cycle;
\fill[g-b-ext-s4](1.0000,0.6983)--(1.0000,0.3951)--(0.6329,0.5127)--(0.7861,0.6518)--cycle;
\end{tikzpicture}


==> figures/phase-seam.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  edge1/.style={draw=seam-edge,line width=0.2pt,line cap=round},
  edge2/.style={preaction={draw=seam-gap,line width=1.2pt},draw=seam-d,line width=1.2pt,dash pattern=on 1.2pt off 2.4pt},
  edge0/.style={preaction={draw=seam-gap,line width=1.2pt},draw=seam-u,line width=1.2pt,dash pattern=on 3pt off 1.2pt}]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
% Cells
\fill[phaseA-tri](0.065,0.257)..controls(0.059,0.265)and(0.054,0.274)..(0.05,0.282)..controls(0.053,0.275)and(0.057,0.268)..(0.061,0.261)..controls(0.061,0.26)and(0.063,0.258)..(0.065,0.257)--cycle;
\fill[phaseA-tri](0.245,0.076)..controls(0.244,0.072)and(0.244,0.071)..(0.245,0.07)..controls(0.274,0.053)and(0.306,0.038)..(0.338,0.027)..controls(0.306,0.038)and(0.274,0.054)..(0.245,0.076)--cycle;
\fill[phaseA-tri](0.104,0.254)..controls(0.084,0.252)and(0.071,0.253)..(0.065,0.257)..controls(0.082,0.233)and(0.105,0.212)..(0.136,0.194)..controls(0.124,0.213)and(0.113,0.233)..(0.104,0.254)--cycle;
\fill[phaseA-tri](0.276,0.148)..controls(0.221,0.156)and(0.173,0.172)..(0.136,0.194)..controls(0.166,0.146)and(0.204,0.106)..(0.245,0.076)..controls(0.247,0.086)and(0.257,0.11)..(0.276,0.148)--cycle;
\fill[phaseB-face](0.888,0.221)..controls(0.881,0.206)and(0.873,0.191)..(0.864,0.177)..controls(0.873,0.179)and(0.88,0.182)..(0.886,0.185)..controls(0.9,0.202)and(0.912,0.22)..(0.923,0.238)..controls(0.923,0.241)and(0.922,0.244)..(0.92,0.248)..controls(0.911,0.239)and(0.9,0.23)..(0.888,0.221)--cycle;
\fill[phaseB-face](0.715,0.155)..controls(0.695,0.12)and(0.672,0.09)..(0.649,0.067)..controls(0.655,0.043)and(0.657,0.03)..(0.656,0.026)..controls(0.706,0.043)and(0.755,0.068)..(0.798,0.101)..controls(0.822,0.122)and(0.845,0.147)..(0.864,0.177)..controls(0.848,0.174)and(0.828,0.174)..(0.804,0.178)..controls(0.777,0.168)and(0.747,0.161)..(0.715,0.155)--cycle;
\fill[phaseB-face](0.503,0.155)..controls(0.437,0.143)and(0.373,0.139)..(0.315,0.144)..controls(0.352,0.054)and(0.402,0.007)..(0.449,0.003)..controls(0.463,0.001)and(0.477,0.000)..(0.491,0)..controls(0.501,0)and(0.511,0)..(0.521,0.000)..controls(0.563,0.003)and(0.607,0.025)..(0.649,0.067)..controls(0.645,0.087)and(0.638,0.114)..(0.628,0.148)..controls(0.588,0.147)and(0.545,0.149)..(0.503,0.155)--cycle;
\fill[phaseA-tri](0.298,0.204)..controls(0.29,0.183)and(0.282,0.164)..(0.276,0.148)..controls(0.289,0.146)and(0.302,0.145)..(0.315,0.144)..controls(0.309,0.162)and(0.303,0.182)..(0.298,0.204)--cycle;
\fill[phaseA-tri](0.065,0.374)..controls(0.074,0.332)and(0.087,0.291)..(0.104,0.254)..controls(0.123,0.256)and(0.15,0.262)..(0.183,0.272)..controls(0.135,0.303)and(0.095,0.338)..(0.065,0.374)--cycle;
\fill[phaseA-tri](0.002,0.537)..controls(0.000,0.52)and(0.000,0.503)..(0.000,0.486)..controls(0.001,0.459)and(0.004,0.431)..(0.009,0.404)..controls(0.006,0.419)and(0.009,0.435)..(0.018,0.452)..controls(0.006,0.481)and(0.001,0.51)..(0.002,0.537)--cycle;
\fill[phaseA-tri](0.054,0.499)..controls(0.038,0.483)and(0.026,0.467)..(0.018,0.452)..controls(0.029,0.426)and(0.044,0.4)..(0.065,0.374)..controls(0.057,0.415)and(0.054,0.457)..(0.054,0.499)--cycle;
\fill[phaseA-tri](0.271,0.303)..controls(0.238,0.29)and(0.208,0.28)..(0.183,0.272)..controls(0.217,0.247)and(0.257,0.224)..(0.298,0.204)..controls(0.288,0.234)and(0.279,0.267)..(0.271,0.303)--cycle;
\fill[phaseB-face](0.687,0.213)..controls(0.665,0.203)and(0.641,0.194)..(0.618,0.186)..controls(0.622,0.172)and(0.625,0.16)..(0.628,0.148)..controls(0.658,0.148)and(0.687,0.151)..(0.715,0.155)..controls(0.722,0.168)and(0.729,0.181)..(0.735,0.195)..controls(0.72,0.2)and(0.704,0.206)..(0.687,0.213)--cycle;
\fill[phaseB-face](0.399,0.362)..controls(0.399,0.362)and(0.399,0.362)..(0.399,0.362)..controls(0.36,0.302)and(0.325,0.247)..(0.298,0.204)..controls(0.362,0.18)and(0.433,0.163)..(0.503,0.155)..controls(0.541,0.163)and(0.58,0.173)..(0.618,0.186)..controls(0.612,0.207)and(0.605,0.229)..(0.598,0.253)..controls(0.534,0.282)and(0.465,0.32)..(0.399,0.362)--cycle;
\fill[phaseA-tri](0.256,0.484)..controls(0.256,0.421)and(0.261,0.359)..(0.271,0.303)..controls(0.31,0.319)and(0.353,0.339)..(0.399,0.362)..controls(0.399,0.362)and(0.399,0.362)..(0.399,0.362)..controls(0.347,0.401)and(0.299,0.443)..(0.256,0.484)--cycle;
\fill[phaseA-tri](0.084,0.679)..controls(0.065,0.622)and(0.055,0.56)..(0.054,0.499)..controls(0.079,0.524)and(0.115,0.55)..(0.16,0.576)..controls(0.124,0.615)and(0.099,0.65)..(0.084,0.679)--cycle;
\fill[phaseA-tri](0.264,0.627)..controls(0.226,0.611)and(0.191,0.593)..(0.16,0.576)..controls(0.187,0.547)and(0.219,0.516)..(0.256,0.484)..controls(0.256,0.532)and(0.258,0.581)..(0.264,0.627)--cycle;
\fill[phaseB-face](0.86,0.319)..controls(0.83,0.293)and(0.795,0.27)..(0.758,0.248)..controls(0.751,0.23)and(0.743,0.212)..(0.735,0.195)..controls(0.761,0.187)and(0.784,0.181)..(0.804,0.178)..controls(0.837,0.19)and(0.865,0.204)..(0.888,0.221)..controls(0.896,0.236)and(0.902,0.252)..(0.908,0.268)..controls(0.897,0.281)and(0.881,0.298)..(0.86,0.319)--cycle;
\fill[phaseB-face](0.654,0.484)..controls(0.619,0.464)and(0.583,0.445)..(0.546,0.426)..controls(0.565,0.365)and(0.583,0.305)..(0.598,0.253)..controls(0.63,0.238)and(0.659,0.224)..(0.687,0.213)..controls(0.712,0.224)and(0.735,0.236)..(0.758,0.248)..controls(0.773,0.288)and(0.785,0.331)..(0.794,0.376)..controls(0.754,0.409)and(0.707,0.446)..(0.654,0.484)--cycle;
\fill[phaseA-tri](0.504,0.577)..controls(0.468,0.506)and(0.431,0.43)..(0.399,0.362)..controls(0.399,0.362)and(0.399,0.362)..(0.399,0.362)..controls(0.446,0.381)and(0.497,0.403)..(0.546,0.426)..controls(0.533,0.476)and(0.518,0.527)..(0.504,0.577)--cycle;
\fill[phaseA-tri](0.279,0.722)..controls(0.273,0.692)and(0.268,0.66)..(0.264,0.627)..controls(0.298,0.642)and(0.335,0.656)..(0.374,0.668)..controls(0.34,0.688)and(0.308,0.706)..(0.279,0.722)--cycle;
\fill[phaseA-tri](0.46,0.693)..controls(0.431,0.686)and(0.402,0.677)..(0.374,0.668)..controls(0.415,0.641)and(0.46,0.61)..(0.504,0.577)..controls(0.489,0.618)and(0.474,0.657)..(0.46,0.693)--cycle;
\fill[phaseB-face](0.986,0.492)..controls(0.976,0.461)and(0.959,0.428)..(0.934,0.396)..controls(0.931,0.35)and(0.922,0.307)..(0.908,0.268)..controls(0.914,0.26)and(0.918,0.254)..(0.92,0.248)..controls(0.932,0.26)and(0.942,0.272)..(0.95,0.285)..controls(0.974,0.334)and(0.989,0.387)..(0.996,0.441)..controls(0.997,0.457)and(0.994,0.474)..(0.986,0.492)--cycle;
\fill[phaseB-face](0.87,0.619)..controls(0.853,0.606)and(0.833,0.592)..(0.811,0.578)..controls(0.813,0.511)and(0.807,0.442)..(0.794,0.376)..controls(0.819,0.355)and(0.842,0.336)..(0.86,0.319)..controls(0.889,0.343)and(0.914,0.369)..(0.934,0.396)..controls(0.939,0.454)and(0.935,0.517)..(0.922,0.577)..controls(0.907,0.591)and(0.889,0.605)..(0.87,0.619)--cycle;
\fill[phaseB-face](0.617,0.729)..controls(0.617,0.729)and(0.617,0.729)..(0.617,0.729)..controls(0.582,0.684)and(0.543,0.632)..(0.504,0.577)..controls(0.555,0.547)and(0.607,0.515)..(0.654,0.484)..controls(0.713,0.516)and(0.767,0.549)..(0.811,0.578)..controls(0.811,0.605)and(0.809,0.632)..(0.806,0.658)..controls(0.751,0.686)and(0.686,0.71)..(0.617,0.729)--cycle;
\fill[phaseA-tri](0.433,0.772)..controls(0.442,0.747)and(0.451,0.721)..(0.46,0.693)..controls(0.513,0.709)and(0.566,0.721)..(0.617,0.729)..controls(0.617,0.729)and(0.617,0.729)..(0.617,0.729)..controls(0.557,0.749)and(0.494,0.763)..(0.433,0.772)--cycle;
\fill[phaseA-tri](0.19,0.767)..controls(0.215,0.755)and(0.245,0.74)..(0.279,0.722)..controls(0.283,0.742)and(0.288,0.76)..(0.293,0.778)..controls(0.256,0.777)and(0.221,0.773)..(0.19,0.767)--cycle;
\fill[phaseA-tri](0.069,0.717)..controls(0.071,0.706)and(0.076,0.693)..(0.084,0.679)..controls(0.091,0.7)and(0.099,0.721)..(0.108,0.741)..controls(0.093,0.734)and(0.08,0.726)..(0.069,0.717)--cycle;
\fill[phaseA-tri](0.002,0.548)..controls(0.002,0.544)and(0.002,0.541)..(0.002,0.537)..controls(0.006,0.588)and(0.019,0.639)..(0.04,0.688)..controls(0.034,0.68)and(0.03,0.671)..(0.027,0.662)..controls(0.014,0.626)and(0.006,0.587)..(0.002,0.548)--cycle;
\fill[phaseA-tri](0.066,0.739)..controls(0.057,0.723)and(0.048,0.705)..(0.04,0.688)..controls(0.047,0.698)and(0.057,0.708)..(0.069,0.717)..controls(0.067,0.725)and(0.066,0.733)..(0.066,0.739)--cycle;
\fill[phaseA-tri](0.133,0.788)..controls(0.124,0.773)and(0.116,0.757)..(0.108,0.741)..controls(0.131,0.751)and(0.158,0.76)..(0.19,0.767)..controls(0.167,0.777)and(0.148,0.784)..(0.133,0.788)--cycle;
\fill[phaseA-tri](0.072,0.759)..controls(0.069,0.753)and(0.067,0.747)..(0.066,0.739)..controls(0.077,0.758)and(0.09,0.776)..(0.103,0.793)..controls(0.097,0.793)and(0.094,0.792)..(0.092,0.789)..controls(0.085,0.779)and(0.078,0.769)..(0.072,0.759)--cycle;
\fill[phaseA-tri](0.262,0.93)..controls(0.2,0.896)and(0.146,0.849)..(0.103,0.793)..controls(0.11,0.794)and(0.12,0.792)..(0.133,0.788)..controls(0.168,0.847)and(0.213,0.896)..(0.262,0.93)--cycle;
\fill[phaseA-tri](0.371,0.942)..controls(0.341,0.905)and(0.314,0.849)..(0.293,0.778)..controls(0.337,0.78)and(0.384,0.778)..(0.433,0.772)..controls(0.406,0.851)and(0.385,0.909)..(0.371,0.942)--cycle;
\fill[phaseA-tri](0.353,0.977)..controls(0.322,0.966)and(0.291,0.951)..(0.262,0.93)..controls(0.292,0.947)and(0.324,0.961)..(0.357,0.972)..controls(0.356,0.975)and(0.354,0.977)..(0.353,0.977)--cycle;
\fill[phaseA-tri](0.425,0.989)..controls(0.402,0.985)and(0.38,0.979)..(0.357,0.972)..controls(0.36,0.966)and(0.365,0.956)..(0.371,0.942)..controls(0.388,0.964)and(0.407,0.98)..(0.425,0.989)--cycle;
\fill[phaseB-face](0.869,0.727)..controls(0.846,0.732)and(0.821,0.735)..(0.792,0.736)..controls(0.798,0.711)and(0.802,0.685)..(0.806,0.658)..controls(0.829,0.645)and(0.85,0.632)..(0.87,0.619)..controls(0.882,0.628)and(0.893,0.637)..(0.903,0.645)..controls(0.893,0.673)and(0.882,0.701)..(0.869,0.727)--cycle;
\fill[phaseA-tri](0.717,0.913)..controls(0.699,0.881)and(0.664,0.817)..(0.617,0.729)..controls(0.617,0.729)and(0.617,0.729)..(0.617,0.729)..controls(0.681,0.737)and(0.741,0.739)..(0.792,0.736)..controls(0.776,0.81)and(0.75,0.871)..(0.717,0.913)--cycle;
\fill[phaseA-tri](0.46,0.998)..controls(0.448,0.997)and(0.437,0.994)..(0.425,0.989)..controls(0.465,0.996)and(0.505,0.998)..(0.544,0.995)..controls(0.521,0.999)and(0.499,1)..(0.477,0.999)..controls(0.471,0.999)and(0.465,0.999)..(0.46,0.998)--cycle;
\fill[phaseA-tri](0.352,0.978)..controls(0.352,0.978)and(0.353,0.978)..(0.353,0.977)..controls(0.365,0.981)and(0.377,0.985)..(0.389,0.988)..controls(0.377,0.985)and(0.364,0.981)..(0.352,0.978)--cycle;
\fill[phaseA-tri](0.627,0.983)..controls(0.6,0.989)and(0.572,0.993)..(0.544,0.995)..controls(0.602,0.985)and(0.662,0.958)..(0.717,0.913)..controls(0.69,0.948)and(0.659,0.971)..(0.627,0.983)--cycle;
\fill[phaseB-face](0.972,0.664)..controls(0.969,0.675)and(0.961,0.685)..(0.95,0.694)..controls(0.943,0.682)and(0.927,0.665)..(0.903,0.645)..controls(0.91,0.623)and(0.917,0.6)..(0.922,0.577)..controls(0.953,0.548)and(0.975,0.519)..(0.986,0.492)..controls(0.996,0.524)and(0.998,0.554)..(0.993,0.582)..controls(0.989,0.61)and(0.982,0.637)..(0.972,0.664)--cycle;
\fill[phaseB-face](0.747,0.935)..controls(0.743,0.937)and(0.733,0.93)..(0.717,0.913)..controls(0.777,0.867)and(0.83,0.802)..(0.869,0.727)..controls(0.905,0.72)and(0.932,0.709)..(0.95,0.694)..controls(0.954,0.702)and(0.955,0.708)..(0.953,0.712)..controls(0.909,0.805)and(0.836,0.884)..(0.747,0.935)--cycle;
\fill[phaseB-face](0.608,0.988)..controls(0.614,0.987)and(0.621,0.985)..(0.627,0.983)..controls(0.66,0.974)and(0.692,0.963)..(0.722,0.948)..controls(0.686,0.966)and(0.647,0.979)..(0.608,0.988)--cycle;
\fill[phaseA-face](0.136,0.194)..controls(0.105,0.212)and(0.082,0.233)..(0.065,0.257)..controls(0.063,0.258)and(0.061,0.26)..(0.061,0.261)..controls(0.103,0.183)and(0.168,0.116)..(0.245,0.07)..controls(0.244,0.071)and(0.244,0.072)..(0.245,0.076)..controls(0.204,0.106)and(0.166,0.146)..(0.136,0.194)--cycle;
\fill[phaseA-face](0.315,0.144)..controls(0.302,0.145)and(0.289,0.146)..(0.276,0.148)..controls(0.257,0.11)and(0.247,0.086)..(0.245,0.076)..controls(0.274,0.054)and(0.306,0.038)..(0.338,0.027)..controls(0.374,0.015)and(0.412,0.006)..(0.449,0.003)..controls(0.402,0.007)and(0.352,0.054)..(0.315,0.144)--cycle;
\fill[phaseB-tri](0.649,0.067)..controls(0.607,0.025)and(0.563,0.003)..(0.521,0.000)..controls(0.566,0.002)and(0.612,0.011)..(0.656,0.026)..controls(0.657,0.03)and(0.655,0.043)..(0.649,0.067)--cycle;
\fill[phaseB-tri](0.864,0.177)..controls(0.845,0.147)and(0.822,0.122)..(0.798,0.101)..controls(0.83,0.125)and(0.86,0.154)..(0.886,0.185)..controls(0.88,0.182)and(0.873,0.179)..(0.864,0.177)--cycle;
\fill[phaseB-tri](0.92,0.248)..controls(0.922,0.244)and(0.923,0.241)..(0.923,0.238)..controls(0.933,0.253)and(0.942,0.269)..(0.95,0.285)..controls(0.942,0.272)and(0.932,0.26)..(0.92,0.248)--cycle;
\fill[phaseB-tri](0.804,0.178)..controls(0.828,0.174)and(0.848,0.174)..(0.864,0.177)..controls(0.873,0.191)and(0.881,0.206)..(0.888,0.221)..controls(0.865,0.204)and(0.837,0.19)..(0.804,0.178)--cycle;
\fill[phaseB-tri](0.628,0.148)..controls(0.638,0.114)and(0.645,0.087)..(0.649,0.067)..controls(0.672,0.09)and(0.695,0.12)..(0.715,0.155)..controls(0.687,0.151)and(0.658,0.148)..(0.628,0.148)--cycle;
\fill[phaseB-tri](0.298,0.204)..controls(0.298,0.204)and(0.298,0.204)..(0.298,0.204)..controls(0.303,0.182)and(0.309,0.162)..(0.315,0.144)..controls(0.373,0.139)and(0.437,0.143)..(0.503,0.155)..controls(0.433,0.163)and(0.362,0.18)..(0.298,0.204)--cycle;
\fill[phaseA-face](0.183,0.272)..controls(0.15,0.262)and(0.123,0.256)..(0.104,0.254)..controls(0.113,0.233)and(0.124,0.213)..(0.136,0.194)..controls(0.173,0.172)and(0.221,0.156)..(0.276,0.148)..controls(0.282,0.164)and(0.29,0.183)..(0.298,0.204)..controls(0.298,0.204)and(0.298,0.204)..(0.298,0.204)..controls(0.257,0.224)and(0.217,0.247)..(0.183,0.272)--cycle;
\fill[phaseA-face](0.018,0.452)..controls(0.009,0.435)and(0.006,0.419)..(0.009,0.404)..controls(0.017,0.362)and(0.031,0.321)..(0.05,0.282)..controls(0.054,0.274)and(0.059,0.265)..(0.065,0.257)..controls(0.071,0.253)and(0.084,0.252)..(0.104,0.254)..controls(0.087,0.291)and(0.074,0.332)..(0.065,0.374)..controls(0.044,0.4)and(0.029,0.426)..(0.018,0.452)--cycle;
\fill[phaseB-tri](0.618,0.186)..controls(0.58,0.173)and(0.541,0.163)..(0.503,0.155)..controls(0.545,0.149)and(0.588,0.147)..(0.628,0.148)..controls(0.625,0.16)and(0.622,0.172)..(0.618,0.186)--cycle;
\fill[phaseB-tri](0.735,0.195)..controls(0.729,0.181)and(0.722,0.168)..(0.715,0.155)..controls(0.747,0.161)and(0.777,0.168)..(0.804,0.178)..controls(0.784,0.181)and(0.761,0.187)..(0.735,0.195)--cycle;
\fill[phaseB-tri](0.598,0.253)..controls(0.605,0.229)and(0.612,0.207)..(0.618,0.186)..controls(0.641,0.194)and(0.665,0.203)..(0.687,0.213)..controls(0.659,0.224)and(0.63,0.238)..(0.598,0.253)--cycle;
\fill[phaseB-tri](0.399,0.362)..controls(0.353,0.339)and(0.31,0.319)..(0.271,0.303)..controls(0.279,0.267)and(0.288,0.234)..(0.298,0.204)..controls(0.298,0.204)and(0.298,0.204)..(0.298,0.204)..controls(0.325,0.247)and(0.36,0.302)..(0.399,0.362)--cycle;
\fill[phaseA-face](0.16,0.576)..controls(0.115,0.55)and(0.079,0.524)..(0.054,0.499)..controls(0.054,0.457)and(0.057,0.415)..(0.065,0.374)..controls(0.095,0.338)and(0.135,0.303)..(0.183,0.272)..controls(0.208,0.28)and(0.238,0.29)..(0.271,0.303)..controls(0.261,0.359)and(0.256,0.421)..(0.256,0.484)..controls(0.219,0.516)and(0.187,0.547)..(0.16,0.576)--cycle;
\fill[phaseB-tri](0.546,0.426)..controls(0.497,0.403)and(0.446,0.381)..(0.399,0.362)..controls(0.465,0.32)and(0.534,0.282)..(0.598,0.253)..controls(0.583,0.305)and(0.565,0.365)..(0.546,0.426)--cycle;
\fill[phaseB-tri](0.758,0.248)..controls(0.735,0.236)and(0.712,0.224)..(0.687,0.213)..controls(0.704,0.206)and(0.72,0.2)..(0.735,0.195)..controls(0.743,0.212)and(0.751,0.23)..(0.758,0.248)--cycle;
\fill[phaseB-tri](0.908,0.268)..controls(0.902,0.252)and(0.896,0.236)..(0.888,0.221)..controls(0.9,0.23)and(0.911,0.239)..(0.92,0.248)..controls(0.918,0.254)and(0.914,0.26)..(0.908,0.268)--cycle;
\fill[phaseB-tri](0.794,0.376)..controls(0.785,0.331)and(0.773,0.288)..(0.758,0.248)..controls(0.795,0.27)and(0.83,0.293)..(0.86,0.319)..controls(0.842,0.336)and(0.819,0.355)..(0.794,0.376)--cycle;
\fill[phaseB-tri](0.504,0.577)..controls(0.504,0.577)and(0.504,0.577)..(0.504,0.577)..controls(0.518,0.527)and(0.533,0.476)..(0.546,0.426)..controls(0.583,0.445)and(0.619,0.464)..(0.654,0.484)..controls(0.607,0.515)and(0.555,0.547)..(0.504,0.577)--cycle;
\fill[phaseA-face](0.374,0.668)..controls(0.335,0.656)and(0.298,0.642)..(0.264,0.627)..controls(0.258,0.581)and(0.256,0.532)..(0.256,0.484)..controls(0.299,0.443)and(0.347,0.401)..(0.399,0.362)..controls(0.431,0.43)and(0.468,0.506)..(0.504,0.577)..controls(0.504,0.577)and(0.504,0.577)..(0.504,0.577)..controls(0.46,0.61)and(0.415,0.641)..(0.374,0.668)--cycle;
\fill[phaseB-tri](0.811,0.578)..controls(0.767,0.549)and(0.713,0.516)..(0.654,0.484)..controls(0.707,0.446)and(0.754,0.409)..(0.794,0.376)..controls(0.807,0.442)and(0.813,0.511)..(0.811,0.578)--cycle;
\fill[phaseB-tri](0.934,0.396)..controls(0.914,0.369)and(0.889,0.343)..(0.86,0.319)..controls(0.881,0.298)and(0.897,0.281)..(0.908,0.268)..controls(0.922,0.307)and(0.931,0.35)..(0.934,0.396)--cycle;
\fill[phaseB-tri](0.922,0.577)..controls(0.935,0.517)and(0.939,0.454)..(0.934,0.396)..controls(0.959,0.428)and(0.976,0.461)..(0.986,0.492)..controls(0.975,0.519)and(0.953,0.548)..(0.922,0.577)--cycle;
\fill[phaseB-tri](0.806,0.658)..controls(0.809,0.632)and(0.811,0.605)..(0.811,0.578)..controls(0.833,0.592)and(0.853,0.606)..(0.87,0.619)..controls(0.85,0.632)and(0.829,0.645)..(0.806,0.658)--cycle;
\fill[phaseB-tri](0.617,0.729)..controls(0.566,0.721)and(0.513,0.709)..(0.46,0.693)..controls(0.474,0.657)and(0.489,0.618)..(0.504,0.577)..controls(0.504,0.577)and(0.504,0.577)..(0.504,0.577)..controls(0.543,0.632)and(0.582,0.684)..(0.617,0.729)--cycle;
\fill[phaseA-face](0.293,0.778)..controls(0.288,0.76)and(0.283,0.742)..(0.279,0.722)..controls(0.308,0.706)and(0.34,0.688)..(0.374,0.668)..controls(0.402,0.677)and(0.431,0.686)..(0.46,0.693)..controls(0.451,0.721)and(0.442,0.747)..(0.433,0.772)..controls(0.384,0.778)and(0.337,0.78)..(0.293,0.778)--cycle;
\fill[phaseA-face](0.108,0.741)..controls(0.099,0.721)and(0.091,0.7)..(0.084,0.679)..controls(0.099,0.65)and(0.124,0.615)..(0.16,0.576)..controls(0.191,0.593)and(0.226,0.611)..(0.264,0.627)..controls(0.268,0.66)and(0.273,0.692)..(0.279,0.722)..controls(0.245,0.74)and(0.215,0.755)..(0.19,0.767)..controls(0.158,0.76)and(0.131,0.751)..(0.108,0.741)--cycle;
\fill[phaseA-face](0.04,0.688)..controls(0.019,0.639)and(0.006,0.588)..(0.002,0.537)..controls(0.001,0.51)and(0.006,0.481)..(0.018,0.452)..controls(0.026,0.467)and(0.038,0.483)..(0.054,0.499)..controls(0.055,0.56)and(0.065,0.622)..(0.084,0.679)..controls(0.076,0.693)and(0.071,0.706)..(0.069,0.717)..controls(0.057,0.708)and(0.047,0.698)..(0.04,0.688)--cycle;
\fill[phaseA-face](0.103,0.793)..controls(0.09,0.776)and(0.077,0.758)..(0.066,0.739)..controls(0.066,0.733)and(0.067,0.725)..(0.069,0.717)..controls(0.08,0.726)and(0.093,0.734)..(0.108,0.741)..controls(0.116,0.757)and(0.124,0.773)..(0.133,0.788)..controls(0.12,0.792)and(0.11,0.794)..(0.103,0.793)--cycle;
\fill[phaseA-face](0.357,0.972)..controls(0.324,0.961)and(0.292,0.947)..(0.262,0.93)..controls(0.213,0.896)and(0.168,0.847)..(0.133,0.788)..controls(0.148,0.784)and(0.167,0.777)..(0.19,0.767)..controls(0.221,0.773)and(0.256,0.777)..(0.293,0.778)..controls(0.314,0.849)and(0.341,0.905)..(0.371,0.942)..controls(0.365,0.956)and(0.36,0.966)..(0.357,0.972)--cycle;
\fill[phaseB-tri](0.792,0.736)..controls(0.741,0.739)and(0.681,0.737)..(0.617,0.729)..controls(0.686,0.71)and(0.751,0.686)..(0.806,0.658)..controls(0.802,0.685)and(0.798,0.711)..(0.792,0.736)--cycle;
\fill[phaseB-tri](0.903,0.645)..controls(0.893,0.637)and(0.882,0.628)..(0.87,0.619)..controls(0.889,0.605)and(0.907,0.591)..(0.922,0.577)..controls(0.917,0.6)and(0.91,0.623)..(0.903,0.645)--cycle;
\fill[phaseB-tri](0.717,0.913)..controls(0.717,0.913)and(0.717,0.913)..(0.717,0.913)..controls(0.75,0.871)and(0.776,0.81)..(0.792,0.736)..controls(0.821,0.735)and(0.846,0.732)..(0.869,0.727)..controls(0.83,0.802)and(0.777,0.867)..(0.717,0.913)--cycle;
\fill[phaseA-face](0.544,0.995)..controls(0.505,0.998)and(0.465,0.996)..(0.425,0.989)..controls(0.407,0.98)and(0.388,0.964)..(0.371,0.942)..controls(0.385,0.909)and(0.406,0.851)..(0.433,0.772)..controls(0.494,0.763)and(0.557,0.749)..(0.617,0.729)..controls(0.664,0.817)and(0.699,0.881)..(0.717,0.913)..controls(0.717,0.913)and(0.717,0.913)..(0.717,0.913)..controls(0.662,0.958)and(0.602,0.985)..(0.544,0.995)--cycle;
\fill[phaseA-face](0.389,0.988)..controls(0.377,0.985)and(0.365,0.981)..(0.353,0.977)..controls(0.354,0.977)and(0.356,0.975)..(0.357,0.972)..controls(0.38,0.979)and(0.402,0.985)..(0.425,0.989)..controls(0.437,0.994)and(0.448,0.997)..(0.46,0.998)..controls(0.436,0.996)and(0.412,0.993)..(0.389,0.988)--cycle;
\fill[phaseA-face](0.477,0.999)..controls(0.499,1)and(0.521,0.999)..(0.544,0.995)..controls(0.572,0.993)and(0.6,0.989)..(0.627,0.983)..controls(0.621,0.985)and(0.614,0.987)..(0.608,0.988)..controls(0.565,0.998)and(0.521,1.002)..(0.477,0.999)--cycle;
\fill[phaseB-tri](0.722,0.948)..controls(0.692,0.963)and(0.66,0.974)..(0.627,0.983)..controls(0.659,0.971)and(0.69,0.948)..(0.717,0.913)..controls(0.717,0.913)and(0.717,0.913)..(0.717,0.913)..controls(0.733,0.93)and(0.743,0.937)..(0.747,0.935)..controls(0.739,0.939)and(0.731,0.944)..(0.722,0.948)--cycle;
\fill[phaseB-tri](0.95,0.694)..controls(0.932,0.709)and(0.905,0.72)..(0.869,0.727)..controls(0.882,0.701)and(0.893,0.673)..(0.903,0.645)..controls(0.927,0.665)and(0.943,0.682)..(0.95,0.694)--cycle;
\fill[phaseB-tri](0.993,0.582)..controls(0.998,0.554)and(0.996,0.524)..(0.986,0.492)..controls(0.994,0.474)and(0.997,0.457)..(0.996,0.441)..controls(1,0.471)and(1.001,0.502)..(0.999,0.532)..controls(0.998,0.549)and(0.996,0.565)..(0.993,0.582)--cycle;
\fill[phaseB-tri](0.953,0.712)..controls(0.955,0.708)and(0.954,0.702)..(0.95,0.694)..controls(0.961,0.685)and(0.969,0.675)..(0.972,0.664)..controls(0.967,0.68)and(0.96,0.697)..(0.953,0.712)--cycle;
\fill[phaseA-face](0.092,0.789)..controls(0.094,0.792)and(0.097,0.793)..(0.103,0.793)..controls(0.146,0.849)and(0.2,0.896)..(0.262,0.93)..controls(0.291,0.951)and(0.322,0.966)..(0.353,0.977)..controls(0.353,0.978)and(0.352,0.978)..(0.352,0.978)..controls(0.248,0.946)and(0.155,0.878)..(0.092,0.789)--cycle;
\fill[phaseA-face](0.027,0.662)..controls(0.03,0.671)and(0.034,0.68)..(0.04,0.688)..controls(0.048,0.705)and(0.057,0.723)..(0.066,0.739)..controls(0.067,0.747)and(0.069,0.753)..(0.072,0.759)..controls(0.054,0.728)and(0.039,0.696)..(0.027,0.662)--cycle;
\fill[phaseB-face](0.996,0.441)..controls(0.996,0.438)and(0.996,0.435)..(0.995,0.432)..controls(1,0.465)and(1.001,0.499)..(0.999,0.532)..controls(1.001,0.502)and(1,0.471)..(0.996,0.441)--cycle;
\fill[phaseB-tri](0.521,0.000)..controls(0.519,0.000)and(0.518,0.000)..(0.517,0.000)..controls(0.508,0)and(0.5,0)..(0.491,0)..controls(0.501,0)and(0.511,0)..(0.521,0.000)--cycle;
\fill[phaseB-tri](0.798,0.101)..controls(0.783,0.088)and(0.768,0.078)..(0.752,0.068)..controls(0.721,0.05)and(0.689,0.036)..(0.655,0.025)..controls(0.655,0.025)and(0.655,0.025)..(0.656,0.026)..controls(0.706,0.043)and(0.755,0.068)..(0.798,0.101)--cycle;
\fill[phaseB-tri](0.923,0.238)..controls(0.924,0.235)and(0.923,0.234)..(0.922,0.232)..controls(0.914,0.219)and(0.905,0.207)..(0.896,0.195)..controls(0.893,0.191)and(0.89,0.188)..(0.886,0.185)..controls(0.9,0.202)and(0.912,0.22)..(0.923,0.238)--cycle;
\fill[phaseB-tri](0.996,0.441)..controls(0.996,0.438)and(0.996,0.435)..(0.995,0.432)..controls(0.99,0.391)and(0.979,0.35)..(0.963,0.311)..controls(0.959,0.302)and(0.955,0.294)..(0.95,0.285)..controls(0.974,0.334)and(0.989,0.387)..(0.996,0.441)--cycle;
\fill[phaseB-face](0.656,0.026)..controls(0.655,0.025)and(0.655,0.025)..(0.655,0.025)..controls(0.61,0.01)and(0.564,0.002)..(0.517,0.000)..controls(0.518,0.000)and(0.519,0.000)..(0.521,0.000)..controls(0.566,0.002)and(0.612,0.011)..(0.656,0.026)--cycle;
\fill[phaseB-face](0.886,0.185)..controls(0.89,0.188)and(0.893,0.191)..(0.896,0.195)..controls(0.857,0.144)and(0.808,0.101)..(0.752,0.068)..controls(0.768,0.078)and(0.783,0.088)..(0.798,0.101)..controls(0.83,0.125)and(0.86,0.154)..(0.886,0.185)--cycle;
\fill[phaseB-face](0.95,0.285)..controls(0.955,0.294)and(0.959,0.302)..(0.963,0.311)..controls(0.952,0.284)and(0.938,0.257)..(0.922,0.232)..controls(0.923,0.234)and(0.924,0.235)..(0.923,0.238)..controls(0.933,0.253)and(0.942,0.269)..(0.95,0.285)--cycle;
\fill[phaseA-face](0.002,0.548)..controls(0.002,0.544)and(0.002,0.541)..(0.002,0.537)..controls(0.000,0.52)and(0.000,0.503)..(0.000,0.486)..controls(0.000,0.507)and(0.000,0.528)..(0.002,0.548)--cycle;
% Edges with one adjacent triangle
\draw[edge1](0.065,0.257)..controls(0.059,0.265)and(0.054,0.274)..(0.05,0.282);
\draw[edge1](0.061,0.261)..controls(0.061,0.26)and(0.063,0.258)..(0.065,0.257);
\draw[edge1](0.245,0.076)..controls(0.244,0.072)and(0.244,0.071)..(0.245,0.07);
\draw[edge1](0.338,0.027)..controls(0.306,0.038)and(0.274,0.054)..(0.245,0.076);
\draw[edge1](0.104,0.254)..controls(0.084,0.252)and(0.071,0.253)..(0.065,0.257);
\draw[edge1](0.065,0.257)..controls(0.082,0.233)and(0.105,0.212)..(0.136,0.194);
\draw[edge1](0.136,0.194)..controls(0.124,0.213)and(0.113,0.233)..(0.104,0.254);
\draw[edge1](0.276,0.148)..controls(0.221,0.156)and(0.173,0.172)..(0.136,0.194);
\draw[edge1](0.136,0.194)..controls(0.166,0.146)and(0.204,0.106)..(0.245,0.076);
\draw[edge1](0.245,0.076)..controls(0.247,0.086)and(0.257,0.11)..(0.276,0.148);
\draw[edge1](0.888,0.221)..controls(0.881,0.206)and(0.873,0.191)..(0.864,0.177);
\draw[edge1](0.864,0.177)..controls(0.873,0.179)and(0.88,0.182)..(0.886,0.185);
\draw[edge1](0.886,0.185)..controls(0.9,0.202)and(0.912,0.22)..(0.923,0.238);
\draw[edge1](0.923,0.238)..controls(0.923,0.241)and(0.922,0.244)..(0.92,0.248);
\draw[edge1](0.92,0.248)..controls(0.911,0.239)and(0.9,0.23)..(0.888,0.221);
\draw[edge1](0.715,0.155)..controls(0.695,0.12)and(0.672,0.09)..(0.649,0.067);
\draw[edge1](0.649,0.067)..controls(0.655,0.043)and(0.657,0.03)..(0.656,0.026);
\draw[edge1](0.656,0.026)..controls(0.706,0.043)and(0.755,0.068)..(0.798,0.101);
\draw[edge1](0.798,0.101)..controls(0.822,0.122)and(0.845,0.147)..(0.864,0.177);
\draw[edge1](0.864,0.177)..controls(0.848,0.174)and(0.828,0.174)..(0.804,0.178);
\draw[edge1](0.804,0.178)..controls(0.777,0.168)and(0.747,0.161)..(0.715,0.155);
\draw[edge1](0.503,0.155)..controls(0.437,0.143)and(0.373,0.139)..(0.315,0.144);
\draw[edge1](0.491,0)..controls(0.501,0)and(0.511,0)..(0.521,0.000);
\draw[edge1](0.521,0.000)..controls(0.563,0.003)and(0.607,0.025)..(0.649,0.067);
\draw[edge1](0.649,0.067)..controls(0.645,0.087)and(0.638,0.114)..(0.628,0.148);
\draw[edge1](0.628,0.148)..controls(0.588,0.147)and(0.545,0.149)..(0.503,0.155);
\draw[edge1](0.298,0.204)..controls(0.29,0.183)and(0.282,0.164)..(0.276,0.148);
\draw[edge1](0.276,0.148)..controls(0.289,0.146)and(0.302,0.145)..(0.315,0.144);
\draw[edge1](0.065,0.374)..controls(0.074,0.332)and(0.087,0.291)..(0.104,0.254);
\draw[edge1](0.104,0.254)..controls(0.123,0.256)and(0.15,0.262)..(0.183,0.272);
\draw[edge1](0.183,0.272)..controls(0.135,0.303)and(0.095,0.338)..(0.065,0.374);
\draw[edge1](0.002,0.537)..controls(0.000,0.52)and(0.000,0.503)..(0.000,0.486);
\draw[edge1](0.009,0.404)..controls(0.006,0.419)and(0.009,0.435)..(0.018,0.452);
\draw[edge1](0.018,0.452)..controls(0.006,0.481)and(0.001,0.51)..(0.002,0.537);
\draw[edge1](0.054,0.499)..controls(0.038,0.483)and(0.026,0.467)..(0.018,0.452);
\draw[edge1](0.018,0.452)..controls(0.029,0.426)and(0.044,0.4)..(0.065,0.374);
\draw[edge1](0.065,0.374)..controls(0.057,0.415)and(0.054,0.457)..(0.054,0.499);
\draw[edge1](0.271,0.303)..controls(0.238,0.29)and(0.208,0.28)..(0.183,0.272);
\draw[edge1](0.183,0.272)..controls(0.217,0.247)and(0.257,0.224)..(0.298,0.204);
\draw[edge1](0.687,0.213)..controls(0.665,0.203)and(0.641,0.194)..(0.618,0.186);
\draw[edge1](0.618,0.186)..controls(0.622,0.172)and(0.625,0.16)..(0.628,0.148);
\draw[edge1](0.628,0.148)..controls(0.658,0.148)and(0.687,0.151)..(0.715,0.155);
\draw[edge1](0.715,0.155)..controls(0.722,0.168)and(0.729,0.181)..(0.735,0.195);
\draw[edge1](0.735,0.195)..controls(0.72,0.2)and(0.704,0.206)..(0.687,0.213);
\draw[edge1](0.399,0.362)..controls(0.36,0.302)and(0.325,0.247)..(0.298,0.204);
\draw[edge1](0.298,0.204)..controls(0.362,0.18)and(0.433,0.163)..(0.503,0.155);
\draw[edge1](0.503,0.155)..controls(0.541,0.163)and(0.58,0.173)..(0.618,0.186);
\draw[edge1](0.618,0.186)..controls(0.612,0.207)and(0.605,0.229)..(0.598,0.253);
\draw[edge1](0.598,0.253)..controls(0.534,0.282)and(0.465,0.32)..(0.399,0.362);
\draw[edge1](0.256,0.484)..controls(0.256,0.421)and(0.261,0.359)..(0.271,0.303);
\draw[edge1](0.399,0.362)..controls(0.347,0.401)and(0.299,0.443)..(0.256,0.484);
\draw[edge1](0.084,0.679)..controls(0.065,0.622)and(0.055,0.56)..(0.054,0.499);
\draw[edge1](0.054,0.499)..controls(0.079,0.524)and(0.115,0.55)..(0.16,0.576);
\draw[edge1](0.16,0.576)..controls(0.124,0.615)and(0.099,0.65)..(0.084,0.679);
\draw[edge1](0.264,0.627)..controls(0.226,0.611)and(0.191,0.593)..(0.16,0.576);
\draw[edge1](0.16,0.576)..controls(0.187,0.547)and(0.219,0.516)..(0.256,0.484);
\draw[edge1](0.256,0.484)..controls(0.256,0.532)and(0.258,0.581)..(0.264,0.627);
\draw[edge1](0.86,0.319)..controls(0.83,0.293)and(0.795,0.27)..(0.758,0.248);
\draw[edge1](0.758,0.248)..controls(0.751,0.23)and(0.743,0.212)..(0.735,0.195);
\draw[edge1](0.735,0.195)..controls(0.761,0.187)and(0.784,0.181)..(0.804,0.178);
\draw[edge1](0.804,0.178)..controls(0.837,0.19)and(0.865,0.204)..(0.888,0.221);
\draw[edge1](0.888,0.221)..controls(0.896,0.236)and(0.902,0.252)..(0.908,0.268);
\draw[edge1](0.908,0.268)..controls(0.897,0.281)and(0.881,0.298)..(0.86,0.319);
\draw[edge1](0.654,0.484)..controls(0.619,0.464)and(0.583,0.445)..(0.546,0.426);
\draw[edge1](0.546,0.426)..controls(0.565,0.365)and(0.583,0.305)..(0.598,0.253);
\draw[edge1](0.598,0.253)..controls(0.63,0.238)and(0.659,0.224)..(0.687,0.213);
\draw[edge1](0.687,0.213)..controls(0.712,0.224)and(0.735,0.236)..(0.758,0.248);
\draw[edge1](0.758,0.248)..controls(0.773,0.288)and(0.785,0.331)..(0.794,0.376);
\draw[edge1](0.794,0.376)..controls(0.754,0.409)and(0.707,0.446)..(0.654,0.484);
\draw[edge1](0.504,0.577)..controls(0.468,0.506)and(0.431,0.43)..(0.399,0.362);
\draw[edge1](0.279,0.722)..controls(0.273,0.692)and(0.268,0.66)..(0.264,0.627);
\draw[edge1](0.264,0.627)..controls(0.298,0.642)and(0.335,0.656)..(0.374,0.668);
\draw[edge1](0.374,0.668)..controls(0.34,0.688)and(0.308,0.706)..(0.279,0.722);
\draw[edge1](0.46,0.693)..controls(0.431,0.686)and(0.402,0.677)..(0.374,0.668);
\draw[edge1](0.374,0.668)..controls(0.415,0.641)and(0.46,0.61)..(0.504,0.577);
\draw[edge1](0.986,0.492)..controls(0.976,0.461)and(0.959,0.428)..(0.934,0.396);
\draw[edge1](0.934,0.396)..controls(0.931,0.35)and(0.922,0.307)..(0.908,0.268);
\draw[edge1](0.908,0.268)..controls(0.914,0.26)and(0.918,0.254)..(0.92,0.248);
\draw[edge1](0.92,0.248)..controls(0.932,0.26)and(0.942,0.272)..(0.95,0.285);
\draw[edge1](0.95,0.285)..controls(0.974,0.334)and(0.989,0.387)..(0.996,0.441);
\draw[edge1](0.996,0.441)..controls(0.997,0.457)and(0.994,0.474)..(0.986,0.492);
\draw[edge1](0.87,0.619)..controls(0.853,0.606)and(0.833,0.592)..(0.811,0.578);
\draw[edge1](0.811,0.578)..controls(0.813,0.511)and(0.807,0.442)..(0.794,0.376);
\draw[edge1](0.794,0.376)..controls(0.819,0.355)and(0.842,0.336)..(0.86,0.319);
\draw[edge1](0.86,0.319)..controls(0.889,0.343)and(0.914,0.369)..(0.934,0.396);
\draw[edge1](0.934,0.396)..controls(0.939,0.454)and(0.935,0.517)..(0.922,0.577);
\draw[edge1](0.922,0.577)..controls(0.907,0.591)and(0.889,0.605)..(0.87,0.619);
\draw[edge1](0.617,0.729)..controls(0.582,0.684)and(0.543,0.632)..(0.504,0.577);
\draw[edge1](0.504,0.577)..controls(0.555,0.547)and(0.607,0.515)..(0.654,0.484);
\draw[edge1](0.654,0.484)..controls(0.713,0.516)and(0.767,0.549)..(0.811,0.578);
\draw[edge1](0.811,0.578)..controls(0.811,0.605)and(0.809,0.632)..(0.806,0.658);
\draw[edge1](0.806,0.658)..controls(0.751,0.686)and(0.686,0.71)..(0.617,0.729);
\draw[edge1](0.433,0.772)..controls(0.442,0.747)and(0.451,0.721)..(0.46,0.693);
\draw[edge1](0.617,0.729)..controls(0.557,0.749)and(0.494,0.763)..(0.433,0.772);
\draw[edge1](0.19,0.767)..controls(0.215,0.755)and(0.245,0.74)..(0.279,0.722);
\draw[edge1](0.279,0.722)..controls(0.283,0.742)and(0.288,0.76)..(0.293,0.778);
\draw[edge1](0.293,0.778)..controls(0.256,0.777)and(0.221,0.773)..(0.19,0.767);
\draw[edge1](0.069,0.717)..controls(0.071,0.706)and(0.076,0.693)..(0.084,0.679);
\draw[edge1](0.084,0.679)..controls(0.091,0.7)and(0.099,0.721)..(0.108,0.741);
\draw[edge1](0.108,0.741)..controls(0.093,0.734)and(0.08,0.726)..(0.069,0.717);
\draw[edge1](0.002,0.548)..controls(0.002,0.544)and(0.002,0.541)..(0.002,0.537);
\draw[edge1](0.002,0.537)..controls(0.006,0.588)and(0.019,0.639)..(0.04,0.688);
\draw[edge1](0.04,0.688)..controls(0.034,0.68)and(0.03,0.671)..(0.027,0.662);
\draw[edge1](0.066,0.739)..controls(0.057,0.723)and(0.048,0.705)..(0.04,0.688);
\draw[edge1](0.04,0.688)..controls(0.047,0.698)and(0.057,0.708)..(0.069,0.717);
\draw[edge1](0.069,0.717)..controls(0.067,0.725)and(0.066,0.733)..(0.066,0.739);
\draw[edge1](0.133,0.788)..controls(0.124,0.773)and(0.116,0.757)..(0.108,0.741);
\draw[edge1](0.108,0.741)..controls(0.131,0.751)and(0.158,0.76)..(0.19,0.767);
\draw[edge1](0.19,0.767)..controls(0.167,0.777)and(0.148,0.784)..(0.133,0.788);
\draw[edge1](0.072,0.759)..controls(0.069,0.753)and(0.067,0.747)..(0.066,0.739);
\draw[edge1](0.066,0.739)..controls(0.077,0.758)and(0.09,0.776)..(0.103,0.793);
\draw[edge1](0.103,0.793)..controls(0.097,0.793)and(0.094,0.792)..(0.092,0.789);
\draw[edge1](0.262,0.93)..controls(0.2,0.896)and(0.146,0.849)..(0.103,0.793);
\draw[edge1](0.103,0.793)..controls(0.11,0.794)and(0.12,0.792)..(0.133,0.788);
\draw[edge1](0.133,0.788)..controls(0.168,0.847)and(0.213,0.896)..(0.262,0.93);
\draw[edge1](0.371,0.942)..controls(0.341,0.905)and(0.314,0.849)..(0.293,0.778);
\draw[edge1](0.293,0.778)..controls(0.337,0.78)and(0.384,0.778)..(0.433,0.772);
\draw[edge1](0.433,0.772)..controls(0.406,0.851)and(0.385,0.909)..(0.371,0.942);
\draw[edge1](0.353,0.977)..controls(0.322,0.966)and(0.291,0.951)..(0.262,0.93);
\draw[edge1](0.262,0.93)..controls(0.292,0.947)and(0.324,0.961)..(0.357,0.972);
\draw[edge1](0.357,0.972)..controls(0.356,0.975)and(0.354,0.977)..(0.353,0.977);
\draw[edge1](0.425,0.989)..controls(0.402,0.985)and(0.38,0.979)..(0.357,0.972);
\draw[edge1](0.357,0.972)..controls(0.36,0.966)and(0.365,0.956)..(0.371,0.942);
\draw[edge1](0.371,0.942)..controls(0.388,0.964)and(0.407,0.98)..(0.425,0.989);
\draw[edge1](0.869,0.727)..controls(0.846,0.732)and(0.821,0.735)..(0.792,0.736);
\draw[edge1](0.792,0.736)..controls(0.798,0.711)and(0.802,0.685)..(0.806,0.658);
\draw[edge1](0.806,0.658)..controls(0.829,0.645)and(0.85,0.632)..(0.87,0.619);
\draw[edge1](0.87,0.619)..controls(0.882,0.628)and(0.893,0.637)..(0.903,0.645);
\draw[edge1](0.903,0.645)..controls(0.893,0.673)and(0.882,0.701)..(0.869,0.727);
\draw[edge1](0.717,0.913)..controls(0.699,0.881)and(0.664,0.817)..(0.617,0.729);
\draw[edge1](0.46,0.998)..controls(0.448,0.997)and(0.437,0.994)..(0.425,0.989);
\draw[edge1](0.425,0.989)..controls(0.465,0.996)and(0.505,0.998)..(0.544,0.995);
\draw[edge1](0.544,0.995)..controls(0.521,0.999)and(0.499,1)..(0.477,0.999);
\draw[edge1](0.352,0.978)..controls(0.352,0.978)and(0.353,0.978)..(0.353,0.977);
\draw[edge1](0.353,0.977)..controls(0.365,0.981)and(0.377,0.985)..(0.389,0.988);
\draw[edge1](0.627,0.983)..controls(0.6,0.989)and(0.572,0.993)..(0.544,0.995);
\draw[edge1](0.544,0.995)..controls(0.602,0.985)and(0.662,0.958)..(0.717,0.913);
\draw[edge1](0.972,0.664)..controls(0.969,0.675)and(0.961,0.685)..(0.95,0.694);
\draw[edge1](0.95,0.694)..controls(0.943,0.682)and(0.927,0.665)..(0.903,0.645);
\draw[edge1](0.903,0.645)..controls(0.91,0.623)and(0.917,0.6)..(0.922,0.577);
\draw[edge1](0.922,0.577)..controls(0.953,0.548)and(0.975,0.519)..(0.986,0.492);
\draw[edge1](0.986,0.492)..controls(0.996,0.524)and(0.998,0.554)..(0.993,0.582);
\draw[edge1](0.747,0.935)..controls(0.743,0.937)and(0.733,0.93)..(0.717,0.913);
\draw[edge1](0.717,0.913)..controls(0.777,0.867)and(0.83,0.802)..(0.869,0.727);
\draw[edge1](0.869,0.727)..controls(0.905,0.72)and(0.932,0.709)..(0.95,0.694);
\draw[edge1](0.95,0.694)..controls(0.954,0.702)and(0.955,0.708)..(0.953,0.712);
\draw[edge1](0.627,0.983)..controls(0.66,0.974)and(0.692,0.963)..(0.722,0.948);
\draw[edge1](0.521,0.000)..controls(0.519,0.000)and(0.518,0.000)..(0.517,0.000);
\draw[edge1](0.491,0)..controls(0.501,0)and(0.511,0)..(0.521,0.000);
\draw[edge1](0.798,0.101)..controls(0.783,0.088)and(0.768,0.078)..(0.752,0.068);
\draw[edge1](0.655,0.025)..controls(0.655,0.025)and(0.655,0.025)..(0.656,0.026);
\draw[edge1](0.656,0.026)..controls(0.706,0.043)and(0.755,0.068)..(0.798,0.101);
\draw[edge1](0.923,0.238)..controls(0.924,0.235)and(0.923,0.234)..(0.922,0.232);
\draw[edge1](0.896,0.195)..controls(0.893,0.191)and(0.89,0.188)..(0.886,0.185);
\draw[edge1](0.886,0.185)..controls(0.9,0.202)and(0.912,0.22)..(0.923,0.238);
\draw[edge1](0.996,0.441)..controls(0.996,0.438)and(0.996,0.435)..(0.995,0.432);
\draw[edge1](0.963,0.311)..controls(0.959,0.302)and(0.955,0.294)..(0.95,0.285);
\draw[edge1](0.95,0.285)..controls(0.974,0.334)and(0.989,0.387)..(0.996,0.441);
% Edges between two triangles
\draw[edge2](0.315,0.144)..controls(0.309,0.162)and(0.303,0.182)..(0.298,0.204);
\draw[edge2](0.298,0.204)..controls(0.288,0.234)and(0.279,0.267)..(0.271,0.303);
\draw[edge2](0.271,0.303)..controls(0.31,0.319)and(0.353,0.339)..(0.399,0.362);
\draw[edge2](0.399,0.362)..controls(0.446,0.381)and(0.497,0.403)..(0.546,0.426);
\draw[edge2](0.546,0.426)..controls(0.533,0.476)and(0.518,0.527)..(0.504,0.577);
\draw[edge2](0.504,0.577)..controls(0.489,0.618)and(0.474,0.657)..(0.46,0.693);
\draw[edge2](0.46,0.693)..controls(0.513,0.709)and(0.566,0.721)..(0.617,0.729);
\draw[edge2](0.617,0.729)..controls(0.681,0.737)and(0.741,0.739)..(0.792,0.736);
\draw[edge2](0.792,0.736)..controls(0.776,0.81)and(0.75,0.871)..(0.717,0.913);
\draw[edge2](0.717,0.913)..controls(0.69,0.948)and(0.659,0.971)..(0.627,0.983);
% Edges between two non-triangles
\draw[edge0](0.315,0.144)..controls(0.352,0.054)and(0.402,0.007)..(0.449,0.003);
\draw[edge0](0.608,0.988)..controls(0.614,0.987)and(0.621,0.985)..(0.627,0.983);
\end{tikzpicture}

